Gramians, Energy Functionals and Balanced Truncation for Linear Dynamical Systems with Quadratic Outputs

Model order reduction is a technique that is used to construct low-order approximations of large-scale dynamical systems. In this paper, we investigate a balancing based model order reduction method for dynamical systems with a linear dynamical equation and a quadratic output function. To this aim, we propose a new algebraic observability Gramian for the system based on Hilbert space adjoint theory. We then show the proposed Gramians satisfy a particular type of generalized Lyapunov equations and we investigate their connections to energy functionals, namely, the controllability and observability. This allows us to find the states that are hard to control and hard to observe via an appropriate balancing transformation. Truncation of such states yields reduced-order systems. Finally, based on $\mathcal H_2$ energy considerations, we, furthermore, derive error bounds, depending on the neglected singular values. The efficiency of the proposed method is demonstrated by means of two semi-discretized partial differential equations and is compared with the existing model reduction techniques in the literature.

==> AbsErr_SmallEx10to6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\wex,0\hex)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={absolute error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Absolute Error and Error bounds},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black},
title ={},ticklabel style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\tiny}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
0.00333444481493831	9.46228451448921e-07\\
0.00666888962987663	3.68831970624754e-06\\
0.0100033344448149	8.08429213171866e-06\\
0.0133377792597533	1.39959878548133e-05\\
0.0166722240746916	2.12890043075637e-05\\
0.0200066688896299	2.98326268082429e-05\\
0.0233411137045682	3.94997619689143e-05\\
0.0266755585195065	5.01668720740249e-05\\
0.0300100033344448	6.17139104097282e-05\\
0.0333444481493831	7.40242574862916e-05\\
0.0366788929643214	8.69846581392081e-05\\
0.0400133377792597	0.000100485159512139\\
0.0433477825941981	0.000114419049935652\\
0.0466822274091364	0.000128682798587788\\
0.0500166722240747	0.000143175996340079\\
0.053351117039013	0.000157801296989665\\
0.0566855618539513	0.000172464359466953\\
0.0600200066688896	0.000187073791831329\\
0.0633544514838279	0.000201541093347253\\
0.0666888962987663	0.000215780601706392\\
0.0700233411137046	0.000229709436793082\\
0.0733577859286429	0.000243247447064998\\
0.0766922307435812	0.000256317158382494\\
0.0800266755585195	0.00026884371912668\\
0.0833611203734578	0.000280754851956298\\
0.0866955651883961	0.000291980801111397\\
0.0900300100033345	0.000302454282949949\\
0.0933644548182728	0.000312110438319552\\
0.0966988996332111	0.000320886781453839\\
0.100033344448149	0.000328723155725741\\
0.103367789263088	0.000335561684000188\\
0.106702234078026	0.000341346723345751\\
0.110036678892964	0.000346024821230542\\
0.113371123707903	0.000349544666443199\\
0.116705568522841	0.000351857050245347\\
0.120040013337779	0.000352914819767985\\
0.123374458152718	0.00035267283400911\\
0.126708902967656	0.000351087926142815\\
0.130043347782594	0.000348118857546487\\
0.133377792597533	0.00034372627889509\\
0.136712237412471	0.000337872691504093\\
0.140046682227409	0.000330522402999189\\
0.143381127042347	0.000321641494392844\\
0.146715571857286	0.00031119777783889\\
0.150050016672224	0.00029916075814293\\
0.153384461487162	0.000285501600051835\\
0.156718906302101	0.000270193086510329\\
0.160053351117039	0.000253209585759501\\
0.163387795931977	0.000234527016492042\\
0.166722240746916	0.000214122807996181\\
0.170056685561854	0.000191975873597844\\
0.173391130376792	0.000168066571929248\\
0.176725575191731	0.00014237667112782\\
0.180060020006669	0.000114889324462492\\
0.183394464821607	8.55890316603103e-05\\
0.186728909636546	5.44616060838832e-05\\
0.190063354451484	2.14941513113076e-05\\
0.193397799266422	1.33249767794996e-05\\
0.19673224408136	5.00061991652312e-05\\
0.200066688896299	8.8558737615041e-05\\
0.203401133711237	0.00012899065105329\\
0.206735578526175	0.000171308860970776\\
0.210070023341114	0.000215519176474832\\
0.213404468156052	0.000261626328997233\\
0.21673891297099	0.000309633993730907\\
0.220073357785929	0.000359544816092405\\
0.223407802600867	0.000411360445189413\\
0.226742247415805	0.000465081550362678\\
0.230076692230744	0.000520707850374946\\
0.233411137045682	0.000578238144919196\\
0.23674558186062	0.000637670326107398\\
0.240080026675559	0.000699001410174149\\
0.243414471490497	0.000762227567819296\\
0.246748916305435	0.00082734413211516\\
0.250083361120373	0.00089434563028834\\
0.253417805935312	0.000963225812359692\\
0.25675225075025	0.00103397765956187\\
0.260086695565188	0.00110659341249741\\
0.263421140380127	0.00118106459910555\\
0.266755585195065	0.00125738204420162\\
0.270090030010003	0.00133553589377755\\
0.273424474824942	0.00141551564211517\\
0.27675891963988	0.00149731014263477\\
0.280093364454818	0.00158090762835833\\
0.283427809269757	0.00166629573860949\\
0.286762254084695	0.00175346153052613\\
0.290096698899633	0.00184239149621068\\
0.293431143714572	0.00193307158902861\\
0.29676558852951	0.00202548723565354\\
0.300100033344448	0.00211962335016685\\
0.303434478159386	0.00221546436015913\\
0.306768922974325	0.00231299421886838\\
0.310103367789263	0.00241219641591495\\
0.313437812604201	0.00251305400225021\\
0.31677225741914	0.00261554960795873\\
0.320106702234078	0.00271966544331059\\
0.323441147049016	0.00282538332548254\\
0.326775591863955	0.00293268470041153\\
0.330110036678893	0.00304155063691547\\
0.333444481493831	0.00315196185428124\\
0.33677892630877	0.003263898743459\\
0.340113371123708	0.0033773413635102\\
0.343447815938646	0.00349226946334735\\
0.346782260753585	0.00360866250086389\\
0.350116705568523	0.0037264996493217\\
0.353451150383461	0.00384575980601154\\
0.356785595198399	0.00396642161392058\\
0.360120040013338	0.00408846347413228\\
0.363454484828276	0.00421186354523972\\
0.366788929643214	0.00433659976608958\\
0.370123374458153	0.00446264987287137\\
0.373457819273091	0.0045899913915457\\
0.376792264088029	0.00471860166125271\\
0.380126708902968	0.00484845785413612\\
0.383461153717906	0.00497953696345155\\
0.386795598532844	0.00511181582715237\\
0.390130043347783	0.00524527114167683\\
0.393464488162721	0.00537987946822105\\
0.396798932977659	0.00551561723269633\\
0.400133377792598	0.0056524607464149\\
0.403467822607536	0.00579038622314354\\
0.406802267422474	0.00592936976371217\\
0.410136712237412	0.00606938738139629\\
0.413471157052351	0.00621041501664144\\
0.416805601867289	0.00635242853110596\\
0.420140046682227	0.0064954037184447\\
0.423474491497166	0.00663931631964643\\
0.426808936312104	0.00678414203313948\\
0.430143381127042	0.00692985650554956\\
0.433477825941981	0.00707643535212377\\
0.436812270756919	0.00722385417463556\\
0.440146715571857	0.007372088542005\\
0.443481160386796	0.00752111401418021\\
0.446815605201734	0.00767090615169652\\
0.450150050016672	0.00782144051745648\\
0.453484494831611	0.00797269267555667\\
0.456818939646549	0.00812463820803688\\
0.460153384461487	0.00827725272828961\\
0.463487829276425	0.00843051186274602\\
0.466822274091364	0.00858439127384769\\
0.470156718906302	0.0087388666706959\\
0.47349116372124	0.00889391380478233\\
0.476825608536179	0.00904950847056929\\
0.480160053351117	0.00920562652030388\\
0.483494498166055	0.00936224388031393\\
0.486828942980994	0.00951933652570447\\
0.490163387795932	0.00967688050596649\\
0.49349783261087	0.00983485195215572\\
0.496832277425809	0.00999322707648287\\
0.500166722240747	0.0101519821668158\\
0.503501167055685	0.0103110936020906\\
0.506835611870624	0.0104705378688741\\
0.510170056685562	0.0106302915344567\\
0.5135045015005	0.0107903312715403\\
0.516838946315438	0.0109506338627317\\
0.520173391130377	0.0111111762037948\\
0.523507835945315	0.0112719352930046\\
0.526842280760253	0.011432888247406\\
0.530176725575192	0.0115940123174914\\
0.53351117039013	0.0117552848630824\\
0.536845615205068	0.0119166833726423\\
0.540180060020007	0.0120781854686589\\
0.543514504834945	0.0122397689128504\\
0.546848949649883	0.0124014115901601\\
0.550183394464822	0.0125630915270472\\
0.55351783927976	0.0127247869018496\\
0.556852284094698	0.0128864760318124\\
0.560186728909636	0.0130481373753575\\
0.563521173724575	0.0132097495415444\\
0.566855618539513	0.0133712913082003\\
0.570190063354451	0.0135327415870936\\
0.57352450816939	0.0136940794514055\\
0.576858952984328	0.0138552841355506\\
0.580193397799266	0.0140163350434794\\
0.583527842614205	0.0141772117265797\\
0.586862287429143	0.0143378939043888\\
0.590196732244081	0.0144983614710152\\
0.59353117705902	0.0146585944862607\\
0.596865621873958	0.0148185731723576\\
0.600200066688896	0.0149782779242944\\
0.603534511503835	0.0151376893253878\\
0.606868956318773	0.0152967881158277\\
0.610203401133711	0.015455555215053\\
0.61353784594865	0.0156139717214958\\
0.616872290763588	0.0157720189219983\\
0.620206735578526	0.0159296782673668\\
0.623541180393465	0.0160869313928182\\
0.626875625208403	0.0162437601224903\\
0.630210070023341	0.0164001464629284\\
0.633544514838279	0.0165560725948724\\
0.636878959653218	0.0167115208856727\\
0.640213404468156	0.0168664739002231\\
0.643547849283094	0.0170209143806812\\
0.646882294098033	0.0171748252518558\\
0.650216738912971	0.0173281896266986\\
0.653551183727909	0.0174809908233182\\
0.656885628542848	0.0176332123295626\\
0.660220073357786	0.0177848378256282\\
0.663554518172724	0.0179358511814578\\
0.666888962987663	0.0180862364727075\\
0.670223407802601	0.0182359779450019\\
0.673557852617539	0.0183850600398492\\
0.676892297432477	0.0185334673917505\\
0.680226742247416	0.0186811848367308\\
0.683561187062354	0.0188281973854638\\
0.686895631877292	0.0189744902440929\\
0.690230076692231	0.019120048815374\\
0.693564521507169	0.0192648586981174\\
0.696898966322107	0.0194089056700943\\
0.700233411137046	0.0195521757034633\\
0.703567855951984	0.0196946549703005\\
0.706902300766922	0.0198363298318871\\
0.710236745581861	0.0199771868325587\\
0.713571190396799	0.0201172127096323\\
0.716905635211737	0.020256394403763\\
0.720240080026676	0.0203947190355054\\
0.723574524841614	0.0205321739129625\\
0.726908969656552	0.0206687465348347\\
0.730243414471491	0.020804424604099\\
0.733577859286429	0.0209391959992997\\
0.736912304101367	0.0210730487866511\\
0.740246748916305	0.0212059712209225\\
0.743581193731244	0.0213379517607066\\
0.746915638546182	0.0214689790361091\\
0.75025008336112	0.0215990418648664\\
0.753584528176059	0.0217281292506561\\
0.756918972990997	0.0218562303995253\\
0.760253417805935	0.021983334685296\\
0.763587862620874	0.0221094316683124\\
0.766922307435812	0.0222345110925113\\
0.77025675225075	0.0223585629014891\\
0.773591197065689	0.0224815772030353\\
0.776925641880627	0.0226035442899264\\
0.780260086695565	0.0227244546353784\\
0.783594531510504	0.0228442989101714\\
0.786928976325442	0.0229630679442787\\
0.79026342114038	0.023080752751552\\
0.793597865955318	0.0231973445224547\\
0.796932310770257	0.0233128346422646\\
0.800266755585195	0.0234272146512329\\
0.803601200400133	0.0235404762709439\\
0.806935645215072	0.0236526113966735\\
0.81027009003001	0.0237636121145455\\
0.813604534844948	0.0238734706618078\\
0.816938979659887	0.0239821794533142\\
0.820273424474825	0.0240897310735799\\
0.823607869289763	0.0241961182952526\\
0.826942314104702	0.0243013340393359\\
0.83027675891964	0.0244053713989882\\
0.833611203734578	0.0245082236335472\\
0.836945648549516	0.0246098841838545\\
0.840280093364455	0.0247103466414733\\
0.843614538179393	0.0248096047615631\\
0.846948982994331	0.0249076524627139\\
0.85028342780927	0.0250044838376633\\
0.853617872624208	0.0251000931322416\\
0.856952317439146	0.0251944747470552\\
0.860286762254085	0.0252876232435399\\
0.863621207069023	0.0253795333497877\\
0.866955651883961	0.0254701999482443\\
0.8702900966989	0.0255596180683377\\
0.873624541513838	0.0256477828966544\\
0.876958986328776	0.0257346897801107\\
0.880293431143715	0.0258203342195096\\
0.883627875958653	0.0259047118557472\\
0.886962320773591	0.0259878184827933\\
0.89029676558853	0.0260696500485935\\
0.893631210403468	0.0261502026545344\\
0.896965655218406	0.0262294725345409\\
0.900300100033344	0.0263074560723289\\
0.903634544848283	0.0263841497988748\\
0.906968989663221	0.0264595503980374\\
0.910303434478159	0.0265336546783557\\
0.913637879293098	0.0266064595942495\\
0.916972324108036	0.0266779622395061\\
0.920306768922974	0.0267481598641801\\
0.923641213737913	0.0268170498323634\\
0.926975658552851	0.0268846296507745\\
0.930310103367789	0.0269508969600332\\
0.933644548182728	0.0270158495495498\\
0.936978992997666	0.0270794853269507\\
0.940313437812604	0.027141802331029\\
0.943647882627543	0.0272027987313495\\
0.946982327442481	0.0272624728352553\\
0.950316772257419	0.0273208230772131\\
0.953651217072357	0.027377848007903\\
0.956985661887296	0.0274335463073334\\
0.960320106702234	0.0274879167834823\\
0.963654551517172	0.0275409583756101\\
0.966988996332111	0.027592670129152\\
0.970323441147049	0.0276430512149286\\
0.973657885961987	0.0276921009233777\\
0.976992330776926	0.0277398186790543\\
0.980326775591864	0.0277862040025552\\
0.983661220406802	0.0278312565370724\\
0.986995665221741	0.0278749760392292\\
0.990330110036679	0.0279173623816886\\
0.993664554851617	0.0279584155574524\\
0.996998999666555	0.0279981356639554\\
1.00033344448149	0.0281221377986811\\
1.00366788929643	0.0290047180033217\\
1.00700233411137	0.0298669096676116\\
1.01033677892631	0.0307090257321745\\
1.01367122374125	0.0315313750507955\\
1.01700566855619	0.0323342625082499\\
1.02034011337112	0.0331179888638129\\
1.02367455818606	0.0338828510365516\\
1.027009003001	0.0346291421188343\\
1.03034344781594	0.0353571513710671\\
1.03367789263088	0.0360671643061754\\
1.03701233744582	0.0367594626298269\\
1.04034678226075	0.0374343244677897\\
1.04368122707569	0.0380920241404206\\
1.04701567189063	0.0387328325436809\\
1.05035011670557	0.0393570168312838\\
1.05368456152051	0.0399648408070832\\
1.05701900633545	0.0405565646378656\\
1.06035345115038	0.0411324451798376\\
1.06368789596532	0.0416927357692722\\
1.06702234078026	0.0422376864682907\\
1.0703567855952	0.0427675439197952\\
1.07369123041014	0.0432825515621609\\
1.07702567522508	0.0437829495210547\\
1.08036012004001	0.0442689747443279\\
1.08369456485495	0.0447408609940168\\
1.08702900966989	0.0451988388860036\\
1.09036345448483	0.0456431359461216\\
1.09369789929977	0.0460739766209164\\
1.0970323441147	0.0464915823274228\\
1.10036678892964	0.0468961714866718\\
1.10370123374458	0.0472879595557156\\
1.10703567855952	0.0476671590655755\\
1.11037012337446	0.048033979656994\\
1.1137045681894	0.0483886281125558\\
1.11703901300433	0.0487313083901013\\
1.12037345781927	0.0490622216607604\\
1.12370790263421	0.0493815663302715\\
1.12704234744915	0.0496895380875182\\
1.13037679226409	0.0499863299334995\\
1.13371123707903	0.0502721322022182\\
1.13704568189396	0.0505471325926636\\
1.1403801267089	0.050811516225715\\
1.14371457152384	0.0510654656521587\\
1.14704901633878	0.0513091608676182\\
1.15038346115372	0.0515427793897212\\
1.15371790596866	0.0517664962569504\\
1.15705235078359	0.0519804840514673\\
1.16038679559853	0.0521849129502925\\
1.16372124041347	0.0523799507505462\\
1.16705568522841	0.0525657628876162\\
1.17039013004335	0.0527425124644632\\
1.17372457485829	0.0529103602989753\\
1.17705901967322	0.0530694649357026\\
1.18039346448816	0.0532199826625948\\
1.1837279093031	0.0533620675712834\\
1.18706235411804	0.0534958715628813\\
1.19039679893298	0.0536215443671737\\
1.19373124374792	0.0537392335874685\\
1.19706568856285	0.0538490847249813\\
1.20040013337779	0.0539512411938625\\
1.20373457819273	0.0540458443466054\\
1.20706902300767	0.0541330335195254\\
1.21040346782261	0.0542129460414997\\
1.21373791263755	0.0542857172483671\\
1.21707235745248	0.0543514805383953\\
1.22040680226742	0.0544103673766054\\
1.22374124708236	0.054462507313862\\
1.2270756918973	0.054508028024318\\
1.23041013671224	0.0545470553288994\\
1.23374458152718	0.054579713209419\\
1.23707902634211	0.054606123830429\\
1.24041347115705	0.0546264075798417\\
1.24374791597199	0.0546406830773667\\
1.24708236078693	0.0546490671873519\\
1.25041680560187	0.0546516750680204\\
1.25375125041681	0.0546486201757836\\
1.25708569523174	0.0546400142825212\\
1.26042014004668	0.0546259675079721\\
1.26375458486162	0.0546065883421405\\
1.26708902967656	0.0545819836573289\\
1.2704234744915	0.0545522587275054\\
1.27375791930644	0.054517517264687\\
1.27709236412137	0.0544778614268897\\
1.28042680893631	0.0544333918294044\\
1.28376125375125	0.0543842075884016\\
1.28709569856619	0.0543304063251533\\
1.29043014338113	0.0542720841819735\\
1.29376458819607	0.0542093358499594\\
1.297099033011	0.0541422545897516\\
1.30043347782594	0.054070932242567\\
1.30376792264088	0.0539954592466232\\
1.30710236745582	0.0539159246702183\\
1.31043681227076	0.0538324162186183\\
1.3137712570857	0.053745020244238\\
1.31710570190063	0.0536538217851723\\
1.32044014671557	0.0535589045692393\\
1.32377459153051	0.0534603510285279\\
1.32710903634545	0.0533582423230654\\
1.33044348116039	0.0532526583603079\\
1.33377792597533	0.0531436778053114\\
1.33711237079026	0.0530313780952612\\
1.3404468156052	0.0529158354653212\\
1.34378126042014	0.0527971249567354\\
1.34711570523508	0.0526753204345733\\
1.35045015005002	0.0525504946064363\\
1.35378459486495	0.0524227190337347\\
1.35711903967989	0.0522920641503541\\
1.36045348449483	0.052158599277492\\
1.36378792930977	0.0520223926347545\\
1.36712237412471	0.0518835113614387\\
1.37045681893965	0.051742021526928\\
1.37379126375458	0.0515979881434565\\
1.37712570856952	0.0514514751863959\\
1.38046015338446	0.0513025456032083\\
1.3837945981994	0.0511512613280067\\
1.38712904301434	0.0509976832989181\\
1.39046348782928	0.0508418714669561\\
1.39379793264421	0.0506838848124931\\
1.39713237745915	0.0505237813589186\\
1.40046682227409	0.0503616181820061\\
1.40380126708903	0.0501974514280381\\
1.40713571190397	0.0500313363237528\\
1.41047015671891	0.0498633271872448\\
1.41380460153384	0.0496934774453419\\
1.41713904634878	0.0495218396420101\\
1.42047349116372	0.049348465450691\\
1.42380793597866	0.0491734056895778\\
1.4271423807936	0.0489967103296612\\
1.43047682560854	0.0488184285083536\\
1.43381127042347	0.0486386085423028\\
1.43714571523841	0.0484572979351956\\
1.44048016005335	0.0482745433931557\\
1.44381460486829	0.0480903908343057\\
1.44714904968323	0.0479048853980509\\
1.45048349449817	0.0477180714590792\\
1.4538179393131	0.0475299926356545\\
1.45715238412804	0.047340691801702\\
1.46048682894298	0.047150211096739\\
1.46382127375792	0.0469585919363361\\
1.46715571857286	0.0467658750227301\\
1.4704901633878	0.0465721003541063\\
1.47382460820273	0.0463773072358912\\
1.47715905301767	0.0461815342889174\\
1.48049349783261	0.0459848194609451\\
1.48382794264755	0.0457872000348946\\
1.48716238746249	0.0455887126389495\\
1.49049683227743	0.0453893932560617\\
1.49383127709236	0.0451892772325827\\
1.4971657219073	0.0449883992883663\\
1.50050016672224	0.0447867935246299\\
1.50383461153718	0.0445844934341303\\
1.50716905635212	0.0443815319087575\\
1.51050350116706	0.0441779412491571\\
1.51383794598199	0.0439737531728307\\
1.51717239079693	0.0437689988224771\\
1.52050683561187	0.043563708774995\\
1.52384128042681	0.0433579130486997\\
1.52717572524175	0.0431516411127411\\
1.53051017005669	0.0429449218937252\\
1.53384461487162	0.0427377837850519\\
1.53717905968656	0.0425302546535824\\
1.5405135045015	0.0423223618480698\\
1.54384794931644	0.0421141322066794\\
1.54718239413138	0.0419055920640053\\
1.55051683894632	0.0416967672595233\\
1.55385128376125	0.0414876831435598\\
1.55718572857619	0.0412783645859915\\
1.56052017339113	0.0410688359822537\\
1.56385461820607	0.0408591212608567\\
1.56718906302101	0.0406492438905625\\
1.57052350783595	0.0404392268865\\
1.57385795265088	0.0402290928180583\\
1.57719239746582	0.0400188638142559\\
1.58052684228076	0.0398085615716474\\
1.5838612870957	0.0395982073598935\\
1.58719573191064	0.0393878220284986\\
1.59053017672558	0.0391774260133982\\
1.59386462154051	0.0389670393424908\\
1.59719906635545	0.0387566816429884\\
1.60053351117039	0.0385463721464476\\
1.60386795598533	0.0383361296949197\\
1.60720240080027	0.038125972747962\\
1.61053684561521	0.0379159193865607\\
1.61387129043014	0.0377059873208018\\
1.61720573524508	0.0374961938947371\\
1.62054018006002	0.0372865560912461\\
1.62387462487496	0.0370770905393177\\
1.6272090696899	0.0368678135181079\\
1.63054351450484	0.0366587409625491\\
1.63387795931977	0.0364498884695482\\
1.63721240413471	0.0362412713020039\\
1.64054684894965	0.0360329043948276\\
1.64388129376459	0.0358248023601985\\
1.64721573857953	0.0356169794912942\\
1.65055018339446	0.0354094497691695\\
1.6538846282094	0.0352022268662586\\
1.65721907302434	0.0349953241512539\\
1.66055351783928	0.0347887546951644\\
1.66388796265422	0.0345825312745481\\
1.66722240746916	0.0343766663764783\\
1.67055685228409	0.0341711722041569\\
1.67389129709903	0.0339660606801936\\
1.67722574191397	0.0337613434511749\\
1.68056018672891	0.033557031893247\\
1.68389463154385	0.033353137115019\\
1.68722907635879	0.0331496699622075\\
1.69056352117372	0.0329466410228995\\
1.69389796598866	0.0327440606300862\\
1.6972324108036	0.0325419388667063\\
1.70056685561854	0.0323402855700563\\
1.70390130043348	0.0321391103345494\\
1.70723574524842	0.0319384225166233\\
1.71057019006335	0.0317382312386782\\
1.71390463487829	0.0315385453919842\\
1.71723907969323	0.0313393736412715\\
1.72057352450817	0.0311407244285796\\
1.72390796932311	0.030942605975748\\
1.72724241413805	0.0307450262893196\\
1.73057685895298	0.0305479931639857\\
1.73391130376792	0.0303515141849029\\
1.73724574858286	0.0301555967322156\\
1.7405801933978	0.0299602479848315\\
1.74391463821274	0.0297654749224923\\
1.74724908302768	0.0295712843296898\\
1.75058352784261	0.0293776827997263\\
1.75391797265755	0.0291846767368488\\
1.75725241747249	0.0289922723593009\\
1.76058686228743	0.0288004757038347\\
1.76392130710237	0.0286092926277349\\
1.76725575191731	0.0284187288112074\\
1.77059019673224	0.0282287897623383\\
1.77392464154718	0.0280394808187449\\
1.77725908636212	0.0278508071497026\\
1.78059353117706	0.0276627737612265\\
1.783927975992	0.0274753854974242\\
1.78726242080694	0.027288647042685\\
1.79059686562187	0.0271025629263001\\
1.79393131043681	0.0269171375239492\\
1.79726575525175	0.0267323750600259\\
1.80060020006669	0.0265482796113194\\
1.80393464488163	0.026364855109315\\
1.80726908969657	0.0261821053422604\\
1.8106035345115	0.0260000339575228\\
1.81393797932644	0.0258186444654941\\
1.81727242414138	0.0256379402408471\\
1.82060686895632	0.0254579245241513\\
1.82394131377126	0.0252786004266005\\
1.8272757585862	0.0250999709307174\\
1.83061020340113	0.0249220388922582\\
1.83394464821607	0.0247448070438419\\
1.83727909303101	0.0245682779966178\\
1.84061353784595	0.0243924542421612\\
1.84394798266089	0.0242173381545869\\
1.84728242747583	0.0240429319936171\\
1.85061687229076	0.02386923790601\\
1.8539513171057	0.0236962579268558\\
1.85728576192064	0.0235239939834186\\
1.86062020673558	0.0233524478961271\\
1.86395465155052	0.0231816213799071\\
1.86728909636546	0.0230115160474023\\
1.87062354118039	0.0228421334105952\\
1.87395798599533	0.0226734748819887\\
1.87729243081027	0.0225055417768664\\
1.88062687562521	0.0223383353158955\\
1.88396132044015	0.0221718566260986\\
1.88729576525509	0.0220061067419539\\
1.89063021007002	0.0218410866090677\\
1.89396465488496	0.0216767970846736\\
1.8972990996999	0.0215132389393233\\
1.90063354451484	0.0213504128583764\\
1.90396798932978	0.0211883194448784\\
1.90730243414471	0.0210269592202637\\
1.91063687895965	0.0208663326250383\\
1.91397132377459	0.0207064400225286\\
1.91730576858953	0.0205472816991065\\
1.92064021340447	0.0203888578655522\\
1.92397465821941	0.0202311686588026\\
1.92730910303434	0.0200742141441773\\
1.93064354784928	0.0199179943160263\\
1.93397799266422	0.0197625090987296\\
1.93731243747916	0.0196077583495322\\
1.9406468822941	0.0194537418590116\\
1.94398132710904	0.0193004593524739\\
1.94731577192397	0.0191479104911015\\
1.95065021673891	0.0189960948742488\\
1.95398466155385	0.0188450120400712\\
1.95731910636879	0.0186946614660242\\
1.96065355118373	0.0185450425718933\\
1.96398799599867	0.0183961547200413\\
1.9673224408136	0.0182479972164845\\
1.97065688562854	0.0181005693119083\\
1.97399133044348	0.0179538702041764\\
1.97732577525842	0.0178078990382872\\
1.98066022007336	0.0176626549076357\\
1.9839946648883	0.0175181368554023\\
1.98732910970323	0.0173743438759771\\
1.99066355451817	0.0172312749157747\\
1.99399799933311	0.0170889288735322\\
1.99733244414805	0.0169473046027985\\
2.00066688896299	0.0168064009123163\\
2.00400133377793	0.0166662165669057\\
2.00733577859286	0.0165267502880501\\
2.0106702234078	0.0163880007562962\\
2.01400466822274	0.0162499666111927\\
2.01733911303768	0.0161126464520722\\
2.02067355785262	0.0159760388395157\\
2.02400800266756	0.0158401422965025\\
2.02734244748249	0.0157049553088313\\
2.03067689229743	0.0155704763257037\\
2.03401133711237	0.0154367037616946\\
2.03734578192731	0.015303635996851\\
2.04068022674225	0.0151712713777513\\
2.04401467155719	0.0150396082178724\\
2.04734911637212	0.0149086447994453\\
2.05068356118706	0.014778379373663\\
2.054018006002	0.0146488101613028\\
2.05735245081694	0.0145199353533942\\
2.06068689563188	0.0143917531130444\\
2.06402134044682	0.0142642615753289\\
2.06735578526175	0.0141374588478062\\
2.07069023007669	0.0140113430118152\\
2.07402467489163	0.0138859121233964\\
2.07735911970657	0.0137611642134756\\
2.08069356452151	0.013637097288422\\
2.08402800933645	0.0135137093313801\\
2.08736245415138	0.0133909983026934\\
2.09069689896632	0.0132689621405571\\
2.09403134378126	0.013147598761091\\
2.0973657885962	0.0130269060600583\\
2.10070023341114	0.0129068819129222\\
2.10403467822608	0.012787524175514\\
2.10736912304101	0.0126688306840949\\
2.11070356785595	0.0125507992571668\\
2.11403801267089	0.0124334276952704\\
2.11737245748583	0.0123167137815736\\
2.12070690230077	0.012200655282249\\
2.12404134711571	0.0120852499479074\\
2.12737579193064	0.0119704955134075\\
2.13071023674558	0.0118563896984077\\
2.13404468156052	0.011742930207979\\
2.13737912637546	0.0116301147335823\\
2.1407135711904	0.0115179409530756\\
2.14404801600534	0.0114064065312309\\
2.14738246082027	0.0112955091201682\\
2.15071690563521	0.0111852463604174\\
2.15405135045015	0.0110756158809379\\
2.15738579526509	0.0109666152994524\\
2.16072024008003	0.0108582422229293\\
2.16405468489496	0.0107504942486567\\
2.1673891297099	0.0106433689640996\\
2.17072357452484	0.0105368639472444\\
2.17405801933978	0.0104309767672067\\
2.17739246415472	0.0103257049850353\\
2.18072690896966	0.01022104615361\\
2.18406135378459	0.0101169978181209\\
2.18739579859953	0.0100135575164493\\
2.19073024341447	0.009910722779925\\
2.19406468822941	0.00980849113341331\\
2.19739913304435	0.00970686009555299\\
2.20073357785929	0.00960582717915581\\
2.20406802267422	0.00950538989204508\\
2.20740246748916	0.00940554573696961\\
2.2107369123041	0.00930629221184509\\
2.21407135711904	0.00920762681025966\\
2.21740580193398	0.00910954702211242\\
2.22074024674892	0.00901205033354069\\
2.22407469156385	0.0089151342272239\\
2.22740913637879	0.00881879618280634\\
2.23074358119373	0.00872303367746319\\
2.23407802600867	0.00862784418589069\\
2.23741247082361	0.00853322518060318\\
2.24074691563855	0.00843917413207385\\
2.24408136045348	0.00834568850962703\\
2.24741580526842	0.00825276578123846\\
2.25075025008336	0.00816040341384305\\
2.2540846948983	0.00806859887336964\\
2.25741913971324	0.00797734962573504\\
2.26075358452818	0.00788665313651715\\
2.26408802934311	0.0077965068713296\\
2.26742247415805	0.00770690829576648\\
2.27075691897299	0.00761785487639655\\
2.27409136378793	0.00752934408039896\\
2.27742580860287	0.00744137337601625\\
2.28076025341781	0.00735394023239355\\
2.28409469823274	0.00726704212042995\\
2.28742914304768	0.00718067651267507\\
2.29076358786262	0.00709484088354284\\
2.29409803267756	0.00700953270927807\\
2.2974324774925	0.00692474946860966\\
2.30076692230744	0.00684048864280129\\
2.30410136712237	0.00675674771572798\\
2.30743581193731	0.00667352417402078\\
2.31077025675225	0.0065908155073835\\
2.31410470156719	0.00650861920886348\\
2.31743914638213	0.00642693277489381\\
2.32077359119707	0.00634575370538837\\
2.324108036012	0.00626507950391919\\
2.32744248082694	0.00618490767820601\\
2.33077692564188	0.00610523573997745\\
2.33411137045682	0.00602606120515614\\
2.33744581527176	0.00594738159379149\\
2.3407802600867	0.00586919443085121\\
2.34411470490163	0.00579149724584849\\
2.34744914971657	0.00571428757313996\\
2.35078359453151	0.00563756295185025\\
2.35411803934645	0.00556132092638562\\
2.35745248416139	0.00548555904639236\\
2.36078692897633	0.00541027486687873\\
2.36412137379126	0.00533546594822454\\
2.3674558186062	0.00526112985638461\\
2.37079026342114	0.00518726416323811\\
2.37412470823608	0.00511386644644141\\
2.37745915305102	0.00504093428957952\\
2.38079359786596	0.00496846528214845\\
2.38412804268089	0.00489645702008756\\
2.38746248749583	0.00482490710552275\\
2.39079693231077	0.00475381314700241\\
2.39413137712571	0.00468317275936736\\
2.39746582194065	0.00461298356422668\\
2.40080026675558	0.00454324318986699\\
2.40413471157052	0.00447394927133427\\
2.40746915638546	0.00440509945042855\\
2.4108036012004	0.00433669137591841\\
2.41413804601534	0.00426872270371137\\
2.41747249083028	0.00420119109676931\\
2.42080693564521	0.00413409422523714\\
2.42414138046015	0.00406742976640151\\
2.42747582527509	0.00400119540508059\\
2.43081027009003	0.00393538883345657\\
2.43414471490497	0.00387000775120561\\
2.43747915971991	0.0038050498653851\\
2.44081360453484	0.00374051289080679\\
2.44414804934978	0.00367639454999857\\
2.44748249416472	0.00361269257319452\\
2.45081693897966	0.00354940469840481\\
2.4541513837946	0.00348652867140542\\
2.45748582860954	0.00342406224604896\\
2.46082027342447	0.00336200318410074\\
2.46415471823941	0.00330034925535916\\
2.46748916305435	0.00323909823755208\\
2.47082360786929	0.00317824791664034\\
2.47415805268423	0.00311779608676688\\
2.47749249749917	0.00305774055025909\\
2.4808269423141	0.00299807911765559\\
2.48416138712904	0.00293880960770787\\
2.48749583194398	0.00287992984764496\\
2.49083027675892	0.00282143767300314\\
2.49416472157386	0.00276333092773351\\
2.4974991663888	0.00270560746410775\\
2.50083361120373	0.00264826514296557\\
2.50416805601867	0.00259130183365308\\
2.50750250083361	0.00253471541403216\\
2.51083694564855	0.00247850377048375\\
2.51417139046349	0.00242266479792386\\
2.51750583527843	0.00236719639998617\\
2.52084028009336	0.00231209648889097\\
2.5241747249083	0.00225736298552515\\
2.52750916972324	0.00220299381935074\\
2.53084361453818	0.00214898692862442\\
2.53417805935312	0.002095340260312\\
2.53751250416806	0.00204205177010386\\
2.54084694898299	0.00198911942241653\\
2.54418139379793	0.00193654119032638\\
2.54751583861287	0.00188431505584497\\
2.55085028342781	0.00183243900971242\\
2.55418472824275	0.0017809110514716\\
2.55751917305769	0.00172972918943504\\
2.56085361787262	0.00167889144073274\\
2.56418806268756	0.00162839583137431\\
2.5675225075025	0.00157824039618315\\
2.57085695231744	0.00152842317882651\\
2.57419139713238	0.00147894223172051\\
2.57752584194732	0.00142979561623369\\
2.58086028676225	0.00138098140256848\\
2.58419473157719	0.00133249766977461\\
2.58752917639213	0.00128434250574316\\
2.59086362120707	0.00123651400715585\\
2.59419806602201	0.00118901027964979\\
2.59753251083695	0.00114182943767682\\
2.60086695565188	0.00109496960454225\\
2.60420140046682	0.00104842891236001\\
2.60753584528176	0.00100220550208985\\
2.6108702900967	0.000956297523570959\\
2.61420473491164	0.000910703135455493\\
2.61753917972658	0.000865420505222647\\
2.62087362454151	0.000820447809111058\\
2.62420806935645	0.000775783232236149\\
2.62754251417139	0.000731424968501149\\
2.63087695898633	0.000687371220598865\\
2.63421140380127	0.000643620199994477\\
2.63754584861621	0.00060017012689062\\
2.64088029343114	0.000557019230311151\\
2.64421473824608	0.000514165748005613\\
2.64754918306102	0.000471607926461282\\
2.65088362787596	0.00042934402086231\\
2.6542180726909	0.000387372295078847\\
2.65755251750584	0.000345691021736205\\
2.66088696232077	0.000304298482112886\\
2.66422140713571	0.000263192966154679\\
2.66755585195065	0.000222372772434754\\
2.67089029676559	0.000181836208162423\\
2.67422474158053	0.00014158158917893\\
2.67755918639547	0.000101607239915424\\
2.6808936312104	6.19114933804732e-05\\
2.68422807602534	2.2492691109377e-05\\
2.68756252084028	1.66508167914192e-05\\
2.69089696565522	5.55206716910117e-05\\
2.69423141047016	9.41185064637362e-05\\
2.6975658552851	0.000132445945500381\\
2.70090030010003	0.000170504604768751\\
2.70423474491497	0.000208296091758764\\
2.70756918972991	0.000245822005551233\\
2.71090363454485	0.000283083936828077\\
2.71423807935979	0.000320083467906573\\
2.71757252417473	0.000356822172780602\\
2.72090696898966	0.00039330161707829\\
2.7242414138046	0.000429523358133233\\
2.72757585861954	0.000465488945007142\\
2.73091030343448	0.000501199918507333\\
2.73424474824942	0.0005366578112172\\
2.73757919306435	0.000571864147495549\\
2.74091363787929	0.000606820443530998\\
2.74424808269423	0.000641528207355968\\
2.74758252750917	0.000675988938865557\\
2.75091697232411	0.000710204129864833\\
2.75425141713905	0.000744175264067726\\
2.75758586195398	0.000777903817138603\\
2.76092030676892	0.000811391256710092\\
2.76425475158386	0.000844639042434758\\
2.7675891963988	0.000877648626004757\\
2.77092364121374	0.000910421451134846\\
2.77425808602868	0.000942958953637885\\
2.77759253084361	0.000975262561443868\\
2.78092697565855	0.00100733369461875\\
2.78426142047349	0.00103917376537754\\
2.78759586528843	0.0010707841781562\\
2.79093031010337	0.00110216632960713\\
2.79426475491831	0.00113332160863389\\
2.79759919973324	0.00116425139641702\\
2.80093364454818	0.00119495706646144\\
2.80426808936312	0.00122543998460456\\
2.80760253417806	0.00125570150905024\\
2.810936978993	0.00128574299040002\\
2.81427142380794	0.00131556577169489\\
2.81760586862287	0.00134517118843469\\
2.82094031343781	0.00137456056859298\\
2.82427475825275	0.00140373523267096\\
2.82760920306769	0.0014326964937238\\
2.83094364788263	0.00146144565738388\\
2.83427809269757	0.00148998402187345\\
2.8376125375125	0.00151831287807785\\
2.84094698232744	0.00154643350954881\\
2.84428142714238	0.00157434719253913\\
2.84761587195732	0.00160205519601803\\
2.85095031677226	0.00162955878172311\\
2.8542847615872	0.00165685920419861\\
2.85761920640213	0.00168395771080537\\
2.86095365121707	0.00171085554174905\\
2.86428809603201	0.00173755393013725\\
2.86762254084695	0.00176405410197167\\
2.87095698566189	0.00179035727622356\\
2.87429143047683	0.00181646466482993\\
2.87762587529176	0.00184237747275245\\
2.8809603201067	0.0018680968979925\\
2.88429476492164	0.00189362413161032\\
2.88762920973658	0.00191896035778077\\
2.89096365455152	0.00194410675382323\\
2.89429809936646	0.00196906449022383\\
2.89763254418139	0.00199383473065634\\
2.90096698899633	0.00201841863200602\\
2.90430143381127	0.00204281734444162\\
2.90763587862621	0.00206703201143826\\
2.91097032344115	0.0020910637697712\\
2.91430476825609	0.00211491374958439\\
2.91763921307102	0.00213858307440506\\
2.92097365788596	0.00216207286117159\\
2.9243081027009	0.00218538422027598\\
2.92764254751584	0.00220851825559881\\
2.93097699233078	0.00223147606453705\\
2.93431143714572	0.00225425873802892\\
2.93764588196065	0.00227686736055377\\
2.94098032677559	0.00229930301024284\\
2.94431477159053	0.00232156675885642\\
2.94764921640547	0.0023436596718262\\
2.95098366122041	0.00236558280826749\\
2.95431810603535	0.0023873372210157\\
2.95765255085028	0.00240892395670911\\
2.96098699566522	0.00243034405576958\\
2.96432144048016	0.00245159855242327\\
2.9676558852951	0.00247268847478022\\
2.97099033011004	0.00249361484480592\\
2.97432477492498	0.00251437867840792\\
2.97765921973991	0.00253498098542587\\
2.98099366455485	0.00255542276970511\\
2.98432810936979	0.00257570502909532\\
2.98766255418473	0.00259582875547187\\
2.99099699899967	0.00261579493475655\\
2.9943314438146	0.00263560454702971\\
2.99766588862954	0.00265525856648996\\
3.00100033344448	0.00267475796150191\\
3.00433477825942	0.00269410369460515\\
3.00766922307436	0.00271329672255438\\
3.0110036678893	0.00273233799640316\\
3.01433811270423	0.00275122846147702\\
3.01767255751917	0.0027699690574024\\
3.02100700233411	0.00278856071816486\\
3.02434144714905	0.00280700437209896\\
3.02767589196399	0.00282530094195538\\
3.03101033677893	0.00284345134493891\\
3.03434478159386	0.00286145649270625\\
3.0376792264088	0.00287931729142443\\
3.04101367122374	0.00289703464177782\\
3.04434811603868	0.00291460943895816\\
3.04768256085362	0.00293204257279428\\
3.05101700566856	0.00294933492772576\\
3.05435145048349	0.00296648738283106\\
3.05768589529843	0.00298350081185367\\
3.06102034011337	0.00300037608320392\\
3.06435478492831	0.00301711406006222\\
3.06768922974325	0.0030337156003728\\
3.07102367455819	0.00305018155685494\\
3.07435811937312	0.00306651277703196\\
3.07769256418806	0.0030827101032912\\
3.081027009003	0.00309877437285566\\
3.08436145381794	0.00311470641790362\\
3.08769589863288	0.00313050706549789\\
3.09103034344782	0.00314617713769755\\
3.09436478826275	0.00316171745153992\\
3.09769923307769	0.0031771288190382\\
3.10103367789263	0.00319241204726217\\
3.10436812270757	0.00320756793838189\\
3.10770256752251	0.00322259728965757\\
3.11103701233745	0.0032375008934763\\
3.11437145715238	0.00325227953734591\\
3.11770590196732	0.00326693400393846\\
3.12104034678226	0.00328146507120375\\
3.1243747915972	0.00329587351229954\\
3.12770923641214	0.00331016009563934\\
3.13104368122708	0.00332432558491857\\
3.13437812604201	0.00333837073914489\\
3.13771257085695	0.00335229631268186\\
3.14104701567189	0.00336610305527602\\
3.14438146048683	0.00337979171203906\\
3.14771590530177	0.00339336302354126\\
3.15105035011671	0.00340681772579587\\
3.15438479493164	0.0034201565502095\\
3.15771923974658	0.00343338022377482\\
3.16105368456152	0.00344648946900694\\
3.16438812937646	0.00345948500396814\\
3.1677225741914	0.00347236754230235\\
3.17105701900634	0.0034851377932259\\
3.17439146382127	0.00349779646157111\\
3.17772590863621	0.00351034424789448\\
3.18106035345115	0.00352278184840771\\
3.18439479826609	0.00353510995502232\\
3.18772924308103	0.00354732925536955\\
3.19106368789597	0.00355944043283773\\
3.1943981327109	0.00357144416660415\\
3.19773257752584	0.00358334113167669\\
3.20106702234078	0.00359513199884748\\
3.20440146715572	0.00360681743481028\\
3.20773591197066	0.00361839810212966\\
3.2110703567856	0.00362987465921838\\
3.21440480160053	0.00364124776047675\\
3.21773924641547	0.00365251805624134\\
3.22107369123041	0.00366368619284191\\
3.22440813604535	0.00367475281260515\\
3.22774258086029	0.00368571855386651\\
3.23107702567523	0.00369658405095419\\
3.23441147049016	0.00370734993436989\\
3.2377459153051	0.00371801683067491\\
3.24108036012004	0.00372858536255294\\
3.24441480493498	0.00373905614880471\\
3.24774924974992	0.00374942980438814\\
3.25108369456485	0.00375970694046296\\
3.25441813937979	0.00376988816443186\\
3.25775258419473	0.00377997407990027\\
3.26108702900967	0.00378996528672942\\
3.26442147382461	0.00379986238108249\\
3.26775591863955	0.00380966595538335\\
3.27109036345448	0.00381937659840237\\
3.27442480826942	0.00382899489524618\\
3.27775925308436	0.00383852142741864\\
3.2810936978993	0.0038479567728037\\
3.28442814271424	0.00385730150570213\\
3.28776258752918	0.00386655619676729\\
3.29109703234411	0.00387572141317105\\
3.29443147715905	0.00388479771859013\\
3.29776592197399	0.00389378567317905\\
3.30110036678893	0.00390268583361225\\
3.30443481160387	0.00391149875307528\\
3.30776925641881	0.0039202249813074\\
3.31110370123374	0.00392886506467338\\
3.31443814604868	0.00393741954614124\\
3.31777259086362	0.00394588896527837\\
3.32110703567856	0.00395427385830294\\
3.3244414804935	0.00396257475811906\\
3.32777592530844	0.00397079219425656\\
3.33111037012337	0.00397892669301719\\
3.33444481493831	0.00398697877738441\\
3.33777925975325	0.00399494896712776\\
3.34111370456819	0.00400283777877219\\
3.34444814938313	0.00401064572563342\\
3.34778259419807	0.00401837331775368\\
3.351117039013	0.00402602106208944\\
3.35445148382794	0.00403358946243426\\
3.35778592864288	0.00404107901944001\\
3.36112037345782	0.00404849023064535\\
3.36445481827276	0.00405582359046081\\
3.3677892630877	0.00406307959019653\\
3.37112370790263	0.00407025871818595\\
3.37445815271757	0.00407736145969112\\
3.37779259753251	0.00408438829693897\\
3.38112704234745	0.00409133970915793\\
3.38446148716239	0.00409821617260941\\
3.38779593197733	0.00410501816052167\\
3.39113037679226	0.0041117461432742\\
3.3944648216072	0.0041184005882498\\
3.39779926642214	0.00412498195996008\\
3.40113371123708	0.00413149072002145\\
3.40446815605202	0.00413792732717799\\
3.40780260086696	0.00414429223725632\\
3.41113704568189	0.00415058590329409\\
3.41447149049683	0.00415680877553132\\
3.41780593531177	0.00416296130138949\\
3.42114038012671	0.0041690439255096\\
3.42447482494165	0.00417505708974925\\
3.42780926975659	0.00418100123315629\\
3.43114371457152	0.00418687679212176\\
3.43447815938646	0.00419268420032609\\
3.4378126042014	0.00419842388873659\\
3.44114704901634	0.00420409628560675\\
3.44448149383128	0.00420970181656399\\
3.44781593864622	0.00421524090454767\\
3.45115038346115	0.00422071396987167\\
3.45448482827609	0.00422612143026835\\
3.45781927309103	0.00423146370082844\\
3.46115371790597	0.00423674119409834\\
3.46448816272091	0.00424195432004681\\
3.46782260753585	0.0042471034860776\\
3.47115705235078	0.0042521890970203\\
3.47449149716572	0.00425721155524783\\
3.47782594198066	0.00426217126062461\\
3.4811603867956	0.00426706861052212\\
3.48449483161054	0.00427190399984373\\
3.48782927642548	0.00427667782099683\\
3.49116372124041	0.00428139046393994\\
3.49449816605535	0.00428604231627927\\
3.49783261087029	0.00429063376318045\\
3.50116705568523	0.00429516518741518\\
3.50450150050017	0.00429963696934216\\
3.5078359453151	0.00430404948700724\\
3.51117039013004	0.0043084031160231\\
3.51450483494498	0.00431269822976171\\
3.51783927975992	0.00431693519923787\\
3.52117372457486	0.00432111439313843\\
3.5245081693898	0.00432523617790148\\
3.52784261420473	0.0043293009176763\\
3.53117705901967	0.00433330897429857\\
3.53451150383461	0.00433726070739893\\
3.53784594864955	0.00434115647436989\\
3.54118039346449	0.00434499663040294\\
3.54451483827943	0.00434878152847473\\
3.54784928309436	0.00435251151937438\\
3.5511837279093	0.00435618695167939\\
3.55451817272424	0.00435980817178483\\
3.55785261753918	0.00436337552401578\\
3.56118706235412	0.00436688935052854\\
3.56452150716906	0.00437034999135982\\
3.56785595198399	0.00437375778441135\\
3.57119039679893	0.00437711306551741\\
3.57452484161387	0.00438041616836143\\
3.57785928642881	0.00438366742463331\\
3.58119373124375	0.00438686716396325\\
3.58452817605869	0.00439001571389069\\
3.58786262087362	0.00439311339997206\\
3.59119706568856	0.00439616054573477\\
3.5945315105035	0.00439915747268405\\
3.59786595531844	0.00440210450030659\\
3.60120040013338	0.0044050019461449\\
3.60453484494832	0.00440785012579298\\
3.60786928976325	0.00441064935287622\\
3.61120373457819	0.00441339993908169\\
3.61453817939313	0.00441610219416577\\
3.61787262420807	0.00441875642588418\\
3.62120706902301	0.00442136294019951\\
3.62454151383795	0.00442392204115449\\
3.62787595865288	0.00442643403090787\\
3.63121040346782	0.0044288992097482\\
3.63454484828276	0.0044313178760757\\
3.6378792930977	0.00443369032647534\\
3.64121373791264	0.0044360168556658\\
3.64454818272758	0.00443829775660187\\
3.64788262754251	0.00444053332040151\\
3.65121707235745	0.0044427238363533\\
3.65455151717239	0.00444486959200785\\
3.65788596198733	0.00444697087312618\\
3.66122040680227	0.00444902796364632\\
3.66455485161721	0.004451041145829\\
3.66788929643214	0.00445301070014209\\
3.67122374124708	0.00445493690536514\\
3.67455818606202	0.00445682003854386\\
3.67789263087696	0.00445866037501785\\
3.6812270756919	0.00446045818840202\\
3.68456152050684	0.00446221375058298\\
3.68789596532177	0.00446392733187262\\
3.69123041013671	0.00446559920087536\\
3.69456485495165	0.00446722962454338\\
3.69789929976659	0.0044688188681844\\
3.70123374458153	0.00447036719544164\\
3.70456818939647	0.00447187486834572\\
3.7079026342114	0.00447334214732276\\
3.71123707902634	0.0044747692912192\\
3.71457152384128	0.00447615655727296\\
3.71790596865622	0.00447750420110687\\
3.72124041347116	0.00447881247682214\\
3.7245748582861	0.00448008163694275\\
3.72790930310103	0.00448131193237106\\
3.73124374791597	0.00448250361255331\\
3.73457819273091	0.00448365692535435\\
3.73791263754585	0.00448477211714798\\
3.74124708236079	0.00448584943278985\\
3.74458152717573	0.00448688911563083\\
3.74791597199066	0.00448789140752831\\
3.7512504168056	0.00448885654876907\\
3.75458486162054	0.00448978477827133\\
3.75791930643548	0.00449067633346889\\
3.76125375125042	0.00449153145033065\\
3.76458819606536	0.00449235036338164\\
3.76792264088029	0.00449313330569634\\
3.77125708569523	0.00449388050889937\\
3.77459153051017	0.00449459220319909\\
3.77792597532511	0.0044952686174437\\
3.78126042014005	0.00449590997905502\\
3.78459486495499	0.00449651651405913\\
3.78792930976992	0.00449708844707142\\
3.79126375458486	0.00449762600137921\\
3.7945981993998	0.00449812939886302\\
3.79793264421474	0.00449859886004578\\
3.80126708902968	0.00449903460414591\\
3.80460153384462	0.00449943684898335\\
3.80793597865955	0.00449980581109499\\
3.81127042347449	0.00450014170568258\\
3.81460486828943	0.00450044474663414\\
3.81793931310437	0.00450071514649403\\
3.82127375791931	0.00450095311651544\\
3.82460820273424	0.00450115886669772\\
3.82794264754918	0.00450133260575292\\
3.83127709236412	0.00450147454111471\\
3.83461153717906	0.00450158487895402\\
3.837945981994	0.0045016638241705\\
3.84128042680894	0.00450171158035367\\
3.84461487162387	0.00450172834995438\\
3.84794931643881	0.0045017143341608\\
3.85128376125375	0.00450166973293187\\
3.85461820606869	0.00450159474500578\\
3.85795265088363	0.00450148956788432\\
3.86128709569857	0.0045013543979126\\
3.8646215405135	0.0045011894301844\\
3.86795598532844	0.00450099485865163\\
3.87129043014338	0.00450077087609135\\
3.87462487495832	0.00450051767406651\\
3.87795931977326	0.00450023544301453\\
3.8812937645882	0.00449992437221097\\
3.88462820940313	0.00449958464978095\\
3.88796265421807	0.00449921646266299\\
3.89129709903301	0.00449881999667334\\
3.89463154384795	0.00449839543653363\\
3.89796598866289	0.0044979429658436\\
3.90130043347783	0.00449746276708091\\
3.90463487829276	0.00449695502161862\\
3.9079693231077	0.00449641990972527\\
3.91130376792264	0.00449585761053028\\
3.91463821273758	0.00449526830211722\\
3.91797265755252	0.00449465216151723\\
3.92130710236746	0.00449400936466954\\
3.92464154718239	0.00449334008645025\\
3.92797599199733	0.00449264450064468\\
3.93131043681227	0.00449192278003047\\
3.93464488162721	0.00449117509631175\\
3.93797932644215	0.00449040162013964\\
3.94131377125709	0.00448960252118358\\
3.94464821607202	0.00448877796804698\\
3.94798266088696	0.00448792812832538\\
3.9513171057019	0.00448705316861586\\
3.95465155051684	0.00448615325450358\\
3.95798599533178	0.00448522855056638\\
3.96132044014672	0.00448427922034844\\
3.96465488496165	0.00448330542645758\\
3.96798932977659	0.00448230733052568\\
3.97132377459153	0.00448128509319895\\
3.97465821940647	0.0044802388741576\\
3.97799266422141	0.00447916883212096\\
3.98132710903635	0.00447807512481768\\
3.98466155385128	0.00447695790902136\\
3.98799599866622	0.0044758173406253\\
3.99133044348116	0.00447465357455507\\
3.9946648882961	0.0044734667648057\\
3.99799933311104	0.00447225706442633\\
4.00133377792597	0.00447102462556309\\
4.00466822274091	0.00446976959945511\\
4.00800266755585	0.00446849213636874\\
4.01133711237079	0.0044671923857536\\
4.01467155718573	0.00446587049612368\\
4.01800600200067	0.00446452661509128\\
4.02134044681561	0.00446316088940873\\
4.02467489163054	0.00446177346493892\\
4.02800933644548	0.00446036448667164\\
4.03134378126042	0.00445893409870624\\
4.03467822607536	0.00445748244424971\\
4.0380126708903	0.00445600966572784\\
4.04134711570523	0.00445451590468082\\
4.04468156052017	0.00445300130180215\\
4.04801600533511	0.00445146599694618\\
4.05135045015005	0.00444991012910956\\
4.05468489496499	0.00444833383647875\\
4.05801933977993	0.00444673725634603\\
4.06135378459487	0.00444512052527768\\
4.0646882294098	0.00444348377899295\\
4.06802267422474	0.00444182715238639\\
4.07135711903968	0.00444015077954441\\
4.07469156385462	0.00443845479377281\\
4.07802600866956	0.00443673932757438\\
4.08136045348449	0.00443500451264139\\
4.08469489829943	0.00443325047987297\\
4.08802934311437	0.00443147735940963\\
4.09136378792931	0.00442968528062687\\
4.09469823274425	0.00442787437211806\\
4.09803267755919	0.00442604476171199\\
4.10136712237412	0.00442419657647758\\
4.10470156718906	0.00442232994270603\\
4.108036012004	0.00442044498591593\\
4.11137045681894	0.00441854183093859\\
4.11470490163388	0.00441662060184217\\
4.11803934644882	0.00441468142195595\\
4.12137379126375	0.00441272441386409\\
4.12470823607869	0.00441074969942457\\
4.12804268089363	0.00440875739978747\\
4.13137712570857	0.00440674763535787\\
4.13471157052351	0.00440472052582103\\
4.13804601533845	0.00440267619018769\\
4.14138046015338	0.00440061474672826\\
4.14471490496832	0.00439853631303816\\
4.14804934978326	0.00439644100600689\\
4.1513837945982	0.00439432894183245\\
4.15471823941314	0.00439220023602588\\
4.15805268422808	0.00439005500334488\\
4.16138712904301	0.00438789335795831\\
4.16472157385795	0.00438571541333521\\
4.16805601867289	0.00438352128226893\\
4.17139046348783	0.00438131107688672\\
4.17472490830277	0.00437908490864086\\
4.17805935311771	0.00437684288833062\\
4.18139379793264	0.00437458512609207\\
4.18472824274758	0.00437231173139652\\
4.18806268756252	0.00437002281311522\\
4.19139713237746	0.00436771847944906\\
4.1947315771924	0.00436539883794973\\
4.19806602200734	0.00436306399555719\\
4.20140046682227	0.00436071405857247\\
4.20473491163721	0.00435834913267136\\
4.20806935645215	0.00435596932288779\\
4.21140380126709	0.00435357473361508\\
4.21473824608203	0.00435116546869441\\
4.21807269089697	0.0043487416313282\\
4.2214071357119	0.00434630332411212\\
4.22474158052684	0.00434385064903936\\
4.22807602534178	0.00434138370749004\\
4.23141047015672	0.00433890260025854\\
4.23474491497166	0.00433640742751951\\
4.2380793597866	0.00433389828886993\\
4.24141380460153	0.00433137528335564\\
4.24474824941647	0.00432883850941385\\
4.24808269423141	0.00432628806489699\\
4.25141713904635	0.00432372404710163\\
4.25475158386129	0.00432114655274668\\
4.25808602867623	0.00431855567798484\\
4.26142047349116	0.00431595151837588\\
4.2647549183061	0.00431333416892177\\
4.26808936312104	0.0043107037241108\\
4.27142380793598	0.0043080602778553\\
4.27475825275092	0.00430540392351819\\
4.27809269756585	0.00430273475391696\\
4.28142714238079	0.00430005286131174\\
4.28476158719573	0.00429735833743633\\
4.28809603201067	0.00429465127346107\\
4.29143047682561	0.00429193176004861\\
4.29476492164055	0.00428919988733889\\
4.29809936645549	0.00428645574492886\\
4.30143381127042	0.00428369942188894\\
4.30476825608536	0.00428093100678439\\
4.3081027009003	0.00427815058765735\\
4.31143714571524	0.00427535825203784\\
4.31477159053018	0.00427255408690963\\
4.31810603534511	0.00426973817877319\\
4.32144048016005	0.00426691061364565\\
4.32477492497499	0.00426407147702784\\
4.32810936978993	0.00426122085392278\\
4.33144381460487	0.00425835882883957\\
4.33477825941981	0.00425548548578086\\
4.33811270423474	0.00425260090827628\\
4.34144714904968	0.00424970517933015\\
4.34478159386462	0.00424679838151149\\
4.34811603867956	0.00424388059689962\\
4.3514504834945	0.00424095190708423\\
4.35478492830944	0.00423801239318106\\
4.35811937312437	0.0042350621358454\\
4.36145381793931	0.00423210121525952\\
4.36478826275425	0.00422912971114148\\
4.36812270756919	0.00422614770269841\\
4.37145715238413	0.00422315526873177\\
4.37479159719907	0.00422015248758367\\
4.378126042014	0.0042171394371327\\
4.38146048682894	0.00421411619480613\\
4.38479493164388	0.00421108283758373\\
4.38812937645882	0.00420803944198436\\
4.39146382127376	0.00420498608410183\\
4.3947982660887	0.00420192283956503\\
4.39813271090363	0.00419884978357399\\
4.40146715571857	0.00419576699091578\\
4.40480160053351	0.00419267453592276\\
4.40813604534845	0.00418957249250074\\
4.41147049016339	0.00418646093413608\\
4.41480493497833	0.00418333993388692\\
4.41813937979326	0.00418020956439058\\
4.4214738246082	0.00417706989785391\\
4.42480826942314	0.00417392100601827\\
4.42814271423808	0.00417076296030208\\
4.43147715905302	0.00416759583167373\\
4.43481160386796	0.00416441969069251\\
4.43814604868289	0.00416123460751155\\
4.44148049349783	0.00415804065186429\\
4.44481493831277	0.00415483789310225\\
4.44814938312771	0.0041516264001718\\
4.45148382794265	0.00414840624158921\\
4.45481827275759	0.00414517748551474\\
4.45815271757252	0.00414194019970571\\
4.46148716238746	0.00413869445152759\\
4.4648216072024	0.00413544030796317\\
4.46815605201734	0.00413217783560718\\
4.47149049683228	0.00412890710067207\\
4.47482494164722	0.0041256281689861\\
4.47815938646215	0.00412234110598089\\
4.48149383127709	0.00411904597671908\\
4.48482827609203	0.00411574284591637\\
4.48816272090697	0.00411243177790119\\
4.49149716572191	0.00410911283663309\\
4.49483161053685	0.0041057860856909\\
4.49816605535178	0.0041024515883078\\
4.50150050016672	0.00409910940734809\\
4.50483494498166	0.00409575960531613\\
4.5081693897966	0.00409240224431917\\
4.51150383461154	0.00408903738615957\\
4.51483827942648	0.00408566509226932\\
4.51817272424141	0.00408228542373062\\
4.52150716905635	0.00407889844127438\\
4.52484161387129	0.00407550420528427\\
4.52817605868623	0.0040721027757944\\
4.53151050350117	0.0040686942124927\\
4.53484494831611	0.0040652785747132\\
4.53817939313104	0.00406185592146355\\
4.54151383794598	0.00405842631142828\\
4.54484828276092	0.00405498980294455\\
4.54818272757586	0.0040515464540056\\
4.5515171723908	0.00404809632228953\\
4.55485161720574	0.00404463946513978\\
4.55818606202067	0.00404117593957279\\
4.56152050683561	0.0040377058022722\\
4.56485495165055	0.00403422910956658\\
4.56818939646549	0.0040307459175217\\
4.57152384128043	0.0040272562818619\\
4.57485828609537	0.00402376025799242\\
4.5781927309103	0.00402025790100366\\
4.58152717572524	0.00401674926566689\\
4.58486162054018	0.00401323440644086\\
4.58819606535512	0.00400971337748268\\
4.59153051017006	0.00400618623262733\\
4.594864954985	0.00400265302539338\\
4.59819939979993	0.00399911380902851\\
4.60153384461487	0.00399556863645206\\
4.60486828942981	0.00399201756029649\\
4.60820273424475	0.00398846063289032\\
4.61153717905969	0.00398489790626505\\
4.61487162387462	0.00398132943215737\\
4.61820606868956	0.0039777552620012\\
4.6215405135045	0.00397417544692696\\
4.62487495831944	0.003970590037774\\
4.62820940313438	0.00396699908512999\\
4.63154384794932	0.00396340263927522\\
4.63487829276426	0.00395980075020116\\
4.63821273757919	0.0039561934676115\\
4.64154718239413	0.003952580840939\\
4.64488162720907	0.00394896291933206\\
4.64821607202401	0.00394533975166106\\
4.65155051683895	0.00394171138650157\\
4.65488496165388	0.00393807787215042\\
4.65821940646882	0.00393443925666573\\
4.66155385128376	0.00393079558781639\\
4.6648882960987	0.00392714691310062\\
4.66822274091364	0.00392349327974828\\
4.67155718572858	0.00391983473471652\\
4.67489163054351	0.00391617132469813\\
4.67822607535845	0.00391250309612823\\
4.68156052017339	0.00390883009515741\\
4.68489496498833	0.00390515236769104\\
4.68822940980327	0.00390146995938423\\
4.69156385461821	0.0038977829156161\\
4.69489829943314	0.00389409128152338\\
4.69823274424808	0.00389039510198258\\
4.70156718906302	0.00388669442161765\\
4.70490163387796	0.00388298928480071\\
4.7082360786929	0.0038792797356467\\
4.71157052350784	0.00387556581800419\\
4.71490496832277	0.00387184757550166\\
4.71823941313771	0.00386812505152176\\
4.72157385795265	0.00386439828919644\\
4.72490830276759	0.00386066733141149\\
4.72824274758253	0.00385693222080688\\
4.73157719239747	0.00385319299979206\\
4.7349116372124	0.00384944971053394\\
4.73824608202734	0.00384570239496237\\
4.74158052684228	0.00384195109474372\\
4.74491497165722	0.00383819585133627\\
4.74824941647216	0.00383443670596978\\
4.7515838612871	0.00383067369963475\\
4.75491830610203	0.0038269068730907\\
4.75825275091697	0.00382313626686828\\
4.76158719573191	0.00381936192126572\\
4.76492164054685	0.00381558387635489\\
4.76825608536179	0.00381180217198879\\
4.77159053017673	0.0038080168477593\\
4.77492497499166	0.00380422794308635\\
4.7782594198066	0.00380043549715095\\
4.78159386462154	0.00379663954890397\\
4.78492830943648	0.00379284013708919\\
4.78826275425142	0.00378903730022861\\
4.79159719906636	0.00378523107662831\\
4.79493164388129	0.0037814215043796\\
4.79826608869623	0.00377760862135412\\
4.80160053351117	0.00377379246520343\\
4.80493497832611	0.00376997307336999\\
4.80826942314105	0.00376615048310716\\
4.81160386795599	0.00376232473144683\\
4.81493831277092	0.00375849585521193\\
4.81827275758586	0.00375466389101367\\
4.8216072024008	0.0037508288752679\\
4.82494164721574	0.00374699084418251\\
4.82827609203068	0.00374314983376312\\
4.83161053684562	0.00373930587981425\\
4.83494498166055	0.00373545901788841\\
4.83827942647549	0.00373160928341443\\
4.84161387129043	0.00372775671159625\\
4.84494831610537	0.00372390133743838\\
4.84828276092031	0.00372004319575001\\
4.85161720573524	0.00371618232114179\\
4.85495165055018	0.00371231874803021\\
4.85828609536512	0.00370845251064467\\
4.86162054018006	0.00370458364302087\\
4.864954984995	0.00370071217899035\\
4.86828942980994	0.00369683815219857\\
4.87162387462488	0.00369296159611515\\
4.87495831943981	0.00368908254402181\\
4.87829276425475	0.00368520102900974\\
4.88162720906969	0.00368131708398553\\
4.88496165388463	0.00367743074167215\\
4.88829609869957	0.00367354203460454\\
4.8916305435145	0.00366965099513936\\
4.89496498832944	0.00366575765545496\\
4.89829943314438	0.00366186204752067\\
4.90163387795932	0.0036579642031708\\
4.90496832277426	0.00365406415404237\\
4.9083027675892	0.00365016193159171\\
4.91163721240413	0.00364625756710704\\
4.91497165721907	0.00364235109169919\\
4.91830610203401	0.00363844253630552\\
4.92164054684895	0.00363453193169067\\
4.92497499166389	0.00363061930844172\\
4.92830943647883	0.00362670469696863\\
4.93164388129376	0.0036227881275161\\
4.9349783261087	0.00361886963017549\\
4.93831277092364	0.00361494923486011\\
4.94164721573858	0.00361102697131382\\
4.94498166055352	0.00360710286911353\\
4.94831610536846	0.00360317695767626\\
4.95165055018339	0.00359924926625307\\
4.95498499499833	0.00359531982393194\\
4.95831943981327	0.0035913886596379\\
4.96165388462821	0.00358745580210129\\
4.96498832944315	0.0035835212799451\\
4.96832277425809	0.00357958512161122\\
4.97165721907302	0.0035756473553834\\
4.97499166388796	0.00357170800938764\\
4.9783261087029	0.0035677671115891\\
4.98166055351784	0.00356382468979974\\
4.98499499833278	0.00355988077167857\\
4.98832944314772	0.00355593538472943\\
4.99166388796265	0.00355198855628708\\
4.99499833277759	0.00354804031354267\\
4.99833277759253	0.00354409068354616\\
5.00166722240747	0.00354013969319367\\
5.00500166722241	0.00353618736922814\\
5.00833611203735	0.00353223373824452\\
5.01167055685228	0.00352827882668927\\
5.01500500166722	0.00352432266085662\\
5.01833944648216	0.00352036526689953\\
5.0216738912971	0.00351640667082542\\
5.02500833611204	0.00351244689848637\\
5.02834278092698	0.00350848597558959\\
5.03167722574191	0.00350452392771705\\
5.03501167055685	0.00350056078029601\\
5.03834611537179	0.00349659655861681\\
5.04168056018673	0.00349263128782693\\
5.04501500500167	0.00348866499293424\\
5.04834944981661	0.00348469769880724\\
5.05168389463154	0.00348072943017025\\
5.05501833944648	0.003476760211618\\
5.05835278426142	0.00347279006759652\\
5.06168722907636	0.00346881902240101\\
5.0650216738913	0.00346484710023226\\
5.06835611870624	0.00346087432513406\\
5.07169056352117	0.00345690072101715\\
5.07502500833611	0.00345292631166175\\
5.07835945315105	0.00344895112071436\\
5.08169389796599	0.0034449751716899\\
5.08502834278093	0.0034409984879715\\
5.08836278759587	0.00343702109280838\\
5.0916972324108	0.00343304300932379\\
5.09503167722574	0.00342906426049053\\
5.09836612204068	0.00342508486918974\\
5.10170056685562	0.00342110485815952\\
5.10503501167056	0.00341712425000698\\
5.1083694564855	0.00341314306721738\\
5.11170390130043	0.00340916133215086\\
5.11503834611537	0.00340517906704221\\
5.11837279093031	0.00340119629400285\\
5.12170723574525	0.00339721303501886\\
5.12504168056019	0.00339322931195291\\
5.12837612537512	0.00338924514652778\\
5.13171057019006	0.00338526056037849\\
5.135045015005	0.00338127557500553\\
5.13837945981994	0.00337729021178942\\
5.14171390463488	0.00337330449198611\\
5.14504834944982	0.00336931843674024\\
5.14838279426476	0.00336533206707612\\
5.15171723907969	0.00336134540390096\\
5.15505168389463	0.00335735846800572\\
5.15838612870957	0.00335337128006283\\
5.16172057352451	0.00334938386061126\\
5.16505501833945	0.00334539623010405\\
5.16838946315438	0.00334140840887312\\
5.17172390796932	0.00333742041713431\\
5.17505835278426	0.00333343227499011\\
5.1783927975992	0.0033294440024273\\
5.18172724241414	0.00332545561932668\\
5.18506168722908	0.00332146714545634\\
5.18839613204401	0.00331747860047396\\
5.19173057685895	0.003313490003928\\
5.19506502167389	0.00330950137523814\\
5.19839946648883	0.00330551273373647\\
5.20173391130377	0.00330152409864967\\
5.20506835611871	0.0032975354890912\\
5.20840280093364	0.00329354692406769\\
5.21173724574858	0.00328955842247841\\
5.21507169056352	0.00328557000311538\\
5.21840613537846	0.0032815816846696\\
5.2217405801934	0.00327759348572632\\
5.22507502500834	0.00327360542476673\\
5.22840946982327	0.00326961752015564\\
5.23174391463821	0.00326562979016051\\
5.23507835945315	0.00326164225296255\\
5.23841280426809	0.00325765492663152\\
5.24174724908303	0.00325366782913603\\
5.24508169389797	0.0032496809783441\\
5.2484161387129	0.00324569439202199\\
5.25175058352784	0.00324170808783647\\
5.25508502834278	0.00323772208335829\\
5.25841947315772	0.0032337363960582\\
5.26175391797266	0.00322975104330986\\
5.2650883627876	0.00322576604237548\\
5.26842280760253	0.00322178141043139\\
5.27175725241747	0.0032177971645663\\
5.27509169723241	0.00321381332176585\\
5.27842614204735	0.00320982989892063\\
5.28176058686229	0.00320584691282674\\
5.28509503167723	0.00320186438018311\\
5.28842947649216	0.00319788231759763\\
5.2917639213071	0.00319390074158568\\
5.29509836612204	0.00318991966856921\\
5.29843281093698	0.00318593911487836\\
5.30176725575192	0.00318195909672647\\
5.30510170056686	0.00317797963026517\\
5.30843614538179	0.00317400073155585\\
5.31177059019673	0.00317002241656242\\
5.31510503501167	0.00316604470115939\\
5.31843947982661	0.00316206760113183\\
5.32177392464155	0.00315809113217264\\
5.32510836945649	0.00315411530989082\\
5.32844281427142	0.00315014014980625\\
5.33177725908636	0.00314616566735165\\
5.3351117039013	0.00314219187787271\\
5.33844614871624	0.00313821879660858\\
5.34178059353118	0.00313424643873983\\
5.34511503834612	0.00313027481935571\\
5.34844948316105	0.00312630395345753\\
5.35178392797599	0.00312233385596183\\
5.35511837279093	0.00311836454170084\\
5.35845281760587	0.00311439602542013\\
5.36178726242081	0.00311042832178637\\
5.36512170723574	0.00310646144538207\\
5.36845615205068	0.0031024954107072\\
5.37179059686562	0.00309853023217999\\
5.37512504168056	0.00309456592411755\\
5.3784594864955	0.00309060250078572\\
5.38179393131044	0.00308663997635908\\
5.38512837612538	0.00308267836493109\\
5.38846282094031	0.00307871768051549\\
5.39179726575525	0.0030747579370459\\
5.39513171057019	0.00307079914837532\\
5.39846615538513	0.00306684132828192\\
5.40180060020007	0.00306288449046407\\
5.405135045015	0.0030589286485429\\
5.40846948982994	0.0030549738160606\\
5.41180393464488	0.00305102000646501\\
5.41513837945982	0.00304706723315795\\
5.41847282427476	0.00304311550945274\\
5.4218072690897	0.00303916484858655\\
5.42514171390463	0.0030352152637218\\
5.42847615871957	0.00303126676794438\\
5.43181060353451	0.00302731937426573\\
5.43514504834945	0.00302337309562517\\
5.43847949316439	0.00301942794488763\\
5.44181393797933	0.00301548393484466\\
5.44514838279426	0.0030115410782118\\
5.4484828276092	0.00300759938761852\\
5.45181727242414	0.00300365887564974\\
5.45515171723908	0.00299971955480663\\
5.45848616205402	0.00299578143751844\\
5.46182060686896	0.00299184453614404\\
5.46515505168389	0.00298790886296948\\
5.46848949649883	0.00298397443021184\\
5.47182394131377	0.00298004125001899\\
5.47515838612871	0.00297610933446915\\
5.47849283094365	0.00297217869557106\\
5.48182727575859	0.00296824934525858\\
5.48516172057352	0.00296432129538979\\
5.48849616538846	0.00296039455777866\\
5.4918306102034	0.00295646914415956\\
5.49516505501834	0.00295254506619963\\
5.49849949983328	0.00294862233549884\\
5.50183394464822	0.00294470096358834\\
5.50516838946315	0.00294078096193523\\
5.50850283427809	0.00293686234194057\\
5.51183727909303	0.00293294511493938\\
5.51517172390797	0.00292902929220157\\
5.51850616872291	0.00292511488493111\\
5.52184061353785	0.00292120190425846\\
5.52517505835278	0.00291729036125751\\
5.52850950316772	0.0029133802669449\\
5.53184394798266	0.00290947163226801\\
5.5351783927976	0.00290556446811105\\
5.53851283761254	0.00290165878529242\\
5.54184728242748	0.00289775459457156\\
5.54518172724241	0.00289385190664423\\
5.54851617205735	0.00288995073214454\\
5.55185061687229	0.00288605108164486\\
5.55518506168723	0.00288215296565478\\
5.55851950650217	0.00287825639462358\\
5.56185395131711	0.00287436137892136\\
5.56518839613204	0.00287046792888301\\
5.56852284094698	0.00286657605478041\\
5.57185728576192	0.00286268576682072\\
5.57519173057686	0.0028587970751498\\
5.5785261753918	0.00285490998985719\\
5.58186062020674	0.00285102452097236\\
5.58519506502167	0.00284714067846653\\
5.58852950983661	0.00284325847225236\\
5.59186395465155	0.00283937791218311\\
5.59519839946649	0.00283549900805549\\
5.59853284428143	0.00283162176960922\\
5.60186728909637	0.00282774620651027\\
5.6052017339113	0.00282387232839515\\
5.60853617872624	0.00282000014483205\\
5.61187062354118	0.00281612966533057\\
5.61520506835612	0.00281226089934769\\
5.61853951317106	0.00280839385628365\\
5.621873957986	0.00280452854548313\\
5.62520840280093	0.00280066497623602\\
5.62854284761587	0.00279680315777595\\
5.63187729243081	0.00279294309928244\\
5.63521173724575	0.0027890848098821\\
5.63854618206069	0.00278522829864403\\
5.64188062687563	0.00278137357457778\\
5.64521507169056	0.0027775206466551\\
5.6485495165055	0.00277366952378469\\
5.65188396132044	0.00276982021482572\\
5.65521840613538	0.00276597272858334\\
5.65855285095032	0.00276212707381071\\
5.66188729576526	0.00275828325920874\\
5.66522174058019	0.00275444129342553\\
5.66855618539513	0.00275060118505768\\
5.67189063021007	0.00274676294265208\\
5.67522507502501	0.00274292657470379\\
5.67855951983995	0.00273909208965065\\
5.68189396465489	0.0027352594958828\\
5.68522840946982	0.00273142880174659\\
5.68856285428476	0.00272760001553571\\
5.6918972990997	0.0027237731454931\\
5.69523174391464	0.00271994819981214\\
5.69856618872958	0.00271612518663703\\
5.70190063354451	0.00271230411406215\\
5.70523507835945	0.00270848499013274\\
5.70856952317439	0.00270466782284723\\
5.71190396798933	0.00270085262015515\\
5.71523841280427	0.00269703938995811\\
5.71857285761921	0.00269322814009962\\
5.72190730243415	0.0026894188783862\\
5.72524174724908	0.00268561161257927\\
5.72857619206402	0.00268180635039014\\
5.73191063687896	0.00267800309948282\\
5.7352450816939	0.00267420186747477\\
5.73857952650884	0.00267040266193716\\
5.74191397132377	0.0026666054903926\\
5.74524841613871	0.00266281036032109\\
5.74858286095365	0.00265901727915593\\
5.75191730576859	0.00265522625428483\\
5.75525175058353	0.00265143729305053\\
5.75858619539847	0.00264765040273479\\
5.7619206402134	0.00264386559059854\\
5.76525508502834	0.00264008286385078\\
5.76858952984328	0.00263630222965458\\
5.77192397465822	0.00263252369512887\\
5.77525841947316	0.00262874726734888\\
5.7785928642881	0.00262497295334482\\
5.78192730910303	0.00262120076010422\\
5.78526175391797	0.00261743069457221\\
5.78859619873291	0.00261366276365049\\
5.79193064354785	0.00260989697419781\\
5.79526508836279	0.00260613333303056\\
5.79859953317773	0.00260237184691872\\
5.80193397799266	0.00259861252258567\\
5.8052684228076	0.00259485536672821\\
5.80860286762254	0.00259110038599369\\
5.81193731243748	0.00258734758698798\\
5.81527175725242	0.00258359697627525\\
5.81860620206736	0.00257984856037749\\
5.82194064688229	0.00257610234577782\\
5.82527509169723	0.00257235833891781\\
5.82860953651217	0.00256861654619872\\
5.83194398132711	0.0025648769739815\\
5.83527842614205	0.00256113962858573\\
5.83861287095699	0.00255740451629174\\
5.84194731577192	0.00255367164333359\\
5.84528176058686	0.00254994101590469\\
5.8486162054018	0.00254621264017577\\
5.85195065021674	0.00254248652226938\\
5.85528509503168	0.00253876266826705\\
5.85861953984662	0.00253504108421304\\
5.86195398466155	0.00253132177611337\\
5.86528842947649	0.00252760474993532\\
5.86862287429143	0.0025238900116081\\
5.87195731910637	0.0025201775670228\\
5.87529176392131	0.0025164674220311\\
5.87862620873625	0.0025127595824487\\
5.88196065355118	0.00250905405405408\\
5.88529509836612	0.00250535084258052\\
5.88862954318106	0.00250164995373153\\
5.891963987996	0.00249795139317738\\
5.89529843281094	0.00249425516654572\\
5.89863287762588	0.00249056127942995\\
5.90196732244081	0.00248686973738677\\
5.90530176725575	0.0024831805459363\\
5.90863621207069	0.00247949371056294\\
5.91197065688563	0.00247580923671514\\
5.91530510170057	0.00247212712980363\\
5.91863954651551	0.00246844739520655\\
5.92197399133044	0.00246477003826553\\
5.92530843614538	0.00246109506428754\\
5.92864288096032	0.00245742247853603\\
5.93197732577526	0.00245375228625169\\
5.9353117705902	0.00245008449263592\\
5.93864621540513	0.00244641910285681\\
5.94198066022007	0.00244275612204745\\
5.94531510503501	0.0024390955553065\\
5.94864954984995	0.00243543740769905\\
5.95198399466489	0.00243178168425592\\
5.95531843947983	0.00242812838997292\\
5.95865288429477	0.00242447752981476\\
5.9619873291097	0.00242082910871208\\
5.96532177392464	0.00241718313156228\\
5.96865621873958	0.00241353960322926\\
5.97199066355452	0.0024098985285346\\
5.97532510836946	0.00240625991228258\\
5.97865955318439	0.00240262375924005\\
5.98199399799933	0.00239899007414054\\
5.98532844281427	0.00239535886168521\\
5.98866288762921	0.0023917301265437\\
5.99199733244415	0.002388103873353\\
5.99533177725909	0.00238448010671691\\
5.99866622207403	0.00238085883121053\\
6.00200066688896	0.00237724005137632\\
6.0053351117039	0.00237362377172565\\
6.00866955651884	0.00237000999673867\\
6.01200400133378	0.00236639873086195\\
6.01533844614872	0.00236278997850523\\
6.01867289096365	0.00235918374406274\\
6.02200733577859	0.0023555800318911\\
6.02534178059353	0.00235197884631638\\
6.02867622540847	0.00234838019163469\\
6.03201067022341	0.00234478407211181\\
6.03534511503835	0.00234119049198192\\
6.03867955985328	0.00233759945545148\\
6.04201400466822	0.00233401096669686\\
6.04534844948316	0.00233042502986486\\
6.0486828942981	0.0023268416490729\\
6.05201733911304	0.00232326082840917\\
6.05535178392798	0.00231968257192597\\
6.05868622874291	0.00231610688365064\\
6.06202067355785	0.00231253376758903\\
6.06535511837279	0.00230896322771312\\
6.06868956318773	0.0023053952679665\\
6.07202400800267	0.00230182989226402\\
6.07535845281761	0.00229826710449177\\
6.07869289763254	0.00229470690850758\\
6.08202734244748	0.00229114930814234\\
6.08536178726242	0.00228759430719874\\
6.08869623207736	0.00228404190945161\\
6.0920306768923	0.00228049211864817\\
6.09536512170724	0.00227694493850775\\
6.09869956652217	0.00227340037272161\\
6.10203401133711	0.00226985842495139\\
6.10536845615205	0.00226631909883354\\
6.10870290096699	0.00226278239798222\\
6.11203734578193	0.00225924832598126\\
6.11537179059687	0.00225571688638773\\
6.1187062354118	0.00225218808273045\\
6.12204068022674	0.00224866191851456\\
6.12537512504168	0.00224513839721763\\
6.12870956985662	0.00224161752229129\\
6.13204401467156	0.00223809929716101\\
6.1353784594865	0.00223458372522647\\
6.13871290430143	0.00223107080985993\\
6.14204734911637	0.0022275605544092\\
6.14538179393131	0.00222405296219706\\
6.14871623874625	0.00222054803651245\\
6.15205068356119	0.00221704578062486\\
6.15538512837613	0.0022135461977858\\
6.15871957319106	0.00221004929121561\\
6.162054018006	0.00220655506410801\\
6.16538846282094	0.00220306351963467\\
6.16872290763588	0.00219957466094145\\
6.17205735245082	0.00219608849114944\\
6.17539179726576	0.00219260501335534\\
6.17872624208069	0.00218912423063142\\
6.18206068689563	0.00218564614602434\\
6.18539513171057	0.00218217076255753\\
6.18872957652551	0.00217869808323097\\
6.19206402134045	0.00217522811102032\\
6.19539846615539	0.00217176084887263\\
6.19873291097032	0.00216829629971517\\
6.20206735578526	0.00216483446645493\\
6.2054018006002	0.00216137535197064\\
6.20873624541514	0.00215791895912031\\
6.21207069023008	0.00215446529073766\\
6.21540513504501	0.00215101434963319\\
6.21873957985995	0.00214756613859433\\
6.22207402467489	0.00214412066038568\\
6.22540846948983	0.00214067791774768\\
6.22874291430477	0.00213723791339886\\
6.23207735911971	0.00213380065003575\\
6.23541180393465	0.00213036613033192\\
6.23874624874958	0.0021269343569385\\
6.24208069356452	0.00212350533248062\\
6.24541513837946	0.00212007905956457\\
6.2487495831944	0.00211665554077482\\
6.25208402800934	0.00211323477867448\\
6.25541847282427	0.00210981677580366\\
6.25875291763921	0.00210640153468065\\
6.26208736245415	0.00210298905780217\\
6.26542180726909	0.00209957934764311\\
6.26875625208403	0.00209617240665594\\
6.27209069689897	0.00209276823727222\\
6.2754251417139	0.00208936684190315\\
6.27875958652884	0.00208596822293822\\
6.28209403134378	0.00208257238274576\\
6.28542847615872	0.00207917932367314\\
6.28876292097366	0.00207578904804269\\
6.2920973657886	0.00207240155815869\\
6.29543181060353	0.00206901685630731\\
6.29876625541847	0.00206563494475327\\
6.30210070023341	0.00206225582573979\\
6.30543514504835	0.00205887950148979\\
6.30876958986329	0.00205550597420588\\
6.31210403467823	0.00205213524607033\\
6.31543847949316	0.00204876731924422\\
6.3187729243081	0.00204540219586875\\
6.32210736912304	0.00204203987806678\\
6.32544181393798	0.0020386803679404\\
6.32877625875292	0.00203532366757185\\
6.33211070356786	0.00203196977902388\\
6.33544514838279	0.00202861870433518\\
6.33877959319773	0.00202527044552818\\
6.34211403801267	0.00202192500460821\\
6.34544848282761	0.00201858238356051\\
6.34878292764255	0.00201524258435008\\
6.35211737245749	0.00201190560892296\\
6.35545181727242	0.00200857145920597\\
6.35878626208736	0.00200524013710716\\
6.3621207069023	0.00200191164451458\\
6.36545515171724	0.00199858598329747\\
6.36878959653218	0.0019952631553081\\
6.37212404134712	0.00199194316237913\\
6.37545848616205	0.0019886260063247\\
6.37879293097699	0.00198531168894059\\
6.38212737579193	0.00198200021199924\\
6.38546182060687	0.00197869157725947\\
6.38879626542181	0.00197538578646325\\
6.39213071023675	0.00197208284133378\\
6.39546515505168	0.00196878274357533\\
6.39879959986662	0.00196548549487417\\
6.40213404468156	0.00196219109689889\\
6.4054684894965	0.00195889955130014\\
6.40880293431144	0.00195561085971008\\
6.41213737912638	0.00195232502374304\\
6.41547182394131	0.00194904204499748\\
6.41880626875625	0.0019457619250535\\
6.42214071357119	0.00194248466547395\\
6.42547515838613	0.00193921026780428\\
6.42880960320107	0.00193593873357281\\
6.43214404801601	0.00193267006428889\\
6.43547849283094	0.00192940426144242\\
6.43881293764588	0.00192614132651393\\
6.44214738246082	0.00192288126096322\\
6.44548182727576	0.00191962406623326\\
6.4488162720907	0.0019163697437504\\
6.45215071690563	0.00191311829492412\\
6.45548516172057	0.00190986972114676\\
6.45881960653551	0.00190662402379373\\
6.46215405135045	0.00190338120422562\\
6.46548849616539	0.00190014126378579\\
6.46882294098033	0.00189690420380155\\
6.47215738579527	0.00189367002558367\\
6.4754918306102	0.0018904387304271\\
6.47882627542514	0.00188721031960988\\
6.48216072024008	0.00188398479439367\\
6.48549516505502	0.00188076215601743\\
6.48882960986996	0.00187754240571575\\
6.49216405468489	0.0018743255447051\\
6.49549849949983	0.00187111157418435\\
6.49883294431477	0.00186790049533679\\
6.50216738912971	0.0018646923093296\\
6.50550183394465	0.00186148701731376\\
6.50883627875959	0.00185828462042668\\
6.51217072357452	0.0018550851197895\\
6.51550516838946	0.0018518885165081\\
6.5188396132044	0.00184869481167316\\
6.52217405801934	0.00184550400636015\\
6.52550850283428	0.0018423161016291\\
6.52884294764922	0.00183913109852422\\
6.53217739246415	0.0018359489980766\\
6.53551183727909	0.00183276980129982\\
6.53884628209403	0.00182959350919255\\
6.54218072690897	0.00182642012274295\\
6.54551517172391	0.00182324964292202\\
6.54884961653885	0.00182008207068568\\
6.55218406135378	0.00181691740697468\\
6.55551850616872	0.00181375565271681\\
6.55885295098366	0.00181059680882491\\
6.5621873957986	0.0018074408761973\\
6.56552184061354	0.00180428785571814\\
6.56885628542848	0.00180113774825726\\
6.57219073024341	0.00179799055466996\\
6.57552517505835	0.00179484627579686\\
6.57885961987329	0.00179170491246597\\
6.58219406468823	0.00178856646549086\\
6.58552850950317	0.001785430935671\\
6.58886295431811	0.00178229832378898\\
6.59219739913304	0.00177916863061899\\
6.59553184394798	0.00177604185691883\\
6.59886628876292	0.00177291800343189\\
6.60220073357786	0.00176979707088959\\
6.6055351783928	0.00176667906000909\\
6.60886962320774	0.00176356397149412\\
6.61220406802267	0.00176045180603493\\
6.61553851283761	0.00175734256430855\\
6.61887295765255	0.00175423624697831\\
6.62220740246749	0.00175113285469349\\
6.62554184728243	0.00174803238809199\\
6.62887629209737	0.00174493484779772\\
6.6322107369123	0.00174184023442177\\
6.63554518172724	0.00173874854856201\\
6.63887962654218	0.00173565979080147\\
6.64221407135712	0.00173257396171178\\
6.64554851617206	0.00172949106185238\\
6.648882960987	0.00172641109177039\\
6.65221740580193	0.0017233340519994\\
6.65555185061687	0.00172025994306038\\
6.65888629543181	0.00171718876546176\\
6.66222074024675	0.00171412051969939\\
6.66555518506169	0.0017110552062565\\
6.66888962987663	0.00170799282560292\\
6.67222407469156	0.00170493337819776\\
6.6755585195065	0.00170187686448729\\
6.67889296432144	0.00169882328490541\\
6.68222740913638	0.0016957726398738\\
6.68556185395132	0.00169272492980214\\
6.68889629876626	0.00168968015508729\\
6.69223074358119	0.00168663831611018\\
6.69556518839613	0.00168359941324764\\
6.69889963321107	0.00168056344686096\\
6.70223407802601	0.00167753041729958\\
6.70556852284095	0.0016745003249012\\
6.70890296765589	0.00167147316999157\\
6.71223741247082	0.00166844895288484\\
6.71557185728576	0.00166542767388229\\
6.7189063021007	0.00166240933327542\\
6.72224074691564	0.00165939393134336\\
6.72557519173058	0.00165638146835383\\
6.72890963654551	0.00165337194456307\\
6.73224408136045	0.00165036536021601\\
6.73557852617539	0.00164736171554605\\
6.73891297099033	0.00164436101077418\\
6.74224741580527	0.00164136324610907\\
6.74558186062021	0.00163836842175116\\
6.74891630543515	0.00163537653789002\\
6.75225075025008	0.00163238759470284\\
6.75558519506502	0.00162940159235601\\
6.75891963987996	0.00162641853100477\\
6.7622540846949	0.0016234384107921\\
6.76558852950984	0.00162046123185194\\
6.76892297432477	0.00161748699430682\\
6.77225741913971	0.0016145156982684\\
6.77559186395465	0.00161154734383753\\
6.77892630876959	0.00160858193110441\\
6.78226075358453	0.00160561946014856\\
6.78559519839947	0.00160265993103796\\
6.7889296432144	0.00159970334383105\\
6.79226408802934	0.0015967496985759\\
6.79559853284428	0.00159379899530965\\
6.79893297765922	0.00159085123405869\\
6.80226742247416	0.00158790641483937\\
6.8056018672891	0.00158496453765826\\
6.80893631210403	0.0015820256025105\\
6.81227075691897	0.00157908960938155\\
6.81560520173391	0.00157615655824712\\
6.81893964654885	0.00157322644907233\\
6.82227409136379	0.00157029928181227\\
6.82560853617873	0.00156737505641209\\
6.82894298099366	0.00156445377280684\\
6.8322774258086	0.00156153543092104\\
6.83561187062354	0.00155862003066959\\
6.83894631543848	0.00155570757195804\\
6.84228076025342	0.00155279805468179\\
6.84561520506836	0.0015498914787265\\
6.84894964988329	0.00154698784396809\\
6.85228409469823	0.00154408715027271\\
6.85561853951317	0.00154118939749465\\
6.85895298432811	0.00153829458547795\\
6.86228742914305	0.00153540271406317\\
6.86562187395799	0.00153251378307798\\
6.86895631877292	0.00152962779234056\\
6.87229076358786	0.00152674474165959\\
6.8756252084028	0.00152386463083441\\
6.87895965321774	0.00152098745965472\\
6.88229409803268	0.00151811322790053\\
6.88562854284762	0.00151524193534357\\
6.88896298766255	0.00151237358174584\\
6.89229743247749	0.00150950816686038\\
6.89563187729243	0.00150664569043084\\
6.89896632210737	0.00150378615219182\\
6.90230076692231	0.00150092955186888\\
6.90563521173725	0.00149807588917765\\
6.90896965655218	0.00149522516382616\\
6.91230410136712	0.00149237737551278\\
6.91563854618206	0.0014895325239264\\
6.918972990997	0.00148669060874849\\
6.92230743581194	0.00148385162965103\\
6.92564188062688	0.00148101558629722\\
6.92897632544181	0.00147818247834051\\
6.93231077025675	0.00147535230542695\\
6.93564521507169	0.00147252506719359\\
6.93897965988663	0.00146970076326879\\
6.94231410470157	0.00146687939327234\\
6.94564854951651	0.0014640609568155\\
6.94898299433144	0.00146124545350093\\
6.95231743914638	0.00145843288292245\\
6.95565188396132	0.00145562324466551\\
6.95898632877626	0.00145281653830785\\
6.9623207735912	0.00145001276341843\\
6.96565521840614	0.00144721191955795\\
6.96898966322107	0.00144441400627876\\
6.97232410803601	0.00144161902312523\\
6.97565855285095	0.00143882696963296\\
6.97899299766589	0.00143603784532906\\
6.98232744248083	0.00143325164973364\\
6.98566188729577	0.00143046838235815\\
6.9889963321107	0.00142768804270603\\
6.99233077692564	0.00142491063027274\\
6.99566522174058	0.00142213614454573\\
6.99899966655552	0.0014193645850045\\
7.00233411137046	0.00141659595111969\\
7.0056685561854	0.00141383024235547\\
7.00900300100033	0.00141106745816762\\
7.01233744581527	0.0014083075980042\\
7.01567189063021	0.00140555066130543\\
7.01900633544515	0.00140279664750378\\
7.02234078026009	0.00140004555602408\\
7.02567522507502	0.00139729738628296\\
7.02900966988996	0.00139455213768933\\
7.0323441147049	0.00139180980964555\\
7.03567855951984	0.00138907040154593\\
7.03901300433478	0.0013863339127773\\
7.04234744914972	0.00138360034271888\\
7.04568189396466	0.00138086969074247\\
7.04901633877959	0.00137814195621228\\
7.05235078359453	0.00137541713848477\\
7.05568522840947	0.00137269523690986\\
7.05901967322441	0.00136997625082984\\
7.06235411803935	0.00136726017957971\\
7.06568856285428	0.00136454702248714\\
7.06902300766922	0.00136183677887268\\
7.07235745248416	0.00135912944804964\\
7.0756918972991	0.00135642502932322\\
7.07902634211404	0.00135372352199298\\
7.08236078692898	0.0013510249253508\\
7.08569523174392	0.00134832923868092\\
7.08902967655885	0.00134563646126136\\
7.09236412137379	0.00134294659236305\\
7.09569856618873	0.00134025963124985\\
7.09903301100367	0.00133757557717823\\
7.10236745581861	0.00133489442939787\\
7.10570190063354	0.00133221618715215\\
7.10903634544848	0.00132954084967725\\
7.11237079026342	0.00132686841620269\\
7.11570523507836	0.00132419888595103\\
7.1190396798933	0.00132153225813822\\
7.12237412470824	0.00131886853197349\\
7.12570856952317	0.00131620770665843\\
7.12904301433811	0.00131354978138931\\
7.13237745915305	0.00131089475535534\\
7.13571190396799	0.00130824262773908\\
7.13904634878293	0.00130559339771663\\
7.14238079359787	0.00130294706445741\\
7.1457152384128	0.00130030362712426\\
7.14904968322774	0.00129766308487364\\
7.15238412804268	0.00129502543685506\\
7.15571857285762	0.0012923906822126\\
7.15905301767256	0.00128975882008346\\
7.1623874624875	0.00128712984959853\\
7.16572190730243	0.00128450376988232\\
7.16905635211737	0.0012818805800532\\
7.17239079693231	0.00127926027922312\\
7.17572524174725	0.00127664286649715\\
7.17905968656219	0.00127402834097504\\
7.18239413137713	0.00127141670175028\\
7.18572857619206	0.00126880794790994\\
7.189063021007	0.00126620207853514\\
7.19239746582194	0.00126359909270085\\
7.19573191063688	0.00126099898947589\\
7.19906635545182	0.00125840176792302\\
7.20240080026676	0.00125580742709856\\
7.20573524508169	0.00125321596605386\\
7.20906968989663	0.00125062738383677\\
7.21240413471157	0.00124804167948375\\
7.21573857952651	0.00124545885202791\\
7.21907302434145	0.00124287890049646\\
7.22240746915639	0.00124030182391092\\
7.22574191397132	0.00123772762128617\\
7.22907635878626	0.00123515629163215\\
7.2324108036012	0.00123258783395297\\
7.23574524841614	0.0012300222472469\\
7.23907969323108	0.00122745953050639\\
7.24241413804602	0.00122489968271845\\
7.24574858286095	0.00122234270286423\\
7.24908302767589	0.00121978858991925\\
7.25241747249083	0.00121723734285285\\
7.25575191730577	0.00121468896062984\\
7.25908636212071	0.00121214344220899\\
7.26242080693565	0.00120960078654361\\
7.26575525175058	0.00120706099258147\\
7.26908969656552	0.00120452405926497\\
7.27242414138046	0.00120198998553078\\
7.2757585861954	0.00119945877031002\\
7.27909303101034	0.00119693041252872\\
7.28242747582528	0.00119440491110769\\
7.28576192064021	0.00119188226496221\\
7.28909636545515	0.00118936247300229\\
7.29243081027009	0.00118684553413261\\
7.29576525508503	0.00118433144725258\\
7.29909969989997	0.00118182021125643\\
7.3024341447149	0.00117931182503229\\
7.30576858952984	0.00117680628746437\\
7.30910303434478	0.00117430359743126\\
7.31243747915972	0.00117180375380622\\
7.31577192397466	0.00116930675545755\\
7.3191063687896	0.00116681260124851\\
7.32244081360454	0.00116432129003709\\
7.32577525841947	0.00116183282067613\\
7.32910970323441	0.00115934719201331\\
7.33244414804935	0.00115686440289191\\
7.33577859286429	0.00115438445215094\\
7.33911303767923	0.00115190733862502\\
7.34244748249416	0.00114943306114036\\
7.3457819273091	0.00114696161852028\\
7.34911637212404	0.00114449300958308\\
7.35245081693898	0.00114202723314179\\
7.35578526175392	0.00113956428800528\\
7.35911970656886	0.00113710417297745\\
7.36245415138379	0.00113464688685731\\
7.36578859619873	0.0011321924284392\\
7.36912304101367	0.00112974079651255\\
7.37245748582861	0.00112729198986229\\
7.37579193064355	0.00112484600726824\\
7.37912637545849	0.00112240284750555\\
7.38246082027342	0.00111996250934523\\
7.38579526508836	0.00111752499155335\\
7.3891297099033	0.00111509029289136\\
7.39246415471824	0.00111265841211626\\
7.39579859953318	0.0011102293479803\\
7.39913304434812	0.00110780309923138\\
7.40246748916305	0.00110537966461602\\
7.40580193397799	0.00110295904287035\\
7.40913637879293	0.00110054123272862\\
7.41247082360787	0.00109812623292076\\
7.41580526842281	0.00109571404217215\\
7.41913971323775	0.00109330465920386\\
7.42247415805268	0.00109089808273261\\
7.42580860286762	0.00108849431147047\\
7.42914304768256	0.00108609334412507\\
7.4324774924975	0.00108369517940023\\
7.43581193731244	0.0010812998159952\\
7.43914638212738	0.00107890725260501\\
7.44248082694231	0.00107651748792036\\
7.44581527175725	0.00107413052062774\\
7.44914971657219	0.00107174634940944\\
7.45248416138713	0.00106936497294317\\
7.45581860620207	0.00106698638990277\\
7.45915305101701	0.00106461059895806\\
7.46248749583194	0.00106223759877459\\
7.46582194064688	0.00105986738801561\\
7.46915638546182	0.00105749996533856\\
7.47249083027676	0.00105513532939555\\
7.4758252750917	0.00105277347883576\\
7.47915971990664	0.00105041441230394\\
7.48249416472157	0.00104805812844161\\
7.48582860953651	0.00104570462588596\\
7.48916305435145	0.00104335390327011\\
7.49249749916639	0.00104100595922338\\
7.49583194398133	0.00103866079237107\\
7.49916638879627	0.00103631840133458\\
7.5025008336112	0.00103397878473117\\
7.50583527842614	0.0010316419411743\\
7.50916972324108	0.00102930786927388\\
7.51250416805602	0.00102697656763577\\
7.51583861287096	0.00102464803486203\\
7.5191730576859	0.00102232226955093\\
7.52250750250083	0.00101999927029701\\
7.52584194731577	0.00101767903569087\\
7.52917639213071	0.00101536156431958\\
7.53251083694565	0.0010130468547689\\
7.53584528176059	0.00101073490561616\\
7.53917972657552	0.0010084257154373\\
7.54251417139046	0.00100611928280452\\
7.5458486162054	0.0010038156062864\\
7.54918306102034	0.00100151468444783\\
7.55251750583528	0.000999216515849957\\
7.55585195065022	0.000996921099050307\\
7.55918639546516	0.000994628432603159\\
7.56252084028009	0.000992338515059046\\
7.56585528509503	0.000990051344965034\\
7.56918972990997	0.000987766920864538\\
7.57252417472491	0.000985485241297587\\
7.57585861953985	0.000983206304800713\\
7.57919306435478	0.00098093010990645\\
7.58252750916972	0.000978656655144627\\
7.58586195398466	0.000976385939041272\\
7.5891963987996	0.000974117960119203\\
7.59253084361454	0.000971852716897564\\
7.59586528842948	0.000969590207896096\\
7.59919973324442	0.000967330431625307\\
7.60253417805935	0.00096507338659349\\
7.60586862287429	0.000962819071306339\\
7.60920306768923	0.000960567484266636\\
7.61253751250417	0.000958318623973706\\
7.61587195731911	0.000956072488923612\\
7.61920640213404	0.000953829077609075\\
7.62254084694898	0.00095158838851965\\
7.62587529176392	0.000949350420141673\\
7.62920973657886	0.000947115170957927\\
7.6325441813938	0.000944882639448349\\
7.63587862620874	0.000942652824089701\\
7.63921307102367	0.000940425723355537\\
7.64254751583861	0.000938201335716246\\
7.64588196065355	0.000935979659639097\\
7.64921640546849	0.000933760693588262\\
7.65255085028343	0.000931544436024737\\
7.65588529509837	0.000929330885406199\\
7.6592197399133	0.000927120040187759\\
7.66255418472824	0.000924911898821212\\
7.66588862954318	0.000922706459755424\\
7.66922307435812	0.000920503721441382\\
7.67255751917306	0.000918303682322083\\
7.675891963988	0.000916106340833833\\
7.67922640880293	0.000913911695413439\\
7.68256085361787	0.000911719744494929\\
7.68589529843281	0.000909530486509463\\
7.68922974324775	0.000907343919885312\\
7.69256418806269	0.000905160043047776\\
7.69589863287763	0.000902978854419242\\
7.69923307769256	0.000900800352419309\\
7.7025675225075	0.000898624535464673\\
7.70590196732244	0.000896451401968798\\
7.70923641213738	0.000894280950342982\\
7.71257085695232	0.000892113178995402\\
7.71590530176726	0.000889948086331527\\
7.71923974658219	0.000887785670753941\\
7.72257419139713	0.00088562593066259\\
7.72590863621207	0.000883468864454603\\
7.72924308102701	0.000881314470524253\\
7.73257752584195	0.00087916274726306\\
7.73591197065689	0.000877013693060161\\
7.73924641547182	0.000874867306301805\\
7.74258086028676	0.000872723585373769\\
7.7459153051017	0.000870582528660374\\
7.74924974991664	0.000868444134535809\\
7.75258419473158	0.000866308401375845\\
7.75591863954652	0.000864175327553368\\
7.75925308436145	0.000862044911439153\\
7.76258752917639	0.000859917151401088\\
7.76592197399133	0.000857792045804717\\
7.76925641880627	0.000855669593012906\\
7.77259086362121	0.000853549791385938\\
7.77592530843615	0.000851432639281655\\
7.77925975325108	0.000849318135055344\\
7.78259419806602	0.000847206277059462\\
7.78592864288096	0.000845097063644565\\
7.7892630876959	0.000842990493158405\\
7.79259753251084	0.000840886563946416\\
7.79593197732578	0.00083878527435155\\
7.79926642214071	0.000836686622714314\\
7.80260086695565	0.000834590607372759\\
7.80593531177059	0.000832497226662524\\
7.80926975658553	0.00083040647891669\\
7.81260420140047	0.000828318362466371\\
7.8159386462154	0.000826232875640709\\
7.81927309103034	0.000824150016774647\\
7.82260753584528	0.000822069784184573\\
7.82594198066022	0.000819992176192191\\
7.82927642547516	0.000817917191116929\\
7.8326108702901	0.000815844827275744\\
7.83594531510504	0.000813775082983442\\
7.83927975991997	0.000811707956552721\\
7.84261420473491	0.000809643446293917\\
7.84594864954985	0.000807581550515094\\
7.84928309436479	0.000805522267522202\\
7.85261753917973	0.000803465595618905\\
7.85595198399466	0.000801411533106658\\
7.8592864288096	0.000799360078284531\\
7.86262087362454	0.000797311229449704\\
7.86595531843948	0.000795264984897209\\
7.86928976325442	0.000793221342919828\\
7.87262420806936	0.000791180301808247\\
7.87595865288429	0.000789141859851086\\
7.87929309769923	0.000787106015334743\\
7.88262754251417	0.00078507276654359\\
7.88596198732911	0.000783042111759641\\
7.88929643214405	0.000781014049263215\\
7.89263087695899	0.000778988577340267\\
7.89596532177392	0.000776965694262374\\
7.89929976658886	0.000774945398302238\\
7.9026342114038	0.000772927687732058\\
7.90596865621874	0.000770912560822096\\
7.90930310103368	0.000768900015840471\\
7.91263754584862	0.00076689005105321\\
7.91597199066355	0.000764882664724756\\
7.91930643547849	0.00076287785511743\\
7.92264088029343	0.000760875620491541\\
7.92597532510837	0.000758875959105634\\
7.92930976992331	0.000756878869216146\\
7.93264421473825	0.000754884349077792\\
7.93597865955318	0.000752892396943039\\
7.93931310436812	0.000750903011062759\\
7.94264754918306	0.000748916189685936\\
7.945981993998	0.000746931931059729\\
7.94931643881294	0.000744950233429374\\
7.95265088362788	0.000742971095038347\\
7.95598532844281	0.000740994514128172\\
7.95931977325775	0.000739020488938702\\
7.96265421807269	0.000737049017707769\\
7.96598866288763	0.000735080098676455\\
7.96932310770257	0.000733113730079088\\
7.97265755251751	0.000731149910145272\\
7.97599199733244	0.000729188637105992\\
7.97932644214738	0.000727229909190615\\
7.98266088696232	0.000725273724626656\\
7.98599533177726	0.000723320081640035\\
7.9893297765922	0.000721368978454727\\
7.99266422140714	0.0007194204132931\\
7.99599866622207	0.000717474384376048\\
7.99933311103701	0.000715530889922628\\
8.00266755585195	0.000713589928150349\\
8.00600200066689	0.000711651497274923\\
8.00933644548183	0.00070971559551055\\
8.01267089029677	0.000707782221069778\\
8.0160053351117	0.000705851372163314\\
8.01933977992664	0.000703923047000385\\
8.02267422474158	0.000701997243788798\\
8.02600866955652	0.000700073960734633\\
8.02934311437146	0.000698153196042446\\
8.03267755918639	0.000696234947915174\\
8.03601200400133	0.000694319214554276\\
8.03934644881627	0.000692405994162371\\
8.04268089363121	0.000690495284941382\\
8.04601533844615	0.000688587085083181\\
8.04934978326109	0.000686681392783349\\
8.05268422807602	0.000684778206235803\\
8.05601867289096	0.000682877523633052\\
8.0593531177059	0.000680979343166056\\
8.06268756252084	0.000679083663024334\\
8.06602200733578	0.000677190481396014\\
8.06935645215072	0.000675299796467591\\
8.07269089696566	0.000673411606424097\\
8.07602534178059	0.000671525909449446\\
8.07935978659553	0.000669642703725964\\
8.08269423141047	0.000667761987434588\\
8.08602867622541	0.000665883758754877\\
8.08936312104035	0.000664008015865025\\
8.09269756585529	0.000662134756941775\\
8.09603201067022	0.000660263980160558\\
8.09936645548516	0.000658395683695225\\
8.1027009003001	0.000656529865718611\\
8.10603534511504	0.000654666524402152\\
8.10936978992998	0.00065280565791586\\
8.11270423474491	0.000650947264429637\\
8.11603867955985	0.00064909134212119\\
8.11937312437479	0.000647237889147216\\
8.12270756918973	0.00064538690367269\\
8.12604201400467	0.000643538383861136\\
8.12937645881961	0.000641692327875136\\
8.13271090363454	0.000639848733875938\\
8.13604534844948	0.000638007600023471\\
8.13937979326442	0.000636168924476509\\
8.14271423807936	0.00063433270539253\\
8.1460486828943	0.000632498940927886\\
8.14938312770924	0.000630667629237629\\
8.15271757252417	0.000628838768475463\\
8.15605201733911	0.000627012356794063\\
8.15938646215405	0.000625188392345079\\
8.16272090696899	0.000623366873278824\\
8.16605535178393	0.000621547797744509\\
8.16938979659887	0.000619731163890157\\
8.17272424141381	0.000617916969862693\\
8.17605868622874	0.000616105213807852\\
8.17939313104368	0.000614295893870263\\
8.18272757585862	0.000612489008193176\\
8.18606202067356	0.000610684554919146\\
8.1893964654885	0.000608882532189513\\
8.19273091030344	0.000607082938144488\\
8.19606535511837	0.00060528577092326\\
8.19939979993331	0.000603491028663805\\
8.20273424474825	0.000601698709521085\\
8.20606868956319	0.000599908811618755\\
8.20940313437813	0.000598121333089369\\
8.21273757919306	0.000596336272067087\\
8.216072024008	0.00059455362668509\\
8.21940646882294	0.000592773395075415\\
8.22274091363788	0.000590995575369201\\
8.22607535845282	0.000589220165696527\\
8.22940980326776	0.000587447164186503\\
8.23274424808269	0.000585676568967256\\
8.23607869289763	0.000583908378165909\\
8.23941313771257	0.000582142589908442\\
8.24274758252751	0.000580379202320284\\
8.24608202734245	0.000578618213525749\\
8.24941647215739	0.000576859621648149\\
8.25275091697232	0.000575103424809965\\
8.25608536178726	0.000573349621132743\\
8.2594198066022	0.000571598208737076\\
8.26275425141714	0.000569849185742682\\
8.26608869623208	0.000568102550268179\\
8.26942314104702	0.000566358300431537\\
8.27275758586195	0.000564616434349879\\
8.27609203067689	0.000562876950139367\\
8.27942647549183	0.000561139845915319\\
8.28276092030677	0.000559405119792217\\
8.28609536512171	0.000557672769883645\\
8.28942980993665	0.000555942794315159\\
8.29276425475158	0.000554215191195299\\
8.29609869956652	0.00055248995862895\\
8.29943314438146	0.000550767094726803\\
8.3027675891964	0.000549046597598628\\
8.30610203401134	0.000547328465353346\\
8.30943647882628	0.000545612696099207\\
8.31277092364121	0.0005438992879436\\
8.31610536845615	0.000542188238993178\\
8.31943981327109	0.00054047954735386\\
8.32277425808603	0.000538773211130501\\
8.32610870290097	0.000537069228427653\\
8.3294431477159	0.000535367597348964\\
8.33277759253084	0.000533668315997368\\
8.33611203734578	0.000531971382475051\\
8.33944648216072	0.000530276794883572\\
8.34278092697566	0.000528584551323659\\
8.3461153717906	0.000526894649895471\\
8.34944981660554	0.000525207088698354\\
8.35278426142047	0.000523521865830767\\
8.35611870623541	0.000521838979390905\\
8.35945315105035	0.000520158427476151\\
8.36278759586529	0.000518480208183222\\
8.36612204068023	0.000516804319608141\\
8.36945648549517	0.000515130759846313\\
8.3727909303101	0.000513459526992541\\
8.37612537512504	0.000511790619149695\\
8.37945981993998	0.000510124034416519\\
8.38279426475492	0.000508459770875137\\
8.38612870956986	0.000506797826618235\\
8.3894631543848	0.00050513819973777\\
8.39279759919973	0.000503480888325039\\
8.39613204401467	0.000501825890470847\\
8.39946648882961	0.000500173204265424\\
8.40280093364455	0.000498522827798366\\
8.40613537845949	0.00049687475915882\\
8.40946982327442	0.000495228996435122\\
8.41280426808936	0.000493585537715176\\
8.4161387129043	0.000491944381086538\\
8.41947315771924	0.000490305524636143\\
8.42280760253418	0.000488668966450327\\
8.42614204734912	0.000487034704614989\\
8.42947649216405	0.000485402737215451\\
8.43281093697899	0.000483773062336573\\
8.43614538179393	0.000482145678062776\\
8.43947982660887	0.000480520582477648\\
8.44281427142381	0.000478897773664638\\
8.44614871623875	0.000477277249706726\\
8.44948316105368	0.000475659008686298\\
8.45281760586862	0.000474043048685313\\
8.45615205068356	0.000472429367785333\\
8.4594864954985	0.000470817964067345\\
8.46282094031344	0.000469208835615784\\
8.46615538512838	0.000467601980523438\\
8.46948982994332	0.000465997396856543\\
8.47282427475825	0.000464395082694753\\
8.47615871957319	0.000462795036117299\\
8.47949316438813	0.000461197255202841\\
8.48282760920307	0.000459601738029766\\
8.48616205401801	0.000458008482676013\\
8.48949649883294	0.000456417487219175\\
8.49283094364788	0.000454828749736451\\
8.49616538846282	0.0004532422683046\\
8.49949983327776	0.000451658040999919\\
8.5028342780927	0.000450076065898641\\
8.50616872290764	0.0004484963410765\\
8.50950316772257	0.000446918864608889\\
8.51283761253751	0.000445343634570917\\
8.51617205735245	0.000443770649037258\\
8.51950650216739	0.000442199906082338\\
8.52284094698233	0.00044063140378027\\
8.52617539179727	0.000439065140204704\\
8.5295098366122	0.000437501113428967\\
8.53284428142714	0.000435939321526364\\
8.53617872624208	0.000434379762569721\\
8.53951317105702	0.000432822434631615\\
8.54284761587196	0.000431267335784302\\
8.5461820606869	0.000429714464099826\\
8.54951650550183	0.000428163817649853\\
8.55285095031677	0.000426615394524099\\
8.55618539513171	0.000425069192778599\\
8.55951983994665	0.000423525210484235\\
8.56285428476159	0.000421983445711996\\
8.56618872957653	0.000420443896532584\\
8.56952317439146	0.000418906561016431\\
8.5728576192064	0.000417371437233811\\
8.57619206402134	0.000415838523254712\\
8.57952650883628	0.00041430781714899\\
8.58286095365122	0.000412779316986196\\
8.58619539846616	0.000411253020835591\\
8.58952984328109	0.000409728926766453\\
8.59286428809603	0.000408207032847822\\
8.59619873291097	0.000406687337148541\\
8.59953317772591	0.000405169837737258\\
8.60286762254085	0.00040365453268245\\
8.60620206735578	0.000402141420052481\\
8.60953651217072	0.000400630497915493\\
8.61287095698566	0.00039912176433949\\
8.6162054018006	0.000397615217392101\\
8.61953984661554	0.000396110855141213\\
8.62287429143048	0.00039460867565437\\
8.62620873624541	0.000393108676999016\\
8.62954318106035	0.000391610857242423\\
8.63287762587529	0.000390115214451869\\
8.63621207069023	0.000388621746694323\\
8.63954651550517	0.000387130452050549\\
8.64288096032011	0.000385641328580467\\
8.64621540513505	0.000384154374346891\\
8.64954984994998	0.000382669587416826\\
8.65288429476492	0.000381186965857087\\
8.65621873957986	0.000379706507734376\\
8.6595531843948	0.000378228211115356\\
8.66288762920974	0.000376752074066629\\
8.66622207402468	0.000375278094654721\\
8.66955651883961	0.000373806270946145\\
8.67289096365455	0.000372336601007155\\
8.67622540846949	0.000370869082904131\\
8.67955985328443	0.000369403714703523\\
8.68289429809937	0.000367940494471558\\
8.6862287429143	0.000366479420274575\\
8.68956318772924	0.000365020490178759\\
8.69289763254418	0.000363563702250443\\
8.69623207735912	0.000362109054555755\\
8.69956652217406	0.000360656545160973\\
8.702900966989	0.000359206172132087\\
8.70623541180393	0.000357757933535423\\
8.70956985661887	0.000356311827437172\\
8.71290430143381	0.000354867851903556\\
8.71623874624875	0.000353426005000858\\
8.71957319106369	0.000351986284795276\\
8.72290763587863	0.000350548689353115\\
8.72624208069356	0.000349113216755736\\
8.7295765255085	0.000347679865070165\\
8.73291097032344	0.000346248632350624\\
8.73624541513838	0.000344819516663854\\
8.73957985995332	0.000343392516076652\\
8.74291430476826	0.000341967628655716\\
8.7462487495832	0.000340544852467893\\
8.74958319439813	0.000339124185580131\\
8.75291763921307	0.000337705626059399\\
8.75625208402801	0.000336289171972773\\
8.75958652884295	0.000334874821387353\\
8.76292097365789	0.000333462572370276\\
8.76625541847282	0.000332052422988956\\
8.76958986328776	0.000330644371310855\\
8.7729243081027	0.000329238415403457\\
8.77625875291764	0.00032783455333444\\
8.77959319773258	0.000326432783171564\\
8.78292764254752	0.000325033102982687\\
8.78626208736245	0.000323635510835821\\
8.78959653217739	0.000322240004798989\\
8.79293097699233	0.000320846582940411\\
8.79626542180727	0.000319455243328534\\
8.79959986662221	0.000318065984031855\\
8.80293431143714	0.000316678803119086\\
8.80626875625208	0.000315293698658986\\
8.80960320106702	0.000313910668720552\\
8.81293764588196	0.000312529711372918\\
8.8162720906969	0.000311150824685351\\
8.81960653551184	0.000309774006727173\\
8.82294098032678	0.000308399255568068\\
8.82627542514171	0.000307026569277807\\
8.82960986995665	0.000305655945926402\\
8.83294431477159	0.000304287383583964\\
8.83627875958653	0.000302920880353226\\
8.83961320440147	0.000301556434293838\\
8.84294764921641	0.000300194043461544\\
8.84628209403134	0.000298833705927627\\
8.84961653884628	0.000297475419763459\\
8.85295098366122	0.000296119183040879\\
8.85628542847616	0.000294764993831874\\
8.8596198732911	0.000293412850208612\\
8.86295431810604	0.000292062750243537\\
8.86628876292097	0.000290714692009336\\
8.86962320773591	0.000289368673578899\\
8.87295765255085	0.000288024693025378\\
8.87629209736579	0.00028668274842214\\
8.87962654218073	0.00028534283784272\\
8.88296098699566	0.000284004959361102\\
8.8862954318106	0.000282669111051466\\
8.88962987662554	0.000281335290988213\\
8.89296432144048	0.000280003497246092\\
8.89629876625542	0.000278673727900011\\
8.89963321107036	0.000277345981025273\\
8.90296765588529	0.000276020254697369\\
8.90630210070023	0.000274696546992054\\
8.90963654551517	0.000273374855985373\\
8.91297099033011	0.000272055179753795\\
8.91630543514505	0.000270737516373958\\
8.91963987995999	0.000269421863922897\\
8.92297432477493	0.000268108220477847\\
8.92630876958986	0.000266796584116429\\
8.9296432144048	0.00026548695291654\\
8.93297765921974	0.000264179324956412\\
8.93631210403468	0.000262873698314479\\
8.93964654884962	0.000261570071069576\\
8.94298099366456	0.000260268441300955\\
8.94631543847949	0.000258968807132956\\
8.94964988329443	0.00025767116661872\\
8.95298432810937	0.000256375517827832\\
8.95631877292431	0.000255081858841245\\
8.95965321773925	0.000253790187740313\\
8.96298766255418	0.000252500502606737\\
8.96632210736912	0.000251212801522405\\
8.96965655218406	0.00024992708256983\\
8.972990996999	0.00024864334383181\\
8.97632544181394	0.000247361583391552\\
8.97965988662888	0.000246081799332568\\
8.98299433144381	0.00024480398973882\\
8.98632877625875	0.000243528152694641\\
8.98966322107369	0.000242254286284736\\
8.99299766588863	0.000240982388594199\\
8.99633211070357	0.000239712457708409\\
8.99966655551851	0.000238444491713376\\
9.00300100033344	0.000237178488695401\\
9.00633544514838	0.00023591444674121\\
9.00966988996332	0.000234652363937916\\
9.01300433477826	0.000233392238373091\\
9.0163387795932	0.000232134068134687\\
9.01967322440814	0.000230877851311109\\
9.02300766922307	0.000229623585991101\\
9.02634211403801	0.000228371270263844\\
9.02967655885295	0.000227120902219088\\
9.03301100366789	0.000225872479946918\\
9.03634544848283	0.000224626001537893\\
9.03967989329777	0.000223381465082995\\
9.0430143381127	0.000222138868673651\\
9.04634878292764	0.000220898210401749\\
9.04968322774258	0.000219659488359641\\
9.05301767255752	0.000218422700640028\\
9.05635211737246	0.000217187845384749\\
9.0596865621874	0.000215954920649519\\
9.06302100700233	0.00021472392452497\\
9.06635545181727	0.000213494855106154\\
9.06968989663221	0.000212267710488608\\
9.07302434144715	0.000211042488768388\\
9.07635878626209	0.000209819188042006\\
9.07969323107702	0.000208597806406495\\
9.08302767589196	0.000207378341959254\\
9.0863621207069	0.000206160792798338\\
9.08969656552184	0.000204945157022282\\
9.09303101033678	0.000203731432730114\\
9.09636545515172	0.000202519618021361\\
9.09969989996666	0.000201309710996064\\
9.10303434478159	0.000200101709754819\\
9.10636878959653	0.000198895612398685\\
9.10970323441147	0.000197691417029279\\
9.11303767922641	0.000196489121748591\\
9.11637212404135	0.000195288724659369\\
9.11970656885629	0.000194090223864789\\
9.12304101367122	0.000192893617468583\\
9.12637545848616	0.000191698903575038\\
9.1297099033011	0.000190506080288935\\
9.13304434811604	0.000189315145715602\\
9.13637879293098	0.000188126097960969\\
9.13971323774592	0.000186938935131449\\
9.14304768256085	0.000185753655333923\\
9.14638212737579	0.000184570256676002\\
9.14971657219073	0.000183388737265817\\
9.15305101700567	0.000182209095212008\\
9.15638546182061	0.0001810313286238\\
9.15971990663554	0.000179855435611026\\
9.16305435145048	0.000178681414286161\\
9.16638879626542	0.000177509262803244\\
9.16972324108036	0.00017633897923449\\
9.1730576858953	0.000175170561692188\\
9.17639213071024	0.000174004008289506\\
9.17972657552517	0.000172839317140072\\
9.18306102034011	0.000171676486358123\\
9.18639546515505	0.000170515514058514\\
9.18972990996999	0.00016935639835667\\
9.19306435478493	0.000168199137368659\\
9.19639879959987	0.000167043729211135\\
9.19973324441481	0.00016589017200138\\
9.20306768922974	0.000164738463857138\\
9.20640213404468	0.000163588602897002\\
9.20973657885962	0.000162440587240076\\
9.21307102367456	0.00016129441500614\\
9.2164054684895	0.000160150084315538\\
9.21973991330444	0.000159007593289288\\
9.22307435811937	0.00015786694004899\\
9.22640880293431	0.000156728122716943\\
9.22974324774925	0.000155591139416059\\
9.23307769256419	0.000154455988269735\\
9.23641213737913	0.000153322667402214\\
9.23974658219406	0.000152191174938344\\
9.243081027009	0.000151061509003549\\
9.24641547182394	0.00014993366772402\\
9.24974991663888	0.000148807649226493\\
9.25308436145382	0.000147683451638382\\
9.25641880626876	0.000146561073087789\\
9.25975325108369	0.000145440511703468\\
9.26308769589863	0.000144321765614686\\
9.26642214071357	0.00014320483295157\\
9.26975658552851	0.00014208971184488\\
9.27309103034345	0.000140976400433576\\
9.27642547515839	0.000139864896880712\\
9.27975991997332	0.00013875519928621\\
9.28309436478826	0.00013764730578384\\
9.2864288096032	0.000136541214508096\\
9.28976325441814	0.000135436923594114\\
9.29309769923308	0.000134334431177649\\
9.29643214404802	0.000133233735395304\\
9.29976658886295	0.000132134834384325\\
9.30310103367789	0.00013103772628266\\
9.30643547849283	0.000129942409228999\\
9.30976992330777	0.000128848881362678\\
9.31310436812271	0.000127757140823775\\
9.31643881293765	0.000126667185753083\\
9.31977325775258	0.000125579014292089\\
9.32310770256752	0.000124492624582952\\
9.32644214738246	0.000123408014768588\\
9.3297765921974	0.00012232518299269\\
9.33311103701234	0.000121244127399639\\
9.33644548182728	0.00012016484613455\\
9.33977992664221	0.000119087337343241\\
9.34311437145715	0.000118011599172275\\
9.34644881627209	0.000116937629768957\\
9.34978326108703	0.000115865427281349\\
9.35311770590197	0.000114794989858148\\
9.35645215071691	0.000113726315648786\\
9.35978659553184	0.000112659402803569\\
9.36312104034678	0.000111594249473518\\
9.36645548516172	0.000110530853810326\\
9.36978992997666	0.000109469213966519\\
9.3731243747916	0.000108409328095339\\
9.37645881960654	0.000107351194350742\\
9.37979326442147	0.000106294810887489\\
9.38312770923641	0.000105240175874342\\
9.38646215405135	0.000104187287488081\\
9.38979659886629	0.000103136143857652\\
9.39313104368123	0.000102086743141244\\
9.39646548849617	0.000101039083497727\\
9.3997999333111	9.99931630868284e-05\\
9.40313437812604	9.89489800689858e-05\\
9.40646882294098	9.79065326054823e-05\\
9.40980326775592	9.68658188583507e-05\\
9.41313771257086	9.58268369904217e-05\\
9.4164721573858	9.47895851652614e-05\\
9.41980660220073	9.37540615471646e-05\\
9.42314104701567	9.27202643014394e-05\\
9.42647549183061	9.16881915940665e-05\\
9.42980993664555	9.06578415917902e-05\\
9.43314438146049	8.96292124622361e-05\\
9.43647882627543	8.86023023737928e-05\\
9.43981327109036	8.75771094956262e-05\\
9.4431477159053	8.65536319977489e-05\\
9.44648216072024	8.55318680509851e-05\\
9.44981660553518	8.45118158268043e-05\\
9.45315105035012	8.34934734976894e-05\\
9.45648549516505	8.24768392368794e-05\\
9.45981993997999	8.1461911218432e-05\\
9.46315438479493	8.04486876171961e-05\\
9.46648882960987	7.94371666088672e-05\\
9.46982327442481	7.84273463699456e-05\\
9.47315771923975	7.7419225077778e-05\\
9.47649216405468	7.64128009104886e-05\\
9.47982660886962	7.54080720470757e-05\\
9.48316105368456	7.44050366671967e-05\\
9.4864954984995	7.34036929515777e-05\\
9.48982994331444	7.24040390816805e-05\\
9.49316438812938	7.1406073262989e-05\\
9.49649883294432	7.04097936902459e-05\\
9.49983327775925	6.94151985189753e-05\\
9.50316772257419	6.84222859343442e-05\\
9.50650216738913	6.74310541223452e-05\\
9.50983661220407	6.64415012698386e-05\\
9.51317105701901	6.54536255644683e-05\\
9.51650550183395	6.44674251947738e-05\\
9.51983994664888	6.34828983502311e-05\\
9.52317439146382	6.25000432211073e-05\\
9.52650883627876	6.15188579985645e-05\\
9.5298432810937	6.05393408745977e-05\\
9.53317772590864	5.95614900420552e-05\\
9.53651217072357	5.85853036947012e-05\\
9.53984661553851	5.76107800271536e-05\\
9.54318106035345	5.6637917234835e-05\\
9.54651550516839	5.56667135140007e-05\\
9.54984994998333	5.46971670619262e-05\\
9.55318439479827	5.37292760767125e-05\\
9.5565188396132	5.27630387573419e-05\\
9.55985328442814	5.17984533036503e-05\\
9.56318772924308	5.08355179163686e-05\\
9.56652217405802	4.98742307970673e-05\\
9.56985661887296	4.89145901482954e-05\\
9.5731910636879	4.79565941733789e-05\\
9.57652550850283	4.70002410766224e-05\\
9.57985995331777	4.60455290629755e-05\\
9.58319439813271	4.50924563385954e-05\\
9.58652884294765	4.41410211104026e-05\\
9.58986328776259	4.31912215862196e-05\\
9.59319773257753	4.2243055974743e-05\\
9.59653217739247	4.12965224856066e-05\\
9.5998666222074	4.03516193292833e-05\\
9.60320106702234	3.9408344717197e-05\\
9.60653551183728	3.84666968616595e-05\\
9.60986995665222	3.75266739758573e-05\\
9.61320440146716	3.65882742737605e-05\\
9.61653884628209	3.56514960189527e-05\\
9.61987329109703	3.47163374063153e-05\\
9.62320773591197	3.3782796633415e-05\\
9.62654218072691	3.28508719184203e-05\\
9.62987662554185	3.19205614804155e-05\\
9.63321107035679	3.09918635394285e-05\\
9.63654551517172	3.00647763164102e-05\\
9.63987995998666	2.91392980332345e-05\\
9.6432144048016	2.82154269126977e-05\\
9.64654884961654	2.72931611784294e-05\\
9.64988329443148	2.63724990550787e-05\\
9.65321773924641	2.54534387682873e-05\\
9.65655218406135	2.45359785445917e-05\\
9.65988662887629	2.36201166114516e-05\\
9.66322107369123	2.27058511972564e-05\\
9.66655551850617	2.17931805313182e-05\\
9.66988996332111	2.08821028439693e-05\\
9.67322440813605	1.99726163663816e-05\\
9.67655885295098	1.90647193307469e-05\\
9.67989329776592	1.81584099700829e-05\\
9.68322774258086	1.72536865183995e-05\\
9.6865621873958	1.63505472107472e-05\\
9.68989663221074	1.5448990283079e-05\\
9.69323107702568	1.45490139722773e-05\\
9.69656552184061	1.36506165161684e-05\\
9.69989996665555	1.27537961535709e-05\\
9.70323441147049	1.18585511242192e-05\\
9.70656885628543	1.09648796688191e-05\\
9.70990330110037	1.00727800290343e-05\\
9.71323774591531	9.18225044743703e-06\\
9.71657219073024	8.29328916748112e-06\\
9.71990663554518	7.40589443382067e-06\\
9.72324108036012	6.52006449190085e-06\\
9.72657552517506	5.63579758819377e-06\\
9.72990996999	4.75309197011525e-06\\
9.73324441480493	3.87194588604561e-06\\
9.73657885961987	2.9923575853158e-06\\
9.73991330443481	2.11432538954615e-06\\
9.74324774924975	1.23784748927436e-06\\
9.74658219406469	3.62922134889559e-07\\
9.74991663887963	5.10452420051516e-07\\
9.75325108369456	1.38227792077436e-06\\
9.7565855285095	2.25255611163017e-06\\
9.75991997332444	3.12128873598133e-06\\
9.76325441813938	3.98847753619799e-06\\
9.76658886295432	4.8541242536719e-06\\
9.76992330776926	5.71823062877827e-06\\
9.7732577525842	6.58079840092085e-06\\
9.77659219739913	7.44182930849727e-06\\
9.77992664221407	8.30132508893022e-06\\
9.78326108702901	9.15928747878547e-06\\
9.78659553184395	1.00157182133763e-05\\
9.78992997665889	1.08706190271347e-05\\
9.79326442147383	1.17239916534867e-05\\
9.79659886628876	1.25758378248728e-05\\
9.7999333111037	1.34261592726857e-05\\
9.80326775591864	1.42749577273747e-05\\
9.80660220073358	1.51222349183654e-05\\
9.80993664554852	1.59679925740216e-05\\
9.81327109036345	1.68122324218159e-05\\
9.81660553517839	1.76549561882039e-05\\
9.81993997999333	1.84961655985937e-05\\
9.82327442480827	1.93358623773558e-05\\
9.82660886962321	2.01740482478445e-05\\
9.82994331443815	2.10107249324389e-05\\
9.83327775925308	2.18458941525085e-05\\
9.83661220406802	2.26795576283752e-05\\
9.83994664888296	2.35117170793928e-05\\
9.8432810936979	2.43423742238742e-05\\
9.84661553851284	2.51715307791091e-05\\
9.84994998332778	2.59991884614327e-05\\
9.85328442814271	2.68253489862057e-05\\
9.85661887295765	2.76500140675845e-05\\
9.85995331777259	2.847318540369e-05\\
9.86328776258753	2.92948646678122e-05\\
9.86662220740247	3.01150536175382e-05\\
9.86995665221741	3.0933753962608e-05\\
9.87329109703234	3.1750967411745e-05\\
9.87662554184728	3.25666956726214e-05\\
9.87995998666222	3.3380940451886e-05\\
9.88329443147716	3.41937034551328e-05\\
9.8866288762921	3.50049863870779e-05\\
9.88996332110704	3.58147909511504e-05\\
9.89329776592197	3.66231188498253e-05\\
9.89663221073691	3.74299717845646e-05\\
9.89996665555185	3.82353514557579e-05\\
9.90330110036679	3.90392595627682e-05\\
9.90663554518173	3.98416978039072e-05\\
9.90996998999667	4.06426678764317e-05\\
9.9133044348116	4.14421714765613e-05\\
9.91663887962654	4.22402102994747e-05\\
9.91997332444148	4.30367860393722e-05\\
9.92330776925642	4.38319003893441e-05\\
9.92664221407136	4.46255550413804e-05\\
9.92997665888629	4.54177516864343e-05\\
9.93331110370123	4.6208492014449e-05\\
9.93664554851617	4.69977777142923e-05\\
9.93997999333111	4.77856104737807e-05\\
9.94331443814605	4.85719919796693e-05\\
9.94664888296099	4.93569239176823e-05\\
9.94998332777593	5.01404079724412e-05\\
9.95331777259086	5.0922445827585e-05\\
9.9566522174058	5.17030391657715e-05\\
9.95998666222074	5.24821896683673e-05\\
9.96332110703568	5.32598990158166e-05\\
9.96665555185062	5.40361688874842e-05\\
9.96998999666556	5.48110009616527e-05\\
9.97332444148049	5.55843969155811e-05\\
9.97665888629543	5.63563584254391e-05\\
9.97999333111037	5.71268871663345e-05\\
9.98332777592531	5.78959848102079e-05\\
9.98666222074025	5.86636530274694e-05\\
9.98999666555519	5.94298934903092e-05\\
9.99333111037012	6.01947078681039e-05\\
9.99666555518506	6.09580978289219e-05\\
10	6.17200650394889e-05\\
};
\addlegendentry{Abs. Error}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	0.1361011095703\\
0.00333444481493831	0.1361011095703\\
0.00666888962987663	0.1361011095703\\
0.0100033344448149	0.1361011095703\\
0.0133377792597533	0.1361011095703\\
0.0166722240746916	0.1361011095703\\
0.0200066688896299	0.1361011095703\\
0.0233411137045682	0.1361011095703\\
0.0266755585195065	0.1361011095703\\
0.0300100033344448	0.1361011095703\\
0.0333444481493831	0.1361011095703\\
0.0366788929643214	0.1361011095703\\
0.0400133377792597	0.1361011095703\\
0.0433477825941981	0.1361011095703\\
0.0466822274091364	0.1361011095703\\
0.0500166722240747	0.1361011095703\\
0.053351117039013	0.1361011095703\\
0.0566855618539513	0.1361011095703\\
0.0600200066688896	0.1361011095703\\
0.0633544514838279	0.1361011095703\\
0.0666888962987663	0.1361011095703\\
0.0700233411137046	0.1361011095703\\
0.0733577859286429	0.1361011095703\\
0.0766922307435812	0.1361011095703\\
0.0800266755585195	0.1361011095703\\
0.0833611203734578	0.1361011095703\\
0.0866955651883961	0.1361011095703\\
0.0900300100033345	0.1361011095703\\
0.0933644548182728	0.1361011095703\\
0.0966988996332111	0.1361011095703\\
0.100033344448149	0.1361011095703\\
0.103367789263088	0.1361011095703\\
0.106702234078026	0.1361011095703\\
0.110036678892964	0.1361011095703\\
0.113371123707903	0.1361011095703\\
0.116705568522841	0.1361011095703\\
0.120040013337779	0.1361011095703\\
0.123374458152718	0.1361011095703\\
0.126708902967656	0.1361011095703\\
0.130043347782594	0.1361011095703\\
0.133377792597533	0.1361011095703\\
0.136712237412471	0.1361011095703\\
0.140046682227409	0.1361011095703\\
0.143381127042347	0.1361011095703\\
0.146715571857286	0.1361011095703\\
0.150050016672224	0.1361011095703\\
0.153384461487162	0.1361011095703\\
0.156718906302101	0.1361011095703\\
0.160053351117039	0.1361011095703\\
0.163387795931977	0.1361011095703\\
0.166722240746916	0.1361011095703\\
0.170056685561854	0.1361011095703\\
0.173391130376792	0.1361011095703\\
0.176725575191731	0.1361011095703\\
0.180060020006669	0.1361011095703\\
0.183394464821607	0.1361011095703\\
0.186728909636546	0.1361011095703\\
0.190063354451484	0.1361011095703\\
0.193397799266422	0.1361011095703\\
0.19673224408136	0.1361011095703\\
0.200066688896299	0.1361011095703\\
0.203401133711237	0.1361011095703\\
0.206735578526175	0.1361011095703\\
0.210070023341114	0.1361011095703\\
0.213404468156052	0.1361011095703\\
0.21673891297099	0.1361011095703\\
0.220073357785929	0.1361011095703\\
0.223407802600867	0.1361011095703\\
0.226742247415805	0.1361011095703\\
0.230076692230744	0.1361011095703\\
0.233411137045682	0.1361011095703\\
0.23674558186062	0.1361011095703\\
0.240080026675559	0.1361011095703\\
0.243414471490497	0.1361011095703\\
0.246748916305435	0.1361011095703\\
0.250083361120373	0.1361011095703\\
0.253417805935312	0.1361011095703\\
0.25675225075025	0.1361011095703\\
0.260086695565188	0.1361011095703\\
0.263421140380127	0.1361011095703\\
0.266755585195065	0.1361011095703\\
0.270090030010003	0.1361011095703\\
0.273424474824942	0.1361011095703\\
0.27675891963988	0.1361011095703\\
0.280093364454818	0.1361011095703\\
0.283427809269757	0.1361011095703\\
0.286762254084695	0.1361011095703\\
0.290096698899633	0.1361011095703\\
0.293431143714572	0.1361011095703\\
0.29676558852951	0.1361011095703\\
0.300100033344448	0.1361011095703\\
0.303434478159386	0.1361011095703\\
0.306768922974325	0.1361011095703\\
0.310103367789263	0.1361011095703\\
0.313437812604201	0.1361011095703\\
0.31677225741914	0.1361011095703\\
0.320106702234078	0.1361011095703\\
0.323441147049016	0.1361011095703\\
0.326775591863955	0.1361011095703\\
0.330110036678893	0.1361011095703\\
0.333444481493831	0.1361011095703\\
0.33677892630877	0.1361011095703\\
0.340113371123708	0.1361011095703\\
0.343447815938646	0.1361011095703\\
0.346782260753585	0.1361011095703\\
0.350116705568523	0.1361011095703\\
0.353451150383461	0.1361011095703\\
0.356785595198399	0.1361011095703\\
0.360120040013338	0.1361011095703\\
0.363454484828276	0.1361011095703\\
0.366788929643214	0.1361011095703\\
0.370123374458153	0.1361011095703\\
0.373457819273091	0.1361011095703\\
0.376792264088029	0.1361011095703\\
0.380126708902968	0.1361011095703\\
0.383461153717906	0.1361011095703\\
0.386795598532844	0.1361011095703\\
0.390130043347783	0.1361011095703\\
0.393464488162721	0.1361011095703\\
0.396798932977659	0.1361011095703\\
0.400133377792598	0.1361011095703\\
0.403467822607536	0.1361011095703\\
0.406802267422474	0.1361011095703\\
0.410136712237412	0.1361011095703\\
0.413471157052351	0.1361011095703\\
0.416805601867289	0.1361011095703\\
0.420140046682227	0.1361011095703\\
0.423474491497166	0.1361011095703\\
0.426808936312104	0.1361011095703\\
0.430143381127042	0.1361011095703\\
0.433477825941981	0.1361011095703\\
0.436812270756919	0.1361011095703\\
0.440146715571857	0.1361011095703\\
0.443481160386796	0.1361011095703\\
0.446815605201734	0.1361011095703\\
0.450150050016672	0.1361011095703\\
0.453484494831611	0.1361011095703\\
0.456818939646549	0.1361011095703\\
0.460153384461487	0.1361011095703\\
0.463487829276425	0.1361011095703\\
0.466822274091364	0.1361011095703\\
0.470156718906302	0.1361011095703\\
0.47349116372124	0.1361011095703\\
0.476825608536179	0.1361011095703\\
0.480160053351117	0.1361011095703\\
0.483494498166055	0.1361011095703\\
0.486828942980994	0.1361011095703\\
0.490163387795932	0.1361011095703\\
0.49349783261087	0.1361011095703\\
0.496832277425809	0.1361011095703\\
0.500166722240747	0.1361011095703\\
0.503501167055685	0.1361011095703\\
0.506835611870624	0.1361011095703\\
0.510170056685562	0.1361011095703\\
0.5135045015005	0.1361011095703\\
0.516838946315438	0.1361011095703\\
0.520173391130377	0.1361011095703\\
0.523507835945315	0.1361011095703\\
0.526842280760253	0.1361011095703\\
0.530176725575192	0.1361011095703\\
0.53351117039013	0.1361011095703\\
0.536845615205068	0.1361011095703\\
0.540180060020007	0.1361011095703\\
0.543514504834945	0.1361011095703\\
0.546848949649883	0.1361011095703\\
0.550183394464822	0.1361011095703\\
0.55351783927976	0.1361011095703\\
0.556852284094698	0.1361011095703\\
0.560186728909636	0.1361011095703\\
0.563521173724575	0.1361011095703\\
0.566855618539513	0.1361011095703\\
0.570190063354451	0.1361011095703\\
0.57352450816939	0.1361011095703\\
0.576858952984328	0.1361011095703\\
0.580193397799266	0.1361011095703\\
0.583527842614205	0.1361011095703\\
0.586862287429143	0.1361011095703\\
0.590196732244081	0.1361011095703\\
0.59353117705902	0.1361011095703\\
0.596865621873958	0.1361011095703\\
0.600200066688896	0.1361011095703\\
0.603534511503835	0.1361011095703\\
0.606868956318773	0.1361011095703\\
0.610203401133711	0.1361011095703\\
0.61353784594865	0.1361011095703\\
0.616872290763588	0.1361011095703\\
0.620206735578526	0.1361011095703\\
0.623541180393465	0.1361011095703\\
0.626875625208403	0.1361011095703\\
0.630210070023341	0.1361011095703\\
0.633544514838279	0.1361011095703\\
0.636878959653218	0.1361011095703\\
0.640213404468156	0.1361011095703\\
0.643547849283094	0.1361011095703\\
0.646882294098033	0.1361011095703\\
0.650216738912971	0.1361011095703\\
0.653551183727909	0.1361011095703\\
0.656885628542848	0.1361011095703\\
0.660220073357786	0.1361011095703\\
0.663554518172724	0.1361011095703\\
0.666888962987663	0.1361011095703\\
0.670223407802601	0.1361011095703\\
0.673557852617539	0.1361011095703\\
0.676892297432477	0.1361011095703\\
0.680226742247416	0.1361011095703\\
0.683561187062354	0.1361011095703\\
0.686895631877292	0.1361011095703\\
0.690230076692231	0.1361011095703\\
0.693564521507169	0.1361011095703\\
0.696898966322107	0.1361011095703\\
0.700233411137046	0.1361011095703\\
0.703567855951984	0.1361011095703\\
0.706902300766922	0.1361011095703\\
0.710236745581861	0.1361011095703\\
0.713571190396799	0.1361011095703\\
0.716905635211737	0.1361011095703\\
0.720240080026676	0.1361011095703\\
0.723574524841614	0.1361011095703\\
0.726908969656552	0.1361011095703\\
0.730243414471491	0.1361011095703\\
0.733577859286429	0.1361011095703\\
0.736912304101367	0.1361011095703\\
0.740246748916305	0.1361011095703\\
0.743581193731244	0.1361011095703\\
0.746915638546182	0.1361011095703\\
0.75025008336112	0.1361011095703\\
0.753584528176059	0.1361011095703\\
0.756918972990997	0.1361011095703\\
0.760253417805935	0.1361011095703\\
0.763587862620874	0.1361011095703\\
0.766922307435812	0.1361011095703\\
0.77025675225075	0.1361011095703\\
0.773591197065689	0.1361011095703\\
0.776925641880627	0.1361011095703\\
0.780260086695565	0.1361011095703\\
0.783594531510504	0.1361011095703\\
0.786928976325442	0.1361011095703\\
0.79026342114038	0.1361011095703\\
0.793597865955318	0.1361011095703\\
0.796932310770257	0.1361011095703\\
0.800266755585195	0.1361011095703\\
0.803601200400133	0.1361011095703\\
0.806935645215072	0.1361011095703\\
0.81027009003001	0.1361011095703\\
0.813604534844948	0.1361011095703\\
0.816938979659887	0.1361011095703\\
0.820273424474825	0.1361011095703\\
0.823607869289763	0.1361011095703\\
0.826942314104702	0.1361011095703\\
0.83027675891964	0.1361011095703\\
0.833611203734578	0.1361011095703\\
0.836945648549516	0.1361011095703\\
0.840280093364455	0.1361011095703\\
0.843614538179393	0.1361011095703\\
0.846948982994331	0.1361011095703\\
0.85028342780927	0.1361011095703\\
0.853617872624208	0.1361011095703\\
0.856952317439146	0.1361011095703\\
0.860286762254085	0.1361011095703\\
0.863621207069023	0.1361011095703\\
0.866955651883961	0.1361011095703\\
0.8702900966989	0.1361011095703\\
0.873624541513838	0.1361011095703\\
0.876958986328776	0.1361011095703\\
0.880293431143715	0.1361011095703\\
0.883627875958653	0.1361011095703\\
0.886962320773591	0.1361011095703\\
0.89029676558853	0.1361011095703\\
0.893631210403468	0.1361011095703\\
0.896965655218406	0.1361011095703\\
0.900300100033344	0.1361011095703\\
0.903634544848283	0.1361011095703\\
0.906968989663221	0.1361011095703\\
0.910303434478159	0.1361011095703\\
0.913637879293098	0.1361011095703\\
0.916972324108036	0.1361011095703\\
0.920306768922974	0.1361011095703\\
0.923641213737913	0.1361011095703\\
0.926975658552851	0.1361011095703\\
0.930310103367789	0.1361011095703\\
0.933644548182728	0.1361011095703\\
0.936978992997666	0.1361011095703\\
0.940313437812604	0.1361011095703\\
0.943647882627543	0.1361011095703\\
0.946982327442481	0.1361011095703\\
0.950316772257419	0.1361011095703\\
0.953651217072357	0.1361011095703\\
0.956985661887296	0.1361011095703\\
0.960320106702234	0.1361011095703\\
0.963654551517172	0.1361011095703\\
0.966988996332111	0.1361011095703\\
0.970323441147049	0.1361011095703\\
0.973657885961987	0.1361011095703\\
0.976992330776926	0.1361011095703\\
0.980326775591864	0.1361011095703\\
0.983661220406802	0.1361011095703\\
0.986995665221741	0.1361011095703\\
0.990330110036679	0.1361011095703\\
0.993664554851617	0.1361011095703\\
0.996998999666555	0.1361011095703\\
1.00033344448149	0.1361011095703\\
1.00366788929643	0.1361011095703\\
1.00700233411137	0.1361011095703\\
1.01033677892631	0.1361011095703\\
1.01367122374125	0.1361011095703\\
1.01700566855619	0.1361011095703\\
1.02034011337112	0.1361011095703\\
1.02367455818606	0.1361011095703\\
1.027009003001	0.1361011095703\\
1.03034344781594	0.1361011095703\\
1.03367789263088	0.1361011095703\\
1.03701233744582	0.1361011095703\\
1.04034678226075	0.1361011095703\\
1.04368122707569	0.1361011095703\\
1.04701567189063	0.1361011095703\\
1.05035011670557	0.1361011095703\\
1.05368456152051	0.1361011095703\\
1.05701900633545	0.1361011095703\\
1.06035345115038	0.1361011095703\\
1.06368789596532	0.1361011095703\\
1.06702234078026	0.1361011095703\\
1.0703567855952	0.1361011095703\\
1.07369123041014	0.1361011095703\\
1.07702567522508	0.1361011095703\\
1.08036012004001	0.1361011095703\\
1.08369456485495	0.1361011095703\\
1.08702900966989	0.1361011095703\\
1.09036345448483	0.1361011095703\\
1.09369789929977	0.1361011095703\\
1.0970323441147	0.1361011095703\\
1.10036678892964	0.1361011095703\\
1.10370123374458	0.1361011095703\\
1.10703567855952	0.1361011095703\\
1.11037012337446	0.1361011095703\\
1.1137045681894	0.1361011095703\\
1.11703901300433	0.1361011095703\\
1.12037345781927	0.1361011095703\\
1.12370790263421	0.1361011095703\\
1.12704234744915	0.1361011095703\\
1.13037679226409	0.1361011095703\\
1.13371123707903	0.1361011095703\\
1.13704568189396	0.1361011095703\\
1.1403801267089	0.1361011095703\\
1.14371457152384	0.1361011095703\\
1.14704901633878	0.1361011095703\\
1.15038346115372	0.1361011095703\\
1.15371790596866	0.1361011095703\\
1.15705235078359	0.1361011095703\\
1.16038679559853	0.1361011095703\\
1.16372124041347	0.1361011095703\\
1.16705568522841	0.1361011095703\\
1.17039013004335	0.1361011095703\\
1.17372457485829	0.1361011095703\\
1.17705901967322	0.1361011095703\\
1.18039346448816	0.1361011095703\\
1.1837279093031	0.1361011095703\\
1.18706235411804	0.1361011095703\\
1.19039679893298	0.1361011095703\\
1.19373124374792	0.1361011095703\\
1.19706568856285	0.1361011095703\\
1.20040013337779	0.1361011095703\\
1.20373457819273	0.1361011095703\\
1.20706902300767	0.1361011095703\\
1.21040346782261	0.1361011095703\\
1.21373791263755	0.1361011095703\\
1.21707235745248	0.1361011095703\\
1.22040680226742	0.1361011095703\\
1.22374124708236	0.1361011095703\\
1.2270756918973	0.1361011095703\\
1.23041013671224	0.1361011095703\\
1.23374458152718	0.1361011095703\\
1.23707902634211	0.1361011095703\\
1.24041347115705	0.1361011095703\\
1.24374791597199	0.1361011095703\\
1.24708236078693	0.1361011095703\\
1.25041680560187	0.1361011095703\\
1.25375125041681	0.1361011095703\\
1.25708569523174	0.1361011095703\\
1.26042014004668	0.1361011095703\\
1.26375458486162	0.1361011095703\\
1.26708902967656	0.1361011095703\\
1.2704234744915	0.1361011095703\\
1.27375791930644	0.1361011095703\\
1.27709236412137	0.1361011095703\\
1.28042680893631	0.1361011095703\\
1.28376125375125	0.1361011095703\\
1.28709569856619	0.1361011095703\\
1.29043014338113	0.1361011095703\\
1.29376458819607	0.1361011095703\\
1.297099033011	0.1361011095703\\
1.30043347782594	0.1361011095703\\
1.30376792264088	0.1361011095703\\
1.30710236745582	0.1361011095703\\
1.31043681227076	0.1361011095703\\
1.3137712570857	0.1361011095703\\
1.31710570190063	0.1361011095703\\
1.32044014671557	0.1361011095703\\
1.32377459153051	0.1361011095703\\
1.32710903634545	0.1361011095703\\
1.33044348116039	0.1361011095703\\
1.33377792597533	0.1361011095703\\
1.33711237079026	0.1361011095703\\
1.3404468156052	0.1361011095703\\
1.34378126042014	0.1361011095703\\
1.34711570523508	0.1361011095703\\
1.35045015005002	0.1361011095703\\
1.35378459486495	0.1361011095703\\
1.35711903967989	0.1361011095703\\
1.36045348449483	0.1361011095703\\
1.36378792930977	0.1361011095703\\
1.36712237412471	0.1361011095703\\
1.37045681893965	0.1361011095703\\
1.37379126375458	0.1361011095703\\
1.37712570856952	0.1361011095703\\
1.38046015338446	0.1361011095703\\
1.3837945981994	0.1361011095703\\
1.38712904301434	0.1361011095703\\
1.39046348782928	0.1361011095703\\
1.39379793264421	0.1361011095703\\
1.39713237745915	0.1361011095703\\
1.40046682227409	0.1361011095703\\
1.40380126708903	0.1361011095703\\
1.40713571190397	0.1361011095703\\
1.41047015671891	0.1361011095703\\
1.41380460153384	0.1361011095703\\
1.41713904634878	0.1361011095703\\
1.42047349116372	0.1361011095703\\
1.42380793597866	0.1361011095703\\
1.4271423807936	0.1361011095703\\
1.43047682560854	0.1361011095703\\
1.43381127042347	0.1361011095703\\
1.43714571523841	0.1361011095703\\
1.44048016005335	0.1361011095703\\
1.44381460486829	0.1361011095703\\
1.44714904968323	0.1361011095703\\
1.45048349449817	0.1361011095703\\
1.4538179393131	0.1361011095703\\
1.45715238412804	0.1361011095703\\
1.46048682894298	0.1361011095703\\
1.46382127375792	0.1361011095703\\
1.46715571857286	0.1361011095703\\
1.4704901633878	0.1361011095703\\
1.47382460820273	0.1361011095703\\
1.47715905301767	0.1361011095703\\
1.48049349783261	0.1361011095703\\
1.48382794264755	0.1361011095703\\
1.48716238746249	0.1361011095703\\
1.49049683227743	0.1361011095703\\
1.49383127709236	0.1361011095703\\
1.4971657219073	0.1361011095703\\
1.50050016672224	0.1361011095703\\
1.50383461153718	0.1361011095703\\
1.50716905635212	0.1361011095703\\
1.51050350116706	0.1361011095703\\
1.51383794598199	0.1361011095703\\
1.51717239079693	0.1361011095703\\
1.52050683561187	0.1361011095703\\
1.52384128042681	0.1361011095703\\
1.52717572524175	0.1361011095703\\
1.53051017005669	0.1361011095703\\
1.53384461487162	0.1361011095703\\
1.53717905968656	0.1361011095703\\
1.5405135045015	0.1361011095703\\
1.54384794931644	0.1361011095703\\
1.54718239413138	0.1361011095703\\
1.55051683894632	0.1361011095703\\
1.55385128376125	0.1361011095703\\
1.55718572857619	0.1361011095703\\
1.56052017339113	0.1361011095703\\
1.56385461820607	0.1361011095703\\
1.56718906302101	0.1361011095703\\
1.57052350783595	0.1361011095703\\
1.57385795265088	0.1361011095703\\
1.57719239746582	0.1361011095703\\
1.58052684228076	0.1361011095703\\
1.5838612870957	0.1361011095703\\
1.58719573191064	0.1361011095703\\
1.59053017672558	0.1361011095703\\
1.59386462154051	0.1361011095703\\
1.59719906635545	0.1361011095703\\
1.60053351117039	0.1361011095703\\
1.60386795598533	0.1361011095703\\
1.60720240080027	0.1361011095703\\
1.61053684561521	0.1361011095703\\
1.61387129043014	0.1361011095703\\
1.61720573524508	0.1361011095703\\
1.62054018006002	0.1361011095703\\
1.62387462487496	0.1361011095703\\
1.6272090696899	0.1361011095703\\
1.63054351450484	0.1361011095703\\
1.63387795931977	0.1361011095703\\
1.63721240413471	0.1361011095703\\
1.64054684894965	0.1361011095703\\
1.64388129376459	0.1361011095703\\
1.64721573857953	0.1361011095703\\
1.65055018339446	0.1361011095703\\
1.6538846282094	0.1361011095703\\
1.65721907302434	0.1361011095703\\
1.66055351783928	0.1361011095703\\
1.66388796265422	0.1361011095703\\
1.66722240746916	0.1361011095703\\
1.67055685228409	0.1361011095703\\
1.67389129709903	0.1361011095703\\
1.67722574191397	0.1361011095703\\
1.68056018672891	0.1361011095703\\
1.68389463154385	0.1361011095703\\
1.68722907635879	0.1361011095703\\
1.69056352117372	0.1361011095703\\
1.69389796598866	0.1361011095703\\
1.6972324108036	0.1361011095703\\
1.70056685561854	0.1361011095703\\
1.70390130043348	0.1361011095703\\
1.70723574524842	0.1361011095703\\
1.71057019006335	0.1361011095703\\
1.71390463487829	0.1361011095703\\
1.71723907969323	0.1361011095703\\
1.72057352450817	0.1361011095703\\
1.72390796932311	0.1361011095703\\
1.72724241413805	0.1361011095703\\
1.73057685895298	0.1361011095703\\
1.73391130376792	0.1361011095703\\
1.73724574858286	0.1361011095703\\
1.7405801933978	0.1361011095703\\
1.74391463821274	0.1361011095703\\
1.74724908302768	0.1361011095703\\
1.75058352784261	0.1361011095703\\
1.75391797265755	0.1361011095703\\
1.75725241747249	0.1361011095703\\
1.76058686228743	0.1361011095703\\
1.76392130710237	0.1361011095703\\
1.76725575191731	0.1361011095703\\
1.77059019673224	0.1361011095703\\
1.77392464154718	0.1361011095703\\
1.77725908636212	0.1361011095703\\
1.78059353117706	0.1361011095703\\
1.783927975992	0.1361011095703\\
1.78726242080694	0.1361011095703\\
1.79059686562187	0.1361011095703\\
1.79393131043681	0.1361011095703\\
1.79726575525175	0.1361011095703\\
1.80060020006669	0.1361011095703\\
1.80393464488163	0.1361011095703\\
1.80726908969657	0.1361011095703\\
1.8106035345115	0.1361011095703\\
1.81393797932644	0.1361011095703\\
1.81727242414138	0.1361011095703\\
1.82060686895632	0.1361011095703\\
1.82394131377126	0.1361011095703\\
1.8272757585862	0.1361011095703\\
1.83061020340113	0.1361011095703\\
1.83394464821607	0.1361011095703\\
1.83727909303101	0.1361011095703\\
1.84061353784595	0.1361011095703\\
1.84394798266089	0.1361011095703\\
1.84728242747583	0.1361011095703\\
1.85061687229076	0.1361011095703\\
1.8539513171057	0.1361011095703\\
1.85728576192064	0.1361011095703\\
1.86062020673558	0.1361011095703\\
1.86395465155052	0.1361011095703\\
1.86728909636546	0.1361011095703\\
1.87062354118039	0.1361011095703\\
1.87395798599533	0.1361011095703\\
1.87729243081027	0.1361011095703\\
1.88062687562521	0.1361011095703\\
1.88396132044015	0.1361011095703\\
1.88729576525509	0.1361011095703\\
1.89063021007002	0.1361011095703\\
1.89396465488496	0.1361011095703\\
1.8972990996999	0.1361011095703\\
1.90063354451484	0.1361011095703\\
1.90396798932978	0.1361011095703\\
1.90730243414471	0.1361011095703\\
1.91063687895965	0.1361011095703\\
1.91397132377459	0.1361011095703\\
1.91730576858953	0.1361011095703\\
1.92064021340447	0.1361011095703\\
1.92397465821941	0.1361011095703\\
1.92730910303434	0.1361011095703\\
1.93064354784928	0.1361011095703\\
1.93397799266422	0.1361011095703\\
1.93731243747916	0.1361011095703\\
1.9406468822941	0.1361011095703\\
1.94398132710904	0.1361011095703\\
1.94731577192397	0.1361011095703\\
1.95065021673891	0.1361011095703\\
1.95398466155385	0.1361011095703\\
1.95731910636879	0.1361011095703\\
1.96065355118373	0.1361011095703\\
1.96398799599867	0.1361011095703\\
1.9673224408136	0.1361011095703\\
1.97065688562854	0.1361011095703\\
1.97399133044348	0.1361011095703\\
1.97732577525842	0.1361011095703\\
1.98066022007336	0.1361011095703\\
1.9839946648883	0.1361011095703\\
1.98732910970323	0.1361011095703\\
1.99066355451817	0.1361011095703\\
1.99399799933311	0.1361011095703\\
1.99733244414805	0.1361011095703\\
2.00066688896299	0.1361011095703\\
2.00400133377793	0.1361011095703\\
2.00733577859286	0.1361011095703\\
2.0106702234078	0.1361011095703\\
2.01400466822274	0.1361011095703\\
2.01733911303768	0.1361011095703\\
2.02067355785262	0.1361011095703\\
2.02400800266756	0.1361011095703\\
2.02734244748249	0.1361011095703\\
2.03067689229743	0.1361011095703\\
2.03401133711237	0.1361011095703\\
2.03734578192731	0.1361011095703\\
2.04068022674225	0.1361011095703\\
2.04401467155719	0.1361011095703\\
2.04734911637212	0.1361011095703\\
2.05068356118706	0.1361011095703\\
2.054018006002	0.1361011095703\\
2.05735245081694	0.1361011095703\\
2.06068689563188	0.1361011095703\\
2.06402134044682	0.1361011095703\\
2.06735578526175	0.1361011095703\\
2.07069023007669	0.1361011095703\\
2.07402467489163	0.1361011095703\\
2.07735911970657	0.1361011095703\\
2.08069356452151	0.1361011095703\\
2.08402800933645	0.1361011095703\\
2.08736245415138	0.1361011095703\\
2.09069689896632	0.1361011095703\\
2.09403134378126	0.1361011095703\\
2.0973657885962	0.1361011095703\\
2.10070023341114	0.1361011095703\\
2.10403467822608	0.1361011095703\\
2.10736912304101	0.1361011095703\\
2.11070356785595	0.1361011095703\\
2.11403801267089	0.1361011095703\\
2.11737245748583	0.1361011095703\\
2.12070690230077	0.1361011095703\\
2.12404134711571	0.1361011095703\\
2.12737579193064	0.1361011095703\\
2.13071023674558	0.1361011095703\\
2.13404468156052	0.1361011095703\\
2.13737912637546	0.1361011095703\\
2.1407135711904	0.1361011095703\\
2.14404801600534	0.1361011095703\\
2.14738246082027	0.1361011095703\\
2.15071690563521	0.1361011095703\\
2.15405135045015	0.1361011095703\\
2.15738579526509	0.1361011095703\\
2.16072024008003	0.1361011095703\\
2.16405468489496	0.1361011095703\\
2.1673891297099	0.1361011095703\\
2.17072357452484	0.1361011095703\\
2.17405801933978	0.1361011095703\\
2.17739246415472	0.1361011095703\\
2.18072690896966	0.1361011095703\\
2.18406135378459	0.1361011095703\\
2.18739579859953	0.1361011095703\\
2.19073024341447	0.1361011095703\\
2.19406468822941	0.1361011095703\\
2.19739913304435	0.1361011095703\\
2.20073357785929	0.1361011095703\\
2.20406802267422	0.1361011095703\\
2.20740246748916	0.1361011095703\\
2.2107369123041	0.1361011095703\\
2.21407135711904	0.1361011095703\\
2.21740580193398	0.1361011095703\\
2.22074024674892	0.1361011095703\\
2.22407469156385	0.1361011095703\\
2.22740913637879	0.1361011095703\\
2.23074358119373	0.1361011095703\\
2.23407802600867	0.1361011095703\\
2.23741247082361	0.1361011095703\\
2.24074691563855	0.1361011095703\\
2.24408136045348	0.1361011095703\\
2.24741580526842	0.1361011095703\\
2.25075025008336	0.1361011095703\\
2.2540846948983	0.1361011095703\\
2.25741913971324	0.1361011095703\\
2.26075358452818	0.1361011095703\\
2.26408802934311	0.1361011095703\\
2.26742247415805	0.1361011095703\\
2.27075691897299	0.1361011095703\\
2.27409136378793	0.1361011095703\\
2.27742580860287	0.1361011095703\\
2.28076025341781	0.1361011095703\\
2.28409469823274	0.1361011095703\\
2.28742914304768	0.1361011095703\\
2.29076358786262	0.1361011095703\\
2.29409803267756	0.1361011095703\\
2.2974324774925	0.1361011095703\\
2.30076692230744	0.1361011095703\\
2.30410136712237	0.1361011095703\\
2.30743581193731	0.1361011095703\\
2.31077025675225	0.1361011095703\\
2.31410470156719	0.1361011095703\\
2.31743914638213	0.1361011095703\\
2.32077359119707	0.1361011095703\\
2.324108036012	0.1361011095703\\
2.32744248082694	0.1361011095703\\
2.33077692564188	0.1361011095703\\
2.33411137045682	0.1361011095703\\
2.33744581527176	0.1361011095703\\
2.3407802600867	0.1361011095703\\
2.34411470490163	0.1361011095703\\
2.34744914971657	0.1361011095703\\
2.35078359453151	0.1361011095703\\
2.35411803934645	0.1361011095703\\
2.35745248416139	0.1361011095703\\
2.36078692897633	0.1361011095703\\
2.36412137379126	0.1361011095703\\
2.3674558186062	0.1361011095703\\
2.37079026342114	0.1361011095703\\
2.37412470823608	0.1361011095703\\
2.37745915305102	0.1361011095703\\
2.38079359786596	0.1361011095703\\
2.38412804268089	0.1361011095703\\
2.38746248749583	0.1361011095703\\
2.39079693231077	0.1361011095703\\
2.39413137712571	0.1361011095703\\
2.39746582194065	0.1361011095703\\
2.40080026675558	0.1361011095703\\
2.40413471157052	0.1361011095703\\
2.40746915638546	0.1361011095703\\
2.4108036012004	0.1361011095703\\
2.41413804601534	0.1361011095703\\
2.41747249083028	0.1361011095703\\
2.42080693564521	0.1361011095703\\
2.42414138046015	0.1361011095703\\
2.42747582527509	0.1361011095703\\
2.43081027009003	0.1361011095703\\
2.43414471490497	0.1361011095703\\
2.43747915971991	0.1361011095703\\
2.44081360453484	0.1361011095703\\
2.44414804934978	0.1361011095703\\
2.44748249416472	0.1361011095703\\
2.45081693897966	0.1361011095703\\
2.4541513837946	0.1361011095703\\
2.45748582860954	0.1361011095703\\
2.46082027342447	0.1361011095703\\
2.46415471823941	0.1361011095703\\
2.46748916305435	0.1361011095703\\
2.47082360786929	0.1361011095703\\
2.47415805268423	0.1361011095703\\
2.47749249749917	0.1361011095703\\
2.4808269423141	0.1361011095703\\
2.48416138712904	0.1361011095703\\
2.48749583194398	0.1361011095703\\
2.49083027675892	0.1361011095703\\
2.49416472157386	0.1361011095703\\
2.4974991663888	0.1361011095703\\
2.50083361120373	0.1361011095703\\
2.50416805601867	0.1361011095703\\
2.50750250083361	0.1361011095703\\
2.51083694564855	0.1361011095703\\
2.51417139046349	0.1361011095703\\
2.51750583527843	0.1361011095703\\
2.52084028009336	0.1361011095703\\
2.5241747249083	0.1361011095703\\
2.52750916972324	0.1361011095703\\
2.53084361453818	0.1361011095703\\
2.53417805935312	0.1361011095703\\
2.53751250416806	0.1361011095703\\
2.54084694898299	0.1361011095703\\
2.54418139379793	0.1361011095703\\
2.54751583861287	0.1361011095703\\
2.55085028342781	0.1361011095703\\
2.55418472824275	0.1361011095703\\
2.55751917305769	0.1361011095703\\
2.56085361787262	0.1361011095703\\
2.56418806268756	0.1361011095703\\
2.5675225075025	0.1361011095703\\
2.57085695231744	0.1361011095703\\
2.57419139713238	0.1361011095703\\
2.57752584194732	0.1361011095703\\
2.58086028676225	0.1361011095703\\
2.58419473157719	0.1361011095703\\
2.58752917639213	0.1361011095703\\
2.59086362120707	0.1361011095703\\
2.59419806602201	0.1361011095703\\
2.59753251083695	0.1361011095703\\
2.60086695565188	0.1361011095703\\
2.60420140046682	0.1361011095703\\
2.60753584528176	0.1361011095703\\
2.6108702900967	0.1361011095703\\
2.61420473491164	0.1361011095703\\
2.61753917972658	0.1361011095703\\
2.62087362454151	0.1361011095703\\
2.62420806935645	0.1361011095703\\
2.62754251417139	0.1361011095703\\
2.63087695898633	0.1361011095703\\
2.63421140380127	0.1361011095703\\
2.63754584861621	0.1361011095703\\
2.64088029343114	0.1361011095703\\
2.64421473824608	0.1361011095703\\
2.64754918306102	0.1361011095703\\
2.65088362787596	0.1361011095703\\
2.6542180726909	0.1361011095703\\
2.65755251750584	0.1361011095703\\
2.66088696232077	0.1361011095703\\
2.66422140713571	0.1361011095703\\
2.66755585195065	0.1361011095703\\
2.67089029676559	0.1361011095703\\
2.67422474158053	0.1361011095703\\
2.67755918639547	0.1361011095703\\
2.6808936312104	0.1361011095703\\
2.68422807602534	0.1361011095703\\
2.68756252084028	0.1361011095703\\
2.69089696565522	0.1361011095703\\
2.69423141047016	0.1361011095703\\
2.6975658552851	0.1361011095703\\
2.70090030010003	0.1361011095703\\
2.70423474491497	0.1361011095703\\
2.70756918972991	0.1361011095703\\
2.71090363454485	0.1361011095703\\
2.71423807935979	0.1361011095703\\
2.71757252417473	0.1361011095703\\
2.72090696898966	0.1361011095703\\
2.7242414138046	0.1361011095703\\
2.72757585861954	0.1361011095703\\
2.73091030343448	0.1361011095703\\
2.73424474824942	0.1361011095703\\
2.73757919306435	0.1361011095703\\
2.74091363787929	0.1361011095703\\
2.74424808269423	0.1361011095703\\
2.74758252750917	0.1361011095703\\
2.75091697232411	0.1361011095703\\
2.75425141713905	0.1361011095703\\
2.75758586195398	0.1361011095703\\
2.76092030676892	0.1361011095703\\
2.76425475158386	0.1361011095703\\
2.7675891963988	0.1361011095703\\
2.77092364121374	0.1361011095703\\
2.77425808602868	0.1361011095703\\
2.77759253084361	0.1361011095703\\
2.78092697565855	0.1361011095703\\
2.78426142047349	0.1361011095703\\
2.78759586528843	0.1361011095703\\
2.79093031010337	0.1361011095703\\
2.79426475491831	0.1361011095703\\
2.79759919973324	0.1361011095703\\
2.80093364454818	0.1361011095703\\
2.80426808936312	0.1361011095703\\
2.80760253417806	0.1361011095703\\
2.810936978993	0.1361011095703\\
2.81427142380794	0.1361011095703\\
2.81760586862287	0.1361011095703\\
2.82094031343781	0.1361011095703\\
2.82427475825275	0.1361011095703\\
2.82760920306769	0.1361011095703\\
2.83094364788263	0.1361011095703\\
2.83427809269757	0.1361011095703\\
2.8376125375125	0.1361011095703\\
2.84094698232744	0.1361011095703\\
2.84428142714238	0.1361011095703\\
2.84761587195732	0.1361011095703\\
2.85095031677226	0.1361011095703\\
2.8542847615872	0.1361011095703\\
2.85761920640213	0.1361011095703\\
2.86095365121707	0.1361011095703\\
2.86428809603201	0.1361011095703\\
2.86762254084695	0.1361011095703\\
2.87095698566189	0.1361011095703\\
2.87429143047683	0.1361011095703\\
2.87762587529176	0.1361011095703\\
2.8809603201067	0.1361011095703\\
2.88429476492164	0.1361011095703\\
2.88762920973658	0.1361011095703\\
2.89096365455152	0.1361011095703\\
2.89429809936646	0.1361011095703\\
2.89763254418139	0.1361011095703\\
2.90096698899633	0.1361011095703\\
2.90430143381127	0.1361011095703\\
2.90763587862621	0.1361011095703\\
2.91097032344115	0.1361011095703\\
2.91430476825609	0.1361011095703\\
2.91763921307102	0.1361011095703\\
2.92097365788596	0.1361011095703\\
2.9243081027009	0.1361011095703\\
2.92764254751584	0.1361011095703\\
2.93097699233078	0.1361011095703\\
2.93431143714572	0.1361011095703\\
2.93764588196065	0.1361011095703\\
2.94098032677559	0.1361011095703\\
2.94431477159053	0.1361011095703\\
2.94764921640547	0.1361011095703\\
2.95098366122041	0.1361011095703\\
2.95431810603535	0.1361011095703\\
2.95765255085028	0.1361011095703\\
2.96098699566522	0.1361011095703\\
2.96432144048016	0.1361011095703\\
2.9676558852951	0.1361011095703\\
2.97099033011004	0.1361011095703\\
2.97432477492498	0.1361011095703\\
2.97765921973991	0.1361011095703\\
2.98099366455485	0.1361011095703\\
2.98432810936979	0.1361011095703\\
2.98766255418473	0.1361011095703\\
2.99099699899967	0.1361011095703\\
2.9943314438146	0.1361011095703\\
2.99766588862954	0.1361011095703\\
3.00100033344448	0.1361011095703\\
3.00433477825942	0.1361011095703\\
3.00766922307436	0.1361011095703\\
3.0110036678893	0.1361011095703\\
3.01433811270423	0.1361011095703\\
3.01767255751917	0.1361011095703\\
3.02100700233411	0.1361011095703\\
3.02434144714905	0.1361011095703\\
3.02767589196399	0.1361011095703\\
3.03101033677893	0.1361011095703\\
3.03434478159386	0.1361011095703\\
3.0376792264088	0.1361011095703\\
3.04101367122374	0.1361011095703\\
3.04434811603868	0.1361011095703\\
3.04768256085362	0.1361011095703\\
3.05101700566856	0.1361011095703\\
3.05435145048349	0.1361011095703\\
3.05768589529843	0.1361011095703\\
3.06102034011337	0.1361011095703\\
3.06435478492831	0.1361011095703\\
3.06768922974325	0.1361011095703\\
3.07102367455819	0.1361011095703\\
3.07435811937312	0.1361011095703\\
3.07769256418806	0.1361011095703\\
3.081027009003	0.1361011095703\\
3.08436145381794	0.1361011095703\\
3.08769589863288	0.1361011095703\\
3.09103034344782	0.1361011095703\\
3.09436478826275	0.1361011095703\\
3.09769923307769	0.1361011095703\\
3.10103367789263	0.1361011095703\\
3.10436812270757	0.1361011095703\\
3.10770256752251	0.1361011095703\\
3.11103701233745	0.1361011095703\\
3.11437145715238	0.1361011095703\\
3.11770590196732	0.1361011095703\\
3.12104034678226	0.1361011095703\\
3.1243747915972	0.1361011095703\\
3.12770923641214	0.1361011095703\\
3.13104368122708	0.1361011095703\\
3.13437812604201	0.1361011095703\\
3.13771257085695	0.1361011095703\\
3.14104701567189	0.1361011095703\\
3.14438146048683	0.1361011095703\\
3.14771590530177	0.1361011095703\\
3.15105035011671	0.1361011095703\\
3.15438479493164	0.1361011095703\\
3.15771923974658	0.1361011095703\\
3.16105368456152	0.1361011095703\\
3.16438812937646	0.1361011095703\\
3.1677225741914	0.1361011095703\\
3.17105701900634	0.1361011095703\\
3.17439146382127	0.1361011095703\\
3.17772590863621	0.1361011095703\\
3.18106035345115	0.1361011095703\\
3.18439479826609	0.1361011095703\\
3.18772924308103	0.1361011095703\\
3.19106368789597	0.1361011095703\\
3.1943981327109	0.1361011095703\\
3.19773257752584	0.1361011095703\\
3.20106702234078	0.1361011095703\\
3.20440146715572	0.1361011095703\\
3.20773591197066	0.1361011095703\\
3.2110703567856	0.1361011095703\\
3.21440480160053	0.1361011095703\\
3.21773924641547	0.1361011095703\\
3.22107369123041	0.1361011095703\\
3.22440813604535	0.1361011095703\\
3.22774258086029	0.1361011095703\\
3.23107702567523	0.1361011095703\\
3.23441147049016	0.1361011095703\\
3.2377459153051	0.1361011095703\\
3.24108036012004	0.1361011095703\\
3.24441480493498	0.1361011095703\\
3.24774924974992	0.1361011095703\\
3.25108369456485	0.1361011095703\\
3.25441813937979	0.1361011095703\\
3.25775258419473	0.1361011095703\\
3.26108702900967	0.1361011095703\\
3.26442147382461	0.1361011095703\\
3.26775591863955	0.1361011095703\\
3.27109036345448	0.1361011095703\\
3.27442480826942	0.1361011095703\\
3.27775925308436	0.1361011095703\\
3.2810936978993	0.1361011095703\\
3.28442814271424	0.1361011095703\\
3.28776258752918	0.1361011095703\\
3.29109703234411	0.1361011095703\\
3.29443147715905	0.1361011095703\\
3.29776592197399	0.1361011095703\\
3.30110036678893	0.1361011095703\\
3.30443481160387	0.1361011095703\\
3.30776925641881	0.1361011095703\\
3.31110370123374	0.1361011095703\\
3.31443814604868	0.1361011095703\\
3.31777259086362	0.1361011095703\\
3.32110703567856	0.1361011095703\\
3.3244414804935	0.1361011095703\\
3.32777592530844	0.1361011095703\\
3.33111037012337	0.1361011095703\\
3.33444481493831	0.1361011095703\\
3.33777925975325	0.1361011095703\\
3.34111370456819	0.1361011095703\\
3.34444814938313	0.1361011095703\\
3.34778259419807	0.1361011095703\\
3.351117039013	0.1361011095703\\
3.35445148382794	0.1361011095703\\
3.35778592864288	0.1361011095703\\
3.36112037345782	0.1361011095703\\
3.36445481827276	0.1361011095703\\
3.3677892630877	0.1361011095703\\
3.37112370790263	0.1361011095703\\
3.37445815271757	0.1361011095703\\
3.37779259753251	0.1361011095703\\
3.38112704234745	0.1361011095703\\
3.38446148716239	0.1361011095703\\
3.38779593197733	0.1361011095703\\
3.39113037679226	0.1361011095703\\
3.3944648216072	0.1361011095703\\
3.39779926642214	0.1361011095703\\
3.40113371123708	0.1361011095703\\
3.40446815605202	0.1361011095703\\
3.40780260086696	0.1361011095703\\
3.41113704568189	0.1361011095703\\
3.41447149049683	0.1361011095703\\
3.41780593531177	0.1361011095703\\
3.42114038012671	0.1361011095703\\
3.42447482494165	0.1361011095703\\
3.42780926975659	0.1361011095703\\
3.43114371457152	0.1361011095703\\
3.43447815938646	0.1361011095703\\
3.4378126042014	0.1361011095703\\
3.44114704901634	0.1361011095703\\
3.44448149383128	0.1361011095703\\
3.44781593864622	0.1361011095703\\
3.45115038346115	0.1361011095703\\
3.45448482827609	0.1361011095703\\
3.45781927309103	0.1361011095703\\
3.46115371790597	0.1361011095703\\
3.46448816272091	0.1361011095703\\
3.46782260753585	0.1361011095703\\
3.47115705235078	0.1361011095703\\
3.47449149716572	0.1361011095703\\
3.47782594198066	0.1361011095703\\
3.4811603867956	0.1361011095703\\
3.48449483161054	0.1361011095703\\
3.48782927642548	0.1361011095703\\
3.49116372124041	0.1361011095703\\
3.49449816605535	0.1361011095703\\
3.49783261087029	0.1361011095703\\
3.50116705568523	0.1361011095703\\
3.50450150050017	0.1361011095703\\
3.5078359453151	0.1361011095703\\
3.51117039013004	0.1361011095703\\
3.51450483494498	0.1361011095703\\
3.51783927975992	0.1361011095703\\
3.52117372457486	0.1361011095703\\
3.5245081693898	0.1361011095703\\
3.52784261420473	0.1361011095703\\
3.53117705901967	0.1361011095703\\
3.53451150383461	0.1361011095703\\
3.53784594864955	0.1361011095703\\
3.54118039346449	0.1361011095703\\
3.54451483827943	0.1361011095703\\
3.54784928309436	0.1361011095703\\
3.5511837279093	0.1361011095703\\
3.55451817272424	0.1361011095703\\
3.55785261753918	0.1361011095703\\
3.56118706235412	0.1361011095703\\
3.56452150716906	0.1361011095703\\
3.56785595198399	0.1361011095703\\
3.57119039679893	0.1361011095703\\
3.57452484161387	0.1361011095703\\
3.57785928642881	0.1361011095703\\
3.58119373124375	0.1361011095703\\
3.58452817605869	0.1361011095703\\
3.58786262087362	0.1361011095703\\
3.59119706568856	0.1361011095703\\
3.5945315105035	0.1361011095703\\
3.59786595531844	0.1361011095703\\
3.60120040013338	0.1361011095703\\
3.60453484494832	0.1361011095703\\
3.60786928976325	0.1361011095703\\
3.61120373457819	0.1361011095703\\
3.61453817939313	0.1361011095703\\
3.61787262420807	0.1361011095703\\
3.62120706902301	0.1361011095703\\
3.62454151383795	0.1361011095703\\
3.62787595865288	0.1361011095703\\
3.63121040346782	0.1361011095703\\
3.63454484828276	0.1361011095703\\
3.6378792930977	0.1361011095703\\
3.64121373791264	0.1361011095703\\
3.64454818272758	0.1361011095703\\
3.64788262754251	0.1361011095703\\
3.65121707235745	0.1361011095703\\
3.65455151717239	0.1361011095703\\
3.65788596198733	0.1361011095703\\
3.66122040680227	0.1361011095703\\
3.66455485161721	0.1361011095703\\
3.66788929643214	0.1361011095703\\
3.67122374124708	0.1361011095703\\
3.67455818606202	0.1361011095703\\
3.67789263087696	0.1361011095703\\
3.6812270756919	0.1361011095703\\
3.68456152050684	0.1361011095703\\
3.68789596532177	0.1361011095703\\
3.69123041013671	0.1361011095703\\
3.69456485495165	0.1361011095703\\
3.69789929976659	0.1361011095703\\
3.70123374458153	0.1361011095703\\
3.70456818939647	0.1361011095703\\
3.7079026342114	0.1361011095703\\
3.71123707902634	0.1361011095703\\
3.71457152384128	0.1361011095703\\
3.71790596865622	0.1361011095703\\
3.72124041347116	0.1361011095703\\
3.7245748582861	0.1361011095703\\
3.72790930310103	0.1361011095703\\
3.73124374791597	0.1361011095703\\
3.73457819273091	0.1361011095703\\
3.73791263754585	0.1361011095703\\
3.74124708236079	0.1361011095703\\
3.74458152717573	0.1361011095703\\
3.74791597199066	0.1361011095703\\
3.7512504168056	0.1361011095703\\
3.75458486162054	0.1361011095703\\
3.75791930643548	0.1361011095703\\
3.76125375125042	0.1361011095703\\
3.76458819606536	0.1361011095703\\
3.76792264088029	0.1361011095703\\
3.77125708569523	0.1361011095703\\
3.77459153051017	0.1361011095703\\
3.77792597532511	0.1361011095703\\
3.78126042014005	0.1361011095703\\
3.78459486495499	0.1361011095703\\
3.78792930976992	0.1361011095703\\
3.79126375458486	0.1361011095703\\
3.7945981993998	0.1361011095703\\
3.79793264421474	0.1361011095703\\
3.80126708902968	0.1361011095703\\
3.80460153384462	0.1361011095703\\
3.80793597865955	0.1361011095703\\
3.81127042347449	0.1361011095703\\
3.81460486828943	0.1361011095703\\
3.81793931310437	0.1361011095703\\
3.82127375791931	0.1361011095703\\
3.82460820273424	0.1361011095703\\
3.82794264754918	0.1361011095703\\
3.83127709236412	0.1361011095703\\
3.83461153717906	0.1361011095703\\
3.837945981994	0.1361011095703\\
3.84128042680894	0.1361011095703\\
3.84461487162387	0.1361011095703\\
3.84794931643881	0.1361011095703\\
3.85128376125375	0.1361011095703\\
3.85461820606869	0.1361011095703\\
3.85795265088363	0.1361011095703\\
3.86128709569857	0.1361011095703\\
3.8646215405135	0.1361011095703\\
3.86795598532844	0.1361011095703\\
3.87129043014338	0.1361011095703\\
3.87462487495832	0.1361011095703\\
3.87795931977326	0.1361011095703\\
3.8812937645882	0.1361011095703\\
3.88462820940313	0.1361011095703\\
3.88796265421807	0.1361011095703\\
3.89129709903301	0.1361011095703\\
3.89463154384795	0.1361011095703\\
3.89796598866289	0.1361011095703\\
3.90130043347783	0.1361011095703\\
3.90463487829276	0.1361011095703\\
3.9079693231077	0.1361011095703\\
3.91130376792264	0.1361011095703\\
3.91463821273758	0.1361011095703\\
3.91797265755252	0.1361011095703\\
3.92130710236746	0.1361011095703\\
3.92464154718239	0.1361011095703\\
3.92797599199733	0.1361011095703\\
3.93131043681227	0.1361011095703\\
3.93464488162721	0.1361011095703\\
3.93797932644215	0.1361011095703\\
3.94131377125709	0.1361011095703\\
3.94464821607202	0.1361011095703\\
3.94798266088696	0.1361011095703\\
3.9513171057019	0.1361011095703\\
3.95465155051684	0.1361011095703\\
3.95798599533178	0.1361011095703\\
3.96132044014672	0.1361011095703\\
3.96465488496165	0.1361011095703\\
3.96798932977659	0.1361011095703\\
3.97132377459153	0.1361011095703\\
3.97465821940647	0.1361011095703\\
3.97799266422141	0.1361011095703\\
3.98132710903635	0.1361011095703\\
3.98466155385128	0.1361011095703\\
3.98799599866622	0.1361011095703\\
3.99133044348116	0.1361011095703\\
3.9946648882961	0.1361011095703\\
3.99799933311104	0.1361011095703\\
4.00133377792597	0.1361011095703\\
4.00466822274091	0.1361011095703\\
4.00800266755585	0.1361011095703\\
4.01133711237079	0.1361011095703\\
4.01467155718573	0.1361011095703\\
4.01800600200067	0.1361011095703\\
4.02134044681561	0.1361011095703\\
4.02467489163054	0.1361011095703\\
4.02800933644548	0.1361011095703\\
4.03134378126042	0.1361011095703\\
4.03467822607536	0.1361011095703\\
4.0380126708903	0.1361011095703\\
4.04134711570523	0.1361011095703\\
4.04468156052017	0.1361011095703\\
4.04801600533511	0.1361011095703\\
4.05135045015005	0.1361011095703\\
4.05468489496499	0.1361011095703\\
4.05801933977993	0.1361011095703\\
4.06135378459487	0.1361011095703\\
4.0646882294098	0.1361011095703\\
4.06802267422474	0.1361011095703\\
4.07135711903968	0.1361011095703\\
4.07469156385462	0.1361011095703\\
4.07802600866956	0.1361011095703\\
4.08136045348449	0.1361011095703\\
4.08469489829943	0.1361011095703\\
4.08802934311437	0.1361011095703\\
4.09136378792931	0.1361011095703\\
4.09469823274425	0.1361011095703\\
4.09803267755919	0.1361011095703\\
4.10136712237412	0.1361011095703\\
4.10470156718906	0.1361011095703\\
4.108036012004	0.1361011095703\\
4.11137045681894	0.1361011095703\\
4.11470490163388	0.1361011095703\\
4.11803934644882	0.1361011095703\\
4.12137379126375	0.1361011095703\\
4.12470823607869	0.1361011095703\\
4.12804268089363	0.1361011095703\\
4.13137712570857	0.1361011095703\\
4.13471157052351	0.1361011095703\\
4.13804601533845	0.1361011095703\\
4.14138046015338	0.1361011095703\\
4.14471490496832	0.1361011095703\\
4.14804934978326	0.1361011095703\\
4.1513837945982	0.1361011095703\\
4.15471823941314	0.1361011095703\\
4.15805268422808	0.1361011095703\\
4.16138712904301	0.1361011095703\\
4.16472157385795	0.1361011095703\\
4.16805601867289	0.1361011095703\\
4.17139046348783	0.1361011095703\\
4.17472490830277	0.1361011095703\\
4.17805935311771	0.1361011095703\\
4.18139379793264	0.1361011095703\\
4.18472824274758	0.1361011095703\\
4.18806268756252	0.1361011095703\\
4.19139713237746	0.1361011095703\\
4.1947315771924	0.1361011095703\\
4.19806602200734	0.1361011095703\\
4.20140046682227	0.1361011095703\\
4.20473491163721	0.1361011095703\\
4.20806935645215	0.1361011095703\\
4.21140380126709	0.1361011095703\\
4.21473824608203	0.1361011095703\\
4.21807269089697	0.1361011095703\\
4.2214071357119	0.1361011095703\\
4.22474158052684	0.1361011095703\\
4.22807602534178	0.1361011095703\\
4.23141047015672	0.1361011095703\\
4.23474491497166	0.1361011095703\\
4.2380793597866	0.1361011095703\\
4.24141380460153	0.1361011095703\\
4.24474824941647	0.1361011095703\\
4.24808269423141	0.1361011095703\\
4.25141713904635	0.1361011095703\\
4.25475158386129	0.1361011095703\\
4.25808602867623	0.1361011095703\\
4.26142047349116	0.1361011095703\\
4.2647549183061	0.1361011095703\\
4.26808936312104	0.1361011095703\\
4.27142380793598	0.1361011095703\\
4.27475825275092	0.1361011095703\\
4.27809269756585	0.1361011095703\\
4.28142714238079	0.1361011095703\\
4.28476158719573	0.1361011095703\\
4.28809603201067	0.1361011095703\\
4.29143047682561	0.1361011095703\\
4.29476492164055	0.1361011095703\\
4.29809936645549	0.1361011095703\\
4.30143381127042	0.1361011095703\\
4.30476825608536	0.1361011095703\\
4.3081027009003	0.1361011095703\\
4.31143714571524	0.1361011095703\\
4.31477159053018	0.1361011095703\\
4.31810603534511	0.1361011095703\\
4.32144048016005	0.1361011095703\\
4.32477492497499	0.1361011095703\\
4.32810936978993	0.1361011095703\\
4.33144381460487	0.1361011095703\\
4.33477825941981	0.1361011095703\\
4.33811270423474	0.1361011095703\\
4.34144714904968	0.1361011095703\\
4.34478159386462	0.1361011095703\\
4.34811603867956	0.1361011095703\\
4.3514504834945	0.1361011095703\\
4.35478492830944	0.1361011095703\\
4.35811937312437	0.1361011095703\\
4.36145381793931	0.1361011095703\\
4.36478826275425	0.1361011095703\\
4.36812270756919	0.1361011095703\\
4.37145715238413	0.1361011095703\\
4.37479159719907	0.1361011095703\\
4.378126042014	0.1361011095703\\
4.38146048682894	0.1361011095703\\
4.38479493164388	0.1361011095703\\
4.38812937645882	0.1361011095703\\
4.39146382127376	0.1361011095703\\
4.3947982660887	0.1361011095703\\
4.39813271090363	0.1361011095703\\
4.40146715571857	0.1361011095703\\
4.40480160053351	0.1361011095703\\
4.40813604534845	0.1361011095703\\
4.41147049016339	0.1361011095703\\
4.41480493497833	0.1361011095703\\
4.41813937979326	0.1361011095703\\
4.4214738246082	0.1361011095703\\
4.42480826942314	0.1361011095703\\
4.42814271423808	0.1361011095703\\
4.43147715905302	0.1361011095703\\
4.43481160386796	0.1361011095703\\
4.43814604868289	0.1361011095703\\
4.44148049349783	0.1361011095703\\
4.44481493831277	0.1361011095703\\
4.44814938312771	0.1361011095703\\
4.45148382794265	0.1361011095703\\
4.45481827275759	0.1361011095703\\
4.45815271757252	0.1361011095703\\
4.46148716238746	0.1361011095703\\
4.4648216072024	0.1361011095703\\
4.46815605201734	0.1361011095703\\
4.47149049683228	0.1361011095703\\
4.47482494164722	0.1361011095703\\
4.47815938646215	0.1361011095703\\
4.48149383127709	0.1361011095703\\
4.48482827609203	0.1361011095703\\
4.48816272090697	0.1361011095703\\
4.49149716572191	0.1361011095703\\
4.49483161053685	0.1361011095703\\
4.49816605535178	0.1361011095703\\
4.50150050016672	0.1361011095703\\
4.50483494498166	0.1361011095703\\
4.5081693897966	0.1361011095703\\
4.51150383461154	0.1361011095703\\
4.51483827942648	0.1361011095703\\
4.51817272424141	0.1361011095703\\
4.52150716905635	0.1361011095703\\
4.52484161387129	0.1361011095703\\
4.52817605868623	0.1361011095703\\
4.53151050350117	0.1361011095703\\
4.53484494831611	0.1361011095703\\
4.53817939313104	0.1361011095703\\
4.54151383794598	0.1361011095703\\
4.54484828276092	0.1361011095703\\
4.54818272757586	0.1361011095703\\
4.5515171723908	0.1361011095703\\
4.55485161720574	0.1361011095703\\
4.55818606202067	0.1361011095703\\
4.56152050683561	0.1361011095703\\
4.56485495165055	0.1361011095703\\
4.56818939646549	0.1361011095703\\
4.57152384128043	0.1361011095703\\
4.57485828609537	0.1361011095703\\
4.5781927309103	0.1361011095703\\
4.58152717572524	0.1361011095703\\
4.58486162054018	0.1361011095703\\
4.58819606535512	0.1361011095703\\
4.59153051017006	0.1361011095703\\
4.594864954985	0.1361011095703\\
4.59819939979993	0.1361011095703\\
4.60153384461487	0.1361011095703\\
4.60486828942981	0.1361011095703\\
4.60820273424475	0.1361011095703\\
4.61153717905969	0.1361011095703\\
4.61487162387462	0.1361011095703\\
4.61820606868956	0.1361011095703\\
4.6215405135045	0.1361011095703\\
4.62487495831944	0.1361011095703\\
4.62820940313438	0.1361011095703\\
4.63154384794932	0.1361011095703\\
4.63487829276426	0.1361011095703\\
4.63821273757919	0.1361011095703\\
4.64154718239413	0.1361011095703\\
4.64488162720907	0.1361011095703\\
4.64821607202401	0.1361011095703\\
4.65155051683895	0.1361011095703\\
4.65488496165388	0.1361011095703\\
4.65821940646882	0.1361011095703\\
4.66155385128376	0.1361011095703\\
4.6648882960987	0.1361011095703\\
4.66822274091364	0.1361011095703\\
4.67155718572858	0.1361011095703\\
4.67489163054351	0.1361011095703\\
4.67822607535845	0.1361011095703\\
4.68156052017339	0.1361011095703\\
4.68489496498833	0.1361011095703\\
4.68822940980327	0.1361011095703\\
4.69156385461821	0.1361011095703\\
4.69489829943314	0.1361011095703\\
4.69823274424808	0.1361011095703\\
4.70156718906302	0.1361011095703\\
4.70490163387796	0.1361011095703\\
4.7082360786929	0.1361011095703\\
4.71157052350784	0.1361011095703\\
4.71490496832277	0.1361011095703\\
4.71823941313771	0.1361011095703\\
4.72157385795265	0.1361011095703\\
4.72490830276759	0.1361011095703\\
4.72824274758253	0.1361011095703\\
4.73157719239747	0.1361011095703\\
4.7349116372124	0.1361011095703\\
4.73824608202734	0.1361011095703\\
4.74158052684228	0.1361011095703\\
4.74491497165722	0.1361011095703\\
4.74824941647216	0.1361011095703\\
4.7515838612871	0.1361011095703\\
4.75491830610203	0.1361011095703\\
4.75825275091697	0.1361011095703\\
4.76158719573191	0.1361011095703\\
4.76492164054685	0.1361011095703\\
4.76825608536179	0.1361011095703\\
4.77159053017673	0.1361011095703\\
4.77492497499166	0.1361011095703\\
4.7782594198066	0.1361011095703\\
4.78159386462154	0.1361011095703\\
4.78492830943648	0.1361011095703\\
4.78826275425142	0.1361011095703\\
4.79159719906636	0.1361011095703\\
4.79493164388129	0.1361011095703\\
4.79826608869623	0.1361011095703\\
4.80160053351117	0.1361011095703\\
4.80493497832611	0.1361011095703\\
4.80826942314105	0.1361011095703\\
4.81160386795599	0.1361011095703\\
4.81493831277092	0.1361011095703\\
4.81827275758586	0.1361011095703\\
4.8216072024008	0.1361011095703\\
4.82494164721574	0.1361011095703\\
4.82827609203068	0.1361011095703\\
4.83161053684562	0.1361011095703\\
4.83494498166055	0.1361011095703\\
4.83827942647549	0.1361011095703\\
4.84161387129043	0.1361011095703\\
4.84494831610537	0.1361011095703\\
4.84828276092031	0.1361011095703\\
4.85161720573524	0.1361011095703\\
4.85495165055018	0.1361011095703\\
4.85828609536512	0.1361011095703\\
4.86162054018006	0.1361011095703\\
4.864954984995	0.1361011095703\\
4.86828942980994	0.1361011095703\\
4.87162387462488	0.1361011095703\\
4.87495831943981	0.1361011095703\\
4.87829276425475	0.1361011095703\\
4.88162720906969	0.1361011095703\\
4.88496165388463	0.1361011095703\\
4.88829609869957	0.1361011095703\\
4.8916305435145	0.1361011095703\\
4.89496498832944	0.1361011095703\\
4.89829943314438	0.1361011095703\\
4.90163387795932	0.1361011095703\\
4.90496832277426	0.1361011095703\\
4.9083027675892	0.1361011095703\\
4.91163721240413	0.1361011095703\\
4.91497165721907	0.1361011095703\\
4.91830610203401	0.1361011095703\\
4.92164054684895	0.1361011095703\\
4.92497499166389	0.1361011095703\\
4.92830943647883	0.1361011095703\\
4.93164388129376	0.1361011095703\\
4.9349783261087	0.1361011095703\\
4.93831277092364	0.1361011095703\\
4.94164721573858	0.1361011095703\\
4.94498166055352	0.1361011095703\\
4.94831610536846	0.1361011095703\\
4.95165055018339	0.1361011095703\\
4.95498499499833	0.1361011095703\\
4.95831943981327	0.1361011095703\\
4.96165388462821	0.1361011095703\\
4.96498832944315	0.1361011095703\\
4.96832277425809	0.1361011095703\\
4.97165721907302	0.1361011095703\\
4.97499166388796	0.1361011095703\\
4.9783261087029	0.1361011095703\\
4.98166055351784	0.1361011095703\\
4.98499499833278	0.1361011095703\\
4.98832944314772	0.1361011095703\\
4.99166388796265	0.1361011095703\\
4.99499833277759	0.1361011095703\\
4.99833277759253	0.1361011095703\\
5.00166722240747	0.1361011095703\\
5.00500166722241	0.1361011095703\\
5.00833611203735	0.1361011095703\\
5.01167055685228	0.1361011095703\\
5.01500500166722	0.1361011095703\\
5.01833944648216	0.1361011095703\\
5.0216738912971	0.1361011095703\\
5.02500833611204	0.1361011095703\\
5.02834278092698	0.1361011095703\\
5.03167722574191	0.1361011095703\\
5.03501167055685	0.1361011095703\\
5.03834611537179	0.1361011095703\\
5.04168056018673	0.1361011095703\\
5.04501500500167	0.1361011095703\\
5.04834944981661	0.1361011095703\\
5.05168389463154	0.1361011095703\\
5.05501833944648	0.1361011095703\\
5.05835278426142	0.1361011095703\\
5.06168722907636	0.1361011095703\\
5.0650216738913	0.1361011095703\\
5.06835611870624	0.1361011095703\\
5.07169056352117	0.1361011095703\\
5.07502500833611	0.1361011095703\\
5.07835945315105	0.1361011095703\\
5.08169389796599	0.1361011095703\\
5.08502834278093	0.1361011095703\\
5.08836278759587	0.1361011095703\\
5.0916972324108	0.1361011095703\\
5.09503167722574	0.1361011095703\\
5.09836612204068	0.1361011095703\\
5.10170056685562	0.1361011095703\\
5.10503501167056	0.1361011095703\\
5.1083694564855	0.1361011095703\\
5.11170390130043	0.1361011095703\\
5.11503834611537	0.1361011095703\\
5.11837279093031	0.1361011095703\\
5.12170723574525	0.1361011095703\\
5.12504168056019	0.1361011095703\\
5.12837612537512	0.1361011095703\\
5.13171057019006	0.1361011095703\\
5.135045015005	0.1361011095703\\
5.13837945981994	0.1361011095703\\
5.14171390463488	0.1361011095703\\
5.14504834944982	0.1361011095703\\
5.14838279426476	0.1361011095703\\
5.15171723907969	0.1361011095703\\
5.15505168389463	0.1361011095703\\
5.15838612870957	0.1361011095703\\
5.16172057352451	0.1361011095703\\
5.16505501833945	0.1361011095703\\
5.16838946315438	0.1361011095703\\
5.17172390796932	0.1361011095703\\
5.17505835278426	0.1361011095703\\
5.1783927975992	0.1361011095703\\
5.18172724241414	0.1361011095703\\
5.18506168722908	0.1361011095703\\
5.18839613204401	0.1361011095703\\
5.19173057685895	0.1361011095703\\
5.19506502167389	0.1361011095703\\
5.19839946648883	0.1361011095703\\
5.20173391130377	0.1361011095703\\
5.20506835611871	0.1361011095703\\
5.20840280093364	0.1361011095703\\
5.21173724574858	0.1361011095703\\
5.21507169056352	0.1361011095703\\
5.21840613537846	0.1361011095703\\
5.2217405801934	0.1361011095703\\
5.22507502500834	0.1361011095703\\
5.22840946982327	0.1361011095703\\
5.23174391463821	0.1361011095703\\
5.23507835945315	0.1361011095703\\
5.23841280426809	0.1361011095703\\
5.24174724908303	0.1361011095703\\
5.24508169389797	0.1361011095703\\
5.2484161387129	0.1361011095703\\
5.25175058352784	0.1361011095703\\
5.25508502834278	0.1361011095703\\
5.25841947315772	0.1361011095703\\
5.26175391797266	0.1361011095703\\
5.2650883627876	0.1361011095703\\
5.26842280760253	0.1361011095703\\
5.27175725241747	0.1361011095703\\
5.27509169723241	0.1361011095703\\
5.27842614204735	0.1361011095703\\
5.28176058686229	0.1361011095703\\
5.28509503167723	0.1361011095703\\
5.28842947649216	0.1361011095703\\
5.2917639213071	0.1361011095703\\
5.29509836612204	0.1361011095703\\
5.29843281093698	0.1361011095703\\
5.30176725575192	0.1361011095703\\
5.30510170056686	0.1361011095703\\
5.30843614538179	0.1361011095703\\
5.31177059019673	0.1361011095703\\
5.31510503501167	0.1361011095703\\
5.31843947982661	0.1361011095703\\
5.32177392464155	0.1361011095703\\
5.32510836945649	0.1361011095703\\
5.32844281427142	0.1361011095703\\
5.33177725908636	0.1361011095703\\
5.3351117039013	0.1361011095703\\
5.33844614871624	0.1361011095703\\
5.34178059353118	0.1361011095703\\
5.34511503834612	0.1361011095703\\
5.34844948316105	0.1361011095703\\
5.35178392797599	0.1361011095703\\
5.35511837279093	0.1361011095703\\
5.35845281760587	0.1361011095703\\
5.36178726242081	0.1361011095703\\
5.36512170723574	0.1361011095703\\
5.36845615205068	0.1361011095703\\
5.37179059686562	0.1361011095703\\
5.37512504168056	0.1361011095703\\
5.3784594864955	0.1361011095703\\
5.38179393131044	0.1361011095703\\
5.38512837612538	0.1361011095703\\
5.38846282094031	0.1361011095703\\
5.39179726575525	0.1361011095703\\
5.39513171057019	0.1361011095703\\
5.39846615538513	0.1361011095703\\
5.40180060020007	0.1361011095703\\
5.405135045015	0.1361011095703\\
5.40846948982994	0.1361011095703\\
5.41180393464488	0.1361011095703\\
5.41513837945982	0.1361011095703\\
5.41847282427476	0.1361011095703\\
5.4218072690897	0.1361011095703\\
5.42514171390463	0.1361011095703\\
5.42847615871957	0.1361011095703\\
5.43181060353451	0.1361011095703\\
5.43514504834945	0.1361011095703\\
5.43847949316439	0.1361011095703\\
5.44181393797933	0.1361011095703\\
5.44514838279426	0.1361011095703\\
5.4484828276092	0.1361011095703\\
5.45181727242414	0.1361011095703\\
5.45515171723908	0.1361011095703\\
5.45848616205402	0.1361011095703\\
5.46182060686896	0.1361011095703\\
5.46515505168389	0.1361011095703\\
5.46848949649883	0.1361011095703\\
5.47182394131377	0.1361011095703\\
5.47515838612871	0.1361011095703\\
5.47849283094365	0.1361011095703\\
5.48182727575859	0.1361011095703\\
5.48516172057352	0.1361011095703\\
5.48849616538846	0.1361011095703\\
5.4918306102034	0.1361011095703\\
5.49516505501834	0.1361011095703\\
5.49849949983328	0.1361011095703\\
5.50183394464822	0.1361011095703\\
5.50516838946315	0.1361011095703\\
5.50850283427809	0.1361011095703\\
5.51183727909303	0.1361011095703\\
5.51517172390797	0.1361011095703\\
5.51850616872291	0.1361011095703\\
5.52184061353785	0.1361011095703\\
5.52517505835278	0.1361011095703\\
5.52850950316772	0.1361011095703\\
5.53184394798266	0.1361011095703\\
5.5351783927976	0.1361011095703\\
5.53851283761254	0.1361011095703\\
5.54184728242748	0.1361011095703\\
5.54518172724241	0.1361011095703\\
5.54851617205735	0.1361011095703\\
5.55185061687229	0.1361011095703\\
5.55518506168723	0.1361011095703\\
5.55851950650217	0.1361011095703\\
5.56185395131711	0.1361011095703\\
5.56518839613204	0.1361011095703\\
5.56852284094698	0.1361011095703\\
5.57185728576192	0.1361011095703\\
5.57519173057686	0.1361011095703\\
5.5785261753918	0.1361011095703\\
5.58186062020674	0.1361011095703\\
5.58519506502167	0.1361011095703\\
5.58852950983661	0.1361011095703\\
5.59186395465155	0.1361011095703\\
5.59519839946649	0.1361011095703\\
5.59853284428143	0.1361011095703\\
5.60186728909637	0.1361011095703\\
5.6052017339113	0.1361011095703\\
5.60853617872624	0.1361011095703\\
5.61187062354118	0.1361011095703\\
5.61520506835612	0.1361011095703\\
5.61853951317106	0.1361011095703\\
5.621873957986	0.1361011095703\\
5.62520840280093	0.1361011095703\\
5.62854284761587	0.1361011095703\\
5.63187729243081	0.1361011095703\\
5.63521173724575	0.1361011095703\\
5.63854618206069	0.1361011095703\\
5.64188062687563	0.1361011095703\\
5.64521507169056	0.1361011095703\\
5.6485495165055	0.1361011095703\\
5.65188396132044	0.1361011095703\\
5.65521840613538	0.1361011095703\\
5.65855285095032	0.1361011095703\\
5.66188729576526	0.1361011095703\\
5.66522174058019	0.1361011095703\\
5.66855618539513	0.1361011095703\\
5.67189063021007	0.1361011095703\\
5.67522507502501	0.1361011095703\\
5.67855951983995	0.1361011095703\\
5.68189396465489	0.1361011095703\\
5.68522840946982	0.1361011095703\\
5.68856285428476	0.1361011095703\\
5.6918972990997	0.1361011095703\\
5.69523174391464	0.1361011095703\\
5.69856618872958	0.1361011095703\\
5.70190063354451	0.1361011095703\\
5.70523507835945	0.1361011095703\\
5.70856952317439	0.1361011095703\\
5.71190396798933	0.1361011095703\\
5.71523841280427	0.1361011095703\\
5.71857285761921	0.1361011095703\\
5.72190730243415	0.1361011095703\\
5.72524174724908	0.1361011095703\\
5.72857619206402	0.1361011095703\\
5.73191063687896	0.1361011095703\\
5.7352450816939	0.1361011095703\\
5.73857952650884	0.1361011095703\\
5.74191397132377	0.1361011095703\\
5.74524841613871	0.1361011095703\\
5.74858286095365	0.1361011095703\\
5.75191730576859	0.1361011095703\\
5.75525175058353	0.1361011095703\\
5.75858619539847	0.1361011095703\\
5.7619206402134	0.1361011095703\\
5.76525508502834	0.1361011095703\\
5.76858952984328	0.1361011095703\\
5.77192397465822	0.1361011095703\\
5.77525841947316	0.1361011095703\\
5.7785928642881	0.1361011095703\\
5.78192730910303	0.1361011095703\\
5.78526175391797	0.1361011095703\\
5.78859619873291	0.1361011095703\\
5.79193064354785	0.1361011095703\\
5.79526508836279	0.1361011095703\\
5.79859953317773	0.1361011095703\\
5.80193397799266	0.1361011095703\\
5.8052684228076	0.1361011095703\\
5.80860286762254	0.1361011095703\\
5.81193731243748	0.1361011095703\\
5.81527175725242	0.1361011095703\\
5.81860620206736	0.1361011095703\\
5.82194064688229	0.1361011095703\\
5.82527509169723	0.1361011095703\\
5.82860953651217	0.1361011095703\\
5.83194398132711	0.1361011095703\\
5.83527842614205	0.1361011095703\\
5.83861287095699	0.1361011095703\\
5.84194731577192	0.1361011095703\\
5.84528176058686	0.1361011095703\\
5.8486162054018	0.1361011095703\\
5.85195065021674	0.1361011095703\\
5.85528509503168	0.1361011095703\\
5.85861953984662	0.1361011095703\\
5.86195398466155	0.1361011095703\\
5.86528842947649	0.1361011095703\\
5.86862287429143	0.1361011095703\\
5.87195731910637	0.1361011095703\\
5.87529176392131	0.1361011095703\\
5.87862620873625	0.1361011095703\\
5.88196065355118	0.1361011095703\\
5.88529509836612	0.1361011095703\\
5.88862954318106	0.1361011095703\\
5.891963987996	0.1361011095703\\
5.89529843281094	0.1361011095703\\
5.89863287762588	0.1361011095703\\
5.90196732244081	0.1361011095703\\
5.90530176725575	0.1361011095703\\
5.90863621207069	0.1361011095703\\
5.91197065688563	0.1361011095703\\
5.91530510170057	0.1361011095703\\
5.91863954651551	0.1361011095703\\
5.92197399133044	0.1361011095703\\
5.92530843614538	0.1361011095703\\
5.92864288096032	0.1361011095703\\
5.93197732577526	0.1361011095703\\
5.9353117705902	0.1361011095703\\
5.93864621540513	0.1361011095703\\
5.94198066022007	0.1361011095703\\
5.94531510503501	0.1361011095703\\
5.94864954984995	0.1361011095703\\
5.95198399466489	0.1361011095703\\
5.95531843947983	0.1361011095703\\
5.95865288429477	0.1361011095703\\
5.9619873291097	0.1361011095703\\
5.96532177392464	0.1361011095703\\
5.96865621873958	0.1361011095703\\
5.97199066355452	0.1361011095703\\
5.97532510836946	0.1361011095703\\
5.97865955318439	0.1361011095703\\
5.98199399799933	0.1361011095703\\
5.98532844281427	0.1361011095703\\
5.98866288762921	0.1361011095703\\
5.99199733244415	0.1361011095703\\
5.99533177725909	0.1361011095703\\
5.99866622207403	0.1361011095703\\
6.00200066688896	0.1361011095703\\
6.0053351117039	0.1361011095703\\
6.00866955651884	0.1361011095703\\
6.01200400133378	0.1361011095703\\
6.01533844614872	0.1361011095703\\
6.01867289096365	0.1361011095703\\
6.02200733577859	0.1361011095703\\
6.02534178059353	0.1361011095703\\
6.02867622540847	0.1361011095703\\
6.03201067022341	0.1361011095703\\
6.03534511503835	0.1361011095703\\
6.03867955985328	0.1361011095703\\
6.04201400466822	0.1361011095703\\
6.04534844948316	0.1361011095703\\
6.0486828942981	0.1361011095703\\
6.05201733911304	0.1361011095703\\
6.05535178392798	0.1361011095703\\
6.05868622874291	0.1361011095703\\
6.06202067355785	0.1361011095703\\
6.06535511837279	0.1361011095703\\
6.06868956318773	0.1361011095703\\
6.07202400800267	0.1361011095703\\
6.07535845281761	0.1361011095703\\
6.07869289763254	0.1361011095703\\
6.08202734244748	0.1361011095703\\
6.08536178726242	0.1361011095703\\
6.08869623207736	0.1361011095703\\
6.0920306768923	0.1361011095703\\
6.09536512170724	0.1361011095703\\
6.09869956652217	0.1361011095703\\
6.10203401133711	0.1361011095703\\
6.10536845615205	0.1361011095703\\
6.10870290096699	0.1361011095703\\
6.11203734578193	0.1361011095703\\
6.11537179059687	0.1361011095703\\
6.1187062354118	0.1361011095703\\
6.12204068022674	0.1361011095703\\
6.12537512504168	0.1361011095703\\
6.12870956985662	0.1361011095703\\
6.13204401467156	0.1361011095703\\
6.1353784594865	0.1361011095703\\
6.13871290430143	0.1361011095703\\
6.14204734911637	0.1361011095703\\
6.14538179393131	0.1361011095703\\
6.14871623874625	0.1361011095703\\
6.15205068356119	0.1361011095703\\
6.15538512837613	0.1361011095703\\
6.15871957319106	0.1361011095703\\
6.162054018006	0.1361011095703\\
6.16538846282094	0.1361011095703\\
6.16872290763588	0.1361011095703\\
6.17205735245082	0.1361011095703\\
6.17539179726576	0.1361011095703\\
6.17872624208069	0.1361011095703\\
6.18206068689563	0.1361011095703\\
6.18539513171057	0.1361011095703\\
6.18872957652551	0.1361011095703\\
6.19206402134045	0.1361011095703\\
6.19539846615539	0.1361011095703\\
6.19873291097032	0.1361011095703\\
6.20206735578526	0.1361011095703\\
6.2054018006002	0.1361011095703\\
6.20873624541514	0.1361011095703\\
6.21207069023008	0.1361011095703\\
6.21540513504501	0.1361011095703\\
6.21873957985995	0.1361011095703\\
6.22207402467489	0.1361011095703\\
6.22540846948983	0.1361011095703\\
6.22874291430477	0.1361011095703\\
6.23207735911971	0.1361011095703\\
6.23541180393465	0.1361011095703\\
6.23874624874958	0.1361011095703\\
6.24208069356452	0.1361011095703\\
6.24541513837946	0.1361011095703\\
6.2487495831944	0.1361011095703\\
6.25208402800934	0.1361011095703\\
6.25541847282427	0.1361011095703\\
6.25875291763921	0.1361011095703\\
6.26208736245415	0.1361011095703\\
6.26542180726909	0.1361011095703\\
6.26875625208403	0.1361011095703\\
6.27209069689897	0.1361011095703\\
6.2754251417139	0.1361011095703\\
6.27875958652884	0.1361011095703\\
6.28209403134378	0.1361011095703\\
6.28542847615872	0.1361011095703\\
6.28876292097366	0.1361011095703\\
6.2920973657886	0.1361011095703\\
6.29543181060353	0.1361011095703\\
6.29876625541847	0.1361011095703\\
6.30210070023341	0.1361011095703\\
6.30543514504835	0.1361011095703\\
6.30876958986329	0.1361011095703\\
6.31210403467823	0.1361011095703\\
6.31543847949316	0.1361011095703\\
6.3187729243081	0.1361011095703\\
6.32210736912304	0.1361011095703\\
6.32544181393798	0.1361011095703\\
6.32877625875292	0.1361011095703\\
6.33211070356786	0.1361011095703\\
6.33544514838279	0.1361011095703\\
6.33877959319773	0.1361011095703\\
6.34211403801267	0.1361011095703\\
6.34544848282761	0.1361011095703\\
6.34878292764255	0.1361011095703\\
6.35211737245749	0.1361011095703\\
6.35545181727242	0.1361011095703\\
6.35878626208736	0.1361011095703\\
6.3621207069023	0.1361011095703\\
6.36545515171724	0.1361011095703\\
6.36878959653218	0.1361011095703\\
6.37212404134712	0.1361011095703\\
6.37545848616205	0.1361011095703\\
6.37879293097699	0.1361011095703\\
6.38212737579193	0.1361011095703\\
6.38546182060687	0.1361011095703\\
6.38879626542181	0.1361011095703\\
6.39213071023675	0.1361011095703\\
6.39546515505168	0.1361011095703\\
6.39879959986662	0.1361011095703\\
6.40213404468156	0.1361011095703\\
6.4054684894965	0.1361011095703\\
6.40880293431144	0.1361011095703\\
6.41213737912638	0.1361011095703\\
6.41547182394131	0.1361011095703\\
6.41880626875625	0.1361011095703\\
6.42214071357119	0.1361011095703\\
6.42547515838613	0.1361011095703\\
6.42880960320107	0.1361011095703\\
6.43214404801601	0.1361011095703\\
6.43547849283094	0.1361011095703\\
6.43881293764588	0.1361011095703\\
6.44214738246082	0.1361011095703\\
6.44548182727576	0.1361011095703\\
6.4488162720907	0.1361011095703\\
6.45215071690563	0.1361011095703\\
6.45548516172057	0.1361011095703\\
6.45881960653551	0.1361011095703\\
6.46215405135045	0.1361011095703\\
6.46548849616539	0.1361011095703\\
6.46882294098033	0.1361011095703\\
6.47215738579527	0.1361011095703\\
6.4754918306102	0.1361011095703\\
6.47882627542514	0.1361011095703\\
6.48216072024008	0.1361011095703\\
6.48549516505502	0.1361011095703\\
6.48882960986996	0.1361011095703\\
6.49216405468489	0.1361011095703\\
6.49549849949983	0.1361011095703\\
6.49883294431477	0.1361011095703\\
6.50216738912971	0.1361011095703\\
6.50550183394465	0.1361011095703\\
6.50883627875959	0.1361011095703\\
6.51217072357452	0.1361011095703\\
6.51550516838946	0.1361011095703\\
6.5188396132044	0.1361011095703\\
6.52217405801934	0.1361011095703\\
6.52550850283428	0.1361011095703\\
6.52884294764922	0.1361011095703\\
6.53217739246415	0.1361011095703\\
6.53551183727909	0.1361011095703\\
6.53884628209403	0.1361011095703\\
6.54218072690897	0.1361011095703\\
6.54551517172391	0.1361011095703\\
6.54884961653885	0.1361011095703\\
6.55218406135378	0.1361011095703\\
6.55551850616872	0.1361011095703\\
6.55885295098366	0.1361011095703\\
6.5621873957986	0.1361011095703\\
6.56552184061354	0.1361011095703\\
6.56885628542848	0.1361011095703\\
6.57219073024341	0.1361011095703\\
6.57552517505835	0.1361011095703\\
6.57885961987329	0.1361011095703\\
6.58219406468823	0.1361011095703\\
6.58552850950317	0.1361011095703\\
6.58886295431811	0.1361011095703\\
6.59219739913304	0.1361011095703\\
6.59553184394798	0.1361011095703\\
6.59886628876292	0.1361011095703\\
6.60220073357786	0.1361011095703\\
6.6055351783928	0.1361011095703\\
6.60886962320774	0.1361011095703\\
6.61220406802267	0.1361011095703\\
6.61553851283761	0.1361011095703\\
6.61887295765255	0.1361011095703\\
6.62220740246749	0.1361011095703\\
6.62554184728243	0.1361011095703\\
6.62887629209737	0.1361011095703\\
6.6322107369123	0.1361011095703\\
6.63554518172724	0.1361011095703\\
6.63887962654218	0.1361011095703\\
6.64221407135712	0.1361011095703\\
6.64554851617206	0.1361011095703\\
6.648882960987	0.1361011095703\\
6.65221740580193	0.1361011095703\\
6.65555185061687	0.1361011095703\\
6.65888629543181	0.1361011095703\\
6.66222074024675	0.1361011095703\\
6.66555518506169	0.1361011095703\\
6.66888962987663	0.1361011095703\\
6.67222407469156	0.1361011095703\\
6.6755585195065	0.1361011095703\\
6.67889296432144	0.1361011095703\\
6.68222740913638	0.1361011095703\\
6.68556185395132	0.1361011095703\\
6.68889629876626	0.1361011095703\\
6.69223074358119	0.1361011095703\\
6.69556518839613	0.1361011095703\\
6.69889963321107	0.1361011095703\\
6.70223407802601	0.1361011095703\\
6.70556852284095	0.1361011095703\\
6.70890296765589	0.1361011095703\\
6.71223741247082	0.1361011095703\\
6.71557185728576	0.1361011095703\\
6.7189063021007	0.1361011095703\\
6.72224074691564	0.1361011095703\\
6.72557519173058	0.1361011095703\\
6.72890963654551	0.1361011095703\\
6.73224408136045	0.1361011095703\\
6.73557852617539	0.1361011095703\\
6.73891297099033	0.1361011095703\\
6.74224741580527	0.1361011095703\\
6.74558186062021	0.1361011095703\\
6.74891630543515	0.1361011095703\\
6.75225075025008	0.1361011095703\\
6.75558519506502	0.1361011095703\\
6.75891963987996	0.1361011095703\\
6.7622540846949	0.1361011095703\\
6.76558852950984	0.1361011095703\\
6.76892297432477	0.1361011095703\\
6.77225741913971	0.1361011095703\\
6.77559186395465	0.1361011095703\\
6.77892630876959	0.1361011095703\\
6.78226075358453	0.1361011095703\\
6.78559519839947	0.1361011095703\\
6.7889296432144	0.1361011095703\\
6.79226408802934	0.1361011095703\\
6.79559853284428	0.1361011095703\\
6.79893297765922	0.1361011095703\\
6.80226742247416	0.1361011095703\\
6.8056018672891	0.1361011095703\\
6.80893631210403	0.1361011095703\\
6.81227075691897	0.1361011095703\\
6.81560520173391	0.1361011095703\\
6.81893964654885	0.1361011095703\\
6.82227409136379	0.1361011095703\\
6.82560853617873	0.1361011095703\\
6.82894298099366	0.1361011095703\\
6.8322774258086	0.1361011095703\\
6.83561187062354	0.1361011095703\\
6.83894631543848	0.1361011095703\\
6.84228076025342	0.1361011095703\\
6.84561520506836	0.1361011095703\\
6.84894964988329	0.1361011095703\\
6.85228409469823	0.1361011095703\\
6.85561853951317	0.1361011095703\\
6.85895298432811	0.1361011095703\\
6.86228742914305	0.1361011095703\\
6.86562187395799	0.1361011095703\\
6.86895631877292	0.1361011095703\\
6.87229076358786	0.1361011095703\\
6.8756252084028	0.1361011095703\\
6.87895965321774	0.1361011095703\\
6.88229409803268	0.1361011095703\\
6.88562854284762	0.1361011095703\\
6.88896298766255	0.1361011095703\\
6.89229743247749	0.1361011095703\\
6.89563187729243	0.1361011095703\\
6.89896632210737	0.1361011095703\\
6.90230076692231	0.1361011095703\\
6.90563521173725	0.1361011095703\\
6.90896965655218	0.1361011095703\\
6.91230410136712	0.1361011095703\\
6.91563854618206	0.1361011095703\\
6.918972990997	0.1361011095703\\
6.92230743581194	0.1361011095703\\
6.92564188062688	0.1361011095703\\
6.92897632544181	0.1361011095703\\
6.93231077025675	0.1361011095703\\
6.93564521507169	0.1361011095703\\
6.93897965988663	0.1361011095703\\
6.94231410470157	0.1361011095703\\
6.94564854951651	0.1361011095703\\
6.94898299433144	0.1361011095703\\
6.95231743914638	0.1361011095703\\
6.95565188396132	0.1361011095703\\
6.95898632877626	0.1361011095703\\
6.9623207735912	0.1361011095703\\
6.96565521840614	0.1361011095703\\
6.96898966322107	0.1361011095703\\
6.97232410803601	0.1361011095703\\
6.97565855285095	0.1361011095703\\
6.97899299766589	0.1361011095703\\
6.98232744248083	0.1361011095703\\
6.98566188729577	0.1361011095703\\
6.9889963321107	0.1361011095703\\
6.99233077692564	0.1361011095703\\
6.99566522174058	0.1361011095703\\
6.99899966655552	0.1361011095703\\
7.00233411137046	0.1361011095703\\
7.0056685561854	0.1361011095703\\
7.00900300100033	0.1361011095703\\
7.01233744581527	0.1361011095703\\
7.01567189063021	0.1361011095703\\
7.01900633544515	0.1361011095703\\
7.02234078026009	0.1361011095703\\
7.02567522507502	0.1361011095703\\
7.02900966988996	0.1361011095703\\
7.0323441147049	0.1361011095703\\
7.03567855951984	0.1361011095703\\
7.03901300433478	0.1361011095703\\
7.04234744914972	0.1361011095703\\
7.04568189396466	0.1361011095703\\
7.04901633877959	0.1361011095703\\
7.05235078359453	0.1361011095703\\
7.05568522840947	0.1361011095703\\
7.05901967322441	0.1361011095703\\
7.06235411803935	0.1361011095703\\
7.06568856285428	0.1361011095703\\
7.06902300766922	0.1361011095703\\
7.07235745248416	0.1361011095703\\
7.0756918972991	0.1361011095703\\
7.07902634211404	0.1361011095703\\
7.08236078692898	0.1361011095703\\
7.08569523174392	0.1361011095703\\
7.08902967655885	0.1361011095703\\
7.09236412137379	0.1361011095703\\
7.09569856618873	0.1361011095703\\
7.09903301100367	0.1361011095703\\
7.10236745581861	0.1361011095703\\
7.10570190063354	0.1361011095703\\
7.10903634544848	0.1361011095703\\
7.11237079026342	0.1361011095703\\
7.11570523507836	0.1361011095703\\
7.1190396798933	0.1361011095703\\
7.12237412470824	0.1361011095703\\
7.12570856952317	0.1361011095703\\
7.12904301433811	0.1361011095703\\
7.13237745915305	0.1361011095703\\
7.13571190396799	0.1361011095703\\
7.13904634878293	0.1361011095703\\
7.14238079359787	0.1361011095703\\
7.1457152384128	0.1361011095703\\
7.14904968322774	0.1361011095703\\
7.15238412804268	0.1361011095703\\
7.15571857285762	0.1361011095703\\
7.15905301767256	0.1361011095703\\
7.1623874624875	0.1361011095703\\
7.16572190730243	0.1361011095703\\
7.16905635211737	0.1361011095703\\
7.17239079693231	0.1361011095703\\
7.17572524174725	0.1361011095703\\
7.17905968656219	0.1361011095703\\
7.18239413137713	0.1361011095703\\
7.18572857619206	0.1361011095703\\
7.189063021007	0.1361011095703\\
7.19239746582194	0.1361011095703\\
7.19573191063688	0.1361011095703\\
7.19906635545182	0.1361011095703\\
7.20240080026676	0.1361011095703\\
7.20573524508169	0.1361011095703\\
7.20906968989663	0.1361011095703\\
7.21240413471157	0.1361011095703\\
7.21573857952651	0.1361011095703\\
7.21907302434145	0.1361011095703\\
7.22240746915639	0.1361011095703\\
7.22574191397132	0.1361011095703\\
7.22907635878626	0.1361011095703\\
7.2324108036012	0.1361011095703\\
7.23574524841614	0.1361011095703\\
7.23907969323108	0.1361011095703\\
7.24241413804602	0.1361011095703\\
7.24574858286095	0.1361011095703\\
7.24908302767589	0.1361011095703\\
7.25241747249083	0.1361011095703\\
7.25575191730577	0.1361011095703\\
7.25908636212071	0.1361011095703\\
7.26242080693565	0.1361011095703\\
7.26575525175058	0.1361011095703\\
7.26908969656552	0.1361011095703\\
7.27242414138046	0.1361011095703\\
7.2757585861954	0.1361011095703\\
7.27909303101034	0.1361011095703\\
7.28242747582528	0.1361011095703\\
7.28576192064021	0.1361011095703\\
7.28909636545515	0.1361011095703\\
7.29243081027009	0.1361011095703\\
7.29576525508503	0.1361011095703\\
7.29909969989997	0.1361011095703\\
7.3024341447149	0.1361011095703\\
7.30576858952984	0.1361011095703\\
7.30910303434478	0.1361011095703\\
7.31243747915972	0.1361011095703\\
7.31577192397466	0.1361011095703\\
7.3191063687896	0.1361011095703\\
7.32244081360454	0.1361011095703\\
7.32577525841947	0.1361011095703\\
7.32910970323441	0.1361011095703\\
7.33244414804935	0.1361011095703\\
7.33577859286429	0.1361011095703\\
7.33911303767923	0.1361011095703\\
7.34244748249416	0.1361011095703\\
7.3457819273091	0.1361011095703\\
7.34911637212404	0.1361011095703\\
7.35245081693898	0.1361011095703\\
7.35578526175392	0.1361011095703\\
7.35911970656886	0.1361011095703\\
7.36245415138379	0.1361011095703\\
7.36578859619873	0.1361011095703\\
7.36912304101367	0.1361011095703\\
7.37245748582861	0.1361011095703\\
7.37579193064355	0.1361011095703\\
7.37912637545849	0.1361011095703\\
7.38246082027342	0.1361011095703\\
7.38579526508836	0.1361011095703\\
7.3891297099033	0.1361011095703\\
7.39246415471824	0.1361011095703\\
7.39579859953318	0.1361011095703\\
7.39913304434812	0.1361011095703\\
7.40246748916305	0.1361011095703\\
7.40580193397799	0.1361011095703\\
7.40913637879293	0.1361011095703\\
7.41247082360787	0.1361011095703\\
7.41580526842281	0.1361011095703\\
7.41913971323775	0.1361011095703\\
7.42247415805268	0.1361011095703\\
7.42580860286762	0.1361011095703\\
7.42914304768256	0.1361011095703\\
7.4324774924975	0.1361011095703\\
7.43581193731244	0.1361011095703\\
7.43914638212738	0.1361011095703\\
7.44248082694231	0.1361011095703\\
7.44581527175725	0.1361011095703\\
7.44914971657219	0.1361011095703\\
7.45248416138713	0.1361011095703\\
7.45581860620207	0.1361011095703\\
7.45915305101701	0.1361011095703\\
7.46248749583194	0.1361011095703\\
7.46582194064688	0.1361011095703\\
7.46915638546182	0.1361011095703\\
7.47249083027676	0.1361011095703\\
7.4758252750917	0.1361011095703\\
7.47915971990664	0.1361011095703\\
7.48249416472157	0.1361011095703\\
7.48582860953651	0.1361011095703\\
7.48916305435145	0.1361011095703\\
7.49249749916639	0.1361011095703\\
7.49583194398133	0.1361011095703\\
7.49916638879627	0.1361011095703\\
7.5025008336112	0.1361011095703\\
7.50583527842614	0.1361011095703\\
7.50916972324108	0.1361011095703\\
7.51250416805602	0.1361011095703\\
7.51583861287096	0.1361011095703\\
7.5191730576859	0.1361011095703\\
7.52250750250083	0.1361011095703\\
7.52584194731577	0.1361011095703\\
7.52917639213071	0.1361011095703\\
7.53251083694565	0.1361011095703\\
7.53584528176059	0.1361011095703\\
7.53917972657552	0.1361011095703\\
7.54251417139046	0.1361011095703\\
7.5458486162054	0.1361011095703\\
7.54918306102034	0.1361011095703\\
7.55251750583528	0.1361011095703\\
7.55585195065022	0.1361011095703\\
7.55918639546516	0.1361011095703\\
7.56252084028009	0.1361011095703\\
7.56585528509503	0.1361011095703\\
7.56918972990997	0.1361011095703\\
7.57252417472491	0.1361011095703\\
7.57585861953985	0.1361011095703\\
7.57919306435478	0.1361011095703\\
7.58252750916972	0.1361011095703\\
7.58586195398466	0.1361011095703\\
7.5891963987996	0.1361011095703\\
7.59253084361454	0.1361011095703\\
7.59586528842948	0.1361011095703\\
7.59919973324442	0.1361011095703\\
7.60253417805935	0.1361011095703\\
7.60586862287429	0.1361011095703\\
7.60920306768923	0.1361011095703\\
7.61253751250417	0.1361011095703\\
7.61587195731911	0.1361011095703\\
7.61920640213404	0.1361011095703\\
7.62254084694898	0.1361011095703\\
7.62587529176392	0.1361011095703\\
7.62920973657886	0.1361011095703\\
7.6325441813938	0.1361011095703\\
7.63587862620874	0.1361011095703\\
7.63921307102367	0.1361011095703\\
7.64254751583861	0.1361011095703\\
7.64588196065355	0.1361011095703\\
7.64921640546849	0.1361011095703\\
7.65255085028343	0.1361011095703\\
7.65588529509837	0.1361011095703\\
7.6592197399133	0.1361011095703\\
7.66255418472824	0.1361011095703\\
7.66588862954318	0.1361011095703\\
7.66922307435812	0.1361011095703\\
7.67255751917306	0.1361011095703\\
7.675891963988	0.1361011095703\\
7.67922640880293	0.1361011095703\\
7.68256085361787	0.1361011095703\\
7.68589529843281	0.1361011095703\\
7.68922974324775	0.1361011095703\\
7.69256418806269	0.1361011095703\\
7.69589863287763	0.1361011095703\\
7.69923307769256	0.1361011095703\\
7.7025675225075	0.1361011095703\\
7.70590196732244	0.1361011095703\\
7.70923641213738	0.1361011095703\\
7.71257085695232	0.1361011095703\\
7.71590530176726	0.1361011095703\\
7.71923974658219	0.1361011095703\\
7.72257419139713	0.1361011095703\\
7.72590863621207	0.1361011095703\\
7.72924308102701	0.1361011095703\\
7.73257752584195	0.1361011095703\\
7.73591197065689	0.1361011095703\\
7.73924641547182	0.1361011095703\\
7.74258086028676	0.1361011095703\\
7.7459153051017	0.1361011095703\\
7.74924974991664	0.1361011095703\\
7.75258419473158	0.1361011095703\\
7.75591863954652	0.1361011095703\\
7.75925308436145	0.1361011095703\\
7.76258752917639	0.1361011095703\\
7.76592197399133	0.1361011095703\\
7.76925641880627	0.1361011095703\\
7.77259086362121	0.1361011095703\\
7.77592530843615	0.1361011095703\\
7.77925975325108	0.1361011095703\\
7.78259419806602	0.1361011095703\\
7.78592864288096	0.1361011095703\\
7.7892630876959	0.1361011095703\\
7.79259753251084	0.1361011095703\\
7.79593197732578	0.1361011095703\\
7.79926642214071	0.1361011095703\\
7.80260086695565	0.1361011095703\\
7.80593531177059	0.1361011095703\\
7.80926975658553	0.1361011095703\\
7.81260420140047	0.1361011095703\\
7.8159386462154	0.1361011095703\\
7.81927309103034	0.1361011095703\\
7.82260753584528	0.1361011095703\\
7.82594198066022	0.1361011095703\\
7.82927642547516	0.1361011095703\\
7.8326108702901	0.1361011095703\\
7.83594531510504	0.1361011095703\\
7.83927975991997	0.1361011095703\\
7.84261420473491	0.1361011095703\\
7.84594864954985	0.1361011095703\\
7.84928309436479	0.1361011095703\\
7.85261753917973	0.1361011095703\\
7.85595198399466	0.1361011095703\\
7.8592864288096	0.1361011095703\\
7.86262087362454	0.1361011095703\\
7.86595531843948	0.1361011095703\\
7.86928976325442	0.1361011095703\\
7.87262420806936	0.1361011095703\\
7.87595865288429	0.1361011095703\\
7.87929309769923	0.1361011095703\\
7.88262754251417	0.1361011095703\\
7.88596198732911	0.1361011095703\\
7.88929643214405	0.1361011095703\\
7.89263087695899	0.1361011095703\\
7.89596532177392	0.1361011095703\\
7.89929976658886	0.1361011095703\\
7.9026342114038	0.1361011095703\\
7.90596865621874	0.1361011095703\\
7.90930310103368	0.1361011095703\\
7.91263754584862	0.1361011095703\\
7.91597199066355	0.1361011095703\\
7.91930643547849	0.1361011095703\\
7.92264088029343	0.1361011095703\\
7.92597532510837	0.1361011095703\\
7.92930976992331	0.1361011095703\\
7.93264421473825	0.1361011095703\\
7.93597865955318	0.1361011095703\\
7.93931310436812	0.1361011095703\\
7.94264754918306	0.1361011095703\\
7.945981993998	0.1361011095703\\
7.94931643881294	0.1361011095703\\
7.95265088362788	0.1361011095703\\
7.95598532844281	0.1361011095703\\
7.95931977325775	0.1361011095703\\
7.96265421807269	0.1361011095703\\
7.96598866288763	0.1361011095703\\
7.96932310770257	0.1361011095703\\
7.97265755251751	0.1361011095703\\
7.97599199733244	0.1361011095703\\
7.97932644214738	0.1361011095703\\
7.98266088696232	0.1361011095703\\
7.98599533177726	0.1361011095703\\
7.9893297765922	0.1361011095703\\
7.99266422140714	0.1361011095703\\
7.99599866622207	0.1361011095703\\
7.99933311103701	0.1361011095703\\
8.00266755585195	0.1361011095703\\
8.00600200066689	0.1361011095703\\
8.00933644548183	0.1361011095703\\
8.01267089029677	0.1361011095703\\
8.0160053351117	0.1361011095703\\
8.01933977992664	0.1361011095703\\
8.02267422474158	0.1361011095703\\
8.02600866955652	0.1361011095703\\
8.02934311437146	0.1361011095703\\
8.03267755918639	0.1361011095703\\
8.03601200400133	0.1361011095703\\
8.03934644881627	0.1361011095703\\
8.04268089363121	0.1361011095703\\
8.04601533844615	0.1361011095703\\
8.04934978326109	0.1361011095703\\
8.05268422807602	0.1361011095703\\
8.05601867289096	0.1361011095703\\
8.0593531177059	0.1361011095703\\
8.06268756252084	0.1361011095703\\
8.06602200733578	0.1361011095703\\
8.06935645215072	0.1361011095703\\
8.07269089696566	0.1361011095703\\
8.07602534178059	0.1361011095703\\
8.07935978659553	0.1361011095703\\
8.08269423141047	0.1361011095703\\
8.08602867622541	0.1361011095703\\
8.08936312104035	0.1361011095703\\
8.09269756585529	0.1361011095703\\
8.09603201067022	0.1361011095703\\
8.09936645548516	0.1361011095703\\
8.1027009003001	0.1361011095703\\
8.10603534511504	0.1361011095703\\
8.10936978992998	0.1361011095703\\
8.11270423474491	0.1361011095703\\
8.11603867955985	0.1361011095703\\
8.11937312437479	0.1361011095703\\
8.12270756918973	0.1361011095703\\
8.12604201400467	0.1361011095703\\
8.12937645881961	0.1361011095703\\
8.13271090363454	0.1361011095703\\
8.13604534844948	0.1361011095703\\
8.13937979326442	0.1361011095703\\
8.14271423807936	0.1361011095703\\
8.1460486828943	0.1361011095703\\
8.14938312770924	0.1361011095703\\
8.15271757252417	0.1361011095703\\
8.15605201733911	0.1361011095703\\
8.15938646215405	0.1361011095703\\
8.16272090696899	0.1361011095703\\
8.16605535178393	0.1361011095703\\
8.16938979659887	0.1361011095703\\
8.17272424141381	0.1361011095703\\
8.17605868622874	0.1361011095703\\
8.17939313104368	0.1361011095703\\
8.18272757585862	0.1361011095703\\
8.18606202067356	0.1361011095703\\
8.1893964654885	0.1361011095703\\
8.19273091030344	0.1361011095703\\
8.19606535511837	0.1361011095703\\
8.19939979993331	0.1361011095703\\
8.20273424474825	0.1361011095703\\
8.20606868956319	0.1361011095703\\
8.20940313437813	0.1361011095703\\
8.21273757919306	0.1361011095703\\
8.216072024008	0.1361011095703\\
8.21940646882294	0.1361011095703\\
8.22274091363788	0.1361011095703\\
8.22607535845282	0.1361011095703\\
8.22940980326776	0.1361011095703\\
8.23274424808269	0.1361011095703\\
8.23607869289763	0.1361011095703\\
8.23941313771257	0.1361011095703\\
8.24274758252751	0.1361011095703\\
8.24608202734245	0.1361011095703\\
8.24941647215739	0.1361011095703\\
8.25275091697232	0.1361011095703\\
8.25608536178726	0.1361011095703\\
8.2594198066022	0.1361011095703\\
8.26275425141714	0.1361011095703\\
8.26608869623208	0.1361011095703\\
8.26942314104702	0.1361011095703\\
8.27275758586195	0.1361011095703\\
8.27609203067689	0.1361011095703\\
8.27942647549183	0.1361011095703\\
8.28276092030677	0.1361011095703\\
8.28609536512171	0.1361011095703\\
8.28942980993665	0.1361011095703\\
8.29276425475158	0.1361011095703\\
8.29609869956652	0.1361011095703\\
8.29943314438146	0.1361011095703\\
8.3027675891964	0.1361011095703\\
8.30610203401134	0.1361011095703\\
8.30943647882628	0.1361011095703\\
8.31277092364121	0.1361011095703\\
8.31610536845615	0.1361011095703\\
8.31943981327109	0.1361011095703\\
8.32277425808603	0.1361011095703\\
8.32610870290097	0.1361011095703\\
8.3294431477159	0.1361011095703\\
8.33277759253084	0.1361011095703\\
8.33611203734578	0.1361011095703\\
8.33944648216072	0.1361011095703\\
8.34278092697566	0.1361011095703\\
8.3461153717906	0.1361011095703\\
8.34944981660554	0.1361011095703\\
8.35278426142047	0.1361011095703\\
8.35611870623541	0.1361011095703\\
8.35945315105035	0.1361011095703\\
8.36278759586529	0.1361011095703\\
8.36612204068023	0.1361011095703\\
8.36945648549517	0.1361011095703\\
8.3727909303101	0.1361011095703\\
8.37612537512504	0.1361011095703\\
8.37945981993998	0.1361011095703\\
8.38279426475492	0.1361011095703\\
8.38612870956986	0.1361011095703\\
8.3894631543848	0.1361011095703\\
8.39279759919973	0.1361011095703\\
8.39613204401467	0.1361011095703\\
8.39946648882961	0.1361011095703\\
8.40280093364455	0.1361011095703\\
8.40613537845949	0.1361011095703\\
8.40946982327442	0.1361011095703\\
8.41280426808936	0.1361011095703\\
8.4161387129043	0.1361011095703\\
8.41947315771924	0.1361011095703\\
8.42280760253418	0.1361011095703\\
8.42614204734912	0.1361011095703\\
8.42947649216405	0.1361011095703\\
8.43281093697899	0.1361011095703\\
8.43614538179393	0.1361011095703\\
8.43947982660887	0.1361011095703\\
8.44281427142381	0.1361011095703\\
8.44614871623875	0.1361011095703\\
8.44948316105368	0.1361011095703\\
8.45281760586862	0.1361011095703\\
8.45615205068356	0.1361011095703\\
8.4594864954985	0.1361011095703\\
8.46282094031344	0.1361011095703\\
8.46615538512838	0.1361011095703\\
8.46948982994332	0.1361011095703\\
8.47282427475825	0.1361011095703\\
8.47615871957319	0.1361011095703\\
8.47949316438813	0.1361011095703\\
8.48282760920307	0.1361011095703\\
8.48616205401801	0.1361011095703\\
8.48949649883294	0.1361011095703\\
8.49283094364788	0.1361011095703\\
8.49616538846282	0.1361011095703\\
8.49949983327776	0.1361011095703\\
8.5028342780927	0.1361011095703\\
8.50616872290764	0.1361011095703\\
8.50950316772257	0.1361011095703\\
8.51283761253751	0.1361011095703\\
8.51617205735245	0.1361011095703\\
8.51950650216739	0.1361011095703\\
8.52284094698233	0.1361011095703\\
8.52617539179727	0.1361011095703\\
8.5295098366122	0.1361011095703\\
8.53284428142714	0.1361011095703\\
8.53617872624208	0.1361011095703\\
8.53951317105702	0.1361011095703\\
8.54284761587196	0.1361011095703\\
8.5461820606869	0.1361011095703\\
8.54951650550183	0.1361011095703\\
8.55285095031677	0.1361011095703\\
8.55618539513171	0.1361011095703\\
8.55951983994665	0.1361011095703\\
8.56285428476159	0.1361011095703\\
8.56618872957653	0.1361011095703\\
8.56952317439146	0.1361011095703\\
8.5728576192064	0.1361011095703\\
8.57619206402134	0.1361011095703\\
8.57952650883628	0.1361011095703\\
8.58286095365122	0.1361011095703\\
8.58619539846616	0.1361011095703\\
8.58952984328109	0.1361011095703\\
8.59286428809603	0.1361011095703\\
8.59619873291097	0.1361011095703\\
8.59953317772591	0.1361011095703\\
8.60286762254085	0.1361011095703\\
8.60620206735578	0.1361011095703\\
8.60953651217072	0.1361011095703\\
8.61287095698566	0.1361011095703\\
8.6162054018006	0.1361011095703\\
8.61953984661554	0.1361011095703\\
8.62287429143048	0.1361011095703\\
8.62620873624541	0.1361011095703\\
8.62954318106035	0.1361011095703\\
8.63287762587529	0.1361011095703\\
8.63621207069023	0.1361011095703\\
8.63954651550517	0.1361011095703\\
8.64288096032011	0.1361011095703\\
8.64621540513505	0.1361011095703\\
8.64954984994998	0.1361011095703\\
8.65288429476492	0.1361011095703\\
8.65621873957986	0.1361011095703\\
8.6595531843948	0.1361011095703\\
8.66288762920974	0.1361011095703\\
8.66622207402468	0.1361011095703\\
8.66955651883961	0.1361011095703\\
8.67289096365455	0.1361011095703\\
8.67622540846949	0.1361011095703\\
8.67955985328443	0.1361011095703\\
8.68289429809937	0.1361011095703\\
8.6862287429143	0.1361011095703\\
8.68956318772924	0.1361011095703\\
8.69289763254418	0.1361011095703\\
8.69623207735912	0.1361011095703\\
8.69956652217406	0.1361011095703\\
8.702900966989	0.1361011095703\\
8.70623541180393	0.1361011095703\\
8.70956985661887	0.1361011095703\\
8.71290430143381	0.1361011095703\\
8.71623874624875	0.1361011095703\\
8.71957319106369	0.1361011095703\\
8.72290763587863	0.1361011095703\\
8.72624208069356	0.1361011095703\\
8.7295765255085	0.1361011095703\\
8.73291097032344	0.1361011095703\\
8.73624541513838	0.1361011095703\\
8.73957985995332	0.1361011095703\\
8.74291430476826	0.1361011095703\\
8.7462487495832	0.1361011095703\\
8.74958319439813	0.1361011095703\\
8.75291763921307	0.1361011095703\\
8.75625208402801	0.1361011095703\\
8.75958652884295	0.1361011095703\\
8.76292097365789	0.1361011095703\\
8.76625541847282	0.1361011095703\\
8.76958986328776	0.1361011095703\\
8.7729243081027	0.1361011095703\\
8.77625875291764	0.1361011095703\\
8.77959319773258	0.1361011095703\\
8.78292764254752	0.1361011095703\\
8.78626208736245	0.1361011095703\\
8.78959653217739	0.1361011095703\\
8.79293097699233	0.1361011095703\\
8.79626542180727	0.1361011095703\\
8.79959986662221	0.1361011095703\\
8.80293431143714	0.1361011095703\\
8.80626875625208	0.1361011095703\\
8.80960320106702	0.1361011095703\\
8.81293764588196	0.1361011095703\\
8.8162720906969	0.1361011095703\\
8.81960653551184	0.1361011095703\\
8.82294098032678	0.1361011095703\\
8.82627542514171	0.1361011095703\\
8.82960986995665	0.1361011095703\\
8.83294431477159	0.1361011095703\\
8.83627875958653	0.1361011095703\\
8.83961320440147	0.1361011095703\\
8.84294764921641	0.1361011095703\\
8.84628209403134	0.1361011095703\\
8.84961653884628	0.1361011095703\\
8.85295098366122	0.1361011095703\\
8.85628542847616	0.1361011095703\\
8.8596198732911	0.1361011095703\\
8.86295431810604	0.1361011095703\\
8.86628876292097	0.1361011095703\\
8.86962320773591	0.1361011095703\\
8.87295765255085	0.1361011095703\\
8.87629209736579	0.1361011095703\\
8.87962654218073	0.1361011095703\\
8.88296098699566	0.1361011095703\\
8.8862954318106	0.1361011095703\\
8.88962987662554	0.1361011095703\\
8.89296432144048	0.1361011095703\\
8.89629876625542	0.1361011095703\\
8.89963321107036	0.1361011095703\\
8.90296765588529	0.1361011095703\\
8.90630210070023	0.1361011095703\\
8.90963654551517	0.1361011095703\\
8.91297099033011	0.1361011095703\\
8.91630543514505	0.1361011095703\\
8.91963987995999	0.1361011095703\\
8.92297432477493	0.1361011095703\\
8.92630876958986	0.1361011095703\\
8.9296432144048	0.1361011095703\\
8.93297765921974	0.1361011095703\\
8.93631210403468	0.1361011095703\\
8.93964654884962	0.1361011095703\\
8.94298099366456	0.1361011095703\\
8.94631543847949	0.1361011095703\\
8.94964988329443	0.1361011095703\\
8.95298432810937	0.1361011095703\\
8.95631877292431	0.1361011095703\\
8.95965321773925	0.1361011095703\\
8.96298766255418	0.1361011095703\\
8.96632210736912	0.1361011095703\\
8.96965655218406	0.1361011095703\\
8.972990996999	0.1361011095703\\
8.97632544181394	0.1361011095703\\
8.97965988662888	0.1361011095703\\
8.98299433144381	0.1361011095703\\
8.98632877625875	0.1361011095703\\
8.98966322107369	0.1361011095703\\
8.99299766588863	0.1361011095703\\
8.99633211070357	0.1361011095703\\
8.99966655551851	0.1361011095703\\
9.00300100033344	0.1361011095703\\
9.00633544514838	0.1361011095703\\
9.00966988996332	0.1361011095703\\
9.01300433477826	0.1361011095703\\
9.0163387795932	0.1361011095703\\
9.01967322440814	0.1361011095703\\
9.02300766922307	0.1361011095703\\
9.02634211403801	0.1361011095703\\
9.02967655885295	0.1361011095703\\
9.03301100366789	0.1361011095703\\
9.03634544848283	0.1361011095703\\
9.03967989329777	0.1361011095703\\
9.0430143381127	0.1361011095703\\
9.04634878292764	0.1361011095703\\
9.04968322774258	0.1361011095703\\
9.05301767255752	0.1361011095703\\
9.05635211737246	0.1361011095703\\
9.0596865621874	0.1361011095703\\
9.06302100700233	0.1361011095703\\
9.06635545181727	0.1361011095703\\
9.06968989663221	0.1361011095703\\
9.07302434144715	0.1361011095703\\
9.07635878626209	0.1361011095703\\
9.07969323107702	0.1361011095703\\
9.08302767589196	0.1361011095703\\
9.0863621207069	0.1361011095703\\
9.08969656552184	0.1361011095703\\
9.09303101033678	0.1361011095703\\
9.09636545515172	0.1361011095703\\
9.09969989996666	0.1361011095703\\
9.10303434478159	0.1361011095703\\
9.10636878959653	0.1361011095703\\
9.10970323441147	0.1361011095703\\
9.11303767922641	0.1361011095703\\
9.11637212404135	0.1361011095703\\
9.11970656885629	0.1361011095703\\
9.12304101367122	0.1361011095703\\
9.12637545848616	0.1361011095703\\
9.1297099033011	0.1361011095703\\
9.13304434811604	0.1361011095703\\
9.13637879293098	0.1361011095703\\
9.13971323774592	0.1361011095703\\
9.14304768256085	0.1361011095703\\
9.14638212737579	0.1361011095703\\
9.14971657219073	0.1361011095703\\
9.15305101700567	0.1361011095703\\
9.15638546182061	0.1361011095703\\
9.15971990663554	0.1361011095703\\
9.16305435145048	0.1361011095703\\
9.16638879626542	0.1361011095703\\
9.16972324108036	0.1361011095703\\
9.1730576858953	0.1361011095703\\
9.17639213071024	0.1361011095703\\
9.17972657552517	0.1361011095703\\
9.18306102034011	0.1361011095703\\
9.18639546515505	0.1361011095703\\
9.18972990996999	0.1361011095703\\
9.19306435478493	0.1361011095703\\
9.19639879959987	0.1361011095703\\
9.19973324441481	0.1361011095703\\
9.20306768922974	0.1361011095703\\
9.20640213404468	0.1361011095703\\
9.20973657885962	0.1361011095703\\
9.21307102367456	0.1361011095703\\
9.2164054684895	0.1361011095703\\
9.21973991330444	0.1361011095703\\
9.22307435811937	0.1361011095703\\
9.22640880293431	0.1361011095703\\
9.22974324774925	0.1361011095703\\
9.23307769256419	0.1361011095703\\
9.23641213737913	0.1361011095703\\
9.23974658219406	0.1361011095703\\
9.243081027009	0.1361011095703\\
9.24641547182394	0.1361011095703\\
9.24974991663888	0.1361011095703\\
9.25308436145382	0.1361011095703\\
9.25641880626876	0.1361011095703\\
9.25975325108369	0.1361011095703\\
9.26308769589863	0.1361011095703\\
9.26642214071357	0.1361011095703\\
9.26975658552851	0.1361011095703\\
9.27309103034345	0.1361011095703\\
9.27642547515839	0.1361011095703\\
9.27975991997332	0.1361011095703\\
9.28309436478826	0.1361011095703\\
9.2864288096032	0.1361011095703\\
9.28976325441814	0.1361011095703\\
9.29309769923308	0.1361011095703\\
9.29643214404802	0.1361011095703\\
9.29976658886295	0.1361011095703\\
9.30310103367789	0.1361011095703\\
9.30643547849283	0.1361011095703\\
9.30976992330777	0.1361011095703\\
9.31310436812271	0.1361011095703\\
9.31643881293765	0.1361011095703\\
9.31977325775258	0.1361011095703\\
9.32310770256752	0.1361011095703\\
9.32644214738246	0.1361011095703\\
9.3297765921974	0.1361011095703\\
9.33311103701234	0.1361011095703\\
9.33644548182728	0.1361011095703\\
9.33977992664221	0.1361011095703\\
9.34311437145715	0.1361011095703\\
9.34644881627209	0.1361011095703\\
9.34978326108703	0.1361011095703\\
9.35311770590197	0.1361011095703\\
9.35645215071691	0.1361011095703\\
9.35978659553184	0.1361011095703\\
9.36312104034678	0.1361011095703\\
9.36645548516172	0.1361011095703\\
9.36978992997666	0.1361011095703\\
9.3731243747916	0.1361011095703\\
9.37645881960654	0.1361011095703\\
9.37979326442147	0.1361011095703\\
9.38312770923641	0.1361011095703\\
9.38646215405135	0.1361011095703\\
9.38979659886629	0.1361011095703\\
9.39313104368123	0.1361011095703\\
9.39646548849617	0.1361011095703\\
9.3997999333111	0.1361011095703\\
9.40313437812604	0.1361011095703\\
9.40646882294098	0.1361011095703\\
9.40980326775592	0.1361011095703\\
9.41313771257086	0.1361011095703\\
9.4164721573858	0.1361011095703\\
9.41980660220073	0.1361011095703\\
9.42314104701567	0.1361011095703\\
9.42647549183061	0.1361011095703\\
9.42980993664555	0.1361011095703\\
9.43314438146049	0.1361011095703\\
9.43647882627543	0.1361011095703\\
9.43981327109036	0.1361011095703\\
9.4431477159053	0.1361011095703\\
9.44648216072024	0.1361011095703\\
9.44981660553518	0.1361011095703\\
9.45315105035012	0.1361011095703\\
9.45648549516505	0.1361011095703\\
9.45981993997999	0.1361011095703\\
9.46315438479493	0.1361011095703\\
9.46648882960987	0.1361011095703\\
9.46982327442481	0.1361011095703\\
9.47315771923975	0.1361011095703\\
9.47649216405468	0.1361011095703\\
9.47982660886962	0.1361011095703\\
9.48316105368456	0.1361011095703\\
9.4864954984995	0.1361011095703\\
9.48982994331444	0.1361011095703\\
9.49316438812938	0.1361011095703\\
9.49649883294432	0.1361011095703\\
9.49983327775925	0.1361011095703\\
9.50316772257419	0.1361011095703\\
9.50650216738913	0.1361011095703\\
9.50983661220407	0.1361011095703\\
9.51317105701901	0.1361011095703\\
9.51650550183395	0.1361011095703\\
9.51983994664888	0.1361011095703\\
9.52317439146382	0.1361011095703\\
9.52650883627876	0.1361011095703\\
9.5298432810937	0.1361011095703\\
9.53317772590864	0.1361011095703\\
9.53651217072357	0.1361011095703\\
9.53984661553851	0.1361011095703\\
9.54318106035345	0.1361011095703\\
9.54651550516839	0.1361011095703\\
9.54984994998333	0.1361011095703\\
9.55318439479827	0.1361011095703\\
9.5565188396132	0.1361011095703\\
9.55985328442814	0.1361011095703\\
9.56318772924308	0.1361011095703\\
9.56652217405802	0.1361011095703\\
9.56985661887296	0.1361011095703\\
9.5731910636879	0.1361011095703\\
9.57652550850283	0.1361011095703\\
9.57985995331777	0.1361011095703\\
9.58319439813271	0.1361011095703\\
9.58652884294765	0.1361011095703\\
9.58986328776259	0.1361011095703\\
9.59319773257753	0.1361011095703\\
9.59653217739247	0.1361011095703\\
9.5998666222074	0.1361011095703\\
9.60320106702234	0.1361011095703\\
9.60653551183728	0.1361011095703\\
9.60986995665222	0.1361011095703\\
9.61320440146716	0.1361011095703\\
9.61653884628209	0.1361011095703\\
9.61987329109703	0.1361011095703\\
9.62320773591197	0.1361011095703\\
9.62654218072691	0.1361011095703\\
9.62987662554185	0.1361011095703\\
9.63321107035679	0.1361011095703\\
9.63654551517172	0.1361011095703\\
9.63987995998666	0.1361011095703\\
9.6432144048016	0.1361011095703\\
9.64654884961654	0.1361011095703\\
9.64988329443148	0.1361011095703\\
9.65321773924641	0.1361011095703\\
9.65655218406135	0.1361011095703\\
9.65988662887629	0.1361011095703\\
9.66322107369123	0.1361011095703\\
9.66655551850617	0.1361011095703\\
9.66988996332111	0.1361011095703\\
9.67322440813605	0.1361011095703\\
9.67655885295098	0.1361011095703\\
9.67989329776592	0.1361011095703\\
9.68322774258086	0.1361011095703\\
9.6865621873958	0.1361011095703\\
9.68989663221074	0.1361011095703\\
9.69323107702568	0.1361011095703\\
9.69656552184061	0.1361011095703\\
9.69989996665555	0.1361011095703\\
9.70323441147049	0.1361011095703\\
9.70656885628543	0.1361011095703\\
9.70990330110037	0.1361011095703\\
9.71323774591531	0.1361011095703\\
9.71657219073024	0.1361011095703\\
9.71990663554518	0.1361011095703\\
9.72324108036012	0.1361011095703\\
9.72657552517506	0.1361011095703\\
9.72990996999	0.1361011095703\\
9.73324441480493	0.1361011095703\\
9.73657885961987	0.1361011095703\\
9.73991330443481	0.1361011095703\\
9.74324774924975	0.1361011095703\\
9.74658219406469	0.1361011095703\\
9.74991663887963	0.1361011095703\\
9.75325108369456	0.1361011095703\\
9.7565855285095	0.1361011095703\\
9.75991997332444	0.1361011095703\\
9.76325441813938	0.1361011095703\\
9.76658886295432	0.1361011095703\\
9.76992330776926	0.1361011095703\\
9.7732577525842	0.1361011095703\\
9.77659219739913	0.1361011095703\\
9.77992664221407	0.1361011095703\\
9.78326108702901	0.1361011095703\\
9.78659553184395	0.1361011095703\\
9.78992997665889	0.1361011095703\\
9.79326442147383	0.1361011095703\\
9.79659886628876	0.1361011095703\\
9.7999333111037	0.1361011095703\\
9.80326775591864	0.1361011095703\\
9.80660220073358	0.1361011095703\\
9.80993664554852	0.1361011095703\\
9.81327109036345	0.1361011095703\\
9.81660553517839	0.1361011095703\\
9.81993997999333	0.1361011095703\\
9.82327442480827	0.1361011095703\\
9.82660886962321	0.1361011095703\\
9.82994331443815	0.1361011095703\\
9.83327775925308	0.1361011095703\\
9.83661220406802	0.1361011095703\\
9.83994664888296	0.1361011095703\\
9.8432810936979	0.1361011095703\\
9.84661553851284	0.1361011095703\\
9.84994998332778	0.1361011095703\\
9.85328442814271	0.1361011095703\\
9.85661887295765	0.1361011095703\\
9.85995331777259	0.1361011095703\\
9.86328776258753	0.1361011095703\\
9.86662220740247	0.1361011095703\\
9.86995665221741	0.1361011095703\\
9.87329109703234	0.1361011095703\\
9.87662554184728	0.1361011095703\\
9.87995998666222	0.1361011095703\\
9.88329443147716	0.1361011095703\\
9.8866288762921	0.1361011095703\\
9.88996332110704	0.1361011095703\\
9.89329776592197	0.1361011095703\\
9.89663221073691	0.1361011095703\\
9.89996665555185	0.1361011095703\\
9.90330110036679	0.1361011095703\\
9.90663554518173	0.1361011095703\\
9.90996998999667	0.1361011095703\\
9.9133044348116	0.1361011095703\\
9.91663887962654	0.1361011095703\\
9.91997332444148	0.1361011095703\\
9.92330776925642	0.1361011095703\\
9.92664221407136	0.1361011095703\\
9.92997665888629	0.1361011095703\\
9.93331110370123	0.1361011095703\\
9.93664554851617	0.1361011095703\\
9.93997999333111	0.1361011095703\\
9.94331443814605	0.1361011095703\\
9.94664888296099	0.1361011095703\\
9.94998332777593	0.1361011095703\\
9.95331777259086	0.1361011095703\\
9.9566522174058	0.1361011095703\\
9.95998666222074	0.1361011095703\\
9.96332110703568	0.1361011095703\\
9.96665555185062	0.1361011095703\\
9.96998999666556	0.1361011095703\\
9.97332444148049	0.1361011095703\\
9.97665888629543	0.1361011095703\\
9.97999333111037	0.1361011095703\\
9.98332777592531	0.1361011095703\\
9.98666222074025	0.1361011095703\\
9.98999666555519	0.1361011095703\\
9.99333111037012	0.1361011095703\\
9.99666555518506	0.1361011095703\\
10	0.1361011095703\\
};
\addlegendentry{Error Bound (Theorem $4.5$)}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	0	0.154827326088247\\
	0.00333444481493831	0.154827326088247\\
	0.00666888962987663	0.154827326088247\\
	0.0100033344448149	0.154827326088247\\
	0.0133377792597533	0.154827326088247\\
	0.0166722240746916	0.154827326088247\\
	0.0200066688896299	0.154827326088247\\
	0.0233411137045682	0.154827326088247\\
	0.0266755585195065	0.154827326088247\\
	0.0300100033344448	0.154827326088247\\
	0.0333444481493831	0.154827326088247\\
	0.0366788929643214	0.154827326088247\\
	0.0400133377792597	0.154827326088247\\
	0.0433477825941981	0.154827326088247\\
	0.0466822274091364	0.154827326088247\\
	0.0500166722240747	0.154827326088247\\
	0.053351117039013	0.154827326088247\\
	0.0566855618539513	0.154827326088247\\
	0.0600200066688896	0.154827326088247\\
	0.0633544514838279	0.154827326088247\\
	0.0666888962987663	0.154827326088247\\
	0.0700233411137046	0.154827326088247\\
	0.0733577859286429	0.154827326088247\\
	0.0766922307435812	0.154827326088247\\
	0.0800266755585195	0.154827326088247\\
	0.0833611203734578	0.154827326088247\\
	0.0866955651883961	0.154827326088247\\
	0.0900300100033345	0.154827326088247\\
	0.0933644548182728	0.154827326088247\\
	0.0966988996332111	0.154827326088247\\
	0.100033344448149	0.154827326088247\\
	0.103367789263088	0.154827326088247\\
	0.106702234078026	0.154827326088247\\
	0.110036678892964	0.154827326088247\\
	0.113371123707903	0.154827326088247\\
	0.116705568522841	0.154827326088247\\
	0.120040013337779	0.154827326088247\\
	0.123374458152718	0.154827326088247\\
	0.126708902967656	0.154827326088247\\
	0.130043347782594	0.154827326088247\\
	0.133377792597533	0.154827326088247\\
	0.136712237412471	0.154827326088247\\
	0.140046682227409	0.154827326088247\\
	0.143381127042347	0.154827326088247\\
	0.146715571857286	0.154827326088247\\
	0.150050016672224	0.154827326088247\\
	0.153384461487162	0.154827326088247\\
	0.156718906302101	0.154827326088247\\
	0.160053351117039	0.154827326088247\\
	0.163387795931977	0.154827326088247\\
	0.166722240746916	0.154827326088247\\
	0.170056685561854	0.154827326088247\\
	0.173391130376792	0.154827326088247\\
	0.176725575191731	0.154827326088247\\
	0.180060020006669	0.154827326088247\\
	0.183394464821607	0.154827326088247\\
	0.186728909636546	0.154827326088247\\
	0.190063354451484	0.154827326088247\\
	0.193397799266422	0.154827326088247\\
	0.19673224408136	0.154827326088247\\
	0.200066688896299	0.154827326088247\\
	0.203401133711237	0.154827326088247\\
	0.206735578526175	0.154827326088247\\
	0.210070023341114	0.154827326088247\\
	0.213404468156052	0.154827326088247\\
	0.21673891297099	0.154827326088247\\
	0.220073357785929	0.154827326088247\\
	0.223407802600867	0.154827326088247\\
	0.226742247415805	0.154827326088247\\
	0.230076692230744	0.154827326088247\\
	0.233411137045682	0.154827326088247\\
	0.23674558186062	0.154827326088247\\
	0.240080026675559	0.154827326088247\\
	0.243414471490497	0.154827326088247\\
	0.246748916305435	0.154827326088247\\
	0.250083361120373	0.154827326088247\\
	0.253417805935312	0.154827326088247\\
	0.25675225075025	0.154827326088247\\
	0.260086695565188	0.154827326088247\\
	0.263421140380127	0.154827326088247\\
	0.266755585195065	0.154827326088247\\
	0.270090030010003	0.154827326088247\\
	0.273424474824942	0.154827326088247\\
	0.27675891963988	0.154827326088247\\
	0.280093364454818	0.154827326088247\\
	0.283427809269757	0.154827326088247\\
	0.286762254084695	0.154827326088247\\
	0.290096698899633	0.154827326088247\\
	0.293431143714572	0.154827326088247\\
	0.29676558852951	0.154827326088247\\
	0.300100033344448	0.154827326088247\\
	0.303434478159386	0.154827326088247\\
	0.306768922974325	0.154827326088247\\
	0.310103367789263	0.154827326088247\\
	0.313437812604201	0.154827326088247\\
	0.31677225741914	0.154827326088247\\
	0.320106702234078	0.154827326088247\\
	0.323441147049016	0.154827326088247\\
	0.326775591863955	0.154827326088247\\
	0.330110036678893	0.154827326088247\\
	0.333444481493831	0.154827326088247\\
	0.33677892630877	0.154827326088247\\
	0.340113371123708	0.154827326088247\\
	0.343447815938646	0.154827326088247\\
	0.346782260753585	0.154827326088247\\
	0.350116705568523	0.154827326088247\\
	0.353451150383461	0.154827326088247\\
	0.356785595198399	0.154827326088247\\
	0.360120040013338	0.154827326088247\\
	0.363454484828276	0.154827326088247\\
	0.366788929643214	0.154827326088247\\
	0.370123374458153	0.154827326088247\\
	0.373457819273091	0.154827326088247\\
	0.376792264088029	0.154827326088247\\
	0.380126708902968	0.154827326088247\\
	0.383461153717906	0.154827326088247\\
	0.386795598532844	0.154827326088247\\
	0.390130043347783	0.154827326088247\\
	0.393464488162721	0.154827326088247\\
	0.396798932977659	0.154827326088247\\
	0.400133377792598	0.154827326088247\\
	0.403467822607536	0.154827326088247\\
	0.406802267422474	0.154827326088247\\
	0.410136712237412	0.154827326088247\\
	0.413471157052351	0.154827326088247\\
	0.416805601867289	0.154827326088247\\
	0.420140046682227	0.154827326088247\\
	0.423474491497166	0.154827326088247\\
	0.426808936312104	0.154827326088247\\
	0.430143381127042	0.154827326088247\\
	0.433477825941981	0.154827326088247\\
	0.436812270756919	0.154827326088247\\
	0.440146715571857	0.154827326088247\\
	0.443481160386796	0.154827326088247\\
	0.446815605201734	0.154827326088247\\
	0.450150050016672	0.154827326088247\\
	0.453484494831611	0.154827326088247\\
	0.456818939646549	0.154827326088247\\
	0.460153384461487	0.154827326088247\\
	0.463487829276425	0.154827326088247\\
	0.466822274091364	0.154827326088247\\
	0.470156718906302	0.154827326088247\\
	0.47349116372124	0.154827326088247\\
	0.476825608536179	0.154827326088247\\
	0.480160053351117	0.154827326088247\\
	0.483494498166055	0.154827326088247\\
	0.486828942980994	0.154827326088247\\
	0.490163387795932	0.154827326088247\\
	0.49349783261087	0.154827326088247\\
	0.496832277425809	0.154827326088247\\
	0.500166722240747	0.154827326088247\\
	0.503501167055685	0.154827326088247\\
	0.506835611870624	0.154827326088247\\
	0.510170056685562	0.154827326088247\\
	0.5135045015005	0.154827326088247\\
	0.516838946315438	0.154827326088247\\
	0.520173391130377	0.154827326088247\\
	0.523507835945315	0.154827326088247\\
	0.526842280760253	0.154827326088247\\
	0.530176725575192	0.154827326088247\\
	0.53351117039013	0.154827326088247\\
	0.536845615205068	0.154827326088247\\
	0.540180060020007	0.154827326088247\\
	0.543514504834945	0.154827326088247\\
	0.546848949649883	0.154827326088247\\
	0.550183394464822	0.154827326088247\\
	0.55351783927976	0.154827326088247\\
	0.556852284094698	0.154827326088247\\
	0.560186728909636	0.154827326088247\\
	0.563521173724575	0.154827326088247\\
	0.566855618539513	0.154827326088247\\
	0.570190063354451	0.154827326088247\\
	0.57352450816939	0.154827326088247\\
	0.576858952984328	0.154827326088247\\
	0.580193397799266	0.154827326088247\\
	0.583527842614205	0.154827326088247\\
	0.586862287429143	0.154827326088247\\
	0.590196732244081	0.154827326088247\\
	0.59353117705902	0.154827326088247\\
	0.596865621873958	0.154827326088247\\
	0.600200066688896	0.154827326088247\\
	0.603534511503835	0.154827326088247\\
	0.606868956318773	0.154827326088247\\
	0.610203401133711	0.154827326088247\\
	0.61353784594865	0.154827326088247\\
	0.616872290763588	0.154827326088247\\
	0.620206735578526	0.154827326088247\\
	0.623541180393465	0.154827326088247\\
	0.626875625208403	0.154827326088247\\
	0.630210070023341	0.154827326088247\\
	0.633544514838279	0.154827326088247\\
	0.636878959653218	0.154827326088247\\
	0.640213404468156	0.154827326088247\\
	0.643547849283094	0.154827326088247\\
	0.646882294098033	0.154827326088247\\
	0.650216738912971	0.154827326088247\\
	0.653551183727909	0.154827326088247\\
	0.656885628542848	0.154827326088247\\
	0.660220073357786	0.154827326088247\\
	0.663554518172724	0.154827326088247\\
	0.666888962987663	0.154827326088247\\
	0.670223407802601	0.154827326088247\\
	0.673557852617539	0.154827326088247\\
	0.676892297432477	0.154827326088247\\
	0.680226742247416	0.154827326088247\\
	0.683561187062354	0.154827326088247\\
	0.686895631877292	0.154827326088247\\
	0.690230076692231	0.154827326088247\\
	0.693564521507169	0.154827326088247\\
	0.696898966322107	0.154827326088247\\
	0.700233411137046	0.154827326088247\\
	0.703567855951984	0.154827326088247\\
	0.706902300766922	0.154827326088247\\
	0.710236745581861	0.154827326088247\\
	0.713571190396799	0.154827326088247\\
	0.716905635211737	0.154827326088247\\
	0.720240080026676	0.154827326088247\\
	0.723574524841614	0.154827326088247\\
	0.726908969656552	0.154827326088247\\
	0.730243414471491	0.154827326088247\\
	0.733577859286429	0.154827326088247\\
	0.736912304101367	0.154827326088247\\
	0.740246748916305	0.154827326088247\\
	0.743581193731244	0.154827326088247\\
	0.746915638546182	0.154827326088247\\
	0.75025008336112	0.154827326088247\\
	0.753584528176059	0.154827326088247\\
	0.756918972990997	0.154827326088247\\
	0.760253417805935	0.154827326088247\\
	0.763587862620874	0.154827326088247\\
	0.766922307435812	0.154827326088247\\
	0.77025675225075	0.154827326088247\\
	0.773591197065689	0.154827326088247\\
	0.776925641880627	0.154827326088247\\
	0.780260086695565	0.154827326088247\\
	0.783594531510504	0.154827326088247\\
	0.786928976325442	0.154827326088247\\
	0.79026342114038	0.154827326088247\\
	0.793597865955318	0.154827326088247\\
	0.796932310770257	0.154827326088247\\
	0.800266755585195	0.154827326088247\\
	0.803601200400133	0.154827326088247\\
	0.806935645215072	0.154827326088247\\
	0.81027009003001	0.154827326088247\\
	0.813604534844948	0.154827326088247\\
	0.816938979659887	0.154827326088247\\
	0.820273424474825	0.154827326088247\\
	0.823607869289763	0.154827326088247\\
	0.826942314104702	0.154827326088247\\
	0.83027675891964	0.154827326088247\\
	0.833611203734578	0.154827326088247\\
	0.836945648549516	0.154827326088247\\
	0.840280093364455	0.154827326088247\\
	0.843614538179393	0.154827326088247\\
	0.846948982994331	0.154827326088247\\
	0.85028342780927	0.154827326088247\\
	0.853617872624208	0.154827326088247\\
	0.856952317439146	0.154827326088247\\
	0.860286762254085	0.154827326088247\\
	0.863621207069023	0.154827326088247\\
	0.866955651883961	0.154827326088247\\
	0.8702900966989	0.154827326088247\\
	0.873624541513838	0.154827326088247\\
	0.876958986328776	0.154827326088247\\
	0.880293431143715	0.154827326088247\\
	0.883627875958653	0.154827326088247\\
	0.886962320773591	0.154827326088247\\
	0.89029676558853	0.154827326088247\\
	0.893631210403468	0.154827326088247\\
	0.896965655218406	0.154827326088247\\
	0.900300100033344	0.154827326088247\\
	0.903634544848283	0.154827326088247\\
	0.906968989663221	0.154827326088247\\
	0.910303434478159	0.154827326088247\\
	0.913637879293098	0.154827326088247\\
	0.916972324108036	0.154827326088247\\
	0.920306768922974	0.154827326088247\\
	0.923641213737913	0.154827326088247\\
	0.926975658552851	0.154827326088247\\
	0.930310103367789	0.154827326088247\\
	0.933644548182728	0.154827326088247\\
	0.936978992997666	0.154827326088247\\
	0.940313437812604	0.154827326088247\\
	0.943647882627543	0.154827326088247\\
	0.946982327442481	0.154827326088247\\
	0.950316772257419	0.154827326088247\\
	0.953651217072357	0.154827326088247\\
	0.956985661887296	0.154827326088247\\
	0.960320106702234	0.154827326088247\\
	0.963654551517172	0.154827326088247\\
	0.966988996332111	0.154827326088247\\
	0.970323441147049	0.154827326088247\\
	0.973657885961987	0.154827326088247\\
	0.976992330776926	0.154827326088247\\
	0.980326775591864	0.154827326088247\\
	0.983661220406802	0.154827326088247\\
	0.986995665221741	0.154827326088247\\
	0.990330110036679	0.154827326088247\\
	0.993664554851617	0.154827326088247\\
	0.996998999666555	0.154827326088247\\
	1.00033344448149	0.154827326088247\\
	1.00366788929643	0.154827326088247\\
	1.00700233411137	0.154827326088247\\
	1.01033677892631	0.154827326088247\\
	1.01367122374125	0.154827326088247\\
	1.01700566855619	0.154827326088247\\
	1.02034011337112	0.154827326088247\\
	1.02367455818606	0.154827326088247\\
	1.027009003001	0.154827326088247\\
	1.03034344781594	0.154827326088247\\
	1.03367789263088	0.154827326088247\\
	1.03701233744582	0.154827326088247\\
	1.04034678226075	0.154827326088247\\
	1.04368122707569	0.154827326088247\\
	1.04701567189063	0.154827326088247\\
	1.05035011670557	0.154827326088247\\
	1.05368456152051	0.154827326088247\\
	1.05701900633545	0.154827326088247\\
	1.06035345115038	0.154827326088247\\
	1.06368789596532	0.154827326088247\\
	1.06702234078026	0.154827326088247\\
	1.0703567855952	0.154827326088247\\
	1.07369123041014	0.154827326088247\\
	1.07702567522508	0.154827326088247\\
	1.08036012004001	0.154827326088247\\
	1.08369456485495	0.154827326088247\\
	1.08702900966989	0.154827326088247\\
	1.09036345448483	0.154827326088247\\
	1.09369789929977	0.154827326088247\\
	1.0970323441147	0.154827326088247\\
	1.10036678892964	0.154827326088247\\
	1.10370123374458	0.154827326088247\\
	1.10703567855952	0.154827326088247\\
	1.11037012337446	0.154827326088247\\
	1.1137045681894	0.154827326088247\\
	1.11703901300433	0.154827326088247\\
	1.12037345781927	0.154827326088247\\
	1.12370790263421	0.154827326088247\\
	1.12704234744915	0.154827326088247\\
	1.13037679226409	0.154827326088247\\
	1.13371123707903	0.154827326088247\\
	1.13704568189396	0.154827326088247\\
	1.1403801267089	0.154827326088247\\
	1.14371457152384	0.154827326088247\\
	1.14704901633878	0.154827326088247\\
	1.15038346115372	0.154827326088247\\
	1.15371790596866	0.154827326088247\\
	1.15705235078359	0.154827326088247\\
	1.16038679559853	0.154827326088247\\
	1.16372124041347	0.154827326088247\\
	1.16705568522841	0.154827326088247\\
	1.17039013004335	0.154827326088247\\
	1.17372457485829	0.154827326088247\\
	1.17705901967322	0.154827326088247\\
	1.18039346448816	0.154827326088247\\
	1.1837279093031	0.154827326088247\\
	1.18706235411804	0.154827326088247\\
	1.19039679893298	0.154827326088247\\
	1.19373124374792	0.154827326088247\\
	1.19706568856285	0.154827326088247\\
	1.20040013337779	0.154827326088247\\
	1.20373457819273	0.154827326088247\\
	1.20706902300767	0.154827326088247\\
	1.21040346782261	0.154827326088247\\
	1.21373791263755	0.154827326088247\\
	1.21707235745248	0.154827326088247\\
	1.22040680226742	0.154827326088247\\
	1.22374124708236	0.154827326088247\\
	1.2270756918973	0.154827326088247\\
	1.23041013671224	0.154827326088247\\
	1.23374458152718	0.154827326088247\\
	1.23707902634211	0.154827326088247\\
	1.24041347115705	0.154827326088247\\
	1.24374791597199	0.154827326088247\\
	1.24708236078693	0.154827326088247\\
	1.25041680560187	0.154827326088247\\
	1.25375125041681	0.154827326088247\\
	1.25708569523174	0.154827326088247\\
	1.26042014004668	0.154827326088247\\
	1.26375458486162	0.154827326088247\\
	1.26708902967656	0.154827326088247\\
	1.2704234744915	0.154827326088247\\
	1.27375791930644	0.154827326088247\\
	1.27709236412137	0.154827326088247\\
	1.28042680893631	0.154827326088247\\
	1.28376125375125	0.154827326088247\\
	1.28709569856619	0.154827326088247\\
	1.29043014338113	0.154827326088247\\
	1.29376458819607	0.154827326088247\\
	1.297099033011	0.154827326088247\\
	1.30043347782594	0.154827326088247\\
	1.30376792264088	0.154827326088247\\
	1.30710236745582	0.154827326088247\\
	1.31043681227076	0.154827326088247\\
	1.3137712570857	0.154827326088247\\
	1.31710570190063	0.154827326088247\\
	1.32044014671557	0.154827326088247\\
	1.32377459153051	0.154827326088247\\
	1.32710903634545	0.154827326088247\\
	1.33044348116039	0.154827326088247\\
	1.33377792597533	0.154827326088247\\
	1.33711237079026	0.154827326088247\\
	1.3404468156052	0.154827326088247\\
	1.34378126042014	0.154827326088247\\
	1.34711570523508	0.154827326088247\\
	1.35045015005002	0.154827326088247\\
	1.35378459486495	0.154827326088247\\
	1.35711903967989	0.154827326088247\\
	1.36045348449483	0.154827326088247\\
	1.36378792930977	0.154827326088247\\
	1.36712237412471	0.154827326088247\\
	1.37045681893965	0.154827326088247\\
	1.37379126375458	0.154827326088247\\
	1.37712570856952	0.154827326088247\\
	1.38046015338446	0.154827326088247\\
	1.3837945981994	0.154827326088247\\
	1.38712904301434	0.154827326088247\\
	1.39046348782928	0.154827326088247\\
	1.39379793264421	0.154827326088247\\
	1.39713237745915	0.154827326088247\\
	1.40046682227409	0.154827326088247\\
	1.40380126708903	0.154827326088247\\
	1.40713571190397	0.154827326088247\\
	1.41047015671891	0.154827326088247\\
	1.41380460153384	0.154827326088247\\
	1.41713904634878	0.154827326088247\\
	1.42047349116372	0.154827326088247\\
	1.42380793597866	0.154827326088247\\
	1.4271423807936	0.154827326088247\\
	1.43047682560854	0.154827326088247\\
	1.43381127042347	0.154827326088247\\
	1.43714571523841	0.154827326088247\\
	1.44048016005335	0.154827326088247\\
	1.44381460486829	0.154827326088247\\
	1.44714904968323	0.154827326088247\\
	1.45048349449817	0.154827326088247\\
	1.4538179393131	0.154827326088247\\
	1.45715238412804	0.154827326088247\\
	1.46048682894298	0.154827326088247\\
	1.46382127375792	0.154827326088247\\
	1.46715571857286	0.154827326088247\\
	1.4704901633878	0.154827326088247\\
	1.47382460820273	0.154827326088247\\
	1.47715905301767	0.154827326088247\\
	1.48049349783261	0.154827326088247\\
	1.48382794264755	0.154827326088247\\
	1.48716238746249	0.154827326088247\\
	1.49049683227743	0.154827326088247\\
	1.49383127709236	0.154827326088247\\
	1.4971657219073	0.154827326088247\\
	1.50050016672224	0.154827326088247\\
	1.50383461153718	0.154827326088247\\
	1.50716905635212	0.154827326088247\\
	1.51050350116706	0.154827326088247\\
	1.51383794598199	0.154827326088247\\
	1.51717239079693	0.154827326088247\\
	1.52050683561187	0.154827326088247\\
	1.52384128042681	0.154827326088247\\
	1.52717572524175	0.154827326088247\\
	1.53051017005669	0.154827326088247\\
	1.53384461487162	0.154827326088247\\
	1.53717905968656	0.154827326088247\\
	1.5405135045015	0.154827326088247\\
	1.54384794931644	0.154827326088247\\
	1.54718239413138	0.154827326088247\\
	1.55051683894632	0.154827326088247\\
	1.55385128376125	0.154827326088247\\
	1.55718572857619	0.154827326088247\\
	1.56052017339113	0.154827326088247\\
	1.56385461820607	0.154827326088247\\
	1.56718906302101	0.154827326088247\\
	1.57052350783595	0.154827326088247\\
	1.57385795265088	0.154827326088247\\
	1.57719239746582	0.154827326088247\\
	1.58052684228076	0.154827326088247\\
	1.5838612870957	0.154827326088247\\
	1.58719573191064	0.154827326088247\\
	1.59053017672558	0.154827326088247\\
	1.59386462154051	0.154827326088247\\
	1.59719906635545	0.154827326088247\\
	1.60053351117039	0.154827326088247\\
	1.60386795598533	0.154827326088247\\
	1.60720240080027	0.154827326088247\\
	1.61053684561521	0.154827326088247\\
	1.61387129043014	0.154827326088247\\
	1.61720573524508	0.154827326088247\\
	1.62054018006002	0.154827326088247\\
	1.62387462487496	0.154827326088247\\
	1.6272090696899	0.154827326088247\\
	1.63054351450484	0.154827326088247\\
	1.63387795931977	0.154827326088247\\
	1.63721240413471	0.154827326088247\\
	1.64054684894965	0.154827326088247\\
	1.64388129376459	0.154827326088247\\
	1.64721573857953	0.154827326088247\\
	1.65055018339446	0.154827326088247\\
	1.6538846282094	0.154827326088247\\
	1.65721907302434	0.154827326088247\\
	1.66055351783928	0.154827326088247\\
	1.66388796265422	0.154827326088247\\
	1.66722240746916	0.154827326088247\\
	1.67055685228409	0.154827326088247\\
	1.67389129709903	0.154827326088247\\
	1.67722574191397	0.154827326088247\\
	1.68056018672891	0.154827326088247\\
	1.68389463154385	0.154827326088247\\
	1.68722907635879	0.154827326088247\\
	1.69056352117372	0.154827326088247\\
	1.69389796598866	0.154827326088247\\
	1.6972324108036	0.154827326088247\\
	1.70056685561854	0.154827326088247\\
	1.70390130043348	0.154827326088247\\
	1.70723574524842	0.154827326088247\\
	1.71057019006335	0.154827326088247\\
	1.71390463487829	0.154827326088247\\
	1.71723907969323	0.154827326088247\\
	1.72057352450817	0.154827326088247\\
	1.72390796932311	0.154827326088247\\
	1.72724241413805	0.154827326088247\\
	1.73057685895298	0.154827326088247\\
	1.73391130376792	0.154827326088247\\
	1.73724574858286	0.154827326088247\\
	1.7405801933978	0.154827326088247\\
	1.74391463821274	0.154827326088247\\
	1.74724908302768	0.154827326088247\\
	1.75058352784261	0.154827326088247\\
	1.75391797265755	0.154827326088247\\
	1.75725241747249	0.154827326088247\\
	1.76058686228743	0.154827326088247\\
	1.76392130710237	0.154827326088247\\
	1.76725575191731	0.154827326088247\\
	1.77059019673224	0.154827326088247\\
	1.77392464154718	0.154827326088247\\
	1.77725908636212	0.154827326088247\\
	1.78059353117706	0.154827326088247\\
	1.783927975992	0.154827326088247\\
	1.78726242080694	0.154827326088247\\
	1.79059686562187	0.154827326088247\\
	1.79393131043681	0.154827326088247\\
	1.79726575525175	0.154827326088247\\
	1.80060020006669	0.154827326088247\\
	1.80393464488163	0.154827326088247\\
	1.80726908969657	0.154827326088247\\
	1.8106035345115	0.154827326088247\\
	1.81393797932644	0.154827326088247\\
	1.81727242414138	0.154827326088247\\
	1.82060686895632	0.154827326088247\\
	1.82394131377126	0.154827326088247\\
	1.8272757585862	0.154827326088247\\
	1.83061020340113	0.154827326088247\\
	1.83394464821607	0.154827326088247\\
	1.83727909303101	0.154827326088247\\
	1.84061353784595	0.154827326088247\\
	1.84394798266089	0.154827326088247\\
	1.84728242747583	0.154827326088247\\
	1.85061687229076	0.154827326088247\\
	1.8539513171057	0.154827326088247\\
	1.85728576192064	0.154827326088247\\
	1.86062020673558	0.154827326088247\\
	1.86395465155052	0.154827326088247\\
	1.86728909636546	0.154827326088247\\
	1.87062354118039	0.154827326088247\\
	1.87395798599533	0.154827326088247\\
	1.87729243081027	0.154827326088247\\
	1.88062687562521	0.154827326088247\\
	1.88396132044015	0.154827326088247\\
	1.88729576525509	0.154827326088247\\
	1.89063021007002	0.154827326088247\\
	1.89396465488496	0.154827326088247\\
	1.8972990996999	0.154827326088247\\
	1.90063354451484	0.154827326088247\\
	1.90396798932978	0.154827326088247\\
	1.90730243414471	0.154827326088247\\
	1.91063687895965	0.154827326088247\\
	1.91397132377459	0.154827326088247\\
	1.91730576858953	0.154827326088247\\
	1.92064021340447	0.154827326088247\\
	1.92397465821941	0.154827326088247\\
	1.92730910303434	0.154827326088247\\
	1.93064354784928	0.154827326088247\\
	1.93397799266422	0.154827326088247\\
	1.93731243747916	0.154827326088247\\
	1.9406468822941	0.154827326088247\\
	1.94398132710904	0.154827326088247\\
	1.94731577192397	0.154827326088247\\
	1.95065021673891	0.154827326088247\\
	1.95398466155385	0.154827326088247\\
	1.95731910636879	0.154827326088247\\
	1.96065355118373	0.154827326088247\\
	1.96398799599867	0.154827326088247\\
	1.9673224408136	0.154827326088247\\
	1.97065688562854	0.154827326088247\\
	1.97399133044348	0.154827326088247\\
	1.97732577525842	0.154827326088247\\
	1.98066022007336	0.154827326088247\\
	1.9839946648883	0.154827326088247\\
	1.98732910970323	0.154827326088247\\
	1.99066355451817	0.154827326088247\\
	1.99399799933311	0.154827326088247\\
	1.99733244414805	0.154827326088247\\
	2.00066688896299	0.154827326088247\\
	2.00400133377793	0.154827326088247\\
	2.00733577859286	0.154827326088247\\
	2.0106702234078	0.154827326088247\\
	2.01400466822274	0.154827326088247\\
	2.01733911303768	0.154827326088247\\
	2.02067355785262	0.154827326088247\\
	2.02400800266756	0.154827326088247\\
	2.02734244748249	0.154827326088247\\
	2.03067689229743	0.154827326088247\\
	2.03401133711237	0.154827326088247\\
	2.03734578192731	0.154827326088247\\
	2.04068022674225	0.154827326088247\\
	2.04401467155719	0.154827326088247\\
	2.04734911637212	0.154827326088247\\
	2.05068356118706	0.154827326088247\\
	2.054018006002	0.154827326088247\\
	2.05735245081694	0.154827326088247\\
	2.06068689563188	0.154827326088247\\
	2.06402134044682	0.154827326088247\\
	2.06735578526175	0.154827326088247\\
	2.07069023007669	0.154827326088247\\
	2.07402467489163	0.154827326088247\\
	2.07735911970657	0.154827326088247\\
	2.08069356452151	0.154827326088247\\
	2.08402800933645	0.154827326088247\\
	2.08736245415138	0.154827326088247\\
	2.09069689896632	0.154827326088247\\
	2.09403134378126	0.154827326088247\\
	2.0973657885962	0.154827326088247\\
	2.10070023341114	0.154827326088247\\
	2.10403467822608	0.154827326088247\\
	2.10736912304101	0.154827326088247\\
	2.11070356785595	0.154827326088247\\
	2.11403801267089	0.154827326088247\\
	2.11737245748583	0.154827326088247\\
	2.12070690230077	0.154827326088247\\
	2.12404134711571	0.154827326088247\\
	2.12737579193064	0.154827326088247\\
	2.13071023674558	0.154827326088247\\
	2.13404468156052	0.154827326088247\\
	2.13737912637546	0.154827326088247\\
	2.1407135711904	0.154827326088247\\
	2.14404801600534	0.154827326088247\\
	2.14738246082027	0.154827326088247\\
	2.15071690563521	0.154827326088247\\
	2.15405135045015	0.154827326088247\\
	2.15738579526509	0.154827326088247\\
	2.16072024008003	0.154827326088247\\
	2.16405468489496	0.154827326088247\\
	2.1673891297099	0.154827326088247\\
	2.17072357452484	0.154827326088247\\
	2.17405801933978	0.154827326088247\\
	2.17739246415472	0.154827326088247\\
	2.18072690896966	0.154827326088247\\
	2.18406135378459	0.154827326088247\\
	2.18739579859953	0.154827326088247\\
	2.19073024341447	0.154827326088247\\
	2.19406468822941	0.154827326088247\\
	2.19739913304435	0.154827326088247\\
	2.20073357785929	0.154827326088247\\
	2.20406802267422	0.154827326088247\\
	2.20740246748916	0.154827326088247\\
	2.2107369123041	0.154827326088247\\
	2.21407135711904	0.154827326088247\\
	2.21740580193398	0.154827326088247\\
	2.22074024674892	0.154827326088247\\
	2.22407469156385	0.154827326088247\\
	2.22740913637879	0.154827326088247\\
	2.23074358119373	0.154827326088247\\
	2.23407802600867	0.154827326088247\\
	2.23741247082361	0.154827326088247\\
	2.24074691563855	0.154827326088247\\
	2.24408136045348	0.154827326088247\\
	2.24741580526842	0.154827326088247\\
	2.25075025008336	0.154827326088247\\
	2.2540846948983	0.154827326088247\\
	2.25741913971324	0.154827326088247\\
	2.26075358452818	0.154827326088247\\
	2.26408802934311	0.154827326088247\\
	2.26742247415805	0.154827326088247\\
	2.27075691897299	0.154827326088247\\
	2.27409136378793	0.154827326088247\\
	2.27742580860287	0.154827326088247\\
	2.28076025341781	0.154827326088247\\
	2.28409469823274	0.154827326088247\\
	2.28742914304768	0.154827326088247\\
	2.29076358786262	0.154827326088247\\
	2.29409803267756	0.154827326088247\\
	2.2974324774925	0.154827326088247\\
	2.30076692230744	0.154827326088247\\
	2.30410136712237	0.154827326088247\\
	2.30743581193731	0.154827326088247\\
	2.31077025675225	0.154827326088247\\
	2.31410470156719	0.154827326088247\\
	2.31743914638213	0.154827326088247\\
	2.32077359119707	0.154827326088247\\
	2.324108036012	0.154827326088247\\
	2.32744248082694	0.154827326088247\\
	2.33077692564188	0.154827326088247\\
	2.33411137045682	0.154827326088247\\
	2.33744581527176	0.154827326088247\\
	2.3407802600867	0.154827326088247\\
	2.34411470490163	0.154827326088247\\
	2.34744914971657	0.154827326088247\\
	2.35078359453151	0.154827326088247\\
	2.35411803934645	0.154827326088247\\
	2.35745248416139	0.154827326088247\\
	2.36078692897633	0.154827326088247\\
	2.36412137379126	0.154827326088247\\
	2.3674558186062	0.154827326088247\\
	2.37079026342114	0.154827326088247\\
	2.37412470823608	0.154827326088247\\
	2.37745915305102	0.154827326088247\\
	2.38079359786596	0.154827326088247\\
	2.38412804268089	0.154827326088247\\
	2.38746248749583	0.154827326088247\\
	2.39079693231077	0.154827326088247\\
	2.39413137712571	0.154827326088247\\
	2.39746582194065	0.154827326088247\\
	2.40080026675558	0.154827326088247\\
	2.40413471157052	0.154827326088247\\
	2.40746915638546	0.154827326088247\\
	2.4108036012004	0.154827326088247\\
	2.41413804601534	0.154827326088247\\
	2.41747249083028	0.154827326088247\\
	2.42080693564521	0.154827326088247\\
	2.42414138046015	0.154827326088247\\
	2.42747582527509	0.154827326088247\\
	2.43081027009003	0.154827326088247\\
	2.43414471490497	0.154827326088247\\
	2.43747915971991	0.154827326088247\\
	2.44081360453484	0.154827326088247\\
	2.44414804934978	0.154827326088247\\
	2.44748249416472	0.154827326088247\\
	2.45081693897966	0.154827326088247\\
	2.4541513837946	0.154827326088247\\
	2.45748582860954	0.154827326088247\\
	2.46082027342447	0.154827326088247\\
	2.46415471823941	0.154827326088247\\
	2.46748916305435	0.154827326088247\\
	2.47082360786929	0.154827326088247\\
	2.47415805268423	0.154827326088247\\
	2.47749249749917	0.154827326088247\\
	2.4808269423141	0.154827326088247\\
	2.48416138712904	0.154827326088247\\
	2.48749583194398	0.154827326088247\\
	2.49083027675892	0.154827326088247\\
	2.49416472157386	0.154827326088247\\
	2.4974991663888	0.154827326088247\\
	2.50083361120373	0.154827326088247\\
	2.50416805601867	0.154827326088247\\
	2.50750250083361	0.154827326088247\\
	2.51083694564855	0.154827326088247\\
	2.51417139046349	0.154827326088247\\
	2.51750583527843	0.154827326088247\\
	2.52084028009336	0.154827326088247\\
	2.5241747249083	0.154827326088247\\
	2.52750916972324	0.154827326088247\\
	2.53084361453818	0.154827326088247\\
	2.53417805935312	0.154827326088247\\
	2.53751250416806	0.154827326088247\\
	2.54084694898299	0.154827326088247\\
	2.54418139379793	0.154827326088247\\
	2.54751583861287	0.154827326088247\\
	2.55085028342781	0.154827326088247\\
	2.55418472824275	0.154827326088247\\
	2.55751917305769	0.154827326088247\\
	2.56085361787262	0.154827326088247\\
	2.56418806268756	0.154827326088247\\
	2.5675225075025	0.154827326088247\\
	2.57085695231744	0.154827326088247\\
	2.57419139713238	0.154827326088247\\
	2.57752584194732	0.154827326088247\\
	2.58086028676225	0.154827326088247\\
	2.58419473157719	0.154827326088247\\
	2.58752917639213	0.154827326088247\\
	2.59086362120707	0.154827326088247\\
	2.59419806602201	0.154827326088247\\
	2.59753251083695	0.154827326088247\\
	2.60086695565188	0.154827326088247\\
	2.60420140046682	0.154827326088247\\
	2.60753584528176	0.154827326088247\\
	2.6108702900967	0.154827326088247\\
	2.61420473491164	0.154827326088247\\
	2.61753917972658	0.154827326088247\\
	2.62087362454151	0.154827326088247\\
	2.62420806935645	0.154827326088247\\
	2.62754251417139	0.154827326088247\\
	2.63087695898633	0.154827326088247\\
	2.63421140380127	0.154827326088247\\
	2.63754584861621	0.154827326088247\\
	2.64088029343114	0.154827326088247\\
	2.64421473824608	0.154827326088247\\
	2.64754918306102	0.154827326088247\\
	2.65088362787596	0.154827326088247\\
	2.6542180726909	0.154827326088247\\
	2.65755251750584	0.154827326088247\\
	2.66088696232077	0.154827326088247\\
	2.66422140713571	0.154827326088247\\
	2.66755585195065	0.154827326088247\\
	2.67089029676559	0.154827326088247\\
	2.67422474158053	0.154827326088247\\
	2.67755918639547	0.154827326088247\\
	2.6808936312104	0.154827326088247\\
	2.68422807602534	0.154827326088247\\
	2.68756252084028	0.154827326088247\\
	2.69089696565522	0.154827326088247\\
	2.69423141047016	0.154827326088247\\
	2.6975658552851	0.154827326088247\\
	2.70090030010003	0.154827326088247\\
	2.70423474491497	0.154827326088247\\
	2.70756918972991	0.154827326088247\\
	2.71090363454485	0.154827326088247\\
	2.71423807935979	0.154827326088247\\
	2.71757252417473	0.154827326088247\\
	2.72090696898966	0.154827326088247\\
	2.7242414138046	0.154827326088247\\
	2.72757585861954	0.154827326088247\\
	2.73091030343448	0.154827326088247\\
	2.73424474824942	0.154827326088247\\
	2.73757919306435	0.154827326088247\\
	2.74091363787929	0.154827326088247\\
	2.74424808269423	0.154827326088247\\
	2.74758252750917	0.154827326088247\\
	2.75091697232411	0.154827326088247\\
	2.75425141713905	0.154827326088247\\
	2.75758586195398	0.154827326088247\\
	2.76092030676892	0.154827326088247\\
	2.76425475158386	0.154827326088247\\
	2.7675891963988	0.154827326088247\\
	2.77092364121374	0.154827326088247\\
	2.77425808602868	0.154827326088247\\
	2.77759253084361	0.154827326088247\\
	2.78092697565855	0.154827326088247\\
	2.78426142047349	0.154827326088247\\
	2.78759586528843	0.154827326088247\\
	2.79093031010337	0.154827326088247\\
	2.79426475491831	0.154827326088247\\
	2.79759919973324	0.154827326088247\\
	2.80093364454818	0.154827326088247\\
	2.80426808936312	0.154827326088247\\
	2.80760253417806	0.154827326088247\\
	2.810936978993	0.154827326088247\\
	2.81427142380794	0.154827326088247\\
	2.81760586862287	0.154827326088247\\
	2.82094031343781	0.154827326088247\\
	2.82427475825275	0.154827326088247\\
	2.82760920306769	0.154827326088247\\
	2.83094364788263	0.154827326088247\\
	2.83427809269757	0.154827326088247\\
	2.8376125375125	0.154827326088247\\
	2.84094698232744	0.154827326088247\\
	2.84428142714238	0.154827326088247\\
	2.84761587195732	0.154827326088247\\
	2.85095031677226	0.154827326088247\\
	2.8542847615872	0.154827326088247\\
	2.85761920640213	0.154827326088247\\
	2.86095365121707	0.154827326088247\\
	2.86428809603201	0.154827326088247\\
	2.86762254084695	0.154827326088247\\
	2.87095698566189	0.154827326088247\\
	2.87429143047683	0.154827326088247\\
	2.87762587529176	0.154827326088247\\
	2.8809603201067	0.154827326088247\\
	2.88429476492164	0.154827326088247\\
	2.88762920973658	0.154827326088247\\
	2.89096365455152	0.154827326088247\\
	2.89429809936646	0.154827326088247\\
	2.89763254418139	0.154827326088247\\
	2.90096698899633	0.154827326088247\\
	2.90430143381127	0.154827326088247\\
	2.90763587862621	0.154827326088247\\
	2.91097032344115	0.154827326088247\\
	2.91430476825609	0.154827326088247\\
	2.91763921307102	0.154827326088247\\
	2.92097365788596	0.154827326088247\\
	2.9243081027009	0.154827326088247\\
	2.92764254751584	0.154827326088247\\
	2.93097699233078	0.154827326088247\\
	2.93431143714572	0.154827326088247\\
	2.93764588196065	0.154827326088247\\
	2.94098032677559	0.154827326088247\\
	2.94431477159053	0.154827326088247\\
	2.94764921640547	0.154827326088247\\
	2.95098366122041	0.154827326088247\\
	2.95431810603535	0.154827326088247\\
	2.95765255085028	0.154827326088247\\
	2.96098699566522	0.154827326088247\\
	2.96432144048016	0.154827326088247\\
	2.9676558852951	0.154827326088247\\
	2.97099033011004	0.154827326088247\\
	2.97432477492498	0.154827326088247\\
	2.97765921973991	0.154827326088247\\
	2.98099366455485	0.154827326088247\\
	2.98432810936979	0.154827326088247\\
	2.98766255418473	0.154827326088247\\
	2.99099699899967	0.154827326088247\\
	2.9943314438146	0.154827326088247\\
	2.99766588862954	0.154827326088247\\
	3.00100033344448	0.154827326088247\\
	3.00433477825942	0.154827326088247\\
	3.00766922307436	0.154827326088247\\
	3.0110036678893	0.154827326088247\\
	3.01433811270423	0.154827326088247\\
	3.01767255751917	0.154827326088247\\
	3.02100700233411	0.154827326088247\\
	3.02434144714905	0.154827326088247\\
	3.02767589196399	0.154827326088247\\
	3.03101033677893	0.154827326088247\\
	3.03434478159386	0.154827326088247\\
	3.0376792264088	0.154827326088247\\
	3.04101367122374	0.154827326088247\\
	3.04434811603868	0.154827326088247\\
	3.04768256085362	0.154827326088247\\
	3.05101700566856	0.154827326088247\\
	3.05435145048349	0.154827326088247\\
	3.05768589529843	0.154827326088247\\
	3.06102034011337	0.154827326088247\\
	3.06435478492831	0.154827326088247\\
	3.06768922974325	0.154827326088247\\
	3.07102367455819	0.154827326088247\\
	3.07435811937312	0.154827326088247\\
	3.07769256418806	0.154827326088247\\
	3.081027009003	0.154827326088247\\
	3.08436145381794	0.154827326088247\\
	3.08769589863288	0.154827326088247\\
	3.09103034344782	0.154827326088247\\
	3.09436478826275	0.154827326088247\\
	3.09769923307769	0.154827326088247\\
	3.10103367789263	0.154827326088247\\
	3.10436812270757	0.154827326088247\\
	3.10770256752251	0.154827326088247\\
	3.11103701233745	0.154827326088247\\
	3.11437145715238	0.154827326088247\\
	3.11770590196732	0.154827326088247\\
	3.12104034678226	0.154827326088247\\
	3.1243747915972	0.154827326088247\\
	3.12770923641214	0.154827326088247\\
	3.13104368122708	0.154827326088247\\
	3.13437812604201	0.154827326088247\\
	3.13771257085695	0.154827326088247\\
	3.14104701567189	0.154827326088247\\
	3.14438146048683	0.154827326088247\\
	3.14771590530177	0.154827326088247\\
	3.15105035011671	0.154827326088247\\
	3.15438479493164	0.154827326088247\\
	3.15771923974658	0.154827326088247\\
	3.16105368456152	0.154827326088247\\
	3.16438812937646	0.154827326088247\\
	3.1677225741914	0.154827326088247\\
	3.17105701900634	0.154827326088247\\
	3.17439146382127	0.154827326088247\\
	3.17772590863621	0.154827326088247\\
	3.18106035345115	0.154827326088247\\
	3.18439479826609	0.154827326088247\\
	3.18772924308103	0.154827326088247\\
	3.19106368789597	0.154827326088247\\
	3.1943981327109	0.154827326088247\\
	3.19773257752584	0.154827326088247\\
	3.20106702234078	0.154827326088247\\
	3.20440146715572	0.154827326088247\\
	3.20773591197066	0.154827326088247\\
	3.2110703567856	0.154827326088247\\
	3.21440480160053	0.154827326088247\\
	3.21773924641547	0.154827326088247\\
	3.22107369123041	0.154827326088247\\
	3.22440813604535	0.154827326088247\\
	3.22774258086029	0.154827326088247\\
	3.23107702567523	0.154827326088247\\
	3.23441147049016	0.154827326088247\\
	3.2377459153051	0.154827326088247\\
	3.24108036012004	0.154827326088247\\
	3.24441480493498	0.154827326088247\\
	3.24774924974992	0.154827326088247\\
	3.25108369456485	0.154827326088247\\
	3.25441813937979	0.154827326088247\\
	3.25775258419473	0.154827326088247\\
	3.26108702900967	0.154827326088247\\
	3.26442147382461	0.154827326088247\\
	3.26775591863955	0.154827326088247\\
	3.27109036345448	0.154827326088247\\
	3.27442480826942	0.154827326088247\\
	3.27775925308436	0.154827326088247\\
	3.2810936978993	0.154827326088247\\
	3.28442814271424	0.154827326088247\\
	3.28776258752918	0.154827326088247\\
	3.29109703234411	0.154827326088247\\
	3.29443147715905	0.154827326088247\\
	3.29776592197399	0.154827326088247\\
	3.30110036678893	0.154827326088247\\
	3.30443481160387	0.154827326088247\\
	3.30776925641881	0.154827326088247\\
	3.31110370123374	0.154827326088247\\
	3.31443814604868	0.154827326088247\\
	3.31777259086362	0.154827326088247\\
	3.32110703567856	0.154827326088247\\
	3.3244414804935	0.154827326088247\\
	3.32777592530844	0.154827326088247\\
	3.33111037012337	0.154827326088247\\
	3.33444481493831	0.154827326088247\\
	3.33777925975325	0.154827326088247\\
	3.34111370456819	0.154827326088247\\
	3.34444814938313	0.154827326088247\\
	3.34778259419807	0.154827326088247\\
	3.351117039013	0.154827326088247\\
	3.35445148382794	0.154827326088247\\
	3.35778592864288	0.154827326088247\\
	3.36112037345782	0.154827326088247\\
	3.36445481827276	0.154827326088247\\
	3.3677892630877	0.154827326088247\\
	3.37112370790263	0.154827326088247\\
	3.37445815271757	0.154827326088247\\
	3.37779259753251	0.154827326088247\\
	3.38112704234745	0.154827326088247\\
	3.38446148716239	0.154827326088247\\
	3.38779593197733	0.154827326088247\\
	3.39113037679226	0.154827326088247\\
	3.3944648216072	0.154827326088247\\
	3.39779926642214	0.154827326088247\\
	3.40113371123708	0.154827326088247\\
	3.40446815605202	0.154827326088247\\
	3.40780260086696	0.154827326088247\\
	3.41113704568189	0.154827326088247\\
	3.41447149049683	0.154827326088247\\
	3.41780593531177	0.154827326088247\\
	3.42114038012671	0.154827326088247\\
	3.42447482494165	0.154827326088247\\
	3.42780926975659	0.154827326088247\\
	3.43114371457152	0.154827326088247\\
	3.43447815938646	0.154827326088247\\
	3.4378126042014	0.154827326088247\\
	3.44114704901634	0.154827326088247\\
	3.44448149383128	0.154827326088247\\
	3.44781593864622	0.154827326088247\\
	3.45115038346115	0.154827326088247\\
	3.45448482827609	0.154827326088247\\
	3.45781927309103	0.154827326088247\\
	3.46115371790597	0.154827326088247\\
	3.46448816272091	0.154827326088247\\
	3.46782260753585	0.154827326088247\\
	3.47115705235078	0.154827326088247\\
	3.47449149716572	0.154827326088247\\
	3.47782594198066	0.154827326088247\\
	3.4811603867956	0.154827326088247\\
	3.48449483161054	0.154827326088247\\
	3.48782927642548	0.154827326088247\\
	3.49116372124041	0.154827326088247\\
	3.49449816605535	0.154827326088247\\
	3.49783261087029	0.154827326088247\\
	3.50116705568523	0.154827326088247\\
	3.50450150050017	0.154827326088247\\
	3.5078359453151	0.154827326088247\\
	3.51117039013004	0.154827326088247\\
	3.51450483494498	0.154827326088247\\
	3.51783927975992	0.154827326088247\\
	3.52117372457486	0.154827326088247\\
	3.5245081693898	0.154827326088247\\
	3.52784261420473	0.154827326088247\\
	3.53117705901967	0.154827326088247\\
	3.53451150383461	0.154827326088247\\
	3.53784594864955	0.154827326088247\\
	3.54118039346449	0.154827326088247\\
	3.54451483827943	0.154827326088247\\
	3.54784928309436	0.154827326088247\\
	3.5511837279093	0.154827326088247\\
	3.55451817272424	0.154827326088247\\
	3.55785261753918	0.154827326088247\\
	3.56118706235412	0.154827326088247\\
	3.56452150716906	0.154827326088247\\
	3.56785595198399	0.154827326088247\\
	3.57119039679893	0.154827326088247\\
	3.57452484161387	0.154827326088247\\
	3.57785928642881	0.154827326088247\\
	3.58119373124375	0.154827326088247\\
	3.58452817605869	0.154827326088247\\
	3.58786262087362	0.154827326088247\\
	3.59119706568856	0.154827326088247\\
	3.5945315105035	0.154827326088247\\
	3.59786595531844	0.154827326088247\\
	3.60120040013338	0.154827326088247\\
	3.60453484494832	0.154827326088247\\
	3.60786928976325	0.154827326088247\\
	3.61120373457819	0.154827326088247\\
	3.61453817939313	0.154827326088247\\
	3.61787262420807	0.154827326088247\\
	3.62120706902301	0.154827326088247\\
	3.62454151383795	0.154827326088247\\
	3.62787595865288	0.154827326088247\\
	3.63121040346782	0.154827326088247\\
	3.63454484828276	0.154827326088247\\
	3.6378792930977	0.154827326088247\\
	3.64121373791264	0.154827326088247\\
	3.64454818272758	0.154827326088247\\
	3.64788262754251	0.154827326088247\\
	3.65121707235745	0.154827326088247\\
	3.65455151717239	0.154827326088247\\
	3.65788596198733	0.154827326088247\\
	3.66122040680227	0.154827326088247\\
	3.66455485161721	0.154827326088247\\
	3.66788929643214	0.154827326088247\\
	3.67122374124708	0.154827326088247\\
	3.67455818606202	0.154827326088247\\
	3.67789263087696	0.154827326088247\\
	3.6812270756919	0.154827326088247\\
	3.68456152050684	0.154827326088247\\
	3.68789596532177	0.154827326088247\\
	3.69123041013671	0.154827326088247\\
	3.69456485495165	0.154827326088247\\
	3.69789929976659	0.154827326088247\\
	3.70123374458153	0.154827326088247\\
	3.70456818939647	0.154827326088247\\
	3.7079026342114	0.154827326088247\\
	3.71123707902634	0.154827326088247\\
	3.71457152384128	0.154827326088247\\
	3.71790596865622	0.154827326088247\\
	3.72124041347116	0.154827326088247\\
	3.7245748582861	0.154827326088247\\
	3.72790930310103	0.154827326088247\\
	3.73124374791597	0.154827326088247\\
	3.73457819273091	0.154827326088247\\
	3.73791263754585	0.154827326088247\\
	3.74124708236079	0.154827326088247\\
	3.74458152717573	0.154827326088247\\
	3.74791597199066	0.154827326088247\\
	3.7512504168056	0.154827326088247\\
	3.75458486162054	0.154827326088247\\
	3.75791930643548	0.154827326088247\\
	3.76125375125042	0.154827326088247\\
	3.76458819606536	0.154827326088247\\
	3.76792264088029	0.154827326088247\\
	3.77125708569523	0.154827326088247\\
	3.77459153051017	0.154827326088247\\
	3.77792597532511	0.154827326088247\\
	3.78126042014005	0.154827326088247\\
	3.78459486495499	0.154827326088247\\
	3.78792930976992	0.154827326088247\\
	3.79126375458486	0.154827326088247\\
	3.7945981993998	0.154827326088247\\
	3.79793264421474	0.154827326088247\\
	3.80126708902968	0.154827326088247\\
	3.80460153384462	0.154827326088247\\
	3.80793597865955	0.154827326088247\\
	3.81127042347449	0.154827326088247\\
	3.81460486828943	0.154827326088247\\
	3.81793931310437	0.154827326088247\\
	3.82127375791931	0.154827326088247\\
	3.82460820273424	0.154827326088247\\
	3.82794264754918	0.154827326088247\\
	3.83127709236412	0.154827326088247\\
	3.83461153717906	0.154827326088247\\
	3.837945981994	0.154827326088247\\
	3.84128042680894	0.154827326088247\\
	3.84461487162387	0.154827326088247\\
	3.84794931643881	0.154827326088247\\
	3.85128376125375	0.154827326088247\\
	3.85461820606869	0.154827326088247\\
	3.85795265088363	0.154827326088247\\
	3.86128709569857	0.154827326088247\\
	3.8646215405135	0.154827326088247\\
	3.86795598532844	0.154827326088247\\
	3.87129043014338	0.154827326088247\\
	3.87462487495832	0.154827326088247\\
	3.87795931977326	0.154827326088247\\
	3.8812937645882	0.154827326088247\\
	3.88462820940313	0.154827326088247\\
	3.88796265421807	0.154827326088247\\
	3.89129709903301	0.154827326088247\\
	3.89463154384795	0.154827326088247\\
	3.89796598866289	0.154827326088247\\
	3.90130043347783	0.154827326088247\\
	3.90463487829276	0.154827326088247\\
	3.9079693231077	0.154827326088247\\
	3.91130376792264	0.154827326088247\\
	3.91463821273758	0.154827326088247\\
	3.91797265755252	0.154827326088247\\
	3.92130710236746	0.154827326088247\\
	3.92464154718239	0.154827326088247\\
	3.92797599199733	0.154827326088247\\
	3.93131043681227	0.154827326088247\\
	3.93464488162721	0.154827326088247\\
	3.93797932644215	0.154827326088247\\
	3.94131377125709	0.154827326088247\\
	3.94464821607202	0.154827326088247\\
	3.94798266088696	0.154827326088247\\
	3.9513171057019	0.154827326088247\\
	3.95465155051684	0.154827326088247\\
	3.95798599533178	0.154827326088247\\
	3.96132044014672	0.154827326088247\\
	3.96465488496165	0.154827326088247\\
	3.96798932977659	0.154827326088247\\
	3.97132377459153	0.154827326088247\\
	3.97465821940647	0.154827326088247\\
	3.97799266422141	0.154827326088247\\
	3.98132710903635	0.154827326088247\\
	3.98466155385128	0.154827326088247\\
	3.98799599866622	0.154827326088247\\
	3.99133044348116	0.154827326088247\\
	3.9946648882961	0.154827326088247\\
	3.99799933311104	0.154827326088247\\
	4.00133377792597	0.154827326088247\\
	4.00466822274091	0.154827326088247\\
	4.00800266755585	0.154827326088247\\
	4.01133711237079	0.154827326088247\\
	4.01467155718573	0.154827326088247\\
	4.01800600200067	0.154827326088247\\
	4.02134044681561	0.154827326088247\\
	4.02467489163054	0.154827326088247\\
	4.02800933644548	0.154827326088247\\
	4.03134378126042	0.154827326088247\\
	4.03467822607536	0.154827326088247\\
	4.0380126708903	0.154827326088247\\
	4.04134711570523	0.154827326088247\\
	4.04468156052017	0.154827326088247\\
	4.04801600533511	0.154827326088247\\
	4.05135045015005	0.154827326088247\\
	4.05468489496499	0.154827326088247\\
	4.05801933977993	0.154827326088247\\
	4.06135378459487	0.154827326088247\\
	4.0646882294098	0.154827326088247\\
	4.06802267422474	0.154827326088247\\
	4.07135711903968	0.154827326088247\\
	4.07469156385462	0.154827326088247\\
	4.07802600866956	0.154827326088247\\
	4.08136045348449	0.154827326088247\\
	4.08469489829943	0.154827326088247\\
	4.08802934311437	0.154827326088247\\
	4.09136378792931	0.154827326088247\\
	4.09469823274425	0.154827326088247\\
	4.09803267755919	0.154827326088247\\
	4.10136712237412	0.154827326088247\\
	4.10470156718906	0.154827326088247\\
	4.108036012004	0.154827326088247\\
	4.11137045681894	0.154827326088247\\
	4.11470490163388	0.154827326088247\\
	4.11803934644882	0.154827326088247\\
	4.12137379126375	0.154827326088247\\
	4.12470823607869	0.154827326088247\\
	4.12804268089363	0.154827326088247\\
	4.13137712570857	0.154827326088247\\
	4.13471157052351	0.154827326088247\\
	4.13804601533845	0.154827326088247\\
	4.14138046015338	0.154827326088247\\
	4.14471490496832	0.154827326088247\\
	4.14804934978326	0.154827326088247\\
	4.1513837945982	0.154827326088247\\
	4.15471823941314	0.154827326088247\\
	4.15805268422808	0.154827326088247\\
	4.16138712904301	0.154827326088247\\
	4.16472157385795	0.154827326088247\\
	4.16805601867289	0.154827326088247\\
	4.17139046348783	0.154827326088247\\
	4.17472490830277	0.154827326088247\\
	4.17805935311771	0.154827326088247\\
	4.18139379793264	0.154827326088247\\
	4.18472824274758	0.154827326088247\\
	4.18806268756252	0.154827326088247\\
	4.19139713237746	0.154827326088247\\
	4.1947315771924	0.154827326088247\\
	4.19806602200734	0.154827326088247\\
	4.20140046682227	0.154827326088247\\
	4.20473491163721	0.154827326088247\\
	4.20806935645215	0.154827326088247\\
	4.21140380126709	0.154827326088247\\
	4.21473824608203	0.154827326088247\\
	4.21807269089697	0.154827326088247\\
	4.2214071357119	0.154827326088247\\
	4.22474158052684	0.154827326088247\\
	4.22807602534178	0.154827326088247\\
	4.23141047015672	0.154827326088247\\
	4.23474491497166	0.154827326088247\\
	4.2380793597866	0.154827326088247\\
	4.24141380460153	0.154827326088247\\
	4.24474824941647	0.154827326088247\\
	4.24808269423141	0.154827326088247\\
	4.25141713904635	0.154827326088247\\
	4.25475158386129	0.154827326088247\\
	4.25808602867623	0.154827326088247\\
	4.26142047349116	0.154827326088247\\
	4.2647549183061	0.154827326088247\\
	4.26808936312104	0.154827326088247\\
	4.27142380793598	0.154827326088247\\
	4.27475825275092	0.154827326088247\\
	4.27809269756585	0.154827326088247\\
	4.28142714238079	0.154827326088247\\
	4.28476158719573	0.154827326088247\\
	4.28809603201067	0.154827326088247\\
	4.29143047682561	0.154827326088247\\
	4.29476492164055	0.154827326088247\\
	4.29809936645549	0.154827326088247\\
	4.30143381127042	0.154827326088247\\
	4.30476825608536	0.154827326088247\\
	4.3081027009003	0.154827326088247\\
	4.31143714571524	0.154827326088247\\
	4.31477159053018	0.154827326088247\\
	4.31810603534511	0.154827326088247\\
	4.32144048016005	0.154827326088247\\
	4.32477492497499	0.154827326088247\\
	4.32810936978993	0.154827326088247\\
	4.33144381460487	0.154827326088247\\
	4.33477825941981	0.154827326088247\\
	4.33811270423474	0.154827326088247\\
	4.34144714904968	0.154827326088247\\
	4.34478159386462	0.154827326088247\\
	4.34811603867956	0.154827326088247\\
	4.3514504834945	0.154827326088247\\
	4.35478492830944	0.154827326088247\\
	4.35811937312437	0.154827326088247\\
	4.36145381793931	0.154827326088247\\
	4.36478826275425	0.154827326088247\\
	4.36812270756919	0.154827326088247\\
	4.37145715238413	0.154827326088247\\
	4.37479159719907	0.154827326088247\\
	4.378126042014	0.154827326088247\\
	4.38146048682894	0.154827326088247\\
	4.38479493164388	0.154827326088247\\
	4.38812937645882	0.154827326088247\\
	4.39146382127376	0.154827326088247\\
	4.3947982660887	0.154827326088247\\
	4.39813271090363	0.154827326088247\\
	4.40146715571857	0.154827326088247\\
	4.40480160053351	0.154827326088247\\
	4.40813604534845	0.154827326088247\\
	4.41147049016339	0.154827326088247\\
	4.41480493497833	0.154827326088247\\
	4.41813937979326	0.154827326088247\\
	4.4214738246082	0.154827326088247\\
	4.42480826942314	0.154827326088247\\
	4.42814271423808	0.154827326088247\\
	4.43147715905302	0.154827326088247\\
	4.43481160386796	0.154827326088247\\
	4.43814604868289	0.154827326088247\\
	4.44148049349783	0.154827326088247\\
	4.44481493831277	0.154827326088247\\
	4.44814938312771	0.154827326088247\\
	4.45148382794265	0.154827326088247\\
	4.45481827275759	0.154827326088247\\
	4.45815271757252	0.154827326088247\\
	4.46148716238746	0.154827326088247\\
	4.4648216072024	0.154827326088247\\
	4.46815605201734	0.154827326088247\\
	4.47149049683228	0.154827326088247\\
	4.47482494164722	0.154827326088247\\
	4.47815938646215	0.154827326088247\\
	4.48149383127709	0.154827326088247\\
	4.48482827609203	0.154827326088247\\
	4.48816272090697	0.154827326088247\\
	4.49149716572191	0.154827326088247\\
	4.49483161053685	0.154827326088247\\
	4.49816605535178	0.154827326088247\\
	4.50150050016672	0.154827326088247\\
	4.50483494498166	0.154827326088247\\
	4.5081693897966	0.154827326088247\\
	4.51150383461154	0.154827326088247\\
	4.51483827942648	0.154827326088247\\
	4.51817272424141	0.154827326088247\\
	4.52150716905635	0.154827326088247\\
	4.52484161387129	0.154827326088247\\
	4.52817605868623	0.154827326088247\\
	4.53151050350117	0.154827326088247\\
	4.53484494831611	0.154827326088247\\
	4.53817939313104	0.154827326088247\\
	4.54151383794598	0.154827326088247\\
	4.54484828276092	0.154827326088247\\
	4.54818272757586	0.154827326088247\\
	4.5515171723908	0.154827326088247\\
	4.55485161720574	0.154827326088247\\
	4.55818606202067	0.154827326088247\\
	4.56152050683561	0.154827326088247\\
	4.56485495165055	0.154827326088247\\
	4.56818939646549	0.154827326088247\\
	4.57152384128043	0.154827326088247\\
	4.57485828609537	0.154827326088247\\
	4.5781927309103	0.154827326088247\\
	4.58152717572524	0.154827326088247\\
	4.58486162054018	0.154827326088247\\
	4.58819606535512	0.154827326088247\\
	4.59153051017006	0.154827326088247\\
	4.594864954985	0.154827326088247\\
	4.59819939979993	0.154827326088247\\
	4.60153384461487	0.154827326088247\\
	4.60486828942981	0.154827326088247\\
	4.60820273424475	0.154827326088247\\
	4.61153717905969	0.154827326088247\\
	4.61487162387462	0.154827326088247\\
	4.61820606868956	0.154827326088247\\
	4.6215405135045	0.154827326088247\\
	4.62487495831944	0.154827326088247\\
	4.62820940313438	0.154827326088247\\
	4.63154384794932	0.154827326088247\\
	4.63487829276426	0.154827326088247\\
	4.63821273757919	0.154827326088247\\
	4.64154718239413	0.154827326088247\\
	4.64488162720907	0.154827326088247\\
	4.64821607202401	0.154827326088247\\
	4.65155051683895	0.154827326088247\\
	4.65488496165388	0.154827326088247\\
	4.65821940646882	0.154827326088247\\
	4.66155385128376	0.154827326088247\\
	4.6648882960987	0.154827326088247\\
	4.66822274091364	0.154827326088247\\
	4.67155718572858	0.154827326088247\\
	4.67489163054351	0.154827326088247\\
	4.67822607535845	0.154827326088247\\
	4.68156052017339	0.154827326088247\\
	4.68489496498833	0.154827326088247\\
	4.68822940980327	0.154827326088247\\
	4.69156385461821	0.154827326088247\\
	4.69489829943314	0.154827326088247\\
	4.69823274424808	0.154827326088247\\
	4.70156718906302	0.154827326088247\\
	4.70490163387796	0.154827326088247\\
	4.7082360786929	0.154827326088247\\
	4.71157052350784	0.154827326088247\\
	4.71490496832277	0.154827326088247\\
	4.71823941313771	0.154827326088247\\
	4.72157385795265	0.154827326088247\\
	4.72490830276759	0.154827326088247\\
	4.72824274758253	0.154827326088247\\
	4.73157719239747	0.154827326088247\\
	4.7349116372124	0.154827326088247\\
	4.73824608202734	0.154827326088247\\
	4.74158052684228	0.154827326088247\\
	4.74491497165722	0.154827326088247\\
	4.74824941647216	0.154827326088247\\
	4.7515838612871	0.154827326088247\\
	4.75491830610203	0.154827326088247\\
	4.75825275091697	0.154827326088247\\
	4.76158719573191	0.154827326088247\\
	4.76492164054685	0.154827326088247\\
	4.76825608536179	0.154827326088247\\
	4.77159053017673	0.154827326088247\\
	4.77492497499166	0.154827326088247\\
	4.7782594198066	0.154827326088247\\
	4.78159386462154	0.154827326088247\\
	4.78492830943648	0.154827326088247\\
	4.78826275425142	0.154827326088247\\
	4.79159719906636	0.154827326088247\\
	4.79493164388129	0.154827326088247\\
	4.79826608869623	0.154827326088247\\
	4.80160053351117	0.154827326088247\\
	4.80493497832611	0.154827326088247\\
	4.80826942314105	0.154827326088247\\
	4.81160386795599	0.154827326088247\\
	4.81493831277092	0.154827326088247\\
	4.81827275758586	0.154827326088247\\
	4.8216072024008	0.154827326088247\\
	4.82494164721574	0.154827326088247\\
	4.82827609203068	0.154827326088247\\
	4.83161053684562	0.154827326088247\\
	4.83494498166055	0.154827326088247\\
	4.83827942647549	0.154827326088247\\
	4.84161387129043	0.154827326088247\\
	4.84494831610537	0.154827326088247\\
	4.84828276092031	0.154827326088247\\
	4.85161720573524	0.154827326088247\\
	4.85495165055018	0.154827326088247\\
	4.85828609536512	0.154827326088247\\
	4.86162054018006	0.154827326088247\\
	4.864954984995	0.154827326088247\\
	4.86828942980994	0.154827326088247\\
	4.87162387462488	0.154827326088247\\
	4.87495831943981	0.154827326088247\\
	4.87829276425475	0.154827326088247\\
	4.88162720906969	0.154827326088247\\
	4.88496165388463	0.154827326088247\\
	4.88829609869957	0.154827326088247\\
	4.8916305435145	0.154827326088247\\
	4.89496498832944	0.154827326088247\\
	4.89829943314438	0.154827326088247\\
	4.90163387795932	0.154827326088247\\
	4.90496832277426	0.154827326088247\\
	4.9083027675892	0.154827326088247\\
	4.91163721240413	0.154827326088247\\
	4.91497165721907	0.154827326088247\\
	4.91830610203401	0.154827326088247\\
	4.92164054684895	0.154827326088247\\
	4.92497499166389	0.154827326088247\\
	4.92830943647883	0.154827326088247\\
	4.93164388129376	0.154827326088247\\
	4.9349783261087	0.154827326088247\\
	4.93831277092364	0.154827326088247\\
	4.94164721573858	0.154827326088247\\
	4.94498166055352	0.154827326088247\\
	4.94831610536846	0.154827326088247\\
	4.95165055018339	0.154827326088247\\
	4.95498499499833	0.154827326088247\\
	4.95831943981327	0.154827326088247\\
	4.96165388462821	0.154827326088247\\
	4.96498832944315	0.154827326088247\\
	4.96832277425809	0.154827326088247\\
	4.97165721907302	0.154827326088247\\
	4.97499166388796	0.154827326088247\\
	4.9783261087029	0.154827326088247\\
	4.98166055351784	0.154827326088247\\
	4.98499499833278	0.154827326088247\\
	4.98832944314772	0.154827326088247\\
	4.99166388796265	0.154827326088247\\
	4.99499833277759	0.154827326088247\\
	4.99833277759253	0.154827326088247\\
	5.00166722240747	0.154827326088247\\
	5.00500166722241	0.154827326088247\\
	5.00833611203735	0.154827326088247\\
	5.01167055685228	0.154827326088247\\
	5.01500500166722	0.154827326088247\\
	5.01833944648216	0.154827326088247\\
	5.0216738912971	0.154827326088247\\
	5.02500833611204	0.154827326088247\\
	5.02834278092698	0.154827326088247\\
	5.03167722574191	0.154827326088247\\
	5.03501167055685	0.154827326088247\\
	5.03834611537179	0.154827326088247\\
	5.04168056018673	0.154827326088247\\
	5.04501500500167	0.154827326088247\\
	5.04834944981661	0.154827326088247\\
	5.05168389463154	0.154827326088247\\
	5.05501833944648	0.154827326088247\\
	5.05835278426142	0.154827326088247\\
	5.06168722907636	0.154827326088247\\
	5.0650216738913	0.154827326088247\\
	5.06835611870624	0.154827326088247\\
	5.07169056352117	0.154827326088247\\
	5.07502500833611	0.154827326088247\\
	5.07835945315105	0.154827326088247\\
	5.08169389796599	0.154827326088247\\
	5.08502834278093	0.154827326088247\\
	5.08836278759587	0.154827326088247\\
	5.0916972324108	0.154827326088247\\
	5.09503167722574	0.154827326088247\\
	5.09836612204068	0.154827326088247\\
	5.10170056685562	0.154827326088247\\
	5.10503501167056	0.154827326088247\\
	5.1083694564855	0.154827326088247\\
	5.11170390130043	0.154827326088247\\
	5.11503834611537	0.154827326088247\\
	5.11837279093031	0.154827326088247\\
	5.12170723574525	0.154827326088247\\
	5.12504168056019	0.154827326088247\\
	5.12837612537512	0.154827326088247\\
	5.13171057019006	0.154827326088247\\
	5.135045015005	0.154827326088247\\
	5.13837945981994	0.154827326088247\\
	5.14171390463488	0.154827326088247\\
	5.14504834944982	0.154827326088247\\
	5.14838279426476	0.154827326088247\\
	5.15171723907969	0.154827326088247\\
	5.15505168389463	0.154827326088247\\
	5.15838612870957	0.154827326088247\\
	5.16172057352451	0.154827326088247\\
	5.16505501833945	0.154827326088247\\
	5.16838946315438	0.154827326088247\\
	5.17172390796932	0.154827326088247\\
	5.17505835278426	0.154827326088247\\
	5.1783927975992	0.154827326088247\\
	5.18172724241414	0.154827326088247\\
	5.18506168722908	0.154827326088247\\
	5.18839613204401	0.154827326088247\\
	5.19173057685895	0.154827326088247\\
	5.19506502167389	0.154827326088247\\
	5.19839946648883	0.154827326088247\\
	5.20173391130377	0.154827326088247\\
	5.20506835611871	0.154827326088247\\
	5.20840280093364	0.154827326088247\\
	5.21173724574858	0.154827326088247\\
	5.21507169056352	0.154827326088247\\
	5.21840613537846	0.154827326088247\\
	5.2217405801934	0.154827326088247\\
	5.22507502500834	0.154827326088247\\
	5.22840946982327	0.154827326088247\\
	5.23174391463821	0.154827326088247\\
	5.23507835945315	0.154827326088247\\
	5.23841280426809	0.154827326088247\\
	5.24174724908303	0.154827326088247\\
	5.24508169389797	0.154827326088247\\
	5.2484161387129	0.154827326088247\\
	5.25175058352784	0.154827326088247\\
	5.25508502834278	0.154827326088247\\
	5.25841947315772	0.154827326088247\\
	5.26175391797266	0.154827326088247\\
	5.2650883627876	0.154827326088247\\
	5.26842280760253	0.154827326088247\\
	5.27175725241747	0.154827326088247\\
	5.27509169723241	0.154827326088247\\
	5.27842614204735	0.154827326088247\\
	5.28176058686229	0.154827326088247\\
	5.28509503167723	0.154827326088247\\
	5.28842947649216	0.154827326088247\\
	5.2917639213071	0.154827326088247\\
	5.29509836612204	0.154827326088247\\
	5.29843281093698	0.154827326088247\\
	5.30176725575192	0.154827326088247\\
	5.30510170056686	0.154827326088247\\
	5.30843614538179	0.154827326088247\\
	5.31177059019673	0.154827326088247\\
	5.31510503501167	0.154827326088247\\
	5.31843947982661	0.154827326088247\\
	5.32177392464155	0.154827326088247\\
	5.32510836945649	0.154827326088247\\
	5.32844281427142	0.154827326088247\\
	5.33177725908636	0.154827326088247\\
	5.3351117039013	0.154827326088247\\
	5.33844614871624	0.154827326088247\\
	5.34178059353118	0.154827326088247\\
	5.34511503834612	0.154827326088247\\
	5.34844948316105	0.154827326088247\\
	5.35178392797599	0.154827326088247\\
	5.35511837279093	0.154827326088247\\
	5.35845281760587	0.154827326088247\\
	5.36178726242081	0.154827326088247\\
	5.36512170723574	0.154827326088247\\
	5.36845615205068	0.154827326088247\\
	5.37179059686562	0.154827326088247\\
	5.37512504168056	0.154827326088247\\
	5.3784594864955	0.154827326088247\\
	5.38179393131044	0.154827326088247\\
	5.38512837612538	0.154827326088247\\
	5.38846282094031	0.154827326088247\\
	5.39179726575525	0.154827326088247\\
	5.39513171057019	0.154827326088247\\
	5.39846615538513	0.154827326088247\\
	5.40180060020007	0.154827326088247\\
	5.405135045015	0.154827326088247\\
	5.40846948982994	0.154827326088247\\
	5.41180393464488	0.154827326088247\\
	5.41513837945982	0.154827326088247\\
	5.41847282427476	0.154827326088247\\
	5.4218072690897	0.154827326088247\\
	5.42514171390463	0.154827326088247\\
	5.42847615871957	0.154827326088247\\
	5.43181060353451	0.154827326088247\\
	5.43514504834945	0.154827326088247\\
	5.43847949316439	0.154827326088247\\
	5.44181393797933	0.154827326088247\\
	5.44514838279426	0.154827326088247\\
	5.4484828276092	0.154827326088247\\
	5.45181727242414	0.154827326088247\\
	5.45515171723908	0.154827326088247\\
	5.45848616205402	0.154827326088247\\
	5.46182060686896	0.154827326088247\\
	5.46515505168389	0.154827326088247\\
	5.46848949649883	0.154827326088247\\
	5.47182394131377	0.154827326088247\\
	5.47515838612871	0.154827326088247\\
	5.47849283094365	0.154827326088247\\
	5.48182727575859	0.154827326088247\\
	5.48516172057352	0.154827326088247\\
	5.48849616538846	0.154827326088247\\
	5.4918306102034	0.154827326088247\\
	5.49516505501834	0.154827326088247\\
	5.49849949983328	0.154827326088247\\
	5.50183394464822	0.154827326088247\\
	5.50516838946315	0.154827326088247\\
	5.50850283427809	0.154827326088247\\
	5.51183727909303	0.154827326088247\\
	5.51517172390797	0.154827326088247\\
	5.51850616872291	0.154827326088247\\
	5.52184061353785	0.154827326088247\\
	5.52517505835278	0.154827326088247\\
	5.52850950316772	0.154827326088247\\
	5.53184394798266	0.154827326088247\\
	5.5351783927976	0.154827326088247\\
	5.53851283761254	0.154827326088247\\
	5.54184728242748	0.154827326088247\\
	5.54518172724241	0.154827326088247\\
	5.54851617205735	0.154827326088247\\
	5.55185061687229	0.154827326088247\\
	5.55518506168723	0.154827326088247\\
	5.55851950650217	0.154827326088247\\
	5.56185395131711	0.154827326088247\\
	5.56518839613204	0.154827326088247\\
	5.56852284094698	0.154827326088247\\
	5.57185728576192	0.154827326088247\\
	5.57519173057686	0.154827326088247\\
	5.5785261753918	0.154827326088247\\
	5.58186062020674	0.154827326088247\\
	5.58519506502167	0.154827326088247\\
	5.58852950983661	0.154827326088247\\
	5.59186395465155	0.154827326088247\\
	5.59519839946649	0.154827326088247\\
	5.59853284428143	0.154827326088247\\
	5.60186728909637	0.154827326088247\\
	5.6052017339113	0.154827326088247\\
	5.60853617872624	0.154827326088247\\
	5.61187062354118	0.154827326088247\\
	5.61520506835612	0.154827326088247\\
	5.61853951317106	0.154827326088247\\
	5.621873957986	0.154827326088247\\
	5.62520840280093	0.154827326088247\\
	5.62854284761587	0.154827326088247\\
	5.63187729243081	0.154827326088247\\
	5.63521173724575	0.154827326088247\\
	5.63854618206069	0.154827326088247\\
	5.64188062687563	0.154827326088247\\
	5.64521507169056	0.154827326088247\\
	5.6485495165055	0.154827326088247\\
	5.65188396132044	0.154827326088247\\
	5.65521840613538	0.154827326088247\\
	5.65855285095032	0.154827326088247\\
	5.66188729576526	0.154827326088247\\
	5.66522174058019	0.154827326088247\\
	5.66855618539513	0.154827326088247\\
	5.67189063021007	0.154827326088247\\
	5.67522507502501	0.154827326088247\\
	5.67855951983995	0.154827326088247\\
	5.68189396465489	0.154827326088247\\
	5.68522840946982	0.154827326088247\\
	5.68856285428476	0.154827326088247\\
	5.6918972990997	0.154827326088247\\
	5.69523174391464	0.154827326088247\\
	5.69856618872958	0.154827326088247\\
	5.70190063354451	0.154827326088247\\
	5.70523507835945	0.154827326088247\\
	5.70856952317439	0.154827326088247\\
	5.71190396798933	0.154827326088247\\
	5.71523841280427	0.154827326088247\\
	5.71857285761921	0.154827326088247\\
	5.72190730243415	0.154827326088247\\
	5.72524174724908	0.154827326088247\\
	5.72857619206402	0.154827326088247\\
	5.73191063687896	0.154827326088247\\
	5.7352450816939	0.154827326088247\\
	5.73857952650884	0.154827326088247\\
	5.74191397132377	0.154827326088247\\
	5.74524841613871	0.154827326088247\\
	5.74858286095365	0.154827326088247\\
	5.75191730576859	0.154827326088247\\
	5.75525175058353	0.154827326088247\\
	5.75858619539847	0.154827326088247\\
	5.7619206402134	0.154827326088247\\
	5.76525508502834	0.154827326088247\\
	5.76858952984328	0.154827326088247\\
	5.77192397465822	0.154827326088247\\
	5.77525841947316	0.154827326088247\\
	5.7785928642881	0.154827326088247\\
	5.78192730910303	0.154827326088247\\
	5.78526175391797	0.154827326088247\\
	5.78859619873291	0.154827326088247\\
	5.79193064354785	0.154827326088247\\
	5.79526508836279	0.154827326088247\\
	5.79859953317773	0.154827326088247\\
	5.80193397799266	0.154827326088247\\
	5.8052684228076	0.154827326088247\\
	5.80860286762254	0.154827326088247\\
	5.81193731243748	0.154827326088247\\
	5.81527175725242	0.154827326088247\\
	5.81860620206736	0.154827326088247\\
	5.82194064688229	0.154827326088247\\
	5.82527509169723	0.154827326088247\\
	5.82860953651217	0.154827326088247\\
	5.83194398132711	0.154827326088247\\
	5.83527842614205	0.154827326088247\\
	5.83861287095699	0.154827326088247\\
	5.84194731577192	0.154827326088247\\
	5.84528176058686	0.154827326088247\\
	5.8486162054018	0.154827326088247\\
	5.85195065021674	0.154827326088247\\
	5.85528509503168	0.154827326088247\\
	5.85861953984662	0.154827326088247\\
	5.86195398466155	0.154827326088247\\
	5.86528842947649	0.154827326088247\\
	5.86862287429143	0.154827326088247\\
	5.87195731910637	0.154827326088247\\
	5.87529176392131	0.154827326088247\\
	5.87862620873625	0.154827326088247\\
	5.88196065355118	0.154827326088247\\
	5.88529509836612	0.154827326088247\\
	5.88862954318106	0.154827326088247\\
	5.891963987996	0.154827326088247\\
	5.89529843281094	0.154827326088247\\
	5.89863287762588	0.154827326088247\\
	5.90196732244081	0.154827326088247\\
	5.90530176725575	0.154827326088247\\
	5.90863621207069	0.154827326088247\\
	5.91197065688563	0.154827326088247\\
	5.91530510170057	0.154827326088247\\
	5.91863954651551	0.154827326088247\\
	5.92197399133044	0.154827326088247\\
	5.92530843614538	0.154827326088247\\
	5.92864288096032	0.154827326088247\\
	5.93197732577526	0.154827326088247\\
	5.9353117705902	0.154827326088247\\
	5.93864621540513	0.154827326088247\\
	5.94198066022007	0.154827326088247\\
	5.94531510503501	0.154827326088247\\
	5.94864954984995	0.154827326088247\\
	5.95198399466489	0.154827326088247\\
	5.95531843947983	0.154827326088247\\
	5.95865288429477	0.154827326088247\\
	5.9619873291097	0.154827326088247\\
	5.96532177392464	0.154827326088247\\
	5.96865621873958	0.154827326088247\\
	5.97199066355452	0.154827326088247\\
	5.97532510836946	0.154827326088247\\
	5.97865955318439	0.154827326088247\\
	5.98199399799933	0.154827326088247\\
	5.98532844281427	0.154827326088247\\
	5.98866288762921	0.154827326088247\\
	5.99199733244415	0.154827326088247\\
	5.99533177725909	0.154827326088247\\
	5.99866622207403	0.154827326088247\\
	6.00200066688896	0.154827326088247\\
	6.0053351117039	0.154827326088247\\
	6.00866955651884	0.154827326088247\\
	6.01200400133378	0.154827326088247\\
	6.01533844614872	0.154827326088247\\
	6.01867289096365	0.154827326088247\\
	6.02200733577859	0.154827326088247\\
	6.02534178059353	0.154827326088247\\
	6.02867622540847	0.154827326088247\\
	6.03201067022341	0.154827326088247\\
	6.03534511503835	0.154827326088247\\
	6.03867955985328	0.154827326088247\\
	6.04201400466822	0.154827326088247\\
	6.04534844948316	0.154827326088247\\
	6.0486828942981	0.154827326088247\\
	6.05201733911304	0.154827326088247\\
	6.05535178392798	0.154827326088247\\
	6.05868622874291	0.154827326088247\\
	6.06202067355785	0.154827326088247\\
	6.06535511837279	0.154827326088247\\
	6.06868956318773	0.154827326088247\\
	6.07202400800267	0.154827326088247\\
	6.07535845281761	0.154827326088247\\
	6.07869289763254	0.154827326088247\\
	6.08202734244748	0.154827326088247\\
	6.08536178726242	0.154827326088247\\
	6.08869623207736	0.154827326088247\\
	6.0920306768923	0.154827326088247\\
	6.09536512170724	0.154827326088247\\
	6.09869956652217	0.154827326088247\\
	6.10203401133711	0.154827326088247\\
	6.10536845615205	0.154827326088247\\
	6.10870290096699	0.154827326088247\\
	6.11203734578193	0.154827326088247\\
	6.11537179059687	0.154827326088247\\
	6.1187062354118	0.154827326088247\\
	6.12204068022674	0.154827326088247\\
	6.12537512504168	0.154827326088247\\
	6.12870956985662	0.154827326088247\\
	6.13204401467156	0.154827326088247\\
	6.1353784594865	0.154827326088247\\
	6.13871290430143	0.154827326088247\\
	6.14204734911637	0.154827326088247\\
	6.14538179393131	0.154827326088247\\
	6.14871623874625	0.154827326088247\\
	6.15205068356119	0.154827326088247\\
	6.15538512837613	0.154827326088247\\
	6.15871957319106	0.154827326088247\\
	6.162054018006	0.154827326088247\\
	6.16538846282094	0.154827326088247\\
	6.16872290763588	0.154827326088247\\
	6.17205735245082	0.154827326088247\\
	6.17539179726576	0.154827326088247\\
	6.17872624208069	0.154827326088247\\
	6.18206068689563	0.154827326088247\\
	6.18539513171057	0.154827326088247\\
	6.18872957652551	0.154827326088247\\
	6.19206402134045	0.154827326088247\\
	6.19539846615539	0.154827326088247\\
	6.19873291097032	0.154827326088247\\
	6.20206735578526	0.154827326088247\\
	6.2054018006002	0.154827326088247\\
	6.20873624541514	0.154827326088247\\
	6.21207069023008	0.154827326088247\\
	6.21540513504501	0.154827326088247\\
	6.21873957985995	0.154827326088247\\
	6.22207402467489	0.154827326088247\\
	6.22540846948983	0.154827326088247\\
	6.22874291430477	0.154827326088247\\
	6.23207735911971	0.154827326088247\\
	6.23541180393465	0.154827326088247\\
	6.23874624874958	0.154827326088247\\
	6.24208069356452	0.154827326088247\\
	6.24541513837946	0.154827326088247\\
	6.2487495831944	0.154827326088247\\
	6.25208402800934	0.154827326088247\\
	6.25541847282427	0.154827326088247\\
	6.25875291763921	0.154827326088247\\
	6.26208736245415	0.154827326088247\\
	6.26542180726909	0.154827326088247\\
	6.26875625208403	0.154827326088247\\
	6.27209069689897	0.154827326088247\\
	6.2754251417139	0.154827326088247\\
	6.27875958652884	0.154827326088247\\
	6.28209403134378	0.154827326088247\\
	6.28542847615872	0.154827326088247\\
	6.28876292097366	0.154827326088247\\
	6.2920973657886	0.154827326088247\\
	6.29543181060353	0.154827326088247\\
	6.29876625541847	0.154827326088247\\
	6.30210070023341	0.154827326088247\\
	6.30543514504835	0.154827326088247\\
	6.30876958986329	0.154827326088247\\
	6.31210403467823	0.154827326088247\\
	6.31543847949316	0.154827326088247\\
	6.3187729243081	0.154827326088247\\
	6.32210736912304	0.154827326088247\\
	6.32544181393798	0.154827326088247\\
	6.32877625875292	0.154827326088247\\
	6.33211070356786	0.154827326088247\\
	6.33544514838279	0.154827326088247\\
	6.33877959319773	0.154827326088247\\
	6.34211403801267	0.154827326088247\\
	6.34544848282761	0.154827326088247\\
	6.34878292764255	0.154827326088247\\
	6.35211737245749	0.154827326088247\\
	6.35545181727242	0.154827326088247\\
	6.35878626208736	0.154827326088247\\
	6.3621207069023	0.154827326088247\\
	6.36545515171724	0.154827326088247\\
	6.36878959653218	0.154827326088247\\
	6.37212404134712	0.154827326088247\\
	6.37545848616205	0.154827326088247\\
	6.37879293097699	0.154827326088247\\
	6.38212737579193	0.154827326088247\\
	6.38546182060687	0.154827326088247\\
	6.38879626542181	0.154827326088247\\
	6.39213071023675	0.154827326088247\\
	6.39546515505168	0.154827326088247\\
	6.39879959986662	0.154827326088247\\
	6.40213404468156	0.154827326088247\\
	6.4054684894965	0.154827326088247\\
	6.40880293431144	0.154827326088247\\
	6.41213737912638	0.154827326088247\\
	6.41547182394131	0.154827326088247\\
	6.41880626875625	0.154827326088247\\
	6.42214071357119	0.154827326088247\\
	6.42547515838613	0.154827326088247\\
	6.42880960320107	0.154827326088247\\
	6.43214404801601	0.154827326088247\\
	6.43547849283094	0.154827326088247\\
	6.43881293764588	0.154827326088247\\
	6.44214738246082	0.154827326088247\\
	6.44548182727576	0.154827326088247\\
	6.4488162720907	0.154827326088247\\
	6.45215071690563	0.154827326088247\\
	6.45548516172057	0.154827326088247\\
	6.45881960653551	0.154827326088247\\
	6.46215405135045	0.154827326088247\\
	6.46548849616539	0.154827326088247\\
	6.46882294098033	0.154827326088247\\
	6.47215738579527	0.154827326088247\\
	6.4754918306102	0.154827326088247\\
	6.47882627542514	0.154827326088247\\
	6.48216072024008	0.154827326088247\\
	6.48549516505502	0.154827326088247\\
	6.48882960986996	0.154827326088247\\
	6.49216405468489	0.154827326088247\\
	6.49549849949983	0.154827326088247\\
	6.49883294431477	0.154827326088247\\
	6.50216738912971	0.154827326088247\\
	6.50550183394465	0.154827326088247\\
	6.50883627875959	0.154827326088247\\
	6.51217072357452	0.154827326088247\\
	6.51550516838946	0.154827326088247\\
	6.5188396132044	0.154827326088247\\
	6.52217405801934	0.154827326088247\\
	6.52550850283428	0.154827326088247\\
	6.52884294764922	0.154827326088247\\
	6.53217739246415	0.154827326088247\\
	6.53551183727909	0.154827326088247\\
	6.53884628209403	0.154827326088247\\
	6.54218072690897	0.154827326088247\\
	6.54551517172391	0.154827326088247\\
	6.54884961653885	0.154827326088247\\
	6.55218406135378	0.154827326088247\\
	6.55551850616872	0.154827326088247\\
	6.55885295098366	0.154827326088247\\
	6.5621873957986	0.154827326088247\\
	6.56552184061354	0.154827326088247\\
	6.56885628542848	0.154827326088247\\
	6.57219073024341	0.154827326088247\\
	6.57552517505835	0.154827326088247\\
	6.57885961987329	0.154827326088247\\
	6.58219406468823	0.154827326088247\\
	6.58552850950317	0.154827326088247\\
	6.58886295431811	0.154827326088247\\
	6.59219739913304	0.154827326088247\\
	6.59553184394798	0.154827326088247\\
	6.59886628876292	0.154827326088247\\
	6.60220073357786	0.154827326088247\\
	6.6055351783928	0.154827326088247\\
	6.60886962320774	0.154827326088247\\
	6.61220406802267	0.154827326088247\\
	6.61553851283761	0.154827326088247\\
	6.61887295765255	0.154827326088247\\
	6.62220740246749	0.154827326088247\\
	6.62554184728243	0.154827326088247\\
	6.62887629209737	0.154827326088247\\
	6.6322107369123	0.154827326088247\\
	6.63554518172724	0.154827326088247\\
	6.63887962654218	0.154827326088247\\
	6.64221407135712	0.154827326088247\\
	6.64554851617206	0.154827326088247\\
	6.648882960987	0.154827326088247\\
	6.65221740580193	0.154827326088247\\
	6.65555185061687	0.154827326088247\\
	6.65888629543181	0.154827326088247\\
	6.66222074024675	0.154827326088247\\
	6.66555518506169	0.154827326088247\\
	6.66888962987663	0.154827326088247\\
	6.67222407469156	0.154827326088247\\
	6.6755585195065	0.154827326088247\\
	6.67889296432144	0.154827326088247\\
	6.68222740913638	0.154827326088247\\
	6.68556185395132	0.154827326088247\\
	6.68889629876626	0.154827326088247\\
	6.69223074358119	0.154827326088247\\
	6.69556518839613	0.154827326088247\\
	6.69889963321107	0.154827326088247\\
	6.70223407802601	0.154827326088247\\
	6.70556852284095	0.154827326088247\\
	6.70890296765589	0.154827326088247\\
	6.71223741247082	0.154827326088247\\
	6.71557185728576	0.154827326088247\\
	6.7189063021007	0.154827326088247\\
	6.72224074691564	0.154827326088247\\
	6.72557519173058	0.154827326088247\\
	6.72890963654551	0.154827326088247\\
	6.73224408136045	0.154827326088247\\
	6.73557852617539	0.154827326088247\\
	6.73891297099033	0.154827326088247\\
	6.74224741580527	0.154827326088247\\
	6.74558186062021	0.154827326088247\\
	6.74891630543515	0.154827326088247\\
	6.75225075025008	0.154827326088247\\
	6.75558519506502	0.154827326088247\\
	6.75891963987996	0.154827326088247\\
	6.7622540846949	0.154827326088247\\
	6.76558852950984	0.154827326088247\\
	6.76892297432477	0.154827326088247\\
	6.77225741913971	0.154827326088247\\
	6.77559186395465	0.154827326088247\\
	6.77892630876959	0.154827326088247\\
	6.78226075358453	0.154827326088247\\
	6.78559519839947	0.154827326088247\\
	6.7889296432144	0.154827326088247\\
	6.79226408802934	0.154827326088247\\
	6.79559853284428	0.154827326088247\\
	6.79893297765922	0.154827326088247\\
	6.80226742247416	0.154827326088247\\
	6.8056018672891	0.154827326088247\\
	6.80893631210403	0.154827326088247\\
	6.81227075691897	0.154827326088247\\
	6.81560520173391	0.154827326088247\\
	6.81893964654885	0.154827326088247\\
	6.82227409136379	0.154827326088247\\
	6.82560853617873	0.154827326088247\\
	6.82894298099366	0.154827326088247\\
	6.8322774258086	0.154827326088247\\
	6.83561187062354	0.154827326088247\\
	6.83894631543848	0.154827326088247\\
	6.84228076025342	0.154827326088247\\
	6.84561520506836	0.154827326088247\\
	6.84894964988329	0.154827326088247\\
	6.85228409469823	0.154827326088247\\
	6.85561853951317	0.154827326088247\\
	6.85895298432811	0.154827326088247\\
	6.86228742914305	0.154827326088247\\
	6.86562187395799	0.154827326088247\\
	6.86895631877292	0.154827326088247\\
	6.87229076358786	0.154827326088247\\
	6.8756252084028	0.154827326088247\\
	6.87895965321774	0.154827326088247\\
	6.88229409803268	0.154827326088247\\
	6.88562854284762	0.154827326088247\\
	6.88896298766255	0.154827326088247\\
	6.89229743247749	0.154827326088247\\
	6.89563187729243	0.154827326088247\\
	6.89896632210737	0.154827326088247\\
	6.90230076692231	0.154827326088247\\
	6.90563521173725	0.154827326088247\\
	6.90896965655218	0.154827326088247\\
	6.91230410136712	0.154827326088247\\
	6.91563854618206	0.154827326088247\\
	6.918972990997	0.154827326088247\\
	6.92230743581194	0.154827326088247\\
	6.92564188062688	0.154827326088247\\
	6.92897632544181	0.154827326088247\\
	6.93231077025675	0.154827326088247\\
	6.93564521507169	0.154827326088247\\
	6.93897965988663	0.154827326088247\\
	6.94231410470157	0.154827326088247\\
	6.94564854951651	0.154827326088247\\
	6.94898299433144	0.154827326088247\\
	6.95231743914638	0.154827326088247\\
	6.95565188396132	0.154827326088247\\
	6.95898632877626	0.154827326088247\\
	6.9623207735912	0.154827326088247\\
	6.96565521840614	0.154827326088247\\
	6.96898966322107	0.154827326088247\\
	6.97232410803601	0.154827326088247\\
	6.97565855285095	0.154827326088247\\
	6.97899299766589	0.154827326088247\\
	6.98232744248083	0.154827326088247\\
	6.98566188729577	0.154827326088247\\
	6.9889963321107	0.154827326088247\\
	6.99233077692564	0.154827326088247\\
	6.99566522174058	0.154827326088247\\
	6.99899966655552	0.154827326088247\\
	7.00233411137046	0.154827326088247\\
	7.0056685561854	0.154827326088247\\
	7.00900300100033	0.154827326088247\\
	7.01233744581527	0.154827326088247\\
	7.01567189063021	0.154827326088247\\
	7.01900633544515	0.154827326088247\\
	7.02234078026009	0.154827326088247\\
	7.02567522507502	0.154827326088247\\
	7.02900966988996	0.154827326088247\\
	7.0323441147049	0.154827326088247\\
	7.03567855951984	0.154827326088247\\
	7.03901300433478	0.154827326088247\\
	7.04234744914972	0.154827326088247\\
	7.04568189396466	0.154827326088247\\
	7.04901633877959	0.154827326088247\\
	7.05235078359453	0.154827326088247\\
	7.05568522840947	0.154827326088247\\
	7.05901967322441	0.154827326088247\\
	7.06235411803935	0.154827326088247\\
	7.06568856285428	0.154827326088247\\
	7.06902300766922	0.154827326088247\\
	7.07235745248416	0.154827326088247\\
	7.0756918972991	0.154827326088247\\
	7.07902634211404	0.154827326088247\\
	7.08236078692898	0.154827326088247\\
	7.08569523174392	0.154827326088247\\
	7.08902967655885	0.154827326088247\\
	7.09236412137379	0.154827326088247\\
	7.09569856618873	0.154827326088247\\
	7.09903301100367	0.154827326088247\\
	7.10236745581861	0.154827326088247\\
	7.10570190063354	0.154827326088247\\
	7.10903634544848	0.154827326088247\\
	7.11237079026342	0.154827326088247\\
	7.11570523507836	0.154827326088247\\
	7.1190396798933	0.154827326088247\\
	7.12237412470824	0.154827326088247\\
	7.12570856952317	0.154827326088247\\
	7.12904301433811	0.154827326088247\\
	7.13237745915305	0.154827326088247\\
	7.13571190396799	0.154827326088247\\
	7.13904634878293	0.154827326088247\\
	7.14238079359787	0.154827326088247\\
	7.1457152384128	0.154827326088247\\
	7.14904968322774	0.154827326088247\\
	7.15238412804268	0.154827326088247\\
	7.15571857285762	0.154827326088247\\
	7.15905301767256	0.154827326088247\\
	7.1623874624875	0.154827326088247\\
	7.16572190730243	0.154827326088247\\
	7.16905635211737	0.154827326088247\\
	7.17239079693231	0.154827326088247\\
	7.17572524174725	0.154827326088247\\
	7.17905968656219	0.154827326088247\\
	7.18239413137713	0.154827326088247\\
	7.18572857619206	0.154827326088247\\
	7.189063021007	0.154827326088247\\
	7.19239746582194	0.154827326088247\\
	7.19573191063688	0.154827326088247\\
	7.19906635545182	0.154827326088247\\
	7.20240080026676	0.154827326088247\\
	7.20573524508169	0.154827326088247\\
	7.20906968989663	0.154827326088247\\
	7.21240413471157	0.154827326088247\\
	7.21573857952651	0.154827326088247\\
	7.21907302434145	0.154827326088247\\
	7.22240746915639	0.154827326088247\\
	7.22574191397132	0.154827326088247\\
	7.22907635878626	0.154827326088247\\
	7.2324108036012	0.154827326088247\\
	7.23574524841614	0.154827326088247\\
	7.23907969323108	0.154827326088247\\
	7.24241413804602	0.154827326088247\\
	7.24574858286095	0.154827326088247\\
	7.24908302767589	0.154827326088247\\
	7.25241747249083	0.154827326088247\\
	7.25575191730577	0.154827326088247\\
	7.25908636212071	0.154827326088247\\
	7.26242080693565	0.154827326088247\\
	7.26575525175058	0.154827326088247\\
	7.26908969656552	0.154827326088247\\
	7.27242414138046	0.154827326088247\\
	7.2757585861954	0.154827326088247\\
	7.27909303101034	0.154827326088247\\
	7.28242747582528	0.154827326088247\\
	7.28576192064021	0.154827326088247\\
	7.28909636545515	0.154827326088247\\
	7.29243081027009	0.154827326088247\\
	7.29576525508503	0.154827326088247\\
	7.29909969989997	0.154827326088247\\
	7.3024341447149	0.154827326088247\\
	7.30576858952984	0.154827326088247\\
	7.30910303434478	0.154827326088247\\
	7.31243747915972	0.154827326088247\\
	7.31577192397466	0.154827326088247\\
	7.3191063687896	0.154827326088247\\
	7.32244081360454	0.154827326088247\\
	7.32577525841947	0.154827326088247\\
	7.32910970323441	0.154827326088247\\
	7.33244414804935	0.154827326088247\\
	7.33577859286429	0.154827326088247\\
	7.33911303767923	0.154827326088247\\
	7.34244748249416	0.154827326088247\\
	7.3457819273091	0.154827326088247\\
	7.34911637212404	0.154827326088247\\
	7.35245081693898	0.154827326088247\\
	7.35578526175392	0.154827326088247\\
	7.35911970656886	0.154827326088247\\
	7.36245415138379	0.154827326088247\\
	7.36578859619873	0.154827326088247\\
	7.36912304101367	0.154827326088247\\
	7.37245748582861	0.154827326088247\\
	7.37579193064355	0.154827326088247\\
	7.37912637545849	0.154827326088247\\
	7.38246082027342	0.154827326088247\\
	7.38579526508836	0.154827326088247\\
	7.3891297099033	0.154827326088247\\
	7.39246415471824	0.154827326088247\\
	7.39579859953318	0.154827326088247\\
	7.39913304434812	0.154827326088247\\
	7.40246748916305	0.154827326088247\\
	7.40580193397799	0.154827326088247\\
	7.40913637879293	0.154827326088247\\
	7.41247082360787	0.154827326088247\\
	7.41580526842281	0.154827326088247\\
	7.41913971323775	0.154827326088247\\
	7.42247415805268	0.154827326088247\\
	7.42580860286762	0.154827326088247\\
	7.42914304768256	0.154827326088247\\
	7.4324774924975	0.154827326088247\\
	7.43581193731244	0.154827326088247\\
	7.43914638212738	0.154827326088247\\
	7.44248082694231	0.154827326088247\\
	7.44581527175725	0.154827326088247\\
	7.44914971657219	0.154827326088247\\
	7.45248416138713	0.154827326088247\\
	7.45581860620207	0.154827326088247\\
	7.45915305101701	0.154827326088247\\
	7.46248749583194	0.154827326088247\\
	7.46582194064688	0.154827326088247\\
	7.46915638546182	0.154827326088247\\
	7.47249083027676	0.154827326088247\\
	7.4758252750917	0.154827326088247\\
	7.47915971990664	0.154827326088247\\
	7.48249416472157	0.154827326088247\\
	7.48582860953651	0.154827326088247\\
	7.48916305435145	0.154827326088247\\
	7.49249749916639	0.154827326088247\\
	7.49583194398133	0.154827326088247\\
	7.49916638879627	0.154827326088247\\
	7.5025008336112	0.154827326088247\\
	7.50583527842614	0.154827326088247\\
	7.50916972324108	0.154827326088247\\
	7.51250416805602	0.154827326088247\\
	7.51583861287096	0.154827326088247\\
	7.5191730576859	0.154827326088247\\
	7.52250750250083	0.154827326088247\\
	7.52584194731577	0.154827326088247\\
	7.52917639213071	0.154827326088247\\
	7.53251083694565	0.154827326088247\\
	7.53584528176059	0.154827326088247\\
	7.53917972657552	0.154827326088247\\
	7.54251417139046	0.154827326088247\\
	7.5458486162054	0.154827326088247\\
	7.54918306102034	0.154827326088247\\
	7.55251750583528	0.154827326088247\\
	7.55585195065022	0.154827326088247\\
	7.55918639546516	0.154827326088247\\
	7.56252084028009	0.154827326088247\\
	7.56585528509503	0.154827326088247\\
	7.56918972990997	0.154827326088247\\
	7.57252417472491	0.154827326088247\\
	7.57585861953985	0.154827326088247\\
	7.57919306435478	0.154827326088247\\
	7.58252750916972	0.154827326088247\\
	7.58586195398466	0.154827326088247\\
	7.5891963987996	0.154827326088247\\
	7.59253084361454	0.154827326088247\\
	7.59586528842948	0.154827326088247\\
	7.59919973324442	0.154827326088247\\
	7.60253417805935	0.154827326088247\\
	7.60586862287429	0.154827326088247\\
	7.60920306768923	0.154827326088247\\
	7.61253751250417	0.154827326088247\\
	7.61587195731911	0.154827326088247\\
	7.61920640213404	0.154827326088247\\
	7.62254084694898	0.154827326088247\\
	7.62587529176392	0.154827326088247\\
	7.62920973657886	0.154827326088247\\
	7.6325441813938	0.154827326088247\\
	7.63587862620874	0.154827326088247\\
	7.63921307102367	0.154827326088247\\
	7.64254751583861	0.154827326088247\\
	7.64588196065355	0.154827326088247\\
	7.64921640546849	0.154827326088247\\
	7.65255085028343	0.154827326088247\\
	7.65588529509837	0.154827326088247\\
	7.6592197399133	0.154827326088247\\
	7.66255418472824	0.154827326088247\\
	7.66588862954318	0.154827326088247\\
	7.66922307435812	0.154827326088247\\
	7.67255751917306	0.154827326088247\\
	7.675891963988	0.154827326088247\\
	7.67922640880293	0.154827326088247\\
	7.68256085361787	0.154827326088247\\
	7.68589529843281	0.154827326088247\\
	7.68922974324775	0.154827326088247\\
	7.69256418806269	0.154827326088247\\
	7.69589863287763	0.154827326088247\\
	7.69923307769256	0.154827326088247\\
	7.7025675225075	0.154827326088247\\
	7.70590196732244	0.154827326088247\\
	7.70923641213738	0.154827326088247\\
	7.71257085695232	0.154827326088247\\
	7.71590530176726	0.154827326088247\\
	7.71923974658219	0.154827326088247\\
	7.72257419139713	0.154827326088247\\
	7.72590863621207	0.154827326088247\\
	7.72924308102701	0.154827326088247\\
	7.73257752584195	0.154827326088247\\
	7.73591197065689	0.154827326088247\\
	7.73924641547182	0.154827326088247\\
	7.74258086028676	0.154827326088247\\
	7.7459153051017	0.154827326088247\\
	7.74924974991664	0.154827326088247\\
	7.75258419473158	0.154827326088247\\
	7.75591863954652	0.154827326088247\\
	7.75925308436145	0.154827326088247\\
	7.76258752917639	0.154827326088247\\
	7.76592197399133	0.154827326088247\\
	7.76925641880627	0.154827326088247\\
	7.77259086362121	0.154827326088247\\
	7.77592530843615	0.154827326088247\\
	7.77925975325108	0.154827326088247\\
	7.78259419806602	0.154827326088247\\
	7.78592864288096	0.154827326088247\\
	7.7892630876959	0.154827326088247\\
	7.79259753251084	0.154827326088247\\
	7.79593197732578	0.154827326088247\\
	7.79926642214071	0.154827326088247\\
	7.80260086695565	0.154827326088247\\
	7.80593531177059	0.154827326088247\\
	7.80926975658553	0.154827326088247\\
	7.81260420140047	0.154827326088247\\
	7.8159386462154	0.154827326088247\\
	7.81927309103034	0.154827326088247\\
	7.82260753584528	0.154827326088247\\
	7.82594198066022	0.154827326088247\\
	7.82927642547516	0.154827326088247\\
	7.8326108702901	0.154827326088247\\
	7.83594531510504	0.154827326088247\\
	7.83927975991997	0.154827326088247\\
	7.84261420473491	0.154827326088247\\
	7.84594864954985	0.154827326088247\\
	7.84928309436479	0.154827326088247\\
	7.85261753917973	0.154827326088247\\
	7.85595198399466	0.154827326088247\\
	7.8592864288096	0.154827326088247\\
	7.86262087362454	0.154827326088247\\
	7.86595531843948	0.154827326088247\\
	7.86928976325442	0.154827326088247\\
	7.87262420806936	0.154827326088247\\
	7.87595865288429	0.154827326088247\\
	7.87929309769923	0.154827326088247\\
	7.88262754251417	0.154827326088247\\
	7.88596198732911	0.154827326088247\\
	7.88929643214405	0.154827326088247\\
	7.89263087695899	0.154827326088247\\
	7.89596532177392	0.154827326088247\\
	7.89929976658886	0.154827326088247\\
	7.9026342114038	0.154827326088247\\
	7.90596865621874	0.154827326088247\\
	7.90930310103368	0.154827326088247\\
	7.91263754584862	0.154827326088247\\
	7.91597199066355	0.154827326088247\\
	7.91930643547849	0.154827326088247\\
	7.92264088029343	0.154827326088247\\
	7.92597532510837	0.154827326088247\\
	7.92930976992331	0.154827326088247\\
	7.93264421473825	0.154827326088247\\
	7.93597865955318	0.154827326088247\\
	7.93931310436812	0.154827326088247\\
	7.94264754918306	0.154827326088247\\
	7.945981993998	0.154827326088247\\
	7.94931643881294	0.154827326088247\\
	7.95265088362788	0.154827326088247\\
	7.95598532844281	0.154827326088247\\
	7.95931977325775	0.154827326088247\\
	7.96265421807269	0.154827326088247\\
	7.96598866288763	0.154827326088247\\
	7.96932310770257	0.154827326088247\\
	7.97265755251751	0.154827326088247\\
	7.97599199733244	0.154827326088247\\
	7.97932644214738	0.154827326088247\\
	7.98266088696232	0.154827326088247\\
	7.98599533177726	0.154827326088247\\
	7.9893297765922	0.154827326088247\\
	7.99266422140714	0.154827326088247\\
	7.99599866622207	0.154827326088247\\
	7.99933311103701	0.154827326088247\\
	8.00266755585195	0.154827326088247\\
	8.00600200066689	0.154827326088247\\
	8.00933644548183	0.154827326088247\\
	8.01267089029677	0.154827326088247\\
	8.0160053351117	0.154827326088247\\
	8.01933977992664	0.154827326088247\\
	8.02267422474158	0.154827326088247\\
	8.02600866955652	0.154827326088247\\
	8.02934311437146	0.154827326088247\\
	8.03267755918639	0.154827326088247\\
	8.03601200400133	0.154827326088247\\
	8.03934644881627	0.154827326088247\\
	8.04268089363121	0.154827326088247\\
	8.04601533844615	0.154827326088247\\
	8.04934978326109	0.154827326088247\\
	8.05268422807602	0.154827326088247\\
	8.05601867289096	0.154827326088247\\
	8.0593531177059	0.154827326088247\\
	8.06268756252084	0.154827326088247\\
	8.06602200733578	0.154827326088247\\
	8.06935645215072	0.154827326088247\\
	8.07269089696566	0.154827326088247\\
	8.07602534178059	0.154827326088247\\
	8.07935978659553	0.154827326088247\\
	8.08269423141047	0.154827326088247\\
	8.08602867622541	0.154827326088247\\
	8.08936312104035	0.154827326088247\\
	8.09269756585529	0.154827326088247\\
	8.09603201067022	0.154827326088247\\
	8.09936645548516	0.154827326088247\\
	8.1027009003001	0.154827326088247\\
	8.10603534511504	0.154827326088247\\
	8.10936978992998	0.154827326088247\\
	8.11270423474491	0.154827326088247\\
	8.11603867955985	0.154827326088247\\
	8.11937312437479	0.154827326088247\\
	8.12270756918973	0.154827326088247\\
	8.12604201400467	0.154827326088247\\
	8.12937645881961	0.154827326088247\\
	8.13271090363454	0.154827326088247\\
	8.13604534844948	0.154827326088247\\
	8.13937979326442	0.154827326088247\\
	8.14271423807936	0.154827326088247\\
	8.1460486828943	0.154827326088247\\
	8.14938312770924	0.154827326088247\\
	8.15271757252417	0.154827326088247\\
	8.15605201733911	0.154827326088247\\
	8.15938646215405	0.154827326088247\\
	8.16272090696899	0.154827326088247\\
	8.16605535178393	0.154827326088247\\
	8.16938979659887	0.154827326088247\\
	8.17272424141381	0.154827326088247\\
	8.17605868622874	0.154827326088247\\
	8.17939313104368	0.154827326088247\\
	8.18272757585862	0.154827326088247\\
	8.18606202067356	0.154827326088247\\
	8.1893964654885	0.154827326088247\\
	8.19273091030344	0.154827326088247\\
	8.19606535511837	0.154827326088247\\
	8.19939979993331	0.154827326088247\\
	8.20273424474825	0.154827326088247\\
	8.20606868956319	0.154827326088247\\
	8.20940313437813	0.154827326088247\\
	8.21273757919306	0.154827326088247\\
	8.216072024008	0.154827326088247\\
	8.21940646882294	0.154827326088247\\
	8.22274091363788	0.154827326088247\\
	8.22607535845282	0.154827326088247\\
	8.22940980326776	0.154827326088247\\
	8.23274424808269	0.154827326088247\\
	8.23607869289763	0.154827326088247\\
	8.23941313771257	0.154827326088247\\
	8.24274758252751	0.154827326088247\\
	8.24608202734245	0.154827326088247\\
	8.24941647215739	0.154827326088247\\
	8.25275091697232	0.154827326088247\\
	8.25608536178726	0.154827326088247\\
	8.2594198066022	0.154827326088247\\
	8.26275425141714	0.154827326088247\\
	8.26608869623208	0.154827326088247\\
	8.26942314104702	0.154827326088247\\
	8.27275758586195	0.154827326088247\\
	8.27609203067689	0.154827326088247\\
	8.27942647549183	0.154827326088247\\
	8.28276092030677	0.154827326088247\\
	8.28609536512171	0.154827326088247\\
	8.28942980993665	0.154827326088247\\
	8.29276425475158	0.154827326088247\\
	8.29609869956652	0.154827326088247\\
	8.29943314438146	0.154827326088247\\
	8.3027675891964	0.154827326088247\\
	8.30610203401134	0.154827326088247\\
	8.30943647882628	0.154827326088247\\
	8.31277092364121	0.154827326088247\\
	8.31610536845615	0.154827326088247\\
	8.31943981327109	0.154827326088247\\
	8.32277425808603	0.154827326088247\\
	8.32610870290097	0.154827326088247\\
	8.3294431477159	0.154827326088247\\
	8.33277759253084	0.154827326088247\\
	8.33611203734578	0.154827326088247\\
	8.33944648216072	0.154827326088247\\
	8.34278092697566	0.154827326088247\\
	8.3461153717906	0.154827326088247\\
	8.34944981660554	0.154827326088247\\
	8.35278426142047	0.154827326088247\\
	8.35611870623541	0.154827326088247\\
	8.35945315105035	0.154827326088247\\
	8.36278759586529	0.154827326088247\\
	8.36612204068023	0.154827326088247\\
	8.36945648549517	0.154827326088247\\
	8.3727909303101	0.154827326088247\\
	8.37612537512504	0.154827326088247\\
	8.37945981993998	0.154827326088247\\
	8.38279426475492	0.154827326088247\\
	8.38612870956986	0.154827326088247\\
	8.3894631543848	0.154827326088247\\
	8.39279759919973	0.154827326088247\\
	8.39613204401467	0.154827326088247\\
	8.39946648882961	0.154827326088247\\
	8.40280093364455	0.154827326088247\\
	8.40613537845949	0.154827326088247\\
	8.40946982327442	0.154827326088247\\
	8.41280426808936	0.154827326088247\\
	8.4161387129043	0.154827326088247\\
	8.41947315771924	0.154827326088247\\
	8.42280760253418	0.154827326088247\\
	8.42614204734912	0.154827326088247\\
	8.42947649216405	0.154827326088247\\
	8.43281093697899	0.154827326088247\\
	8.43614538179393	0.154827326088247\\
	8.43947982660887	0.154827326088247\\
	8.44281427142381	0.154827326088247\\
	8.44614871623875	0.154827326088247\\
	8.44948316105368	0.154827326088247\\
	8.45281760586862	0.154827326088247\\
	8.45615205068356	0.154827326088247\\
	8.4594864954985	0.154827326088247\\
	8.46282094031344	0.154827326088247\\
	8.46615538512838	0.154827326088247\\
	8.46948982994332	0.154827326088247\\
	8.47282427475825	0.154827326088247\\
	8.47615871957319	0.154827326088247\\
	8.47949316438813	0.154827326088247\\
	8.48282760920307	0.154827326088247\\
	8.48616205401801	0.154827326088247\\
	8.48949649883294	0.154827326088247\\
	8.49283094364788	0.154827326088247\\
	8.49616538846282	0.154827326088247\\
	8.49949983327776	0.154827326088247\\
	8.5028342780927	0.154827326088247\\
	8.50616872290764	0.154827326088247\\
	8.50950316772257	0.154827326088247\\
	8.51283761253751	0.154827326088247\\
	8.51617205735245	0.154827326088247\\
	8.51950650216739	0.154827326088247\\
	8.52284094698233	0.154827326088247\\
	8.52617539179727	0.154827326088247\\
	8.5295098366122	0.154827326088247\\
	8.53284428142714	0.154827326088247\\
	8.53617872624208	0.154827326088247\\
	8.53951317105702	0.154827326088247\\
	8.54284761587196	0.154827326088247\\
	8.5461820606869	0.154827326088247\\
	8.54951650550183	0.154827326088247\\
	8.55285095031677	0.154827326088247\\
	8.55618539513171	0.154827326088247\\
	8.55951983994665	0.154827326088247\\
	8.56285428476159	0.154827326088247\\
	8.56618872957653	0.154827326088247\\
	8.56952317439146	0.154827326088247\\
	8.5728576192064	0.154827326088247\\
	8.57619206402134	0.154827326088247\\
	8.57952650883628	0.154827326088247\\
	8.58286095365122	0.154827326088247\\
	8.58619539846616	0.154827326088247\\
	8.58952984328109	0.154827326088247\\
	8.59286428809603	0.154827326088247\\
	8.59619873291097	0.154827326088247\\
	8.59953317772591	0.154827326088247\\
	8.60286762254085	0.154827326088247\\
	8.60620206735578	0.154827326088247\\
	8.60953651217072	0.154827326088247\\
	8.61287095698566	0.154827326088247\\
	8.6162054018006	0.154827326088247\\
	8.61953984661554	0.154827326088247\\
	8.62287429143048	0.154827326088247\\
	8.62620873624541	0.154827326088247\\
	8.62954318106035	0.154827326088247\\
	8.63287762587529	0.154827326088247\\
	8.63621207069023	0.154827326088247\\
	8.63954651550517	0.154827326088247\\
	8.64288096032011	0.154827326088247\\
	8.64621540513505	0.154827326088247\\
	8.64954984994998	0.154827326088247\\
	8.65288429476492	0.154827326088247\\
	8.65621873957986	0.154827326088247\\
	8.6595531843948	0.154827326088247\\
	8.66288762920974	0.154827326088247\\
	8.66622207402468	0.154827326088247\\
	8.66955651883961	0.154827326088247\\
	8.67289096365455	0.154827326088247\\
	8.67622540846949	0.154827326088247\\
	8.67955985328443	0.154827326088247\\
	8.68289429809937	0.154827326088247\\
	8.6862287429143	0.154827326088247\\
	8.68956318772924	0.154827326088247\\
	8.69289763254418	0.154827326088247\\
	8.69623207735912	0.154827326088247\\
	8.69956652217406	0.154827326088247\\
	8.702900966989	0.154827326088247\\
	8.70623541180393	0.154827326088247\\
	8.70956985661887	0.154827326088247\\
	8.71290430143381	0.154827326088247\\
	8.71623874624875	0.154827326088247\\
	8.71957319106369	0.154827326088247\\
	8.72290763587863	0.154827326088247\\
	8.72624208069356	0.154827326088247\\
	8.7295765255085	0.154827326088247\\
	8.73291097032344	0.154827326088247\\
	8.73624541513838	0.154827326088247\\
	8.73957985995332	0.154827326088247\\
	8.74291430476826	0.154827326088247\\
	8.7462487495832	0.154827326088247\\
	8.74958319439813	0.154827326088247\\
	8.75291763921307	0.154827326088247\\
	8.75625208402801	0.154827326088247\\
	8.75958652884295	0.154827326088247\\
	8.76292097365789	0.154827326088247\\
	8.76625541847282	0.154827326088247\\
	8.76958986328776	0.154827326088247\\
	8.7729243081027	0.154827326088247\\
	8.77625875291764	0.154827326088247\\
	8.77959319773258	0.154827326088247\\
	8.78292764254752	0.154827326088247\\
	8.78626208736245	0.154827326088247\\
	8.78959653217739	0.154827326088247\\
	8.79293097699233	0.154827326088247\\
	8.79626542180727	0.154827326088247\\
	8.79959986662221	0.154827326088247\\
	8.80293431143714	0.154827326088247\\
	8.80626875625208	0.154827326088247\\
	8.80960320106702	0.154827326088247\\
	8.81293764588196	0.154827326088247\\
	8.8162720906969	0.154827326088247\\
	8.81960653551184	0.154827326088247\\
	8.82294098032678	0.154827326088247\\
	8.82627542514171	0.154827326088247\\
	8.82960986995665	0.154827326088247\\
	8.83294431477159	0.154827326088247\\
	8.83627875958653	0.154827326088247\\
	8.83961320440147	0.154827326088247\\
	8.84294764921641	0.154827326088247\\
	8.84628209403134	0.154827326088247\\
	8.84961653884628	0.154827326088247\\
	8.85295098366122	0.154827326088247\\
	8.85628542847616	0.154827326088247\\
	8.8596198732911	0.154827326088247\\
	8.86295431810604	0.154827326088247\\
	8.86628876292097	0.154827326088247\\
	8.86962320773591	0.154827326088247\\
	8.87295765255085	0.154827326088247\\
	8.87629209736579	0.154827326088247\\
	8.87962654218073	0.154827326088247\\
	8.88296098699566	0.154827326088247\\
	8.8862954318106	0.154827326088247\\
	8.88962987662554	0.154827326088247\\
	8.89296432144048	0.154827326088247\\
	8.89629876625542	0.154827326088247\\
	8.89963321107036	0.154827326088247\\
	8.90296765588529	0.154827326088247\\
	8.90630210070023	0.154827326088247\\
	8.90963654551517	0.154827326088247\\
	8.91297099033011	0.154827326088247\\
	8.91630543514505	0.154827326088247\\
	8.91963987995999	0.154827326088247\\
	8.92297432477493	0.154827326088247\\
	8.92630876958986	0.154827326088247\\
	8.9296432144048	0.154827326088247\\
	8.93297765921974	0.154827326088247\\
	8.93631210403468	0.154827326088247\\
	8.93964654884962	0.154827326088247\\
	8.94298099366456	0.154827326088247\\
	8.94631543847949	0.154827326088247\\
	8.94964988329443	0.154827326088247\\
	8.95298432810937	0.154827326088247\\
	8.95631877292431	0.154827326088247\\
	8.95965321773925	0.154827326088247\\
	8.96298766255418	0.154827326088247\\
	8.96632210736912	0.154827326088247\\
	8.96965655218406	0.154827326088247\\
	8.972990996999	0.154827326088247\\
	8.97632544181394	0.154827326088247\\
	8.97965988662888	0.154827326088247\\
	8.98299433144381	0.154827326088247\\
	8.98632877625875	0.154827326088247\\
	8.98966322107369	0.154827326088247\\
	8.99299766588863	0.154827326088247\\
	8.99633211070357	0.154827326088247\\
	8.99966655551851	0.154827326088247\\
	9.00300100033344	0.154827326088247\\
	9.00633544514838	0.154827326088247\\
	9.00966988996332	0.154827326088247\\
	9.01300433477826	0.154827326088247\\
	9.0163387795932	0.154827326088247\\
	9.01967322440814	0.154827326088247\\
	9.02300766922307	0.154827326088247\\
	9.02634211403801	0.154827326088247\\
	9.02967655885295	0.154827326088247\\
	9.03301100366789	0.154827326088247\\
	9.03634544848283	0.154827326088247\\
	9.03967989329777	0.154827326088247\\
	9.0430143381127	0.154827326088247\\
	9.04634878292764	0.154827326088247\\
	9.04968322774258	0.154827326088247\\
	9.05301767255752	0.154827326088247\\
	9.05635211737246	0.154827326088247\\
	9.0596865621874	0.154827326088247\\
	9.06302100700233	0.154827326088247\\
	9.06635545181727	0.154827326088247\\
	9.06968989663221	0.154827326088247\\
	9.07302434144715	0.154827326088247\\
	9.07635878626209	0.154827326088247\\
	9.07969323107702	0.154827326088247\\
	9.08302767589196	0.154827326088247\\
	9.0863621207069	0.154827326088247\\
	9.08969656552184	0.154827326088247\\
	9.09303101033678	0.154827326088247\\
	9.09636545515172	0.154827326088247\\
	9.09969989996666	0.154827326088247\\
	9.10303434478159	0.154827326088247\\
	9.10636878959653	0.154827326088247\\
	9.10970323441147	0.154827326088247\\
	9.11303767922641	0.154827326088247\\
	9.11637212404135	0.154827326088247\\
	9.11970656885629	0.154827326088247\\
	9.12304101367122	0.154827326088247\\
	9.12637545848616	0.154827326088247\\
	9.1297099033011	0.154827326088247\\
	9.13304434811604	0.154827326088247\\
	9.13637879293098	0.154827326088247\\
	9.13971323774592	0.154827326088247\\
	9.14304768256085	0.154827326088247\\
	9.14638212737579	0.154827326088247\\
	9.14971657219073	0.154827326088247\\
	9.15305101700567	0.154827326088247\\
	9.15638546182061	0.154827326088247\\
	9.15971990663554	0.154827326088247\\
	9.16305435145048	0.154827326088247\\
	9.16638879626542	0.154827326088247\\
	9.16972324108036	0.154827326088247\\
	9.1730576858953	0.154827326088247\\
	9.17639213071024	0.154827326088247\\
	9.17972657552517	0.154827326088247\\
	9.18306102034011	0.154827326088247\\
	9.18639546515505	0.154827326088247\\
	9.18972990996999	0.154827326088247\\
	9.19306435478493	0.154827326088247\\
	9.19639879959987	0.154827326088247\\
	9.19973324441481	0.154827326088247\\
	9.20306768922974	0.154827326088247\\
	9.20640213404468	0.154827326088247\\
	9.20973657885962	0.154827326088247\\
	9.21307102367456	0.154827326088247\\
	9.2164054684895	0.154827326088247\\
	9.21973991330444	0.154827326088247\\
	9.22307435811937	0.154827326088247\\
	9.22640880293431	0.154827326088247\\
	9.22974324774925	0.154827326088247\\
	9.23307769256419	0.154827326088247\\
	9.23641213737913	0.154827326088247\\
	9.23974658219406	0.154827326088247\\
	9.243081027009	0.154827326088247\\
	9.24641547182394	0.154827326088247\\
	9.24974991663888	0.154827326088247\\
	9.25308436145382	0.154827326088247\\
	9.25641880626876	0.154827326088247\\
	9.25975325108369	0.154827326088247\\
	9.26308769589863	0.154827326088247\\
	9.26642214071357	0.154827326088247\\
	9.26975658552851	0.154827326088247\\
	9.27309103034345	0.154827326088247\\
	9.27642547515839	0.154827326088247\\
	9.27975991997332	0.154827326088247\\
	9.28309436478826	0.154827326088247\\
	9.2864288096032	0.154827326088247\\
	9.28976325441814	0.154827326088247\\
	9.29309769923308	0.154827326088247\\
	9.29643214404802	0.154827326088247\\
	9.29976658886295	0.154827326088247\\
	9.30310103367789	0.154827326088247\\
	9.30643547849283	0.154827326088247\\
	9.30976992330777	0.154827326088247\\
	9.31310436812271	0.154827326088247\\
	9.31643881293765	0.154827326088247\\
	9.31977325775258	0.154827326088247\\
	9.32310770256752	0.154827326088247\\
	9.32644214738246	0.154827326088247\\
	9.3297765921974	0.154827326088247\\
	9.33311103701234	0.154827326088247\\
	9.33644548182728	0.154827326088247\\
	9.33977992664221	0.154827326088247\\
	9.34311437145715	0.154827326088247\\
	9.34644881627209	0.154827326088247\\
	9.34978326108703	0.154827326088247\\
	9.35311770590197	0.154827326088247\\
	9.35645215071691	0.154827326088247\\
	9.35978659553184	0.154827326088247\\
	9.36312104034678	0.154827326088247\\
	9.36645548516172	0.154827326088247\\
	9.36978992997666	0.154827326088247\\
	9.3731243747916	0.154827326088247\\
	9.37645881960654	0.154827326088247\\
	9.37979326442147	0.154827326088247\\
	9.38312770923641	0.154827326088247\\
	9.38646215405135	0.154827326088247\\
	9.38979659886629	0.154827326088247\\
	9.39313104368123	0.154827326088247\\
	9.39646548849617	0.154827326088247\\
	9.3997999333111	0.154827326088247\\
	9.40313437812604	0.154827326088247\\
	9.40646882294098	0.154827326088247\\
	9.40980326775592	0.154827326088247\\
	9.41313771257086	0.154827326088247\\
	9.4164721573858	0.154827326088247\\
	9.41980660220073	0.154827326088247\\
	9.42314104701567	0.154827326088247\\
	9.42647549183061	0.154827326088247\\
	9.42980993664555	0.154827326088247\\
	9.43314438146049	0.154827326088247\\
	9.43647882627543	0.154827326088247\\
	9.43981327109036	0.154827326088247\\
	9.4431477159053	0.154827326088247\\
	9.44648216072024	0.154827326088247\\
	9.44981660553518	0.154827326088247\\
	9.45315105035012	0.154827326088247\\
	9.45648549516505	0.154827326088247\\
	9.45981993997999	0.154827326088247\\
	9.46315438479493	0.154827326088247\\
	9.46648882960987	0.154827326088247\\
	9.46982327442481	0.154827326088247\\
	9.47315771923975	0.154827326088247\\
	9.47649216405468	0.154827326088247\\
	9.47982660886962	0.154827326088247\\
	9.48316105368456	0.154827326088247\\
	9.4864954984995	0.154827326088247\\
	9.48982994331444	0.154827326088247\\
	9.49316438812938	0.154827326088247\\
	9.49649883294432	0.154827326088247\\
	9.49983327775925	0.154827326088247\\
	9.50316772257419	0.154827326088247\\
	9.50650216738913	0.154827326088247\\
	9.50983661220407	0.154827326088247\\
	9.51317105701901	0.154827326088247\\
	9.51650550183395	0.154827326088247\\
	9.51983994664888	0.154827326088247\\
	9.52317439146382	0.154827326088247\\
	9.52650883627876	0.154827326088247\\
	9.5298432810937	0.154827326088247\\
	9.53317772590864	0.154827326088247\\
	9.53651217072357	0.154827326088247\\
	9.53984661553851	0.154827326088247\\
	9.54318106035345	0.154827326088247\\
	9.54651550516839	0.154827326088247\\
	9.54984994998333	0.154827326088247\\
	9.55318439479827	0.154827326088247\\
	9.5565188396132	0.154827326088247\\
	9.55985328442814	0.154827326088247\\
	9.56318772924308	0.154827326088247\\
	9.56652217405802	0.154827326088247\\
	9.56985661887296	0.154827326088247\\
	9.5731910636879	0.154827326088247\\
	9.57652550850283	0.154827326088247\\
	9.57985995331777	0.154827326088247\\
	9.58319439813271	0.154827326088247\\
	9.58652884294765	0.154827326088247\\
	9.58986328776259	0.154827326088247\\
	9.59319773257753	0.154827326088247\\
	9.59653217739247	0.154827326088247\\
	9.5998666222074	0.154827326088247\\
	9.60320106702234	0.154827326088247\\
	9.60653551183728	0.154827326088247\\
	9.60986995665222	0.154827326088247\\
	9.61320440146716	0.154827326088247\\
	9.61653884628209	0.154827326088247\\
	9.61987329109703	0.154827326088247\\
	9.62320773591197	0.154827326088247\\
	9.62654218072691	0.154827326088247\\
	9.62987662554185	0.154827326088247\\
	9.63321107035679	0.154827326088247\\
	9.63654551517172	0.154827326088247\\
	9.63987995998666	0.154827326088247\\
	9.6432144048016	0.154827326088247\\
	9.64654884961654	0.154827326088247\\
	9.64988329443148	0.154827326088247\\
	9.65321773924641	0.154827326088247\\
	9.65655218406135	0.154827326088247\\
	9.65988662887629	0.154827326088247\\
	9.66322107369123	0.154827326088247\\
	9.66655551850617	0.154827326088247\\
	9.66988996332111	0.154827326088247\\
	9.67322440813605	0.154827326088247\\
	9.67655885295098	0.154827326088247\\
	9.67989329776592	0.154827326088247\\
	9.68322774258086	0.154827326088247\\
	9.6865621873958	0.154827326088247\\
	9.68989663221074	0.154827326088247\\
	9.69323107702568	0.154827326088247\\
	9.69656552184061	0.154827326088247\\
	9.69989996665555	0.154827326088247\\
	9.70323441147049	0.154827326088247\\
	9.70656885628543	0.154827326088247\\
	9.70990330110037	0.154827326088247\\
	9.71323774591531	0.154827326088247\\
	9.71657219073024	0.154827326088247\\
	9.71990663554518	0.154827326088247\\
	9.72324108036012	0.154827326088247\\
	9.72657552517506	0.154827326088247\\
	9.72990996999	0.154827326088247\\
	9.73324441480493	0.154827326088247\\
	9.73657885961987	0.154827326088247\\
	9.73991330443481	0.154827326088247\\
	9.74324774924975	0.154827326088247\\
	9.74658219406469	0.154827326088247\\
	9.74991663887963	0.154827326088247\\
	9.75325108369456	0.154827326088247\\
	9.7565855285095	0.154827326088247\\
	9.75991997332444	0.154827326088247\\
	9.76325441813938	0.154827326088247\\
	9.76658886295432	0.154827326088247\\
	9.76992330776926	0.154827326088247\\
	9.7732577525842	0.154827326088247\\
	9.77659219739913	0.154827326088247\\
	9.77992664221407	0.154827326088247\\
	9.78326108702901	0.154827326088247\\
	9.78659553184395	0.154827326088247\\
	9.78992997665889	0.154827326088247\\
	9.79326442147383	0.154827326088247\\
	9.79659886628876	0.154827326088247\\
	9.7999333111037	0.154827326088247\\
	9.80326775591864	0.154827326088247\\
	9.80660220073358	0.154827326088247\\
	9.80993664554852	0.154827326088247\\
	9.81327109036345	0.154827326088247\\
	9.81660553517839	0.154827326088247\\
	9.81993997999333	0.154827326088247\\
	9.82327442480827	0.154827326088247\\
	9.82660886962321	0.154827326088247\\
	9.82994331443815	0.154827326088247\\
	9.83327775925308	0.154827326088247\\
	9.83661220406802	0.154827326088247\\
	9.83994664888296	0.154827326088247\\
	9.8432810936979	0.154827326088247\\
	9.84661553851284	0.154827326088247\\
	9.84994998332778	0.154827326088247\\
	9.85328442814271	0.154827326088247\\
	9.85661887295765	0.154827326088247\\
	9.85995331777259	0.154827326088247\\
	9.86328776258753	0.154827326088247\\
	9.86662220740247	0.154827326088247\\
	9.86995665221741	0.154827326088247\\
	9.87329109703234	0.154827326088247\\
	9.87662554184728	0.154827326088247\\
	9.87995998666222	0.154827326088247\\
	9.88329443147716	0.154827326088247\\
	9.8866288762921	0.154827326088247\\
	9.88996332110704	0.154827326088247\\
	9.89329776592197	0.154827326088247\\
	9.89663221073691	0.154827326088247\\
	9.89996665555185	0.154827326088247\\
	9.90330110036679	0.154827326088247\\
	9.90663554518173	0.154827326088247\\
	9.90996998999667	0.154827326088247\\
	9.9133044348116	0.154827326088247\\
	9.91663887962654	0.154827326088247\\
	9.91997332444148	0.154827326088247\\
	9.92330776925642	0.154827326088247\\
	9.92664221407136	0.154827326088247\\
	9.92997665888629	0.154827326088247\\
	9.93331110370123	0.154827326088247\\
	9.93664554851617	0.154827326088247\\
	9.93997999333111	0.154827326088247\\
	9.94331443814605	0.154827326088247\\
	9.94664888296099	0.154827326088247\\
	9.94998332777593	0.154827326088247\\
	9.95331777259086	0.154827326088247\\
	9.9566522174058	0.154827326088247\\
	9.95998666222074	0.154827326088247\\
	9.96332110703568	0.154827326088247\\
	9.96665555185062	0.154827326088247\\
	9.96998999666556	0.154827326088247\\
	9.97332444148049	0.154827326088247\\
	9.97665888629543	0.154827326088247\\
	9.97999333111037	0.154827326088247\\
	9.98332777592531	0.154827326088247\\
	9.98666222074025	0.154827326088247\\
	9.98999666555519	0.154827326088247\\
	9.99333111037012	0.154827326088247\\
	9.99666555518506	0.154827326088247\\
	10	0.154827326088247\\
};
\addlegendentry{Error Bound (Corollary $4.7$)}

\end{axis}
\end{tikzpicture}%

==> Fig_modelDeterministic_1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={index},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={singular value},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Normalized Singular Value Decay Plot},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title ={},ticklabel style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\tiny},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1\\
2	0.908114594821963\\
3	0.143799933943202\\
4	0.140499743636992\\
5	0.0237093850131187\\
6	0.0232194398530148\\
7	0.0072740824148269\\
8	0.00708055483013351\\
9	0.00252456439987481\\
10	0.00243915004511316\\
11	0.000923240034449854\\
12	0.000891076145064465\\
13	0.000727716304768038\\
14	0.000708803848508522\\
15	0.000526482048049329\\
16	0.000501842826519306\\
17	0.000377003688527049\\
18	0.00036115550694148\\
19	0.000303376042607628\\
20	0.00029445863155734\\
21	0.00025988785169144\\
22	0.000247935475651829\\
23	0.000210646321073226\\
24	0.000195641181204709\\
25	0.000159985636229578\\
26	0.000150265332511023\\
27	0.000129569746451283\\
28	0.000127719141508838\\
30	0.000118804255978749\\
31	0.000101438731580187\\
34	8.70209132427209e-05\\
35	7.84375206565913e-05\\
36	7.33529350575731e-05\\
37	6.7332962381602e-05\\
40	6.30490674906165e-05\\
41	5.47466896505361e-05\\
42	5.18177318080797e-05\\
43	4.65325312799527e-05\\
44	4.25506587408439e-05\\
45	3.80316674860777e-05\\
46	3.6522717059402e-05\\
47	3.57356908682636e-05\\
48	3.17829482396374e-05\\
49	2.75333231082094e-05\\
50	2.45391398007114e-05\\
52	2.02143066678523e-05\\
53	1.76772144302744e-05\\
56	1.43545335549045e-05\\
58	1.12123035181655e-05\\
59	1.03905155751663e-05\\
60	8.3909439090698e-06\\
61	7.55094677485938e-06\\
62	6.64308080373864e-06\\
63	5.98479593593789e-06\\
64	5.48157709435663e-06\\
65	5.19988053016326e-06\\
66	4.85597559293106e-06\\
67	4.39753772607158e-06\\
68	4.03914600889185e-06\\
70	3.22024817629297e-06\\
71	2.98718394002526e-06\\
72	2.66248113600935e-06\\
73	2.32016696318728e-06\\
75	1.91967915876985e-06\\
76	1.69210467442121e-06\\
77	1.51725007603363e-06\\
78	1.33188281823212e-06\\
80	9.94116219434672e-07\\
82	7.80731874906463e-07\\
83	7.18068434039906e-07\\
84	6.25010423110609e-07\\
87	3.93234938155128e-07\\
88	3.43582939905287e-07\\
90	2.50691527647848e-07\\
92	1.95713327767217e-07\\
93	1.61309656033021e-07\\
97	8.40464034532933e-08\\
99	6.93698487020112e-08\\
103	4.2384103615201e-08\\
104	3.90747732281305e-08\\
105	3.39763276727687e-08\\
106	2.74830952206242e-08\\
107	2.46352705016307e-08\\
108	2.31978892522115e-08\\
111	1.79885157617601e-08\\
112	1.55975504506488e-08\\
113	1.2852566033154e-08\\
116	1.01850160974423e-08\\
117	1.00473370041757e-08\\
120	9.00620601684331e-09\\
121	8.21933713199446e-09\\
123	7.74138153125875e-09\\
125	7.07492647447955e-09\\
126	7.05408954749345e-09\\
127	6.7023117698687e-09\\
128	6.48356721495128e-09\\
137	5.50755629522399e-09\\
157	4.5577642804136e-09\\
189	3.52899708701852e-09\\
192	3.40923119947769e-09\\
203	3.10114849191032e-09\\
236	2.22353734111998e-09\\
240	2.11904502818563e-09\\
242	2.10654875155038e-09\\
245	1.99880438256794e-09\\
248	1.95711236822475e-09\\
262	1.62233795924508e-09\\
271	1.39188704911588e-09\\
273	1.3736378737243e-09\\
284	1.16537678347687e-09\\
286	1.15533582116502e-09\\
287	1.12095908965306e-09\\
289	1.1033049961082e-09\\
290	1.07262384608232e-09\\
291	1.06479240427695e-09\\
295	9.75645009835661e-10\\
297	9.59046445337553e-10\\
303	8.50538206058666e-10\\
304	8.46285035670251e-10\\
307	7.72035456514016e-10\\
308	7.69862632715e-10\\
315	6.59084446593789e-10\\
317	6.02000266911847e-10\\
318	5.88885591419247e-10\\
320	5.77202797321673e-10\\
321	5.63674992630068e-10\\
322	5.4141733526193e-10\\
330	4.60894711258492e-10\\
331	4.36143276227017e-10\\
332	4.19356687376545e-10\\
334	3.97269102691779e-10\\
335	3.76264722279999e-10\\
336	3.68337117341726e-10\\
337	3.37786208560804e-10\\
338	3.32357797489936e-10\\
339	3.06315219702445e-10\\
340	3.04787836180863e-10\\
342	2.49176404643869e-10\\
344	2.17548001320846e-10\\
345	2.10534715903764e-10\\
346	1.95247174423885e-10\\
347	1.50965287953187e-10\\
348	1.48698925364739e-10\\
};
\addlegendentry{LTBT}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	1\\
2	0.000978320688300793\\
3	0.000930513311958186\\
4	0.000182747811505398\\
5	0.000181573354098065\\
6	2.70172244519038e-05\\
7	2.69499725797169e-05\\
8	1.02474973200096e-05\\
9	1.02435840342336e-05\\
10	7.55514034525979e-06\\
11	7.02513609068479e-06\\
12	4.92085317410679e-06\\
13	4.24103183039569e-06\\
14	3.14298774579187e-06\\
15	2.83825749179354e-06\\
16	2.48706481350954e-06\\
17	2.0178372280991e-06\\
18	1.68925106606525e-06\\
19	1.67838166085807e-06\\
20	1.44780683492214e-06\\
21	1.29351740431572e-06\\
22	1.07585014519129e-06\\
23	1.00505335174683e-06\\
24	6.4828101843295e-07\\
25	6.27773302419266e-07\\
26	5.07968523076556e-07\\
27	3.78351987018398e-07\\
29	3.07787427297093e-07\\
31	2.02457382723376e-07\\
32	1.92004056559256e-07\\
33	1.61213507701187e-07\\
34	1.237040239084e-07\\
35	1.13681915233873e-07\\
36	9.17033774360544e-08\\
37	8.42971722229506e-08\\
38	7.98165250443711e-08\\
39	7.03916753272909e-08\\
40	6.60696868098057e-08\\
41	5.0626020020862e-08\\
42	4.80746912326184e-08\\
43	4.36762545846287e-08\\
47	3.76485731089265e-08\\
50	2.8630428053e-08\\
52	2.53478143183939e-08\\
53	2.49045456033089e-08\\
54	2.0428606106018e-08\\
55	1.60394824093219e-08\\
56	1.18853924855056e-08\\
57	1.10864506135274e-08\\
58	1.00261001471236e-08\\
59	9.70409863026001e-09\\
60	9.55543724160004e-09\\
61	8.20730113350679e-09\\
63	6.22090520059476e-09\\
64	5.93759143536657e-09\\
65	5.22420925830831e-09\\
66	4.93115583626821e-09\\
67	4.23793806912595e-09\\
68	3.41781671853333e-09\\
69	3.21763246442218e-09\\
70	2.96838008179059e-09\\
71	2.6923766558674e-09\\
72	2.14109970238252e-09\\
73	1.73147556637242e-09\\
74	1.23565075095572e-09\\
75	1.19592875107575e-09\\
76	1.03941113330168e-09\\
77	9.23702927634678e-10\\
78	8.63529831289968e-10\\
79	7.75414446008585e-10\\
80	6.57633945941282e-10\\
81	5.71188027062718e-10\\
82	5.20519514943121e-10\\
84	3.91121448442889e-10\\
85	3.67517062557045e-10\\
86	3.37090707591492e-10\\
87	2.95887290949416e-10\\
90	2.16386560317782e-10\\
91	1.89065199996304e-10\\
92	1.68959397363721e-10\\
93	1.4882604604113e-10\\
94	1.42784429797117e-10\\
95	1.25117981350936e-10\\
96	8.99386291928859e-11\\
97	7.87657626973238e-11\\
98	7.11968134330221e-11\\
99	6.72917063491748e-11\\
100	6.00017119117853e-11\\
101	4.53274548774326e-11\\
102	4.08587975343144e-11\\
103	3.35917732349953e-11\\
104	3.27261280938436e-11\\
105	2.41386441112247e-11\\
106	1.93150547240835e-11\\
107	1.85982853565276e-11\\
108	1.32497201833811e-11\\
109	1.27695635547465e-11\\
110	1.17669314734559e-11\\
111	6.97894517699503e-12\\
112	5.31021978614066e-12\\
113	4.81025816736492e-12\\
114	4.4532886007495e-12\\
115	4.21861994773575e-12\\
116	4.06578151598768e-12\\
117	3.72743223022877e-12\\
118	3.5386576572943e-12\\
119	3.45871888537305e-12\\
120	3.32645333444981e-12\\
121	2.89909044358832e-12\\
124	2.7273683807691e-12\\
125	2.35134067962846e-12\\
127	2.10225836230806e-12\\
128	1.89118112392745e-12\\
129	1.76315448671755e-12\\
131	1.65567879086759e-12\\
132	1.4982801552342e-12\\
136	1.32041501459411e-12\\
137	1.25258270321211e-12\\
138	1.23566723844876e-12\\
139	1.13629362681104e-12\\
142	1.07731552239677e-12\\
144	9.62077664727099e-13\\
153	7.56622390892657e-13\\
154	7.18829263490675e-13\\
155	7.06311703867948e-13\\
156	7.03828698987384e-13\\
157	6.62690190816397e-13\\
158	6.5822559979347e-13\\
159	6.40349387540191e-13\\
160	6.13551763810848e-13\\
167	5.23097547250135e-13\\
168	5.18526549319418e-13\\
169	5.00937161260205e-13\\
170	4.95698178974737e-13\\
173	4.60343095591435e-13\\
177	4.29664215960475e-13\\
180	4.00298629476157e-13\\
182	3.93400072457958e-13\\
183	3.78502445371284e-13\\
189	3.47812224875203e-13\\
190	3.28840723571663e-13\\
191	3.26053324758084e-13\\
192	3.15240488495965e-13\\
194	3.11851148028375e-13\\
196	2.99976353545647e-13\\
197	2.98269889541499e-13\\
202	2.65857741662572e-13\\
203	2.65127841461151e-13\\
204	2.57805284268158e-13\\
205	2.55562440412503e-13\\
206	2.49633267258371e-13\\
208	2.43766781231278e-13\\
223	1.9203509069262e-13\\
224	1.84934695223284e-13\\
227	1.80947766430679e-13\\
228	1.73810354024445e-13\\
229	1.70399475318546e-13\\
230	1.69767148298502e-13\\
237	1.54538294688414e-13\\
239	1.45753497664544e-13\\
240	1.44883900388852e-13\\
241	1.41020154653074e-13\\
244	1.35324091280354e-13\\
247	1.26950152733111e-13\\
248	1.26686461071441e-13\\
249	1.22914605419192e-13\\
253	1.15093880270177e-13\\
254	1.11370055558075e-13\\
256	1.10407142292463e-13\\
257	1.07805096842004e-13\\
258	1.0719068029145e-13\\
266	9.1678978497198e-14\\
267	9.16110150042317e-14\\
270	8.61465743440849e-14\\
271	8.60780832139283e-14\\
282	6.89874958032497e-14\\
285	6.70470251289056e-14\\
286	6.39061639346605e-14\\
287	6.34248874684099e-14\\
292	5.51640572201054e-14\\
295	5.38572103690493e-14\\
296	5.1993996037512e-14\\
297	5.11364598435402e-14\\
298	5.1112720962237e-14\\
299	4.85559323497637e-14\\
300	4.83967698746716e-14\\
302	4.57671342969653e-14\\
304	4.51567902513818e-14\\
305	4.23790213774185e-14\\
308	4.04482523920282e-14\\
309	3.91938113683913e-14\\
310	3.89310609792265e-14\\
312	3.62499281094321e-14\\
313	3.60014872435455e-14\\
314	3.41006372735415e-14\\
317	3.29929383437285e-14\\
319	3.0387211289165e-14\\
322	2.76604627741236e-14\\
323	2.6010519982046e-14\\
326	2.49069341674634e-14\\
328	2.23709313989005e-14\\
330	2.17000401338713e-14\\
331	2.01450528419821e-14\\
332	1.92856721789888e-14\\
335	1.81532941566873e-14\\
337	1.65759148130249e-14\\
338	1.64228831234236e-14\\
339	1.53275048378476e-14\\
342	1.31775431375812e-14\\
343	1.29769746532493e-14\\
344	1.21595848033305e-14\\
345	1.05514669268091e-14\\
346	1.01537071436883e-14\\
347	9.1018901912587e-15\\
348	8.57994934719633e-15\\
};
\addlegendentry{QBTBT}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	1\\
2	0.908109983802569\\
3	0.041489559801293\\
4	0.0405379945629636\\
5	0.00280153381731524\\
6	0.00274319853607886\\
7	0.000722036648496282\\
8	0.000701204940837603\\
9	0.000640266412264864\\
10	0.000617475285492591\\
11	0.000203709441501825\\
12	0.000192676504039015\\
13	0.000111541548483612\\
14	0.00010177299360544\\
15	7.16876846857026e-05\\
16	7.02453213220181e-05\\
17	4.1075968052464e-05\\
18	4.05517308695032e-05\\
19	3.08982128511022e-05\\
20	2.8461464353551e-05\\
21	1.97757618619401e-05\\
22	1.7765564036953e-05\\
23	8.43193649430823e-06\\
24	8.38586561691222e-06\\
25	8.16562343429372e-06\\
26	7.44910437200254e-06\\
27	6.88909284997675e-06\\
28	6.69546390289162e-06\\
30	6.0485074495968e-06\\
31	4.45314809338799e-06\\
32	4.1617670664928e-06\\
33	3.20630535165357e-06\\
34	3.0436393348899e-06\\
35	2.70574369366562e-06\\
37	2.62588310088427e-06\\
38	2.5257621931498e-06\\
39	2.46702171739416e-06\\
40	2.0262398296008e-06\\
41	1.51477889401493e-06\\
42	1.48302288320952e-06\\
43	1.210970369376e-06\\
44	1.19862489580873e-06\\
45	8.8328179706432e-07\\
46	8.47346107908201e-07\\
47	7.94958767817606e-07\\
48	7.70797509671574e-07\\
49	5.30696990624115e-07\\
50	4.84826855122118e-07\\
51	3.73528778209999e-07\\
52	3.60691829251776e-07\\
53	3.15585549471296e-07\\
54	2.65860679112529e-07\\
55	2.0954008802949e-07\\
56	2.01801812075065e-07\\
57	1.80938892316024e-07\\
58	1.77314681135054e-07\\
59	9.88739886200271e-08\\
60	9.0849063395676e-08\\
61	8.63557647305343e-08\\
62	8.36953415244885e-08\\
63	7.86400803367772e-08\\
64	6.94468482012399e-08\\
65	6.36641163844847e-08\\
66	4.61790853814618e-08\\
67	4.4138842563182e-08\\
68	3.77197226833576e-08\\
69	3.39513306639331e-08\\
70	3.32938822092488e-08\\
71	3.17968576692585e-08\\
72	3.12333031659088e-08\\
73	2.3541751124775e-08\\
74	2.01791983563762e-08\\
75	1.56727787042578e-08\\
77	1.29047154638784e-08\\
78	1.1949190085231e-08\\
79	9.71132957278541e-09\\
80	7.5219954637452e-09\\
81	6.47198691124275e-09\\
82	5.80389305831849e-09\\
83	4.97875994916358e-09\\
84	4.75201437047934e-09\\
85	3.96468102753327e-09\\
86	3.5089108499703e-09\\
87	3.06037444107253e-09\\
88	2.23263548841134e-09\\
89	1.78087835959949e-09\\
90	1.65381339416733e-09\\
91	1.25554231492271e-09\\
92	9.06505270564958e-10\\
93	7.34701114679601e-10\\
94	6.3935670999214e-10\\
95	6.05784209893389e-10\\
96	4.46060332793478e-10\\
97	3.6970782188371e-10\\
98	3.20858717812964e-10\\
99	2.91552224872362e-10\\
100	2.81760411352803e-10\\
101	2.34552972485209e-10\\
102	2.09807415432254e-10\\
103	1.83013142316177e-10\\
104	1.73165265333267e-10\\
105	1.61130872613687e-10\\
106	1.43430819488795e-10\\
107	1.13888371474384e-10\\
108	1.08356411771869e-10\\
109	9.77898668745105e-11\\
112	4.77734542623083e-11\\
113	4.32647275965833e-11\\
114	3.8149817016331e-11\\
115	3.64956025098387e-11\\
116	3.20546792651499e-11\\
117	2.74755101426771e-11\\
120	2.05135353239324e-11\\
121	1.7522337577367e-11\\
122	1.6327036531711e-11\\
124	1.54308470866271e-11\\
127	1.2382093637724e-11\\
128	1.05293882136414e-11\\
129	9.93229250135139e-12\\
130	8.97746656445331e-12\\
133	8.48892234633716e-12\\
134	8.10887084389583e-12\\
135	7.91518224397589e-12\\
137	7.22494505421408e-12\\
138	7.01585341345357e-12\\
139	6.44576701551899e-12\\
140	6.21571011675603e-12\\
141	5.85774986753585e-12\\
142	5.59956673214685e-12\\
143	5.23628918874699e-12\\
144	4.9934904745752e-12\\
145	4.8743678184935e-12\\
146	4.62980975723566e-12\\
147	4.56369815832346e-12\\
148	4.34794672876757e-12\\
149	4.27511672817417e-12\\
150	4.06762077712953e-12\\
151	3.94205349004026e-12\\
152	3.87193525183863e-12\\
153	3.74124656529049e-12\\
154	3.67473466987801e-12\\
155	3.54380891444634e-12\\
156	3.50287756551659e-12\\
158	3.30309481883459e-12\\
159	3.29982737208538e-12\\
160	3.08731062707909e-12\\
161	2.93305421712036e-12\\
164	2.79533905449431e-12\\
167	2.53865316760755e-12\\
168	2.5049249907342e-12\\
169	2.38012888029779e-12\\
170	2.32931436177682e-12\\
171	2.31894125897324e-12\\
172	2.25348922170208e-12\\
173	2.22831458352961e-12\\
174	2.16237631582775e-12\\
175	2.13574255961216e-12\\
176	2.06142707837739e-12\\
177	2.0347542330261e-12\\
178	1.94989687766264e-12\\
183	1.79450118279701e-12\\
185	1.71443230723811e-12\\
187	1.67945240334297e-12\\
193	1.40795607426251e-12\\
194	1.3883513892082e-12\\
195	1.34664918229682e-12\\
196	1.33596168653973e-12\\
198	1.23385151942261e-12\\
199	1.22644382036401e-12\\
204	1.11474014280169e-12\\
205	1.10971186859279e-12\\
206	1.06334568721129e-12\\
208	1.02205365139605e-12\\
210	9.68072113623778e-13\\
211	9.604754129787e-13\\
212	9.1739065046653e-13\\
215	8.79473561881899e-13\\
218	8.23251930097985e-13\\
223	7.63560178614334e-13\\
227	7.00950345682558e-13\\
228	6.66719269286093e-13\\
230	6.5300470555117e-13\\
234	6.17319264823433e-13\\
235	5.96979701318179e-13\\
236	5.95780435479085e-13\\
237	5.78290392406843e-13\\
239	5.67414190159007e-13\\
241	5.39715077551077e-13\\
245	5.08235531164185e-13\\
248	4.7284878878103e-13\\
249	4.55253152649155e-13\\
252	4.3411650259779e-13\\
259	3.79542013410543e-13\\
260	3.78736947200674e-13\\
262	3.68986223881334e-13\\
263	3.49423936096382e-13\\
265	3.41874220158463e-13\\
266	3.29224499928212e-13\\
271	3.01878640564937e-13\\
274	2.77448727773917e-13\\
275	2.76529857773482e-13\\
278	2.60841281103057e-13\\
279	2.48451158823003e-13\\
280	2.45987105503375e-13\\
284	2.21094754981235e-13\\
285	2.2091612301936e-13\\
286	2.17836752801327e-13\\
287	2.08171054749766e-13\\
288	2.0603388232608e-13\\
290	1.91456984846087e-13\\
299	1.53395113985103e-13\\
301	1.50507281011859e-13\\
302	1.46935088701411e-13\\
303	1.39298832778221e-13\\
305	1.35972351457215e-13\\
307	1.2608870310168e-13\\
308	1.24606009126357e-13\\
309	1.19089605386483e-13\\
310	1.17232472148368e-13\\
311	1.13532797836868e-13\\
313	1.03929587550715e-13\\
314	1.02870121240298e-13\\
315	9.47929433766984e-14\\
316	9.32984926509932e-14\\
317	8.89036524651892e-14\\
320	8.40990611790483e-14\\
321	8.08875337266199e-14\\
322	7.65808427110254e-14\\
323	7.38161761746109e-14\\
324	6.89059561993029e-14\\
325	6.79589795958366e-14\\
326	6.4169822649684e-14\\
328	6.1658549029845e-14\\
329	5.81804916073113e-14\\
330	5.7676355697005e-14\\
331	5.10203581188336e-14\\
332	5.02281073023242e-14\\
333	4.70265804267155e-14\\
334	4.53635159183132e-14\\
335	4.46259585506666e-14\\
337	4.18675660672135e-14\\
338	3.8543329190807e-14\\
339	3.47954827802315e-14\\
340	3.38099315378601e-14\\
341	3.15437941849313e-14\\
342	3.09105465738383e-14\\
343	2.90824678240208e-14\\
344	2.53941681922868e-14\\
345	2.51114006322374e-14\\
346	1.924086683162e-14\\
347	1.76002455038996e-14\\
348	1.44067979048052e-14\\
};
\addlegendentry{SPBT}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	1e-15\\
15	1\\
};
\end{axis}
\end{tikzpicture}%

==> Fig_modelDeterministic_5.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=-0.781376946659293,
ymax=40000,
ylabel style={font=\color{white!15!black}},
ylabel={response magnitude},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Simulation of System Excited Using Sinusoidal Input},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title ={},ticklabel style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\tiny},
]
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
1.00200400801259	0.605847613122023\\
2.00400801603246	12.4768632658233\\
3.00601202404505	72.2319628663463\\
4.00801603206492	234.322486205339\\
5.01002004007751	534.822109736233\\
6.01202404809737	970.963078712004\\
7.01402805610996	1565.72176514855\\
8.01603206412983	2397.30799013248\\
12.0240480961947	7032.68842256465\\
13.0260521042073	8496.34350726484\\
14.0280561122272	10434.3369822841\\
16.0320641282597	15558.42034489\\
21.0420841683372	29568.867566439\\
22.0440881763498	31063.0804915271\\
24.0480961923822	33066.3785460878\\
27.0541082164345	37057.2758370794\\
28.0561122244471	37837.9371568431\\
29.058116232467	38380.836486277\\
30.0601202404796	38707.0494910635\\
31.0621242484995	38326.9117301264\\
32.064128256512	36770.4819464772\\
35.0701402805644	29057.2966166899\\
37.0741482965896	25336.6894402336\\
39.078156312622	20965.6330990556\\
42.0841683366743	15703.6983998225\\
44.0881763527068	10323.8456498018\\
45.0901803607194	8304.81522519996\\
46.0921843687393	7133.65256749083\\
47.0941883767518	6198.45302033048\\
49.0981963927843	3722.18102899286\\
50.1002004008042	2942.71065773477\\
51.1022044088168	2777.77491899642\\
52.1042084168366	2702.94992802606\\
53.1062124248492	2190.46112518507\\
54.1082164328691	1380.26754441323\\
55.1102204408817	906.996581654137\\
56.1122244488943	1056.79860444512\\
57.1142284569141	1409.24538914275\\
58.1162324649267	1382.77907892845\\
59.1182364729466	964.176620069207\\
60.1202404809592	691.610346965863\\
61.122244488979	965.303930071044\\
62.1242484969916	1555.41442212281\\
63.1262525050115	1926.17336784833\\
64.1282565130241	1948.92949893891\\
65.130260521044	2030.1638465608\\
66.1322645290566	2550.61138549855\\
68.136272545089	4180.78649847739\\
69.1382765531089	4766.36144355612\\
70.1402805611215	5508.44378696165\\
71.1422845691413	6795.47622685107\\
74.1482965931864	11876.1074135257\\
76.1523046092188	14790.6596399679\\
78.1563126252513	18064.445280458\\
80.1603206412838	20879.7233153923\\
83.1663326653288	26048.4220906298\\
84.1683366733487	27369.6564584484\\
85.1703406813613	28290.8127697236\\
86.1723446893811	28916.0090262729\\
87.1743486973937	29251.083802101\\
88.1763527054136	29196.6193679676\\
89.1783567134262	28762.3378300427\\
92.1843687374785	26815.3701311641\\
93.1863727454911	26048.6143417362\\
94.1883767535037	25104.4167618124\\
96.1923847695361	22761.4819405804\\
97.194388777556	21322.3539403644\\
101.202404809621	14242.443631843\\
103.206412825653	11188.4932695649\\
104.208416833666	9915.39816923095\\
106.212424849698	7937.43783663854\\
110.220440881763	4486.82220908762\\
112.224448897796	3244.33821542775\\
113.226452905808	2743.99403997727\\
114.228456913828	2439.9961444799\\
115.230460921841	2366.55497924513\\
116.232464929861	2397.25366251735\\
117.234468937873	2374.21435141639\\
118.236472945893	2291.15357677818\\
119.238476953906	2281.13431099583\\
120.240480961926	2415.19128038733\\
121.242484969938	2587.87304201686\\
122.244488977958	2664.79306440783\\
123.246492985971	2709.26110359654\\
124.248496993991	2953.19182688068\\
125.250501002003	3515.13937462954\\
129.258517034068	6357.39104858942\\
132.264529058113	9399.75123433265\\
133.266533066133	10071.5215897421\\
134.268537074146	10877.6925683036\\
135.270541082165	12076.8618339632\\
137.274549098198	14946.2280961283\\
139.27855711423	17474.2672437512\\
141.282565130263	20388.3368178436\\
142.284569138275	21319.5880332837\\
143.286573146295	21659.5281859429\\
144.288577154308	21797.9857020719\\
145.290581162328	22164.5266115231\\
146.29258517034	22750.007447406\\
147.29458917836	23193.826377368\\
148.296593186373	23303.3218122894\\
149.298597194385	23295.1271565363\\
150.300601202405	23424.4799452748\\
151.302605210418	23533.6447168481\\
152.304609218438	23165.2004811678\\
153.30661322645	22119.9121391466\\
155.310621242483	19547.6829576204\\
157.314629258515	17772.0445830641\\
160.320641282568	14490.6576100199\\
161.32264529058	13806.2588539198\\
162.3246492986	13005.7079996668\\
163.326653306613	11811.5492040129\\
164.328657314632	10414.8608468424\\
165.330661322645	9252.26636729283\\
166.332665330665	8481.34194036845\\
167.334669338677	7842.03256996781\\
169.33867735471	6210.81637788528\\
170.340681362723	5616.96909009317\\
171.342685370742	5375.16368228541\\
172.344689378755	5220.54048697893\\
173.346693386775	4865.22562507031\\
174.348697394787	4365.50552626747\\
175.350701402807	4022.93367675324\\
176.35270541082	3973.04205574713\\
177.35470941884	4022.31655644824\\
178.356713426852	3930.31854495934\\
179.358717434872	3739.74917533204\\
180.360721442885	3714.52539974337\\
181.362725450905	3983.91852424484\\
182.364729458917	4380.01536567222\\
183.366733466937	4676.39077727885\\
184.36873747495	4882.85255376278\\
185.370741482962	5199.53182144762\\
190.380761523047	7814.60862220386\\
196.392785571144	13096.9782840961\\
197.394789579157	14042.0826570588\\
198.396793587177	14817.6141683149\\
203.406813627254	18125.8828636772\\
206.412825651299	19502.1514106788\\
207.414829659319	19783.4017077776\\
208.416833667332	19798.8033773394\\
209.418837675352	19629.6100694849\\
210.420841683364	19397.9884379295\\
211.422845691384	19099.0261470046\\
212.424849699397	18639.9446433296\\
214.428857715429	17403.0473324943\\
217.434869739482	15871.5592533678\\
221.442885771547	12720.9979957743\\
224.448897795592	9991.71503003992\\
225.450901803604	9417.17334963666\\
226.452905811624	8998.17229804685\\
227.454909819637	8516.67385505544\\
229.458917835669	7395.21483067142\\
230.460921843689	7032.87446441699\\
231.462925851702	6729.25863006119\\
232.464929859721	6299.2627683592\\
233.466933867734	5771.1794603708\\
234.468937875754	5394.18734160758\\
235.470941883766	5329.73175839403\\
236.472945891786	5438.24000851754\\
237.474949899799	5458.87178106481\\
238.476953907819	5347.82582315576\\
239.478957915831	5318.32377338121\\
240.480961923851	5524.41296173442\\
241.482965931864	5822.89953950656\\
242.484969939876	5954.11469272873\\
243.486973947896	5906.50671007462\\
244.488977955909	5961.5182360768\\
245.490981963929	6342.19248401299\\
247.494989979961	7439.92027602164\\
248.496993987974	7796.78661939742\\
249.498997995994	8233.24402027793\\
250.501002004006	8938.06339341321\\
251.503006012026	9758.73621600361\\
252.505010020039	10370.0969192973\\
254.509018036071	11017.7222076052\\
255.511022044091	11617.7820947979\\
257.515030060124	13156.3748546074\\
259.519038076149	14209.1102693746\\
261.523046092181	15760.6814814192\\
262.525050100201	16300.1654685303\\
263.527054108214	16434.3470584924\\
264.529058116234	16415.9165067395\\
265.531062124246	16559.6989808605\\
266.533066132266	16860.014409117\\
267.535070140279	17047.8235656024\\
268.537074148298	16987.5197269622\\
269.539078156311	16859.8797627592\\
270.541082164331	16887.2992427981\\
271.543086172343	16991.4857850454\\
272.545090180363	16862.6147964448\\
273.547094188376	16355.2702878934\\
274.549098196396	15681.3116653635\\
275.551102204408	15142.972558509\\
276.553106212428	14767.5003625068\\
277.555110220441	14325.8640673304\\
279.559118236473	13005.9335701761\\
280.561122244486	12510.0182641115\\
281.563126252506	12170.6399681919\\
282.565130260518	11737.2602888296\\
285.571142284571	9792.57052163742\\
287.575150300603	9046.74102516676\\
289.579158316636	7991.72304463846\\
290.581162324648	7657.96883443606\\
292.585170340681	7338.30714553525\\
294.589178356713	6735.05604715306\\
295.591182364733	6618.33315692413\\
296.593186372746	6664.58119253822\\
297.595190380758	6678.796522715\\
299.599198396791	6452.4998009492\\
300.60120240481	6516.83767085863\\
302.605210420843	6927.41900260445\\
303.607214428856	7024.48614227303\\
304.609218436875	7158.38905761768\\
305.611222444888	7476.54222253774\\
307.61523046092	8319.17995942109\\
309.619238476953	8862.43348835599\\
310.621242484973	9285.3421770971\\
311.623246492985	9799.18101212989\\
312.625250501005	10236.3777952857\\
314.629258517038	10935.1135377569\\
315.63126252505	11482.5470648232\\
316.633266533063	12119.4931650267\\
317.635270541083	12649.7752687868\\
321.643286573148	14223.2035233146\\
322.64529058116	14465.4908929527\\
323.64729458918	14535.9205231702\\
324.649298597193	14634.0493973165\\
325.651302605213	14895.1748974014\\
326.653306613225	15210.1917208655\\
327.655310621245	15371.0297106088\\
328.657314629258	15341.1741823735\\
329.659318637277	15276.9064176391\\
330.66132264529	15275.9240507887\\
331.66332665331	15215.6076745688\\
332.665330661323	14920.4080883951\\
334.669338677355	13998.2964713304\\
335.671342685368	13773.5944042498\\
336.673346693387	13634.1291577656\\
337.6753507014	13356.4412852848\\
339.679358717432	12501.2413842845\\
341.683366733465	11925.6788690346\\
342.685370741485	11422.4387696226\\
343.687374749497	10751.7848150141\\
344.689378757517	10185.006689083\\
345.69138276553	9891.32680074092\\
346.69338677355	9733.13485500507\\
347.695390781562	9464.00840629524\\
348.697394789582	9059.67248414876\\
349.699398797595	8731.41527617379\\
350.701402805615	8609.05272955619\\
351.703406813627	8538.50753546593\\
352.70541082164	8283.97860845599\\
353.70741482966	7862.79309683962\\
354.709418837672	7547.78065850014\\
355.711422845692	7521.98961999714\\
356.713426853705	7648.69750673498\\
357.715430861725	7666.91943369708\\
358.717434869737	7544.36346407996\\
359.719438877757	7506.21156731364\\
360.72144288577	7704.14120212635\\
361.72344689379	7986.269420286\\
362.725450901802	8091.30053406796\\
363.727454909822	8005.25489210212\\
364.729458917835	7991.6312196861\\
365.731462925854	8249.48967655722\\
366.733466933867	8660.90815006059\\
367.735470941887	8966.22447316559\\
368.737474949899	9121.24218383928\\
369.739478957919	9345.153469683\\
370.741482965932	9797.30233364303\\
371.743486973945	10333.3428587184\\
372.745490981964	10681.6887753796\\
373.747494989977	10802.7686207691\\
374.749498997997	10941.9948516164\\
375.751503006009	11304.8928217588\\
376.753507014029	11795.4858191191\\
377.755511022042	12166.5609080153\\
379.759519038074	12589.2705914514\\
381.763527054107	13453.0591087363\\
382.765531062127	13699.8389438944\\
383.767535070139	13689.9520252501\\
384.769539078159	13650.939683223\\
385.771543086172	13782.0732517247\\
386.773547094192	14002.3273564021\\
387.775551102204	14084.5005701281\\
389.779559118237	13869.7586921413\\
390.781563126249	13909.762824211\\
391.783567134269	13985.2773875632\\
392.785571142282	13866.5729299174\\
394.789579158314	13163.2804703847\\
395.791583166334	12973.6304687598\\
396.793587174347	12870.1792632002\\
397.795591182366	12642.4448949055\\
399.799599198399	11877.5688868075\\
400.801603206412	11662.3851732978\\
401.803607214431	11504.3575619678\\
402.805611222444	11203.3016247045\\
404.809619238476	10337.5931294022\\
405.811623246496	10127.0089945765\\
406.813627254509	10015.0659820596\\
407.815631262521	9798.31030585613\\
409.819639278554	9151.6432801944\\
410.821643286574	9025.10406322248\\
411.823647294586	8965.22017254437\\
412.825651302606	8788.94236125409\\
413.827655310619	8503.37520637232\\
414.829659318639	8308.66729382882\\
415.831663326651	8328.55336769518\\
416.833667334671	8441.73243718618\\
417.835671342684	8448.01731396779\\
418.837675350704	8338.0075693313\\
419.839679358716	8292.67060427022\\
420.841683366736	8418.12252706853\\
421.843687374749	8591.26438499886\\
422.845691382769	8635.08583240719\\
423.847695390781	8577.84045570663\\
424.849699398801	8629.08184747201\\
425.851703406814	8899.14697510807\\
426.853707414826	9248.66447288552\\
427.855711422846	9477.1514174293\\
428.857715430859	9589.23209916754\\
429.859719438879	9769.46370189908\\
431.863727454911	10447.0415369474\\
432.865731462924	10616.0703757809\\
433.867735470943	10659.7711347175\\
434.869739478956	10807.1481279705\\
435.871743486976	11167.7061189865\\
436.873747494988	11588.0235033356\\
437.875751503008	11861.7851320117\\
438.877755511021	12001.6715832339\\
439.879759519041	12197.1770599849\\
441.883767535073	12805.2897819758\\
442.885771543086	12859.370121754\\
443.887775551106	12748.5652790006\\
444.889779559118	12726.0285052103\\
445.891783567131	12910.7596740271\\
446.893787575151	13142.1429258951\\
447.895791583163	13207.2237193361\\
448.897795591183	13124.8561407136\\
449.899799599196	13095.7883441647\\
450.901803607216	13194.2902109744\\
451.903807615228	13239.0009792227\\
452.905811623248	13033.6975065655\\
453.907815631261	12650.9752838264\\
454.909819639281	12361.9217060071\\
455.911823647293	12296.5909075953\\
456.913827655313	12291.6993765711\\
457.915831663326	12128.1096523549\\
458.917835671346	11828.3099481087\\
459.919839679358	11606.3691400505\\
460.921843687378	11546.8666709581\\
461.923847695391	11466.4733748421\\
462.92585170341	11159.3011018447\\
463.927855711423	10691.9113549244\\
464.929859719436	10337.2278493088\\
465.931863727455	10228.8771911522\\
466.933867735468	10201.9425173771\\
467.935871743488	10032.1266289545\\
468.937875751501	9741.31119599182\\
469.93987975952	9551.39740971346\\
470.941883767533	9557.28785034886\\
471.943887775553	9578.54585673294\\
472.945891783565	9400.95011866115\\
473.947895791585	9077.27214531704\\
474.949899799598	8870.51480750051\\
475.951903807618	8912.3770905724\\
476.95390781563	9040.36642663814\\
477.95591182365	9031.18480241008\\
478.957915831663	8905.20560832327\\
479.959919839683	8884.25709233245\\
480.961923847695	9067.43312127054\\
481.963927855708	9279.18919754403\\
482.965931863728	9303.55194130237\\
483.96793587174	9182.55286984896\\
484.96993987976	9166.66627360585\\
485.971943887773	9383.39599427729\\
486.973947895793	9676.270189717\\
487.975951903805	9829.39853267879\\
488.977955911825	9862.43176949705\\
489.979959919838	9989.35332379641\\
491.98396793587	10635.1525110766\\
492.98597194389	10771.9449736516\\
493.987975951903	10754.4242638156\\
494.989979959922	10822.5968886707\\
495.991983967935	11096.5849494278\\
496.993987975955	11424.2137876308\\
497.995991983968	11599.5090849735\\
498.997995991987	11643.7506580832\\
500	11760.5503956401\\
};
\addlegendentry{OS}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
1.00200400801259	0.597490694184671\\
2.00400801603246	12.0940221685669\\
3.00601202404505	70.7978816034374\\
4.00801603206492	231.477477276865\\
5.01002004007751	529.846858953366\\
6.01202404809737	964.177557950359\\
7.01402805610996	1559.88167228064\\
8.01603206412983	2392.8987694051\\
12.0240480961947	7025.84301652396\\
13.0260521042073	8485.13345798651\\
14.0280561122272	10418.3544445695\\
16.0320641282597	15537.0770267103\\
21.0420841683372	29559.2420720867\\
22.0440881763498	31048.537627854\\
24.0480961923822	33038.2178291546\\
27.0541082164345	37027.8854654009\\
28.0561122244471	37814.8213539055\\
29.058116232467	38362.071889901\\
30.0601202404796	38690.6485163908\\
31.0621242484995	38309.9501680009\\
32.064128256512	36749.5287433059\\
35.0701402805644	29019.8662558841\\
37.0741482965896	25304.538398911\\
39.078156312622	20945.765817362\\
42.0841683366743	15689.1823509894\\
44.0881763527068	10303.3340786713\\
45.0901803607194	8281.27915849364\\
46.0921843687393	7109.68190167008\\
47.0941883767518	6177.58946175149\\
49.0981963927843	3711.25863692337\\
50.1002004008042	2935.58256484492\\
51.1022044088168	2773.92186482558\\
52.1042084168366	2701.52015853753\\
53.1062124248492	2189.32175832915\\
54.1082164328691	1376.69333126001\\
55.1102204408817	899.402565880628\\
56.1122244488943	1046.25245392402\\
57.1142284569141	1398.53210520638\\
58.1162324649267	1374.20462236441\\
59.1182364729466	958.215393988423\\
60.1202404809592	687.789854745271\\
61.122244488979	963.406018817419\\
62.1242484969916	1554.99317336289\\
63.1262525050115	1925.54244419318\\
64.1282565130241	1945.39680296242\\
65.130260521044	2021.87283486686\\
66.1322645290566	2538.45368740858\\
68.136272545089	4169.7591099171\\
69.1382765531089	4757.5769869301\\
70.1402805611215	5500.87446700616\\
71.1422845691413	6787.84837447236\\
74.1482965931864	11860.544472483\\
76.1523046092188	14768.4381767049\\
78.1563126252513	18047.265503871\\
80.1603206412838	20867.4734275441\\
83.1663326653288	26026.4282370126\\
84.1683366733487	27342.680879921\\
85.1703406813613	28260.2185094906\\
86.1723446893811	28885.039709956\\
87.1743486973937	29223.200099198\\
88.1763527054136	29173.8962514336\\
89.1783567134262	28744.2507352946\\
92.1843687374785	26794.3575808372\\
93.1863727454911	26023.1468613332\\
94.1883767535037	25075.0276897996\\
96.1923847695361	22730.9155094091\\
97.194388777556	21295.6710865658\\
101.202404809621	14228.0082669774\\
103.206412825653	11170.1719457215\\
104.208416833666	9894.77350114239\\
106.212424849698	7916.93619510858\\
110.220440881763	4479.30994350158\\
112.224448897796	3237.13766492993\\
113.226452905808	2735.12632223139\\
114.228456913828	2428.77579220822\\
115.230460921841	2353.49885516854\\
116.232464929861	2384.16306668383\\
117.234468937873	2363.06686340667\\
118.236472945893	2282.84659339592\\
119.238476953906	2275.26813686279\\
120.240480961926	2410.77579504185\\
121.242484969938	2583.82708279594\\
122.244488977958	2659.73421253922\\
123.246492985971	2701.46631085312\\
124.248496993991	2941.4779924186\\
125.250501002003	3500.05836336094\\
129.258517034068	6348.4485096807\\
132.264529058113	9389.28638387339\\
133.266533066133	10056.830847371\\
134.268537074146	10857.7107350072\\
135.270541082165	12052.8912895316\\
137.274549098198	14924.5037534339\\
139.27855711423	17460.1196500557\\
141.282565130263	20374.3475019133\\
142.284569138275	21302.4875088042\\
143.286573146295	21637.5218580411\\
144.288577154308	21770.498818483\\
145.290581162328	22133.4109639232\\
146.29258517034	22719.1954800707\\
147.29458917836	23167.1024623672\\
148.296593186373	23282.1701560546\\
149.298597194385	23278.2861569146\\
150.300601202405	23409.3055850156\\
151.302605210418	23517.7495931368\\
152.304609218438	23146.7529362694\\
153.30661322645	22097.4352981957\\
155.310621242483	19517.7920122611\\
157.314629258515	17746.9548364782\\
160.320641282568	14478.0703368454\\
161.32264529058	13794.1202642706\\
162.3246492986	12992.6750155366\\
163.326653306613	11796.2637526622\\
164.328657314632	10396.373814822\\
165.330661322645	9231.18276581058\\
166.332665330665	8460.12601453172\\
167.334669338677	7823.62898887864\\
169.33867735471	6200.35642001594\\
170.340681362723	5608.766158144\\
171.342685370742	5368.06919087937\\
172.344689378755	5213.55111595548\\
173.346693386775	4856.94835746688\\
174.348697394787	4354.52709379339\\
175.350701402807	4009.07937583298\\
176.35270541082	3958.01719431243\\
177.35470941884	4008.60860024557\\
178.356713426852	3919.39086185273\\
179.358717434872	3731.40945302602\\
180.360721442885	3707.73104821213\\
181.362725450905	3977.64261266616\\
182.364729458917	4373.19457520518\\
183.366733466937	4667.58950098192\\
184.36873747495	4870.75432350604\\
185.370741482962	5184.18131097846\\
190.380761523047	7805.19562173948\\
196.392785571144	13073.3866814718\\
197.394789579157	14020.9249798593\\
198.396793587177	14800.274126673\\
203.406813627254	18103.9463381766\\
206.412825651299	19473.86632413\\
207.414829659319	19758.8867182069\\
208.416833667332	19779.1956508718\\
209.418837675352	19613.7848498928\\
210.420841683364	19383.6151619309\\
211.422845691384	19083.7768857539\\
212.424849699397	18621.9431784516\\
214.428857715429	17377.1946447004\\
217.434869739482	15849.3217979488\\
221.442885771547	12709.2521338135\\
224.448897795592	9971.81410846461\\
225.450901803604	9395.39861284501\\
226.452905811624	8977.3942234497\\
227.454909819637	8499.44142977549\\
229.458917835669	7385.5396923117\\
230.460921843689	7024.92766757187\\
231.462925851702	6721.64664932024\\
232.464929859721	6290.54570975851\\
233.466933867734	5759.78482242618\\
234.468937875754	5379.27783364613\\
235.470941883766	5312.30373544463\\
236.472945891786	5420.92324607586\\
237.474949899799	5444.20836764581\\
238.476953907819	5336.68449855759\\
239.478957915831	5309.90626313663\\
240.480961923851	5517.35426661961\\
241.482965931864	5815.920456214\\
242.484969939876	5945.75527393629\\
243.486973947896	5895.02475916044\\
244.488977955909	5945.88804950548\\
245.490981963929	6323.38650370485\\
247.494989979961	7423.19966683345\\
248.496993987974	7783.54203468668\\
249.498997995994	8222.59081238315\\
250.501002004006	8928.3425908213\\
251.503006012026	9748.3642055296\\
252.505010020039	10357.4794871418\\
254.509018036071	10996.616770511\\
255.511022044091	11593.4818825151\\
257.515030060124	13135.2688025263\\
259.519038076149	14195.2299740375\\
261.523046092181	15746.553566038\\
262.525050100201	16283.2612689986\\
263.527054108214	16413.2953409818\\
264.529058116234	16390.4472082821\\
265.531062124246	16531.6092402881\\
266.533066132266	16832.7741495776\\
267.535070140279	17024.6024289892\\
268.537074148298	16969.2773627238\\
269.539078156311	16845.212764192\\
270.541082164331	16873.8463451303\\
271.543086172343	16977.1826771007\\
272.545090180363	16845.8668500487\\
273.547094188376	16334.8782085846\\
274.549098196396	15657.1210733487\\
275.551102204408	15116.7069398411\\
276.553106212428	14742.3891250789\\
277.555110220441	14304.81470094\\
279.559118236473	12993.3969692659\\
280.561122244486	12499.0149062034\\
281.563126252506	12159.3897985077\\
282.565130260518	11724.3338250838\\
285.571142284571	9771.49056505652\\
287.575150300603	9029.66191287786\\
289.579158316636	7981.79455510678\\
290.581162324648	7649.51605845\\
291.583166332668	7500.08406319522\\
292.585170340681	7328.61467408165\\
294.589178356713	6719.51438588074\\
295.591182364733	6600.54894574716\\
296.593186372746	6646.98608174766\\
297.595190380758	6663.72911374273\\
299.599198396791	6443.3006361506\\
300.60120240481	6508.74912735655\\
302.605210420843	6917.37041217763\\
303.607214428856	7011.33287747217\\
304.609218436875	7141.54731505718\\
305.611222444888	7457.1895343662\\
307.61523046092	8302.46432871126\\
309.619238476953	8851.41926660365\\
310.621242484973	9275.0883387137\\
311.623246492985	9788.05304308994\\
312.625250501005	10222.7686246004\\
314.629258517038	10913.4922691512\\
315.63126252505	11458.4854859819\\
316.633266533063	12096.0675178338\\
317.635270541083	12629.6077691776\\
321.643286573148	14209.2567005198\\
322.64529058116	14448.6932657374\\
323.64729458918	14514.9772535327\\
324.649298597193	14609.0094848341\\
325.651302605213	14868.1386998711\\
326.653306613225	15184.5475024607\\
327.655310621245	15349.4626042866\\
328.657314629258	15324.1713181389\\
329.659318637277	15262.9981345372\\
330.66132264529	15263.0033457294\\
331.66332665331	15201.7870148603\\
332.665330661323	14904.0332644884\\
334.669338677355	13974.3717613663\\
335.671342685368	13748.0140235825\\
336.673346693387	13610.2288220855\\
337.6753507014	13336.7962469055\\
339.679358717432	12489.3772283657\\
341.683366733465	11914.5206862007\\
342.685370741485	11409.2673575967\\
343.687374749497	10735.2737143462\\
344.689378757517	10164.9563033924\\
345.69138276553	9869.4983877449\\
346.69338677355	9712.60153519503\\
347.695390781562	9447.22326808383\\
348.697394789582	9047.05334218037\\
349.699398797595	8721.67310137479\\
350.701402805615	8600.48252278324\\
351.703406813627	8529.65594723198\\
352.70541082164	8273.3968622269\\
353.70741482966	7849.03678029417\\
354.709418837672	7530.38281705126\\
355.711422845692	7502.42518471162\\
356.713426853705	7629.86068705966\\
357.715430861725	7651.24781586595\\
358.717434869737	7532.38594613879\\
359.719438877757	7496.7784516125\\
360.72144288577	7695.63563088539\\
361.72344689379	7977.25928452986\\
362.725450901802	8080.31588592883\\
363.727454909822	7990.82356107199\\
364.729458917835	7973.28243767696\\
365.731462925854	8228.73081424901\\
366.733466933867	8640.70041289787\\
367.735470941887	8949.08641634769\\
368.737474949899	9107.73988945598\\
369.739478957919	9334.06833085782\\
370.741482965932	9786.84649515562\\
371.743486973945	10321.9021643699\\
372.745490981964	10667.726332076\\
373.747494989977	10784.9368323029\\
374.749498997997	10920.1026562034\\
375.751503006009	11280.7587974669\\
376.753507014029	11772.2960397191\\
377.755511022042	12146.9135922163\\
379.759519038074	12576.2767963306\\
381.763527054107	13439.4179116428\\
382.765531062127	13683.3959966231\\
383.767535070139	13669.5323718454\\
384.769539078159	13626.654602593\\
385.771543086172	13756.0158101916\\
386.773547094192	13977.8070347213\\
387.775551102204	14064.0722064547\\
389.779559118237	13856.6942340193\\
390.781563126249	13897.492927229\\
391.783567134269	13971.9567256484\\
392.785571142282	13850.6484953808\\
394.789579158314	13140.1275335154\\
395.791583166334	12949.0454518041\\
396.793587174347	12847.349457075\\
397.795591182366	12623.7484818614\\
399.799599198399	11866.1851134919\\
400.801603206412	11651.9670360278\\
401.803607214431	11493.2088485997\\
402.805611222444	11189.9190272675\\
404.809619238476	10317.4709079377\\
405.811623246496	10105.4318294783\\
406.813627254509	9994.98969297645\\
407.815631262521	9781.93338205892\\
409.819639278554	9141.83636213715\\
410.821643286574	9016.22081579584\\
411.823647294586	8955.73865485771\\
412.825651302606	8777.37633070085\\
413.827655310619	8488.45629804783\\
414.829659318639	8290.30016248155\\
415.831663326651	8308.50206665111\\
416.833667334671	8422.85103353898\\
417.835671342684	8432.43961827717\\
418.837675350704	8325.9808458433\\
419.839679358716	8282.95643345378\\
420.841683366736	8409.11087448637\\
421.843687374749	8581.46706194405\\
422.845691382769	8622.97047761725\\
423.847695390781	8562.08248776245\\
424.849699398801	8609.60808191048\\
425.851703406814	8877.83214691927\\
426.853707414826	9228.48643418011\\
427.855711422846	9460.29673626414\\
428.857715430859	9575.90520073131\\
429.859719438879	9758.32393085743\\
431.863727454911	10435.2403048937\\
432.865731462924	10601.562749542\\
433.867735470943	10641.2863041201\\
434.869739478956	10784.8010927724\\
435.871743486976	11143.643148721\\
436.873747494988	11565.4536321452\\
437.875751503008	11842.9702205132\\
438.877755511021	11986.713891703\\
439.879759519041	12184.5378527083\\
441.883767535073	12791.7839526888\\
442.885771543086	12843.0108460395\\
443.887775551106	12728.1899234826\\
444.889779559118	12701.9348902092\\
445.891783567131	12885.2900953405\\
446.893787575151	13118.6320794461\\
447.895791583163	13187.9317331158\\
448.897795591183	13109.774965012\\
449.899799599196	13083.2425340844\\
450.901803607216	13182.2876394502\\
451.903807615228	13225.849836417\\
452.905811623248	13017.8692355205\\
453.907815631261	12631.3586929528\\
454.909819639281	12338.8306513236\\
455.911823647293	12272.3347060922\\
456.913827655313	12269.5410420604\\
457.915831663326	12110.2314517383\\
458.917835671346	11814.6636412186\\
459.919839679358	11595.303464708\\
460.921843687378	11536.4675284545\\
461.923847695391	11455.1387798498\\
462.92585170341	11145.5497097436\\
463.927855711423	10674.5943583687\\
464.929859719436	10316.5299676858\\
465.931863727455	10206.9240585184\\
466.933867735468	10181.8292458054\\
467.935871743488	10015.9572740019\\
468.937875751501	9729.08124494161\\
469.93987975952	9541.58722431127\\
470.941883767533	9548.12814202024\\
471.943887775553	9568.52666737301\\
472.945891783565	9388.60163976576\\
473.947895791585	9061.38445500626\\
474.949899799598	8851.16274845758\\
475.951903807618	8891.55833474816\\
476.95390781563	9021.0735225403\\
477.95591182365	9015.48977084648\\
478.957915831663	8893.15168977414\\
479.959919839683	8874.40761141227\\
480.961923847695	9058.07247346258\\
481.963927855708	9268.80402393306\\
482.965931863728	9290.64432361368\\
483.96793587174	9165.91528232182\\
484.96993987976	9146.42386831572\\
485.971943887773	9361.61148502906\\
486.973947895793	9655.97606985222\\
487.975951903805	9812.67142544147\\
488.977955911825	9849.29263581751\\
489.979959919838	9978.31599481513\\
491.98396793587	10623.1165060084\\
492.98597194389	10757.0765661907\\
493.987975951903	10735.6056766814\\
494.989979959922	10800.1503629232\\
495.991983967935	11072.7820904053\\
496.993987975955	11402.2058887928\\
497.995991983968	11581.367369479\\
498.997995991987	11629.40463236\\
500	11748.3921907153\\
};
\addlegendentry{LTBT}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
1.00200400801259	-0.781376946659293\\
2.00400801603246	5.98046867744415\\
3.00601202404505	56.2865306732201\\
4.00801603206492	206.45836570661\\
5.01002004007751	497.047464345327\\
6.01202404809737	926.18902460386\\
7.01402805610996	1520.73326984944\\
8.01603206412983	2353.89726519125\\
12.0240480961947	6961.50233821572\\
13.0260521042073	8399.84635101663\\
14.0280561122272	10309.8454530437\\
16.0320641282597	15399.6880330293\\
21.0420841683372	29383.950833463\\
22.0440881763498	30851.0095475239\\
24.0480961923822	32779.4175887023\\
27.0541082164345	36716.360212338\\
28.0561122244471	37490.8222358056\\
29.058116232467	38030.7391342043\\
30.0601202404796	38343.9886165382\\
31.0621242484995	37948.4834467779\\
32.064128256512	36364.2413720443\\
35.0701402805644	28555.9953852579\\
37.0741482965896	24805.9803576179\\
39.078156312622	20427.465809867\\
42.0841683366743	15151.0274295458\\
44.0881763527068	9741.00652636189\\
45.0901803607194	7704.32327572694\\
46.0921843687393	6521.81765889707\\
47.0941883767518	5580.58588637636\\
49.0981963927843	3104.24050732829\\
50.1002004008042	2329.98377121837\\
51.1022044088168	2173.02922270088\\
52.1042084168366	2106.19319945059\\
53.1062124248492	1596.10033615649\\
54.1082164328691	781.842590104097\\
55.1102204408817	300.783352462764\\
56.1122244488943	444.627253752893\\
57.1142284569141	795.001622810683\\
58.1162324649267	768.865094091801\\
59.1182364729466	351.235900023428\\
60.1202404809592	81.2062493976409\\
61.122244488979	358.705711118651\\
62.1242484969916	951.60359092868\\
63.1262525050115	1320.5100942507\\
64.1282565130241	1335.57175745572\\
65.130260521044	1407.79558832792\\
66.1322645290566	1923.44396956021\\
68.136272545089	3557.85236331992\\
69.1382765531089	4144.5294596092\\
70.1402805611215	4882.46411587897\\
71.1422845691413	6161.05421617654\\
74.1482965931864	11189.3533513848\\
76.1523046092188	14079.2990607398\\
78.1563126252513	17359.654092213\\
81.1623246492964	21787.1579153277\\
83.1663326653288	25261.0268186855\\
84.1683366733487	26551.3497137583\\
85.1703406813613	27448.2006257797\\
86.1723446893811	28060.406002783\\
87.1743486973937	28392.7618270931\\
88.1763527054136	28339.8989736305\\
89.1783567134262	27903.1415490153\\
92.1843687374785	25901.59556111\\
93.1863727454911	25104.6988281117\\
94.1883767535037	24130.8371906409\\
96.1923847695361	21751.1307507812\\
97.194388777556	20306.2777037344\\
101.202404809621	13204.2289150408\\
103.206412825653	10116.02623434\\
104.208416833666	8824.00659356778\\
106.212424849698	6821.17254173444\\
109.218436873751	4125.26012072466\\
111.222444889776	2707.88794028077\\
112.224448897796	2110.86679085867\\
113.226452905808	1599.79834824453\\
114.228456913828	1282.99860617791\\
115.230460921841	1198.4391274284\\
116.232464929861	1222.24447663302\\
117.234468937873	1196.6683736734\\
118.236472945893	1113.57398319161\\
119.238476953906	1104.09267205409\\
120.240480961926	1237.91059583789\\
121.242484969938	1407.51832589535\\
122.244488977958	1476.26267424534\\
123.246492985971	1506.81546201254\\
124.248496993991	1734.21841170365\\
125.250501002003	2282.38819424158\\
129.258517034068	5115.70661552196\\
132.264529058113	8129.15932822659\\
133.266533066133	8777.65042756884\\
134.268537074146	9558.96921812918\\
135.270541082165	10738.8490094611\\
137.274549098198	13597.3319455336\\
139.27855711423	16123.9219202662\\
141.282565130263	19016.8282182094\\
142.284569138275	19925.9553519239\\
143.286573146295	20236.5802146549\\
144.288577154308	20344.6990164378\\
145.290581162328	20688.2469109618\\
146.29258517034	21262.3762196755\\
147.29458917836	21703.8976294495\\
148.296593186373	21813.0769487249\\
149.298597194385	21801.5381684792\\
150.300601202405	21923.5163291827\\
151.302605210418	22020.295922131\\
152.304609218438	21632.8363053688\\
153.30661322645	20562.119092692\\
155.310621242483	17941.1869591044\\
157.314629258515	16150.7532287989\\
160.320641282568	12861.7988604599\\
161.32264529058	12171.5960353816\\
162.3246492986	11361.6141748449\\
163.326653306613	10152.865880096\\
164.328657314632	8738.33024225877\\
165.330661322645	7559.99684381548\\
166.332665330665	6779.86545074687\\
167.334669338677	6137.4233165636\\
169.33867735471	4504.51803482805\\
170.340681362723	3909.22074044273\\
171.342685370742	3665.75324799278\\
172.344689378755	3507.69096664454\\
173.346693386775	3144.63482590266\\
174.348697394787	2633.2240690302\\
175.350701402807	2279.22717004578\\
176.35270541082	2222.43050629341\\
177.35470941884	2269.9120047172\\
178.356713426852	2178.27725743297\\
179.358717434872	1987.04532143781\\
180.360721442885	1959.18144178337\\
181.362725450905	2224.05506981068\\
182.364729458917	2612.8505097391\\
183.366733466937	2897.86911023508\\
184.36873747495	3090.28326615194\\
185.370741482962	3394.65418014072\\
190.380761523047	5995.81642443484\\
195.390781563125	10203.1263128804\\
197.394789579157	12126.7132394241\\
198.396793587177	12903.2927756447\\
202.404809619242	15622.488749627\\
203.406813627254	16131.2035255182\\
206.412825651299	17451.7331031917\\
207.414829659319	17731.0971439647\\
208.416833667332	17746.5722329015\\
209.418837675352	17574.3158633742\\
210.420841683364	17333.7713682286\\
211.422845691384	17018.8992185116\\
212.424849699397	16537.2745864631\\
214.428857715429	15248.5659037313\\
217.434869739482	13686.0271420589\\
221.442885771547	10517.3242112149\\
224.448897795592	7731.74133377807\\
225.450901803604	7141.83078355186\\
227.454909819637	6230.09101617205\\
229.458917835669	5107.57792610757\\
230.460921843689	4743.17035530809\\
231.462925851702	4434.21972195146\\
232.464929859721	3993.69490650194\\
233.466933867734	3450.00925433553\\
234.468937875754	3056.06009994711\\
235.470941883766	2978.38441103792\\
236.472945891786	3079.93613208454\\
237.474949899799	3098.5552408807\\
238.476953907819	2987.34199148156\\
239.478957915831	2957.32948183132\\
240.480961923851	3161.45981429969\\
241.482965931864	3454.68971072899\\
242.484969939876	3574.84498252886\\
243.486973947896	3510.29764167123\\
244.488977955909	3546.78936720446\\
245.490981963929	3913.42321411007\\
247.494989979961	5003.57348152256\\
248.496993987974	5360.48252028441\\
249.498997995994	5795.04632117764\\
250.501002004006	6494.96616189388\\
251.503006012026	7306.27382392572\\
252.505010020039	7901.71347971514\\
254.509018036071	8504.49829041348\\
255.511022044091	9087.82283788699\\
257.515030060124	10618.5035244986\\
259.519038076149	11667.9207864426\\
261.523046092181	13199.0157301497\\
262.525050100201	13719.233455298\\
263.527054108214	13828.6134472756\\
264.529058116234	13785.1038410887\\
265.531062124246	13910.6432038959\\
266.533066132266	14202.8762450245\\
267.535070140279	14389.6472620732\\
268.537074148298	14329.1683872667\\
269.539078156311	14198.0784271811\\
270.541082164331	14217.7756023154\\
271.543086172343	14309.6976563487\\
272.545090180363	14163.2439946134\\
273.547094188376	13633.6291634802\\
274.549098196396	12936.9434074633\\
275.551102204408	12381.5680889907\\
276.553106212428	11997.9116913722\\
277.555110220441	11554.5905997745\\
279.559118236473	10231.6165162991\\
280.561122244486	9729.80692344403\\
281.563126252506	9381.32118233694\\
282.565130260518	8934.85163994691\\
285.571142284571	6940.40556846834\\
287.575150300603	6185.30297721388\\
289.579158316636	5127.93268488703\\
290.581162324648	4789.69624805537\\
291.583166332668	4633.09103161457\\
292.585170340681	4452.19256404168\\
294.589178356713	3818.57072380897\\
295.591182364733	3689.30504967666\\
296.593186372746	3729.16604023497\\
297.595190380758	3742.03764322987\\
299.599198396791	3513.69709996305\\
300.60120240481	3572.95456190866\\
302.605210420843	3961.65556481673\\
303.607214428856	4041.73809292632\\
304.609218436875	4158.21729124544\\
305.611222444888	4463.31414155308\\
307.61523046092	5299.02412707076\\
309.619238476953	5839.60268918564\\
310.621242484973	6255.18538469337\\
311.623246492985	6756.25821983867\\
312.625250501005	7175.0299935271\\
313.627254509018	7479.39216670441\\
314.629258517038	7830.29602759059\\
315.63126252505	8362.74058647005\\
316.633266533063	8993.11059017357\\
317.635270541083	9522.59673456038\\
321.643286573148	11068.4373241352\\
322.64529058116	11288.9806034322\\
323.64729458918	11333.9891810144\\
324.649298597193	11408.5925789723\\
325.651302605213	11653.6506643453\\
326.653306613225	11961.7036741839\\
327.655310621245	12121.5283586072\\
328.657314629258	12091.5704469537\\
329.659318637277	12024.337094894\\
330.66132264529	12015.5015666399\\
331.66332665331	11941.1800979221\\
332.665330661323	11625.604021202\\
334.669338677355	10656.7132348042\\
335.671342685368	10416.5687665253\\
336.673346693387	10270.240862556\\
337.6753507014	9991.24431844453\\
339.679358717432	9133.79137027651\\
341.683366733465	8542.5718121239\\
342.685370741485	8023.16363045562\\
343.687374749497	7331.9572618305\\
344.689378757517	6745.22422346495\\
345.69138276553	6437.55348573114\\
346.69338677355	6273.00870004438\\
347.695390781562	6002.48828212082\\
348.697394789582	5597.78024866937\\
349.699398797595	5267.90910789206\\
350.701402805615	5141.77347908154\\
351.703406813627	5063.73920306523\\
352.70541082164	4796.10717537681\\
353.70741482966	4356.90398966926\\
354.709418837672	4023.60252926531\\
355.711422845692	3984.82453576766\\
356.713426853705	4105.85135124098\\
357.715430861725	4123.05914130529\\
358.717434869737	4000.06983550565\\
359.719438877757	3959.85503155115\\
360.72144288577	4153.44022305759\\
361.72344689379	4427.5441686386\\
362.725450901802	4518.91510346653\\
363.727454909822	4414.17838819256\\
364.729458917835	4381.59771936892\\
365.731462925854	4626.16340230033\\
366.733466933867	5032.14738946487\\
367.735470941887	5336.89209498034\\
368.737474949899	5491.40091516047\\
369.739478957919	5712.09603419101\\
370.741482965932	6157.6014541835\\
371.743486973945	6682.6026174558\\
372.745490981964	7014.19136386587\\
373.747494989977	7113.89986681897\\
374.749498997997	7232.20250293452\\
375.751503006009	7580.71460565832\\
376.753507014029	8065.58846057102\\
377.755511022042	8436.22462552059\\
379.759519038074	8854.24216438967\\
381.763527054107	9696.09790920126\\
382.765531062127	9923.95656338473\\
383.767535070139	9891.22315997934\\
384.769539078159	9830.49005227673\\
385.771543086172	9946.83443369876\\
386.773547094192	10161.1403752407\\
387.775551102204	10242.8072984035\\
389.779559118237	10023.5685594934\\
390.781563126249	10055.1125926488\\
391.783567134269	10117.4187349881\\
392.785571142282	9980.49492231035\\
394.789579158314	9235.11405771865\\
395.791583166334	9031.4487668192\\
396.793587174347	8922.14575787356\\
397.795591182366	8693.71153953231\\
399.799599198399	7925.09894570164\\
400.801603206412	7702.76071013915\\
401.803607214431	7533.35050868445\\
402.805611222444	7216.27381587383\\
404.809619238476	6312.80404190836\\
405.811623246496	6089.42038323892\\
406.813627254509	5971.95576038049\\
407.815631262521	5754.35480566297\\
409.819639278554	5104.48073488567\\
410.821643286574	4971.79874291975\\
411.823647294586	4901.692806086\\
412.825651302606	4710.47958693716\\
413.827655310619	4406.60538801795\\
414.829659318639	4194.40256926874\\
415.831663326651	4202.24374404811\\
416.833667334671	4310.32032850033\\
417.835671342684	4315.87294169162\\
418.837675350704	4205.44218132809\\
419.839679358716	4157.28297702097\\
420.841683366736	4276.30013213329\\
421.843687374749	4438.35748646079\\
422.845691382769	4465.86087716203\\
423.847695390781	4388.89644352108\\
424.849699398801	4421.74687620176\\
425.851703406814	4679.5573109009\\
426.853707414826	5024.16892326508\\
427.855711422846	5252.10518296943\\
428.857715430859	5363.66039743314\\
429.859719438879	5540.49607795742\\
431.863727454911	6197.1252600266\\
432.865731462924	6347.09902371116\\
433.867735470943	6368.44037400775\\
434.869739478956	6495.60545686832\\
435.871743486976	6843.15192876338\\
436.873747494988	7258.51707932549\\
437.875751503008	7531.83143830916\\
438.877755511021	7671.093008485\\
439.879759519041	7862.78792823043\\
440.881763527053	8178.88992938359\\
441.883767535073	8448.01018446992\\
442.885771543086	8481.59002578339\\
443.887775551106	8347.04263334933\\
444.889779559118	8303.37430207428\\
445.891783567131	8474.76325811416\\
446.893787575151	8701.21887337264\\
447.895791583163	8765.92763065123\\
448.897795591183	8682.99555007682\\
449.899799599196	8650.364364435\\
450.901803607216	8741.02598410757\\
451.903807615228	8772.38140813224\\
452.905811623248	8547.71766267288\\
453.907815631261	8142.21781238488\\
454.909819639281	7832.71359635924\\
455.911823647293	7754.44046016792\\
456.913827655313	7744.76241786087\\
457.915831663326	7580.75487401439\\
458.917835671346	7280.39911422172\\
459.919839679358	7055.38597425702\\
460.921843687378	6989.37788521883\\
461.923847695391	6897.75671038854\\
462.92585170341	6573.64823434376\\
463.927855711423	6085.5872086326\\
464.929859719436	5711.86769549672\\
465.931863727455	5591.2794914605\\
466.933867735468	5559.74951806958\\
467.935871743488	5389.42068382729\\
468.937875751501	5097.91186089703\\
469.93987975952	4905.05726629642\\
470.941883767533	4905.10603487239\\
471.943887775553	4916.34453687414\\
472.945891783565	4723.2778364222\\
473.947895791585	4380.2405290228\\
474.949899799598	4155.34175248627\\
475.951903807618	4185.45527685784\\
476.95390781563	4309.0851918443\\
477.95591182365	4299.45009498284\\
478.957915831663	4172.61223864987\\
479.959919839683	4148.27146785406\\
481.963927855708	4525.87164674176\\
482.965931863728	4534.09348517293\\
483.96793587174	4393.26410509759\\
484.96993987976	4358.97746421643\\
485.971943887773	4563.90984732215\\
486.973947895793	4852.54593535124\\
487.975951903805	5005.34932041616\\
488.977955911825	5037.34699097474\\
489.979959919838	5160.05561605601\\
491.98396793587	5784.90625896939\\
492.98597194389	5903.56491442659\\
493.987975951903	5864.71256413664\\
494.989979959922	5913.62726361587\\
495.991983967935	6175.49550785958\\
496.993987975955	6498.88857797047\\
497.995991983968	6673.96411495735\\
498.997995991987	6717.10923793334\\
500	6829.17492172541\\
};
\addlegendentry{QBTBT}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0\\
1.00200400801259	0.633139624107571\\
2.00400801603246	12.5856853095102\\
3.00601202404505	72.3254152310037\\
4.00801603206492	234.151900571909\\
5.01002004007751	534.137991517891\\
6.01202404809737	969.859302409917\\
7.01402805610996	1564.68225012741\\
8.01603206412983	2396.50476825757\\
12.0240480961947	7031.34648671385\\
13.0260521042073	8494.39840369926\\
14.0280561122272	10431.3919500099\\
16.0320641282597	15553.7499672112\\
21.0420841683372	29565.7751202597\\
22.0440881763498	31059.2967282572\\
24.0480961923822	33059.640145368\\
27.0541082164345	37047.9491005377\\
28.0561122244471	37829.6605037606\\
29.058116232467	38374.0448836177\\
30.0601202404796	38701.4054542821\\
31.0621242484995	38321.8398472916\\
32.064128256512	36765.2249839527\\
35.0701402805644	29046.7261493515\\
37.0741482965896	25324.8417783906\\
39.078156312622	20957.6669493554\\
42.0841683366743	15701.1011065229\\
44.0881763527068	10319.156348273\\
45.0901803607194	8297.84187652158\\
46.0921843687393	7124.80013360022\\
47.0941883767518	6189.01364179865\\
49.0981963927843	3716.7240205033\\
50.1002004008042	2940.54177611625\\
51.1022044088168	2778.46217603834\\
52.1042084168366	2705.37953159234\\
53.1062124248492	2193.14225180458\\
54.1082164328691	1381.58052753987\\
55.1102204408817	905.676076731601\\
56.1122244488943	1052.45859839844\\
57.1142284569141	1402.99703399438\\
58.1162324649267	1376.63789192889\\
59.1182364729466	960.010753880459\\
60.1202404809592	690.278956565242\\
61.122244488979	966.560637519076\\
62.1242484969916	1558.35401777703\\
63.1262525050115	1929.4223932231\\
64.1282565130241	1950.7094325609\\
65.130260521044	2028.79659977693\\
66.1322645290566	2545.4296162461\\
68.136272545089	4171.7366478991\\
69.1382765531089	4758.14992184507\\
70.1402805611215	5502.00351458588\\
71.1422845691413	6790.90621455356\\
74.1482965931864	11871.4508141311\\
76.1523046092188	14779.5337316867\\
78.1563126252513	18049.5489346854\\
80.1603206412838	20866.5021673607\\
83.1663326653288	26037.8986532506\\
84.1683366733487	27358.0158162867\\
85.1703406813613	28277.1663410097\\
86.1723446893811	28900.1827620976\\
87.1743486973937	29233.8226945604\\
88.1763527054136	29179.0025028419\\
89.1783567134262	28745.4432833888\\
92.1843687374785	26802.6478642962\\
93.1863727454911	26036.181420944\\
94.1883767535037	25091.4222156702\\
96.1923847695361	22746.7921461186\\
97.194388777556	21307.4712421632\\
101.202404809621	14233.4831323064\\
103.206412825653	11180.6147985044\\
104.208416833666	9907.04767776324\\
106.212424849698	7928.11640101868\\
109.218436873751	5242.70972401949\\
111.222444889776	3833.2043968837\\
112.224448897796	3243.1222508186\\
113.226452905808	2742.03791507675\\
114.228456913828	2436.56313140504\\
115.230460921841	2361.47089622402\\
116.232464929861	2391.12686031296\\
117.234468937873	2368.38430507711\\
118.236472945893	2287.02060685353\\
119.238476953906	2279.40531380994\\
120.240480961926	2415.54627338953\\
121.242484969938	2589.19583287834\\
122.244488977958	2665.62823983859\\
123.246492985971	2708.14611498192\\
124.248496993991	2949.02157026411\\
125.250501002003	3507.70686445402\\
129.258517034068	6351.5354656804\\
132.264529058113	9396.47339868924\\
133.266533066133	10065.6312018044\\
134.268537074146	10867.743163889\\
135.270541082165	12062.5906406881\\
137.274549098198	14928.3077893991\\
139.27855711423	17460.9846885671\\
141.282565130263	20379.9589987055\\
142.284569138275	21311.1968764096\\
143.286573146295	21648.9138136941\\
144.288577154308	21783.4322525741\\
145.290581162328	22145.6274058108\\
146.29258517034	22728.0026828554\\
147.29458917836	23171.1525266965\\
148.296593186373	23282.5337587634\\
149.298597194385	23277.958843192\\
150.300601202405	23411.3456094492\\
151.302605210418	23523.6044134617\\
152.304609218438	23156.344640321\\
153.30661322645	22109.9402494669\\
155.310621242483	19530.8707259559\\
157.314629258515	17751.5260719574\\
160.320641282568	14480.4655152962\\
161.32264529058	13799.9188127516\\
162.3246492986	13001.4824978844\\
163.326653306613	11807.2172835831\\
164.328657314632	10408.3487416069\\
165.330661322645	9242.39707694871\\
166.332665330665	8468.44845235839\\
167.334669338677	7827.92883658257\\
169.33867735471	6201.34571168636\\
170.340681362723	5611.64486049477\\
171.342685370742	5373.50191917\\
172.344689378755	5221.08426824595\\
173.346693386775	4865.93268196312\\
174.348697394787	4364.27379375084\\
175.350701402807	4018.35772308389\\
176.35270541082	3965.12423321811\\
177.35470941884	4012.56432067247\\
178.356713426852	3920.96456844493\\
179.358717434872	3732.65770631875\\
180.360721442885	3710.50520023961\\
181.362725450905	3982.64555573476\\
182.364729458917	4380.27117950601\\
183.366733466937	4676.36346141891\\
184.36873747495	4880.62901710743\\
185.370741482962	5193.85035873936\\
190.380761523047	7806.94607756394\\
196.392785571144	13082.454664029\\
197.394789579157	14026.0289271192\\
198.396793587177	14801.7676490455\\
203.406813627254	18114.3195045616\\
206.412825651299	19483.6022851942\\
207.414829659319	19764.3552791261\\
208.416833667332	19780.9278274282\\
209.418837675352	19614.031961953\\
210.420841683364	19384.8908027586\\
211.422845691384	19087.6663637991\\
212.424849699397	18628.9916635625\\
214.428857715429	17388.9541995568\\
217.434869739482	15854.2422933204\\
221.442885771547	12714.1011166177\\
224.448897795592	9981.86484945293\\
225.450901803604	9404.87101972959\\
226.452905811624	8984.4803250006\\
227.454909819637	8503.51592158194\\
229.458917835669	7388.05412295066\\
230.460921843689	7029.07967190639\\
231.462925851702	6727.61341924903\\
232.464929859721	6297.94096722655\\
233.466933867734	5768.2584024529\\
234.468937875754	5388.26189557312\\
235.470941883766	5320.54168960424\\
236.472945891786	5426.94708668732\\
237.474949899799	5447.63482642717\\
238.476953907819	5338.80089657298\\
239.478957915831	5312.7211826623\\
240.480961923851	5522.11968767476\\
241.482965931864	5822.65015451777\\
242.484969939876	5953.9144527904\\
243.486973947896	5904.17905352592\\
244.488977955909	5955.42152170926\\
245.490981963929	6331.96191381563\\
247.494989979961	7426.19441252744\\
248.496993987974	7784.84426914489\\
249.498997995994	8224.50408177133\\
250.501002004006	8932.57972650474\\
251.503006012026	9755.31655187128\\
252.505010020039	10366.7078089693\\
254.509018036071	11008.0523999114\\
255.511022044091	11603.6408244006\\
257.515030060124	13138.0715394007\\
259.519038076149	14195.6221855492\\
261.523046092181	15753.0364890881\\
262.525050100201	16292.9665239801\\
263.527054108214	16425.3406051127\\
264.529058116234	16403.3113909235\\
265.531062124246	16542.9512050542\\
266.533066132266	16840.1945074315\\
267.535070140279	17027.2191144383\\
268.537074148298	16968.6302955642\\
269.539078156311	16844.396133921\\
270.541082164331	16875.5797079861\\
271.543086172343	16982.6134646801\\
272.545090180363	16854.7903523124\\
273.547094188376	16346.354094077\\
274.549098196396	15669.5251520665\\
275.551102204408	15127.6551134795\\
276.553106212428	14749.5214267893\\
277.555110220441	14307.3158178787\\
279.559118236473	12992.6324461961\\
280.561122244486	12500.5455165066\\
281.563126252506	12164.1812814422\\
282.565130260518	11732.1607287783\\
285.571142284571	9781.27143633614\\
287.575150300603	9032.45872674867\\
289.579158316636	7982.19207465171\\
290.581162324648	7651.89690393952\\
291.583166332668	7505.10543364153\\
292.585170340681	7336.03694126981\\
294.589178356713	6729.54261551501\\
295.591182364733	6609.68430126011\\
296.593186372746	6653.47796872095\\
297.595190380758	6667.01291891269\\
299.599198396791	6444.68581666773\\
300.60120240481	6511.89836424263\\
302.605210420843	6925.04117270721\\
303.607214428856	7020.79085686586\\
304.609218436875	7151.88657408582\\
305.611222444888	7466.73670253115\\
307.61523046092	8306.20723748879\\
309.619238476953	8853.10025625677\\
310.621242484973	9278.5005285283\\
311.623246492985	9793.89689614689\\
312.625250501005	10231.0594528646\\
314.629258517038	10924.9023029599\\
315.63126252505	11468.9926465734\\
316.633266533063	12103.6446521096\\
317.635270541083	12633.5551420864\\
321.643286573148	14215.2320513003\\
322.64529058116	14457.3340479096\\
323.64729458918	14525.8269742881\\
324.649298597193	14620.8273653015\\
325.651302605213	14878.7695367014\\
326.653306613225	15191.8525651655\\
327.655310621245	15352.8305890062\\
328.657314629258	15325.0933082132\\
329.659318637277	15264.0042902324\\
330.66132264529	15266.0300629602\\
331.66332665331	15207.5126737452\\
332.665330661323	14912.3134140234\\
334.669338677355	13985.3277519016\\
335.671342685368	13757.574293139\\
336.673346693387	13616.4100847119\\
337.6753507014	13339.217178661\\
339.679358717432	12490.2134700414\\
341.683366733465	11920.2052837264\\
342.685370741485	11417.1715032217\\
343.687374749497	10744.7455111495\\
344.689378757517	10174.8497493855\\
345.69138276553	9877.97430118717\\
346.69338677355	9717.95435573154\\
347.695390781562	9449.26837022002\\
348.697394789582	9047.52084821111\\
349.699398797595	8722.99318438144\\
350.701402805615	8604.17423050798\\
351.703406813627	8535.85383774096\\
352.70541082164	8281.53958813939\\
353.70741482966	7858.44977279025\\
354.709418837672	7540.03841582825\\
355.711422845692	7510.66833675012\\
356.713426853705	7635.13756310247\\
357.715430861725	7653.42531885214\\
358.717434869737	7533.15377227095\\
359.719438877757	7498.51003044415\\
360.72144288577	7699.83388302577\\
361.72344689379	7984.07304932598\\
362.725450901802	8089.1889226118\\
363.727454909822	8001.04821217301\\
364.729458917835	7983.75550239335\\
365.731462925854	8237.69827913825\\
366.733466933867	8646.50713143143\\
367.735470941887	8951.52165403078\\
368.737474949899	9108.49567394168\\
369.739478957919	9335.65288815442\\
370.741482965932	9791.008633163\\
371.743486973945	10329.0423173767\\
372.745490981964	10677.4126210748\\
374.749498997997	10931.9266938281\\
375.751503006009	11290.8885996062\\
376.753507014029	11778.8191051362\\
377.755511022042	12149.5080823867\\
378.757515030062	12349.060137592\\
379.759519038074	12577.2450410345\\
381.763527054107	13446.2303486057\\
382.765531062127	13693.1647478952\\
383.767535070139	13681.3913435896\\
384.769539078159	13639.0031655023\\
385.771543086172	13766.5174700187\\
386.773547094192	13984.3884848733\\
387.775551102204	14066.3867362688\\
389.779559118237	13856.9053469765\\
390.781563126249	13900.1628854379\\
391.783567134269	13977.829865257\\
392.785571142282	13859.4874918192\\
394.789579158314	13151.614638024\\
395.791583166334	12958.7471403995\\
396.793587174347	12853.2762716596\\
397.795591182366	12625.6419974514\\
399.799599198399	11866.2601850143\\
400.801603206412	11654.3442062013\\
401.803607214431	11498.4779215911\\
402.805611222444	11197.8264532268\\
404.809619238476	10327.7954259916\\
405.811623246496	10114.1903967836\\
406.813627254509	10000.4154168274\\
407.815631262521	9783.88328405419\\
409.819639278554	9142.64898410611\\
410.821643286574	9019.21310441964\\
411.823647294586	8961.27593787442\\
412.825651302606	8785.17096532109\\
413.827655310619	8497.91017446271\\
414.829659318639	8300.21328636199\\
415.831663326651	8317.00327418357\\
416.833667334671	8428.32771164084\\
417.835671342684	8434.8135397295\\
418.837675350704	8326.91712402413\\
419.839679358716	8284.66663278912\\
420.841683366736	8412.97510784317\\
421.843687374749	8587.73883300975\\
422.845691382769	8631.36111744542\\
423.847695390781	8572.0561863945\\
424.849699398801	8620.01155900215\\
425.851703406814	8886.79580183219\\
426.853707414826	9234.38442997856\\
427.855711422846	9463.06356539076\\
428.857715430859	9577.25246552088\\
429.859719438879	9760.51717629052\\
431.863727454911	10442.2315991229\\
432.865731462924	10610.7956358276\\
433.867735470943	10652.1683668857\\
434.869739478956	10796.0531957674\\
435.871743486976	11153.2379336246\\
436.873747494988	11571.6598407895\\
437.875751503008	11845.7415742021\\
438.877755511021	11987.9032940166\\
439.879759519041	12186.594181766\\
441.883767535073	12798.988491597\\
442.885771543086	12852.5955048827\\
443.887775551106	12739.4328542767\\
444.889779559118	12713.3969187502\\
445.891783567131	12894.813213561\\
446.893787575151	13124.4458594935\\
447.895791583163	13190.0684169851\\
448.897795591183	13110.2421679374\\
449.899799599196	13084.6343252476\\
450.901803607216	13186.2218746812\\
451.903807615228	13232.6087870382\\
452.905811623248	13027.0090356977\\
453.907815631261	12642.0573504812\\
454.909819639281	12349.5983388256\\
455.911823647293	12281.0399125415\\
456.913827655313	12274.5060458495\\
457.915831663326	12111.5995459694\\
458.917835671346	11814.5116013768\\
459.919839679358	11596.2200376184\\
460.921843687378	11540.0005488805\\
461.923847695391	11461.4713658388\\
462.92585170341	11154.1552744585\\
463.927855711423	10684.6287676975\\
464.929859719436	10326.5656842341\\
465.931863727455	10214.9610602453\\
466.933867735468	10186.3310887732\\
467.935871743488	10017.1408226776\\
468.937875751501	9728.98917888721\\
469.93987975952	9542.69583626294\\
470.941883767533	9551.86243008808\\
471.943887775553	9574.98970564156\\
472.945891783565	9397.24503737918\\
473.947895791585	9071.39075137595\\
474.949899799598	8861.16629873237\\
475.951903807618	8899.64064833663\\
476.95390781563	9025.76528999541\\
477.95591182365	9017.01812912467\\
478.957915831663	8893.50462943779\\
479.959919839683	8875.98678751992\\
480.961923847695	9062.26936832943\\
481.963927855708	9275.75020118245\\
482.965931863728	9299.84236932761\\
483.96793587174	9176.56114876793\\
484.96993987976	9157.1080808315\\
485.971943887773	9370.34616533697\\
486.973947895793	9661.23610960627\\
487.975951903805	9814.65547608739\\
488.977955911825	9849.98740684078\\
489.979959919838	9980.15888053707\\
491.98396793587	10630.4610932537\\
492.98597194389	10766.8786355313\\
493.987975951903	10747.03155973\\
494.989979959922	10811.6521543153\\
495.991983967935	11082.2026216992\\
496.993987975955	11407.9094631397\\
497.995991983968	11583.5351404668\\
498.997995991987	11630.0735961808\\
500	11750.0814936065\\
};
\addlegendentry{SPBT}

\end{axis}
\end{tikzpicture}%

==> Fig_modelDeterministic_6.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=-500000,
ymax=3500000,
ylabel style={font=\color{white!15!black}},
ylabel={response magnitude},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Simulation of System Excited Using Exponential Input},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title ={},ticklabel style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\tiny},
]
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
1.00200400780886	0.00593762565404177\\
2.00400801608339	1.62432257831097\\
3.00601202389225	34.2269593020901\\
4.00801603216678	265.595110261347\\
5.01002003997564	1200.81395206042\\
6.01202404825017	3872.02905594232\\
7.01402805605903	9915.51791151799\\
8.01603206433356	21776.2070718394\\
9.01803607214242	43120.5436874093\\
10.0200400799513	78887.3339023078\\
11.0220440882258	134875.502670514\\
12.0240480960347	216824.739719449\\
13.0260521043092	329244.845379742\\
14.0280561121181	474702.365543314\\
15.0300601203926	653330.620750935\\
17.034068136476	1101126.59485314\\
19.0380761520937	1643106.75414101\\
23.0460921842605	2782018.21169487\\
24.048096192535	3017250.79877102\\
25.0501002003439	3208070.88477725\\
26.0521042086184	3343803.56590351\\
27.0541082164273	3417466.8249088\\
28.0561122242361	3426261.25130087\\
29.0581162325107	3370757.55377746\\
30.0601202403195	3254342.34312045\\
31.062124248594	3082738.35823323\\
32.0641282564029	2862979.42123691\\
34.0681362724863	2310493.7606065\\
39.0781563124619	733288.389268437\\
40.0801603207365	480952.602837128\\
41.0821643285453	276327.401625626\\
42.0841683368199	126152.916347697\\
43.0861723446287	33887.4419861077\\
44.0881763529032	321.481348543894\\
45.0901803607121	24080.7784477891\\
46.092184368521	101916.141384577\\
47.0941883767955	228931.530440327\\
48.0961923846044	398775.312933357\\
50.1002004006878	833432.869110478\\
54.1082164328545	1766793.56400275\\
55.1102204406634	1944879.39980659\\
56.1122244489379	2083217.66364173\\
57.1142284567468	2177599.7907111\\
58.1162324650213	2225899.3135947\\
59.1182364728302	2227466.35057186\\
60.1202404811047	2182889.11873412\\
61.1222444889136	2094097.2208892\\
62.1242484971881	1964364.25999119\\
63.126252504997	1798224.42851984\\
65.1302605210803	1383539.39101183\\
68.1362725449726	701070.860988533\\
70.140280561056	325389.980842519\\
71.1422845693305	184975.576688216\\
72.1442885771394	82450.1116735712\\
73.1462925849482	20425.6736892136\\
74.1482965932228	108.666540341917\\
75.1503006010316	21336.6281990032\\
76.1523046093062	82475.5724207815\\
77.154308617115	180316.794110894\\
78.1563126253895	309918.560147091\\
80.1603206414729	635719.995006151\\
84.1683366731741	1309653.77269031\\
85.1703406814486	1437994.47573889\\
86.1723446892574	1539396.41729928\\
87.174348697532	1610365.38524659\\
88.1763527053408	1648222.23649761\\
89.1783567136154	1651060.32195859\\
90.1803607214242	1618093.30473658\\
91.1823647292331	1550080.75721275\\
92.1843687375076	1449596.05300897\\
93.1863727453165	1321126.59477598\\
95.1903807613999	1006549.7401864\\
98.1963927857578	506993.527664895\\
100.200400801376	235386.256469629\\
101.20240480965	133417.368197574\\
102.204408817459	58759.8731027441\\
103.206412825733	13859.9468106525\\
104.208416833542	173.910581253935\\
105.210420841817	17888.3438567682\\
106.212424849626	65624.5151790609\\
107.2144288579	140337.168967551\\
108.216432865709	237501.411967897\\
110.220440881792	476404.000702361\\
113.226452905685	857830.068568969\\
115.230460921768	1066122.06149823\\
116.232464930043	1142858.58924055\\
117.234468937851	1196364.81371576\\
118.23647294566	1223780.84817394\\
119.238476953935	1223347.49573471\\
120.240480961744	1194856.18518323\\
121.242484970018	1139880.87774674\\
122.244488977827	1061601.55544306\\
123.246492986102	964339.973599373\\
130.260521042161	170591.516277141\\
131.26252504997	95341.9081639363\\
132.264529058244	40636.8705208772\\
133.266533066053	8622.53006050223\\
134.268537074327	290.095993589144\\
135.270541082136	15286.9455271126\\
136.272545090411	51972.5773455901\\
137.27454909822	107707.524271944\\
138.276553106029	179205.108632636\\
140.280561122112	354608.308786161\\
144.288577154279	722993.739517635\\
145.290581162553	794758.765822479\\
146.292585170362	850695.287344325\\
147.294589178171	887985.926294688\\
148.296593186446	904893.889715806\\
149.298597194254	900952.43484092\\
150.300601202529	876959.520345136\\
151.302605210338	834734.677596599\\
152.304609218612	776754.901448344\\
154.308617234696	625117.085600303\\
159.318637274671	190441.748900795\\
160.32064128248	121717.039868932\\
161.322645290755	66663.7223864933\\
162.324649298564	27448.4941398101\\
163.326653306838	5292.69103616336\\
164.328657314647	468.088913029991\\
165.330661322456	12415.782464345\\
166.33266533073	39923.6046744031\\
167.334669338539	81286.1483296943\\
168.336673346814	134395.85657829\\
170.340681362897	265600.576159748\\
174.348697394598	539666.836550365\\
175.350701402873	591000.671484935\\
176.352705410682	629946.667917774\\
177.354709418956	655036.182173409\\
178.356713426765	665619.024812771\\
179.35871743504	661748.446430662\\
180.360721442848	644039.189201498\\
181.362725451123	613527.774621279\\
182.364729458932	571567.452915386\\
183.366733466741	519798.458992152\\
185.370741482824	395067.636412411\\
189.378757514991	136184.802060362\\
190.380761523265	86208.9071141696\\
191.382765531074	46679.0598907303\\
192.384769538883	18848.0428060568\\
193.386773547158	3384.471827209\\
194.388777554967	446.064466960263\\
195.390781563241	9735.47733164951\\
196.39278557105	30539.0289124651\\
197.394789579324	61745.2297915583\\
198.396793587133	101834.550033239\\
200.400801603217	200494.448719134\\
203.406813627109	356459.550621001\\
204.408817635383	400334.105216511\\
205.410821643192	436780.807217889\\
206.412825651467	464490.848225268\\
207.414829659276	482586.744925611\\
208.41683366755	490547.24754115\\
209.418837675359	488169.320660969\\
210.420841683168	475564.884393836\\
211.422845691442	453173.901085752\\
212.424849699251	421800.943131851\\
213.426853707526	382674.670252274\\
219.43887775531	97734.4969425877\\
220.440881763585	61702.6207855693\\
221.442885771394	33250.9374175053\\
222.444889779668	13246.6464157267\\
223.446893787477	2239.67124525784\\
224.448897795752	463.222072080243\\
225.450901803561	7813.28401148459\\
226.452905811835	23814.5966387526\\
227.454909819644	47585.4058527742\\
228.456913827453	77830.3825692465\\
234.468937875703	296014.782507544\\
235.470941883978	322848.991171604\\
236.472945891786	343546.376797231\\
237.474949899595	357268.240005527\\
238.47695390787	363384.107704237\\
239.478957915679	361527.779206237\\
240.480961923953	351673.07017619\\
241.482965931762	334198.936918526\\
242.484969940037	309915.762733105\\
244.48897795612	246048.55010123\\
248.496993987821	101680.973626664\\
249.498997996096	70869.4306265349\\
250.501002003904	44608.108339115\\
251.503006012179	23820.9980399241\\
252.505010019988	9243.95355544798\\
253.507014028262	1389.71518191556\\
254.509018036071	490.219364325982\\
255.51102204388	6438.8752909\\
256.513026052155	18766.3331849026\\
257.515030059963	36670.1552444845\\
258.517034068238	59094.0212216177\\
264.529058116022	219803.888964634\\
265.531062124297	239899.190048302\\
266.533066132106	255303.30682096\\
267.53507014038	265252.063842448\\
268.537074148189	269226.66141283\\
269.539078156464	267031.416474255\\
270.541082164273	258832.994858304\\
271.543086172547	245138.57657182\\
272.545090180356	226724.007551713\\
274.549098196439	179641.95026511\\
279.559118236415	51422.1987928334\\
280.56112224469	32032.25650384\\
281.563126252498	16766.8879433535\\
282.565130260307	6230.88760253368\\
283.567134268582	788.567296006717\\
284.569138276391	525.72192550078\\
285.571142284665	5253.95846188068\\
286.573146292474	14553.5356684444\\
287.575150300749	27831.9466931699\\
288.577154308558	44375.5819068402\\
294.589178356808	163913.581267712\\
295.591182364617	178581.463736949\\
296.593186372891	189519.027733758\\
297.5951903807	196234.282397361\\
298.597194388974	198491.172279115\\
299.599198396783	196308.789733323\\
300.601202404592	189923.898064017\\
301.603206412867	179736.061981297\\
302.605210420676	166258.657542002\\
304.609218436759	131882.16440701\\
309.619238476735	36914.258214626\\
310.621242485009	22694.4662642996\\
311.623246492818	11655.6891913041\\
312.625250501093	4180.6086345003\\
313.627254508901	456.080726191401\\
314.629258517176	488.076534492895\\
315.631262524985	4128.30994300684\\
316.633266533259	11100.0600369084\\
317.635270541068	21016.0818766989\\
318.637274548877	33388.768594306\\
324.649298597127	121944.475658481\\
325.651302605402	132351.632504582\\
326.653306613211	139986.273667834\\
327.655310621019	144593.444763046\\
328.657314629294	146066.321168809\\
329.659318637103	144423.688289702\\
330.661322645377	139788.482486953\\
331.663326653186	132373.477904491\\
332.665330661461	122477.214332976\\
334.669338677544	96888.6159385839\\
338.677354709245	38665.7919928296\\
339.67935871752	26381.8793399297\\
340.681362725329	16102.6325932676\\
341.683366733603	8185.71978328517\\
342.685370741412	2867.98330431851\\
343.687374749687	273.497928822879\\
344.689378757495	421.556660330854\\
345.691382765304	3231.96933317464\\
346.693386773579	8526.61312264577\\
347.695390781388	16027.487368776\\
348.697394789662	25355.3745279959\\
353.707414829638	81095.7974400474\\
354.709418837447	90270.4581828769\\
355.711422845721	97769.6450805357\\
356.71342685353	103320.686316737\\
357.715430861805	106728.969293124\\
358.717434869613	107873.834257968\\
359.719438877888	106709.493748354\\
360.721442885697	103270.891794577\\
361.723446893971	97683.8257585848\\
362.72545090178	90175.6172877755\\
364.729458917864	70814.5161627098\\
368.73747495003	27896.997163625\\
369.739478957839	18994.7088613715\\
370.741482966114	11554.2713329932\\
371.743486973923	5825.77317882655\\
372.745490981732	1991.50573839853\\
373.747494990006	163.471126618329\\
374.749498997815	377.361855384428\\
375.751503006089	2583.93614168512\\
376.753507013898	6641.28530325461\\
377.755511022173	12313.9907427835\\
379.759519038256	27178.6065411409\\
383.767535069957	60088.3528472986\\
384.769539078232	66848.4699712531\\
385.771543086041	72418.2809580313\\
386.773547094315	76564.044964185\\
387.775551102124	79099.6694462043\\
388.777555110399	79899.0967693538\\
389.779559118208	78911.8277796181\\
390.781563126482	76176.5760161723\\
391.783567134291	71826.9636993301\\
392.7855711421	66084.7625905727\\
394.789579158183	51626.3263141601\\
398.79759519035	20272.7088993923\\
399.799599198624	13763.5141314175\\
400.801603206433	8312.73512181733\\
401.803607214242	4122.66546852607\\
402.805611222517	1347.85198085802\\
403.807615230326	82.2412943518721\\
404.8096192386	347.083092522342\\
405.811623246409	2085.18014510209\\
406.813627254684	5165.12726094853\\
407.815631262492	9394.87837540451\\
409.819639278576	20342.1000747588\\
413.827655310743	44685.4142502062\\
414.829659318551	49719.3593674246\\
415.831663326826	53841.1612166627\\
416.833667334635	56854.1541897268\\
417.835671342909	58613.3831019425\\
418.837675350718	59040.6419607485\\
419.839679358527	58132.471612154\\
420.841683366802	55957.7914569015\\
421.84368737461	52646.4127040119\\
422.845691382885	48373.0158070209\\
424.849699398968	37772.1760396706\\
428.857715430669	14730.2424186911\\
429.859719438944	9921.65491018444\\
430.861723446753	5912.84759991057\\
431.863727455027	2864.40543103917\\
432.865731462836	887.999148729257\\
433.867735471111	37.9464983399957\\
434.86973947892	310.320321835112\\
435.871743487194	1648.9229102144\\
436.873747495003	3954.73735020868\\
437.875751502812	7095.2546333652\\
439.879759518895	15224.7206985592\\
443.887775551062	33341.9886643318\\
444.889779559337	37023.1552543705\\
445.891783567145	39982.7434830903\\
446.893787574954	42089.0639755079\\
447.895791583229	43260.9694957477\\
448.897795591038	43469.046595505\\
449.899799599312	42730.5143474168\\
450.901803607121	41100.9282677239\\
451.903807615396	38666.0839052252\\
452.905811623204	35536.0330936969\\
454.909819639288	27731.2129952819\\
458.917835671455	10622.8675610861\\
459.919839679264	7090.19243583735\\
460.921843687538	4175.75305514643\\
461.923847695347	1986.81084889453\\
462.925851703621	590.964194080792\\
463.92785571143	17.1857977057807\\
464.929859719239	259.349997574463\\
465.931863727514	1280.17242899956\\
466.933867735323	3014.33926229551\\
467.935871743597	5370.61320750928\\
469.93987975968	11464.6886973968\\
473.947895791382	24822.3596017007\\
474.949899799656	27465.7061931756\\
475.951903807465	29571.913161431\\
476.95390781574	31062.2389076087\\
477.955911823548	31888.3384330827\\
478.957915831823	32029.4423996964\\
479.959919839632	31489.4936573962\\
480.961923847906	30295.3444033335\\
481.963927855715	28496.4010768719\\
482.965931863524	26165.3124377597\\
484.969939879607	20314.9368241108\\
488.977955911774	7639.94237549324\\
489.979959920049	5073.8818634362\\
490.981963927858	2969.2007732261\\
491.983967935666	1396.2275975924\\
492.985971943941	401.36971330177\\
493.98797595175	7.75693269213662\\
494.989979960024	215.595190756023\\
495.991983967833	1001.95383676421\\
496.993987976108	2320.14718813356\\
497.995991983917	4099.51920802146\\
500	8651.16437506769\\
};
\addlegendentry{OS}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
1.00200400780886	0.00839571515098214\\
2.00400801608339	1.65291929757223\\
3.00601202389225	33.6548687983304\\
4.00801603216678	260.801091997884\\
5.01002003997564	1182.6242147116\\
6.01202404825017	3824.3546233708\\
7.01402805605903	9815.20322599122\\
8.01603206433356	21598.3208330711\\
9.01803607214242	42842.7654999732\\
10.0200400799513	78492.4567451035\\
11.0220440882258	134350.882521356\\
12.0240480960347	216162.275299453\\
13.0260521043092	328440.07836122\\
14.0280561121181	473755.337646022\\
15.0300601203926	652244.282045919\\
17.034068136476	1099799.37416829\\
19.0380761520937	1641645.58489657\\
23.0460921842605	2780634.0009767\\
24.048096192535	3015923.56370973\\
25.0501002003439	3206804.94909881\\
26.0521042086184	3342596.615297\\
27.0541082164273	3416318.83620179\\
28.0561122242361	3425165.37048021\\
29.0581162325107	3369707.25339174\\
30.0601202403195	3253333.16202977\\
31.062124248594	3081765.19001718\\
32.0641282564029	2862039.43978777\\
34.0681362724863	2309614.03145121\\
39.0781563124619	732702.094121738\\
40.0801603207365	480460.196070405\\
41.0821643285453	275940.448392114\\
42.0841683368199	125881.746610424\\
43.0861723446287	33741.5613081902\\
44.0881763529032	308.661503300536\\
45.0901803607121	24205.2527015842\\
46.092184368521	102177.429567902\\
47.0941883767955	229323.717919982\\
48.0961923846044	399285.739163236\\
50.1002004006878	834118.92591826\\
54.1082164328545	1767586.21406117\\
55.1102204406634	1945652.7146993\\
56.1122244489379	2083957.13690251\\
57.1142284567468	2178287.65176461\\
58.1162324650213	2226517.40923834\\
59.1182364728302	2227997.43770455\\
60.1202404811047	2183321.48592528\\
61.1222444889136	2094425.93542252\\
62.1242484971881	1964588.8460728\\
63.126252504997	1798349.57732064\\
65.1302605210803	1383504.85528195\\
68.1362725449726	700915.766185893\\
70.140280561056	325231.226829958\\
71.1422845693305	184837.704933222\\
72.1442885771394	82347.6777664023\\
73.1462925849482	20372.132022365\\
74.1482965932228	114.660709395539\\
75.1503006010316	21408.3788714306\\
76.1523046093062	82614.8307994423\\
77.154308617115	180521.278569208\\
78.1563126253895	310182.545093467\\
80.1603206414729	636079.397001279\\
84.1683366731741	1310104.87311195\\
85.1703406814486	1438440.21074167\\
86.1723446892574	1539823.17045055\\
87.174348697532	1610759.14128174\\
88.1763527053408	1648569.26901461\\
89.1783567136154	1651351.08849988\\
90.1803607214242	1618324.15133481\\
91.1823647292331	1550252.17749643\\
92.1843687375076	1449711.05549621\\
93.1863727453165	1321190.19451238\\
95.1903807613999	1006531.3261003\\
98.1963927857578	506904.650345766\\
100.200400801376	235293.639920616\\
101.20240480965	133338.174409527\\
102.204408817459	58703.1140903356\\
103.206412825733	13832.8106827689\\
104.208416833542	180.87438806612\\
105.210420841817	17931.2333274921\\
106.212424849626	65703.4178310945\\
107.2144288579	140451.276132217\\
108.216432865709	237649.215126489\\
110.220440881792	476612.536614885\\
113.226452905685	858096.624476228\\
115.230460921768	1066382.19932118\\
116.232464930043	1143101.81074988\\
117.234468937851	1196583.59340695\\
118.23647294566	1223970.11860372\\
119.238476953935	1223505.44799383\\
120.240480961744	1194983.70031722\\
121.242484970018	1139979.87518667\\
122.244488977827	1061673.36925107\\
123.246492986102	964385.606800123\\
130.260521042161	170542.194916256\\
131.26252504997	95300.7174826562\\
132.264529058244	40607.9215071895\\
133.266533066053	8608.60736263683\\
134.268537074327	292.916483864188\\
135.270541082136	15307.6692852094\\
136.272545090411	52012.3587373318\\
137.27454909822	107767.451237516\\
138.276553106029	179285.592859193\\
140.280561122112	354726.213741341\\
144.288577154279	723132.581844333\\
145.290581162553	794889.751949764\\
146.292585170362	850815.95146729\\
147.294589178171	888094.982091959\\
148.296593186446	904990.825193253\\
149.298597194254	901037.423106502\\
150.300601202529	877032.737697824\\
151.302605210338	834795.358800156\\
152.304609218612	776801.509574521\\
154.308617234696	625132.993168904\\
159.318637274671	190418.459563209\\
160.32064128248	121695.625675525\\
161.322645290755	66645.9583346564\\
162.324649298564	27435.6293519875\\
163.326653306838	5285.91461907094\\
164.328657314647	468.701590448618\\
165.330661322456	12425.2168095317\\
166.33266533073	39943.212147567\\
167.334669338539	81316.6584807318\\
168.336673346814	134436.814096373\\
170.340681362897	265656.570066434\\
174.348697394598	539723.116898825\\
175.350701402873	591054.74944168\\
176.352705410682	629999.063155508\\
177.354709418956	655086.88156956\\
178.356713426765	665667.325056693\\
179.35871743504	661793.137264739\\
180.360721442848	644078.680433158\\
181.362725451123	613560.296310215\\
182.364729458932	571591.617667951\\
183.366733466741	519814.036993172\\
185.370741482824	395070.082034717\\
189.378757514991	136180.436006313\\
190.380761523265	86204.6340061659\\
191.382765531074	46675.0637666108\\
192.384769538883	18844.8350019548\\
193.386773547158	3382.91741998866\\
194.388777554967	447.107155240141\\
195.390781563241	9739.81891836878\\
196.39278557105	30546.8688730476\\
197.394789579324	61756.0667790612\\
198.396793587133	101847.251585274\\
200.400801603217	200507.324961432\\
203.406813627109	356471.617650154\\
204.408817635383	400347.428304874\\
205.410821643192	436796.092482298\\
206.412825651467	464508.015352782\\
207.414829659276	482604.814050613\\
208.41683366755	490564.777238908\\
209.418837675359	488185.01693116\\
210.420841683168	475577.911665276\\
211.422845691442	453183.97478917\\
212.424849699251	421808.453555434\\
213.426853707526	382680.634210067\\
219.43887775531	97740.4440335338\\
220.440881763585	61707.3497632765\\
221.442885771394	33254.4163048817\\
222.444889779668	13249.1117021358\\
223.446893787477	2241.37320894422\\
224.448897795752	464.157078741118\\
225.450901803561	7813.11849816237\\
226.452905811835	23812.7599884057\\
227.454909819644	47581.2831662619\\
228.456913827453	77823.6017580554\\
234.468937875703	296006.987852246\\
235.470941883978	322842.747970407\\
236.472945891786	343541.09929475\\
237.474949899595	357263.236110108\\
238.47695390787	363379.053821169\\
239.478957915679	361522.967015677\\
240.480961923953	351669.273283651\\
241.482965931762	334197.091208804\\
242.484969940037	309916.683134245\\
244.48897795612	246055.886902784\\
248.496993987821	101692.093834615\\
249.498997996096	70879.5358773279\\
250.501002003904	44616.8467477444\\
251.503006012179	23828.0853737183\\
252.505010019988	9249.03900635382\\
253.507014028262	1392.27302331524\\
254.509018036071	489.583948556799\\
255.51102204388	6434.43647602899\\
256.513026052155	18757.7678188351\\
257.515030059963	36657.5690674447\\
258.517034068238	59077.9721266469\\
264.529058116022	219782.694348433\\
265.531062124297	239878.065589683\\
266.533066132106	255282.593728781\\
267.53507014038	265232.457635625\\
268.537074148189	269209.232253792\\
269.539078156464	267017.396091985\\
270.541082164273	258823.392632633\\
271.543086172547	245133.876345337\\
272.545090180356	226724.107481522\\
274.549098196439	179649.601849774\\
279.559118236415	51433.6785255494\\
280.56112224469	32042.6394511322\\
281.563126252498	16775.395831896\\
282.565130260307	6236.64656468388\\
283.567134268582	790.735975908581\\
284.569138276391	523.670673418324\\
285.571142284665	5247.42352206632\\
286.573146292474	14542.6494025094\\
287.575150300749	27817.1303212312\\
288.577154308558	44357.3844024572\\
294.589178356808	163884.073806083\\
295.591182364617	178552.369333899\\
296.593186372891	189491.642108391\\
297.5951903807	196209.931277144\\
298.597194388974	198471.001666308\\
299.599198396783	196293.546406206\\
300.601202404592	189913.791499158\\
301.603206412867	179730.808035109\\
302.605210420676	166257.677867317\\
304.609218436759	131887.782432688\\
309.619238476735	36926.228809814\\
310.621242485009	22705.3054889925\\
311.623246492818	11664.351341513\\
312.625250501093	4186.18677450996\\
313.627254508901	457.922243140172\\
314.629258517176	485.826689279638\\
315.631262524985	4121.87747572549\\
316.633266533259	11089.5177400233\\
317.635270541068	21001.558097112\\
318.637274548877	33370.3995376895\\
324.649298597127	121913.164832006\\
325.651302605402	132321.946771663\\
326.653306613211	139959.389170798\\
327.655310621019	144570.211670544\\
328.657314629294	146047.222792564\\
329.659318637103	144408.867638662\\
330.661322645377	139777.826553834\\
331.663326653186	132366.754337443\\
332.665330661461	122474.200352211\\
334.669338677544	96892.4758783947\\
338.677354709245	38677.7054596073\\
339.67935871752	26393.506594534\\
340.681362725329	16112.9303026292\\
341.683366733603	8193.79882996157\\
342.685370741412	2873.16370755713\\
343.687374749687	275.293924801983\\
344.689378757495	419.629857910797\\
345.691382765304	3226.07969746785\\
346.693386773579	8516.58773409436\\
347.695390781388	16013.2339911051\\
348.697394789662	25336.9506803378\\
353.707414829638	81066.3399195527\\
354.709418837447	90241.9394878037\\
355.711422845721	97742.947601818\\
356.71342685353	103296.431612937\\
357.715430861805	106707.561049906\\
358.717434869613	107855.544340978\\
359.719438877888	106694.53503431\\
360.721442885697	103259.461108315\\
361.723446893971	97676.1137875253\\
362.72545090178	90171.7679382088\\
364.729458917864	70818.1559103588\\
368.73747495003	27907.8844705289\\
369.739478957839	19005.112585126\\
370.741482966114	11563.3846678417\\
371.743486973923	5832.9166058735\\
372.745490981732	1996.10525236791\\
373.747494990006	165.027164134663\\
374.749498997815	375.440270726569\\
375.751503006089	2578.19202466868\\
376.753507013898	6631.5154469246\\
377.755511022173	12300.201851977\\
379.759519038256	27157.8643348254\\
383.767535069957	60062.7414409467\\
384.769539078232	66823.4855261035\\
385.771543086041	72394.4596313084\\
386.773547094315	76541.8627433553\\
387.775551102124	79079.6032329993\\
388.777555110399	79881.6522825565\\
389.779559118208	78897.5099395015\\
390.781563126482	76165.8163343635\\
391.783567134291	71820.0362529466\\
392.7855711421	66081.7114984742\\
394.789579158183	51630.0960484687\\
398.79759519035	20281.9614237119\\
399.799599198624	13772.3378479071\\
400.801603206433	8320.49380322779\\
401.803607214242	4128.75546261948\\
402.805611222517	1351.69754074141\\
403.807615230326	83.3169005634263\\
404.8096192386	344.966008695308\\
405.811623246409	2079.61355219316\\
406.813627254684	5156.06569970585\\
407.815631262492	9382.49688879028\\
409.819639278576	20324.2937996336\\
413.827655310743	44663.0449065655\\
414.829659318551	49697.1640551407\\
415.831663326826	53819.7213251716\\
416.833667334635	56834.1023507412\\
417.835671342909	58595.376394493\\
418.837675350718	59025.2933973526\\
419.839679358527	58120.2597859963\\
420.841683366802	55948.9873415278\\
421.84368737461	52641.0518522966\\
422.845691382885	48370.9155319249\\
424.849699398968	37775.4194713472\\
428.857715430669	14737.9279032191\\
429.859719438944	9929.06632264471\\
430.861723446753	5919.39111464145\\
431.863727455027	2869.48993629171\\
432.865731462836	891.081866938155\\
433.867735471111	38.5889375749975\\
434.86973947892	308.234742265195\\
435.871743487194	1643.99019182241\\
436.873747495003	3946.992250524\\
437.875751502812	7084.85102143744\\
439.879759518895	15209.7581416653\\
443.887775551062	33322.3817499718\\
444.889779559337	37003.7387714335\\
445.891783567145	39964.1841943078\\
446.893787574954	42072.0111158178\\
447.895791583229	43245.9848235166\\
448.897795591038	43456.5437199888\\
449.899799599312	42720.7259650216\\
450.901803607121	41093.9114947524\\
451.903807615396	38661.755322421\\
452.905811623204	35534.211985515\\
454.909819639288	27733.6304530287\\
458.917835671455	10629.350364374\\
459.919839679264	7096.44364385726\\
460.921843687538	4181.21694309963\\
461.923847695347	1990.97911063442\\
462.925851703621	593.417442264967\\
463.92785571143	17.6164183570072\\
464.929859719239	257.564100658987\\
465.931863727514	1276.07584535284\\
466.933867735323	3007.91857875977\\
467.935871743597	5361.92354685022\\
469.93987975968	11451.9112654398\\
473.947895791382	24805.7857175809\\
474.949899799656	27449.5466376902\\
475.951903807465	29556.7063934575\\
476.95390781574	31048.4324053512\\
477.955911823548	31876.2657869486\\
478.957915831823	32019.3220777367\\
479.959919839632	31481.4446818777\\
480.961923847906	30289.41104047\\
481.963927855715	28492.5744648459\\
482.965931863524	26163.5379248904\\
484.969939879607	20316.8644503611\\
488.977955911774	7645.38909125421\\
489.979959920049	5079.05923755653\\
490.981963927858	2973.66569994949\\
491.983967935666	1399.59860267909\\
492.985971943941	403.335724413395\\
493.98797595175	8.07582541881129\\
494.989979960024	214.088635252789\\
495.991983967833	998.504474307876\\
496.993987976108	2314.70337309455\\
497.995991983917	4092.10862098681\\
500	8640.29812745564\\
};
\addlegendentry{LTBT}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
1.00200400780886	-0.0672423746436834\\
2.00400801608339	-1.24156782217324\\
3.00601202389225	12.2574798143469\\
4.00801603216678	179.697704137303\\
5.01002003997564	967.407622742467\\
6.01202404825017	3368.52440003632\\
7.01402805605903	8989.19179281732\\
8.01603206433356	20269.1206196211\\
9.01803607214242	40882.8473210833\\
10.0200400799513	75787.7181068324\\
11.0220440882258	130805.250186591\\
12.0240480960347	211695.502564614\\
13.0260521043092	322993.462466476\\
14.0280561121181	467282.97913784\\
15.0300601203926	644717.185175011\\
17.034068136476	1090183.51597923\\
19.0380761520937	1630038.58151478\\
23.0460921842605	2765350.5734932\\
24.048096192535	2999787.39900988\\
25.0501002003439	3189840.28122415\\
26.0521042086184	3324856.74339765\\
27.0541082164273	3397837.6928009\\
28.0561122242361	3405981.85483095\\
29.0581162325107	3349827.44621597\\
30.0601202403195	3232777.12541675\\
31.062124248594	3060537.65240906\\
32.0641282564029	2840153.0463393\\
34.0681362724863	2286456.50709991\\
39.0781563124619	707312.269115612\\
40.0801603207365	454845.452224299\\
41.0821643285453	250185.230852536\\
42.0841683368199	100073.789520822\\
43.0861723446287	7971.39202949638\\
44.0881763529032	-25335.0990439001\\
45.0901803607121	-1226.99185000965\\
46.092184368521	77031.8879294051\\
47.0941883767955	204523.066439578\\
48.0961923846044	374867.001485948\\
50.1002004006878	810496.534582084\\
54.1082164328545	1745428.53633909\\
55.1102204406634	1923801.76099026\\
56.1122244489379	2062374.49813777\\
57.1142284567468	2156928.14117491\\
58.1162324650213	2205321.20110116\\
59.1182364728302	2206901.47896653\\
60.1202404811047	2162261.74683339\\
61.1222444889136	2073345.17235847\\
62.1242484971881	1943439.98706196\\
63.126252504997	1777101.06504179\\
65.1302605210803	1361993.48553734\\
68.1362725449726	679021.664662506\\
70.140280561056	303182.793620291\\
71.1422845693305	162768.91342293\\
72.1442885771394	60304.2521992722\\
73.1462925849482	-1599.767223523\\
74.1482965932228	-21744.3099531513\\
75.1503006010316	-300.996852785815\\
76.1523046093062	61085.5169342947\\
77.154308617115	159194.367525993\\
78.1563126253895	289073.79832993\\
80.1603206414729	615440.290178843\\
84.1683366731741	1290432.54460517\\
85.1703406814486	1418973.5352288\\
86.1723446892574	1520529.22088292\\
87.174348697532	1591599.03092108\\
88.1763527053408	1629504.68855114\\
89.1783567136154	1632344.25628645\\
90.1803607214242	1599337.90750203\\
91.1823647292331	1531257.87709609\\
92.1843687375076	1430686.96933059\\
93.1863727453165	1302119.68975487\\
95.1903807613999	987332.672131876\\
98.1963927857578	487517.301781192\\
100.200400801376	215848.71163245\\
101.20240480965	113898.796661095\\
102.204408817459	39294.1714638076\\
103.206412825733	-5524.84957876056\\
104.208416833542	-19106.7143505197\\
105.210420841817	-1267.82455385756\\
106.212424849626	46610.8862783825\\
107.2144288579	121482.126583346\\
108.216432865709	218819.237365657\\
110.220440881792	458102.215826904\\
113.226452905685	840087.724049743\\
115.230460921768	1048648.7088071\\
116.232464930043	1125472.66792158\\
117.234468937851	1179038.576306\\
118.23647294566	1206490.54612877\\
119.238476953935	1206072.36043466\\
120.240480961744	1177578.62026747\\
121.242484970018	1122586.24118657\\
122.244488977827	1044279.59398417\\
123.246492986102	946982.053589318\\
130.260521042161	153023.882195766\\
131.26252504997	77793.137494476\\
132.264529058244	23121.1662924038\\
133.266533066053	-8847.09012976335\\
134.268537074327	-17119.9503352321\\
135.270541082136	-2048.38818562543\\
136.272545090411	34727.6050989348\\
137.27454909822	90567.2499925247\\
138.276553106029	162181.473659062\\
140.280561122112	337835.322260366\\
144.288577154279	706634.184620681\\
145.290581162553	778469.106048104\\
146.292585170362	834463.348115661\\
147.294589178171	871801.850684016\\
148.296593186446	888749.089544818\\
149.298597194254	884836.957932782\\
150.300601202529	860862.129398713\\
151.302605210338	818645.743676609\\
152.304609218612	760666.57792388\\
154.308617234696	609011.218409264\\
159.318637274671	174306.245713439\\
160.32064128248	105588.690151887\\
161.322645290755	50549.3692256012\\
162.324649298564	11356.0952159707\\
163.326653306838	-10769.0169314244\\
164.328657314647	-15552.8139107837\\
165.330661322456	-3553.51721012732\\
166.33266533073	24015.3729664399\\
167.334669338539	65445.5530356886\\
168.336673346814	118626.18173138\\
170.340681362897	249969.402613113\\
174.348697394598	524264.709742322\\
175.350701402873	575647.619919811\\
176.352705410682	614638.961071746\\
177.354709418956	639770.379182675\\
178.356713426765	650390.395801121\\
179.35871743504	646550.205119497\\
180.360721442848	628864.024844026\\
181.362725451123	598369.988007182\\
182.364729458932	556423.677969566\\
183.366733466741	504666.160745704\\
185.370741482824	379952.669351238\\
189.378757514991	121102.880842138\\
190.380761523265	71137.9427223015\\
191.382765531074	31623.3612386594\\
192.384769538883	3812.41599174589\\
193.386773547158	-11626.2399636335\\
194.388777554967	-14535.0650279159\\
195.390781563241	-5212.46247892547\\
196.39278557105	15625.7753381128\\
197.394789579324	46866.3066918422\\
198.396793587133	86988.9621749306\\
200.400801603217	185713.302457364\\
203.406813627109	341780.163485518\\
204.408817635383	385690.754005204\\
205.410821643192	422172.519548838\\
206.412825651467	449916.058587019\\
207.414829659276	468043.6516873\\
208.41683366755	476033.419314629\\
209.418837675359	473681.620590851\\
210.420841683168	461100.811837999\\
211.422845691442	438732.666256539\\
212.424849699251	407382.347206692\\
213.426853707526	368277.565847341\\
219.43887775531	83434.8818713995\\
220.440881763585	47418.6756570367\\
221.442885771394	18984.1107308865\\
222.444889779668	-1002.34008053783\\
223.446893787477	-11991.7625674657\\
224.448897795752	-13751.6878728517\\
225.450901803561	-6386.71030038502\\
226.452905811835	9627.78824407421\\
227.454909819644	33410.8484961903\\
228.456913827453	63668.5131284962\\
234.468937875703	281964.553356053\\
235.470941883978	308820.479229191\\
236.472945891786	329539.595240269\\
237.474949899595	343283.945531001\\
238.47695390787	349423.157870667\\
239.478957915679	347590.784579508\\
240.480961923953	337760.690137472\\
241.482965931762	320311.849202105\\
242.484969940037	296053.992813271\\
244.48897795612	232233.579361639\\
248.496993987821	87947.5665978505\\
249.498997996096	57154.0385169559\\
250.501002003904	30909.4681694722\\
251.503006012179	10137.0511883474\\
252.505010019988	-4428.33991272422\\
253.507014028262	-12274.2461740868\\
254.509018036071	-13168.1700859414\\
255.51102204388	-7215.75240176497\\
256.513026052155	5114.68205680046\\
257.515030059963	23021.7228485467\\
258.517034068238	45449.8247968354\\
264.529058116022	206208.667071626\\
265.531062124297	226316.382793892\\
266.533066132106	241735.407293905\\
267.53507014038	251702.004420302\\
268.537074148189	255696.87580825\\
269.539078156464	253523.484392804\\
270.541082164273	245348.044333447\\
271.543086172547	231677.563839886\\
272.545090180356	213287.417881368\\
274.549098196439	166253.473051006\\
279.559118236415	38139.0210384629\\
280.56112224469	18762.4814905524\\
281.563126252498	3506.78816788737\\
282.565130260307	-7023.0979535128\\
283.567134268582	-12462.1308955108\\
284.569138276391	-12723.5728663742\\
285.571142284665	-7995.10699751088\\
286.573146292474	1303.97499821056\\
287.575150300749	14581.5317209475\\
288.577154308558	31124.1952503934\\
294.589178356808	150668.218287028\\
295.591182364617	165344.343802182\\
296.593186372891	176293.340309595\\
297.5951903807	183022.975833388\\
298.597194388974	185296.551362945\\
299.599198396783	183132.649597016\\
300.601202404592	176767.923570936\\
301.603206412867	166601.871860089\\
302.605210420676	153147.471314878\\
304.609218436759	118818.417093924\\
309.619238476735	23946.2921092384\\
310.621242485009	9736.56920272578\\
311.623246492818	-1295.09260884533\\
312.625250501093	-8765.67285084911\\
313.627254508901	-12487.910214378\\
314.629258517176	-12455.5038170139\\
315.631262524985	-8816.59079808649\\
316.633266533259	-1847.79823803483\\
317.635270541068	8063.84043226391\\
318.637274548877	20431.063814749\\
324.649298597127	108970.6354385\\
325.651302605402	119383.239233105\\
326.653306613211	127026.120854015\\
327.655310621019	131644.219874961\\
328.657314629294	133130.443248118\\
329.659318637103	131503.403716795\\
330.661322645377	126886.0200912\\
331.663326653186	119490.887428007\\
332.665330661461	109615.951679697\\
334.669338677544	84070.9638261446\\
338.677354709245	25917.837999403\\
339.67935871752	13645.2955497643\\
340.681362725329	3375.04993278766\\
341.683366733603	-4535.26618723059\\
342.685370741412	-9848.87755706441\\
343.687374749687	-12441.7241667863\\
344.689378757495	-12294.5180735788\\
345.691382765304	-9487.40993311955\\
346.693386773579	-4198.25191319594\\
347.695390781388	3295.55446182843\\
348.697394789662	12615.5970500247\\
354.709418837447	77506.143175194\\
355.711422845721	85008.4391056611\\
356.71342685353	90565.2253755713\\
357.715430861805	93981.9496647739\\
358.717434869613	95137.8724316731\\
359.719438877888	93987.1009634766\\
360.721442885697	90564.3614908382\\
361.723446893971	84994.9069401757\\
362.72545090178	77505.2075898997\\
364.729458917864	58180.6579321665\\
368.73747495003	15322.6080410504\\
369.739478957839	6430.79704078892\\
370.741482966114	-1001.37078175973\\
371.743486973923	-6724.13023687107\\
372.745490981732	-10555.4410772948\\
373.747494990006	-12383.3684684644\\
374.749498997815	-12172.0668174699\\
375.751503006089	-9970.37515499908\\
376.753507013898	-5919.56304608192\\
377.755511022173	-254.310871059541\\
379.759519038256	14595.1120995153\\
383.767535069957	47485.4008832648\\
384.769539078232	54244.894939418\\
385.771543086041	59816.4225999443\\
386.773547094315	63966.5182170668\\
387.775551102124	66509.1377962618\\
388.777555110399	67318.038795576\\
389.779559118208	66342.3854749445\\
390.781563126482	63620.4369686479\\
391.783567134291	59285.2587609743\\
392.7855711421	53558.0658340468\\
394.789579158183	39129.8372611851\\
398.79759519035	7828.51915169787\\
399.799599198624	1328.39462288981\\
400.801603206433	-4115.72034365172\\
401.803607214242	-8301.80987356557\\
402.805611222517	-11075.3523381688\\
403.807615230326	-12342.1581313354\\
404.8096192386	-12080.5669218097\\
405.811623246409	-10347.3054255364\\
406.813627254684	-7273.31306497054\\
407.815631262492	-3050.21611500811\\
409.819639278576	7883.02170409542\\
413.827655310743	32206.3356265062\\
414.829659318551	37239.2568881218\\
415.831663326826	41362.2927182219\\
416.833667334635	44378.8562637051\\
417.835671342909	46143.8275416726\\
418.837675350718	46578.7069678246\\
419.839679358527	45679.7500671707\\
420.841683366802	43515.6233898937\\
421.84368737461	40215.8673874908\\
422.845691382885	35954.8634977024\\
424.849699398968	25379.9168727277\\
428.857715430669	2382.57503836043\\
429.859719438944	-2419.06833760673\\
430.861723446753	-6423.16622603731\\
431.863727455027	-9469.1105933818\\
432.865731462836	-11445.0486712502\\
433.867735471111	-12296.4093272747\\
434.86973947892	-12026.8724361146\\
435.871743487194	-10692.4031930203\\
436.873747495003	-8391.7703735726\\
437.875751502812	-5257.20768769458\\
439.879759518895	2859.294912613\\
443.887775551062	20958.014632544\\
444.889779559337	24638.2352957744\\
445.891783567145	27598.6870013922\\
446.893787574954	29707.6376760551\\
447.895791583229	30883.8288962115\\
448.897795591038	31097.738174187\\
449.899799599312	30366.4960387149\\
450.901803607121	28745.5355264754\\
451.903807615396	26320.4401384857\\
452.905811623204	23200.9637008472\\
454.909819639288	15418.2745856079\\
458.917835671455	-1654.48305805074\\
459.919839679264	-5181.94752763305\\
460.921843687538	-8092.81597765023\\
461.923847695347	-10279.7918678154\\
462.925851703621	-11675.2147788722\\
463.92785571143	-12250.0350163444\\
464.929859719239	-12010.2848665388\\
465.931863727514	-10993.1139771747\\
466.933867735323	-9263.63307517115\\
467.935871743597	-6912.79998131841\\
469.93987975968	-830.403038240969\\
473.947895791382	12511.3379880306\\
474.949899799656	15153.6345487963\\
475.951903807465	17260.1878993073\\
476.95390781574	18752.3092276184\\
477.955911823548	19581.6667265887\\
478.957915831823	19727.4719580482\\
479.959919839632	19193.6030543298\\
480.961923847906	18006.7589570018\\
481.963927855715	16216.077458777\\
482.965931863524	13893.8471033289\\
484.969939879607	8061.38625674322\\
488.977955911774	-4585.79424682539\\
489.979959920049	-7147.57144322386\\
490.981963927858	-9249.22337930743\\
491.983967935666	-10820.4919421249\\
492.985971943941	-11815.0050150123\\
493.98797595175	-12209.6223475779\\
494.989979960024	-12004.0641859802\\
495.991983967833	-11221.0977837336\\
496.993987976108	-9907.1500696186\\
497.995991983917	-8132.55444363644\\
500	-3590.73018647917\\
};
\addlegendentry{QBTBT}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0\\
1.00200400780886	0.00799657357856631\\
2.00400801608339	1.69487302564085\\
3.00601202389225	34.5461500710808\\
4.00801603216678	266.130555420183\\
5.01002003997564	1200.81026536273\\
6.01202404825017	3869.69104704494\\
7.01402805605903	9907.72905960213\\
8.01603206433356	21759.3960880996\\
9.01803607214242	43091.0479606134\\
10.0200400799513	78841.9279189268\\
11.0220440882258	134811.34323754\\
12.0240480960347	216738.893384519\\
13.0260521043092	329134.036616198\\
14.0280561121181	474563.374171312\\
15.0300601203926	653159.2572494\\
17.034068136476	1100878.15000345\\
19.0380761520937	1642778.40353304\\
23.0460921842605	2781581.77261467\\
24.048096192535	3016800.49008714\\
25.0501002003439	3207608.89016581\\
26.0521042086184	3343330.32781662\\
27.0541082164273	3416983.66481908\\
28.0561122242361	3425770.56069551\\
29.0581162325107	3370262.41812628\\
30.0601202403195	3253847.54593045\\
31.062124248594	3082250.33873306\\
32.0641282564029	2862506.1855007\\
34.0681362724863	2310071.60298628\\
39.0781563124619	733049.722495532\\
40.0801603207365	480756.406447974\\
41.0821643285453	276178.404048968\\
42.0841683368199	126057.473167573\\
43.0861723446287	33851.7712170291\\
44.0881763529032	350.481599527877\\
45.0901803607121	24177.8519064141\\
46.092184368521	102082.750553907\\
47.0941883767955	229166.331589512\\
48.0961923846044	399073.4101286\\
50.1002004006878	833836.906295535\\
54.1082164328545	1767349.2806955\\
55.1102204406634	1945463.60861105\\
56.1122244489379	2083825.29310677\\
57.1142284567468	2178223.15799381\\
58.1162324650213	2226528.03647488\\
59.1182364728302	2228089.10867818\\
60.1202404811047	2183495.30065625\\
61.1222444889136	2094677.10613392\\
62.1242484971881	1964909.51909531\\
63.126252504997	1798729.56760703\\
65.1302605210803	1383958.91989524\\
68.1362725449726	701359.185480414\\
70.140280561056	325585.061947177\\
71.1422845693305	185122.04641169\\
72.1442885771394	82547.9569726558\\
73.1462925849482	20477.194941863\\
74.1482965932228	118.268475310877\\
75.1503006010316	21309.7183597796\\
76.1523046093062	82417.6810190463\\
77.154308617115	180233.350003248\\
78.1563126253895	309814.504630359\\
80.1603206414729	635584.913084719\\
84.1683366731741	1309479.68858228\\
85.1703406814486	1437816.08912688\\
86.1723446892574	1539216.46141156\\
87.174348697532	1610186.51265197\\
88.1763527053408	1648046.99822842\\
89.1783567136154	1650890.36798396\\
90.1803607214242	1617929.38644443\\
91.1823647292331	1549923.34447504\\
92.1843687375076	1449445.35460724\\
93.1863727453165	1320982.79868737\\
95.1903807613999	1006421.1190186\\
98.1963927857578	506898.670311461\\
100.200400801376	235323.505897889\\
101.20240480965	133372.990505861\\
102.204408817459	58734.7744784434\\
103.206412825733	13854.2136428459\\
104.208416833542	187.112019924447\\
105.210420841817	17919.9945918117\\
106.212424849626	65674.3719525523\\
107.2144288579	140405.188587759\\
108.216432865709	237587.702320583\\
110.220440881792	476527.459300301\\
113.226452905685	858002.6069571\\
115.230460921768	1066313.22674333\\
116.232464930043	1143053.70477787\\
117.234468937851	1196560.61311337\\
118.23647294566	1223974.67274594\\
119.238476953935	1223537.53282268\\
120.240480961744	1195041.1479764\\
121.242484970018	1140059.51645863\\
122.244488977827	1061772.5216018\\
123.246492986102	964501.670968766\\
130.260521042161	170645.313712135\\
131.26252504997	95380.6044728928\\
132.264529058244	40661.887291668\\
133.266533066053	8635.22510758368\\
134.268537074327	291.562598157208\\
135.270541082136	15277.9690835453\\
136.272545090411	51953.7750135921\\
137.27454909822	107679.591484509\\
138.276553106029	179168.963032523\\
140.280561122112	354559.277263799\\
144.288577154279	722934.370964917\\
145.290581162553	794699.08387503\\
146.292585170362	850635.684399285\\
147.294589178171	887926.698376342\\
148.296593186446	904835.351487157\\
149.298597194254	900894.872489035\\
150.300601202529	876903.246372264\\
151.302605210338	834680.158123355\\
152.304609218612	776702.684327337\\
154.308617234696	625070.989176225\\
159.318637274671	190417.185249985\\
160.32064128248	121697.344202491\\
161.322645290755	66649.0598780089\\
162.324649298564	27439.096753038\\
163.326653306838	5288.83782472461\\
164.328657314647	470.132663375232\\
165.330661322456	12424.1016999432\\
166.33266533073	39938.4670518315\\
167.334669338539	81307.5707453149\\
168.336673346814	134423.571207112\\
170.340681362897	265639.13781115\\
174.348697394598	539718.243473089\\
175.350701402873	591054.07799523\\
176.352705410682	630001.71308863\\
177.354709418956	655092.457153398\\
178.356713426765	665675.974099183\\
179.35871743504	661805.308480712\\
180.360721442848	644094.99100269\\
181.362725451123	613581.44964603\\
182.364729458932	571618.059057211\\
183.366733466741	519845.28698214\\
185.370741482824	395105.875897783\\
189.378757514991	136206.268621286\\
190.380761523265	86226.1206265008\\
191.382765531074	46691.8569265665\\
192.384769538883	18856.3063266012\\
193.386773547158	3388.20741224941\\
194.388777554967	445.433995148167\\
195.390781563241	9730.7905158326\\
196.39278557105	30530.6957870256\\
197.394789579324	61733.7102508051\\
198.396793587133	101820.295597192\\
200.400801603217	200475.808506135\\
203.406813627109	356436.285377253\\
204.408817635383	400309.845131452\\
205.410821643192	436755.86002615\\
206.412825651467	464465.55858225\\
207.414829659276	482561.480198211\\
208.41683366755	490522.346579474\\
209.418837675359	488145.034916838\\
210.420841683168	475541.409489661\\
211.422845691442	453151.441228821\\
212.424849699251	421779.711355877\\
213.426853707526	382654.857358038\\
219.43887775531	97725.5899693826\\
220.440881763585	61695.7538420963\\
221.442885771394	33246.155580217\\
222.444889779668	13243.9530266467\\
223.446893787477	2239.0033650226\\
224.448897795752	464.452757932246\\
225.450901803561	7816.22821239941\\
226.452905811835	23819.0290827085\\
227.454909819644	47591.1023769593\\
228.456913827453	77837.1685091336\\
234.468937875703	296026.555872495\\
235.470941883978	322861.190019188\\
236.472945891786	343558.739067634\\
237.474949899595	357280.518510927\\
238.47695390787	363396.105547739\\
239.478957915679	361539.371669613\\
240.480961923953	351684.218114348\\
241.482965931762	334209.681856766\\
242.484969940037	309926.183342558\\
244.48897795612	246058.357568805\\
248.496993987821	101687.856794018\\
249.498997996096	70875.1545322766\\
250.501002003904	44612.6013527005\\
251.503006012179	23824.2415031479\\
252.505010019988	9245.94784989255\\
253.507014028262	1390.45434727939\\
254.509018036071	489.679518482648\\
255.51102204388	6437.01314533502\\
256.513026052155	18763.0948599102\\
257.515030059963	36665.4973261589\\
258.517034068238	59087.9309047251\\
264.529058116022	219791.239451485\\
265.531062124297	239886.001663613\\
266.533066132106	255289.757331781\\
267.53507014038	265238.357607751\\
268.537074148189	269213.014938155\\
269.539078156464	267018.041885152\\
270.541082164273	258820.102090784\\
271.543086172547	245126.371904854\\
272.545090180356	226712.669369276\\
274.549098196439	179632.679317572\\
279.559118236415	51418.6806698996\\
280.56112224469	32029.7643905189\\
281.563126252498	16765.3013948691\\
282.565130260307	6230.05873657251\\
283.567134268582	788.339502633084\\
284.569138276391	525.946971247438\\
285.571142284665	5254.50164850056\\
286.573146292474	14554.2761609531\\
287.575150300749	27832.7798532154\\
288.577154308558	44376.4178349078\\
294.589178356808	163912.787273102\\
295.591182364617	178580.336737319\\
296.593186372891	189517.666592254\\
297.5951903807	196232.820991946\\
298.597194388974	198489.744961174\\
299.599198396783	196307.504629394\\
300.601202404592	189922.828577847\\
301.603206412867	179735.248406958\\
302.605210420676	166258.109360262\\
304.609218436759	131882.105444563\\
309.619238476735	36915.2483887291\\
310.621242485009	22695.4909158731\\
311.623246492818	11656.621054769\\
312.625250501093	4181.30046582688\\
313.627254508901	456.381129612215\\
314.629258517176	487.846039077733\\
315.631262524985	4127.43109451002\\
316.633266533259	11098.4424903281\\
317.635270541068	21013.6633957974\\
318.637274548877	33385.510109453\\
324.649298597127	121936.543063612\\
325.651302605402	132343.246875157\\
326.653306613211	139977.600334384\\
327.655310621019	144584.658263031\\
328.657314629294	146057.58672773\\
329.659318637103	144415.154081837\\
330.661322645377	139780.285391473\\
331.663326653186	132365.748214436\\
332.665330661461	122470.071347866\\
334.669338677544	96882.9298508121\\
338.677354709245	38663.3832902526\\
339.67935871752	26380.1694886577\\
340.681362725329	16101.5230645225\\
341.683366733603	8185.09615165787\\
342.685370741412	2867.72043367242\\
343.687374749687	273.466597277205\\
344.689378757495	421.626611043233\\
345.691382765304	3232.00915807392\\
346.693386773579	8526.49325581035\\
347.695390781388	16027.0878971922\\
348.697394789662	25354.5937207658\\
353.707414829638	81092.6285674814\\
354.709418837447	90266.9292863025\\
355.711422845721	97765.835896865\\
356.71342685353	103316.681546423\\
357.715430861805	106724.853662859\\
358.717434869613	107869.691204224\\
359.719438877888	106705.411291255\\
360.721442885697	103266.96850133\\
361.723446893971	97680.1667875\\
362.72545090178	90172.3211156861\\
364.729458917864	70812.1562156542\\
368.73747495003	27896.5232301643\\
369.739478957839	18994.5427681212\\
370.741482966114	11554.3165733563\\
371.743486973923	5825.92735854862\\
372.745490981732	1991.66281738877\\
373.747494990006	163.523399909027\\
374.749498997815	377.201379058883\\
375.751503006089	2583.45731323957\\
376.753507013898	6640.39033658616\\
377.755511022173	12312.5963330795\\
379.759519038256	27176.0451504211\\
383.767535069957	60083.517366813\\
384.769539078232	66843.2118810955\\
385.771543086041	72412.6880903868\\
386.773547094315	76558.2188169602\\
387.775551102124	79093.7230016468\\
388.777555110399	79893.1504396028\\
389.779559118208	78906.0055670179\\
390.781563126482	76171.0002405304\\
391.783567134291	71821.7468802207\\
392.7855711421	66079.9980561207\\
394.789579158183	51622.650797965\\
398.79759519035	20271.2945614434\\
399.799599198624	13762.5608634758\\
400.801603206433	8312.16758346232\\
401.803607214242	4122.39304715442\\
402.805611222517	1347.77218341175\\
403.807615230326	82.2456385744736\\
404.8096192386	347.062897788361\\
405.811623246409	2085.03194671357\\
406.813627254684	5164.75833744416\\
407.815631262492	9394.21163664339\\
409.819639278576	20340.6795170167\\
413.827655310743	44682.3570511709\\
414.829659318551	49715.9630742301\\
415.831663326826	53837.4904304412\\
416.833667334635	56850.2920034667\\
417.835671342909	58609.4249656135\\
418.837675350718	59036.6879137391\\
419.839679358527	58128.6201311634\\
420.841683366802	55954.1339313365\\
421.84368737461	52643.027555251\\
422.845691382885	48369.9637881927\\
424.849699398968	37769.9009209266\\
428.857715430669	14729.5305210846\\
429.859719438944	9921.24434752483\\
430.861723446753	5912.67207631422\\
431.863727455027	2864.38599533262\\
432.865731462836	888.048250705935\\
433.867735471111	37.9728416940197\\
434.86973947892	310.233719478827\\
435.871743487194	1648.6391935125\\
436.873747495003	3954.18311652588\\
437.875751502812	7094.37037900137\\
439.879759518895	15223.0565047921\\
443.887775551062	33338.7302875416\\
444.889779559337	37019.5927765341\\
445.891783567145	39978.9470377327\\
446.893787574954	42085.1147687961\\
447.895791583229	43256.9537251843\\
448.897795591038	43465.0505220573\\
449.899799599312	42726.620995461\\
450.901803607121	41097.2146853004\\
451.903807615396	38662.6183226476\\
452.905811623204	35532.8728469741\\
454.909819639288	27728.788174531\\
458.917835671455	10621.995579503\\
459.919839679264	7089.62967666425\\
460.921843687538	4175.4401869853\\
461.923847695347	1986.67902609939\\
462.925851703621	590.938896572683\\
463.92785571143	17.1909441561438\\
464.929859719239	259.311349380761\\
465.931863727514	1280.02021549642\\
466.933867735323	3014.01027909713\\
467.935871743597	5370.05254902178\\
469.93987975968	11463.5430016168\\
473.947895791382	24819.9806921249\\
474.949899799656	27463.0962963994\\
475.951903807465	29569.1268824162\\
476.95390781574	31059.3369709449\\
477.955911823548	31885.3840091606\\
478.957915831823	32026.4986707182\\
479.959919839632	31486.622738637\\
480.961923847906	30292.6061619152\\
481.963927855715	28493.8508993466\\
482.965931863524	26162.9984825039\\
484.969939879607	20313.1987145883\\
488.977955911774	7639.38978988118\\
489.979959920049	5073.55205534585\\
490.981963927858	2969.04279680084\\
491.983967935666	1396.1843308867\\
492.985971943941	401.380924244411\\
493.98797595175	7.76170949265361\\
494.989979960024	215.533708549105\\
495.991983967833	1001.76921325456\\
496.993987976108	2319.78784930566\\
497.995991983917	4098.94141168101\\
500	8650.06072317809\\
};
\addlegendentry{SPBT}

\end{axis}
\end{tikzpicture}%

==> Fig_modelDeterministic_7.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={absolute error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Absolute Error of System Excited Using Sinusoidal Input},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title ={},ticklabel style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\tiny},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.00200400801606	2.15901729738237e-07\\
2.00400801603206	9.89073314275013e-06\\
3.00601202404812	3.70496145215042e-05\\
4.00801603206412	7.3501053835867e-05\\
5.01002004008018	0.000128536037964244\\
6.01202404809618	0.000175304520775054\\
7.01402805611224	0.000150879308671135\\
8.01603206412824	0.00011391260210628\\
9.0180360721443	9.46769707150514e-05\\
10.0200400801603	8.07421525959606e-05\\
11.0220440881764	8.90778215065227e-05\\
12.0240480961924	0.000176851662182806\\
13.0260521042084	0.000289612600952945\\
14.0280561122245	0.000412910256007206\\
15.0300601202405	0.000512943774940397\\
16.0320641282565	0.000551406486940191\\
17.0340681362725	0.000473358357034348\\
18.0360721442886	0.000345083681813621\\
20.0400801603207	0.000232607220884817\\
21.0420841683367	0.000248675486219878\\
22.0440881763527	0.000375716151561114\\
23.0460921843687	0.000571358908026529\\
24.0480961923848	0.000727534578415413\\
25.0501002004008	0.000871798929845179\\
26.0521042084168	0.000866496618367518\\
27.0541082164329	0.000759302816023589\\
28.0561122244489	0.000597198785272842\\
29.058116232465	0.000484784984200292\\
30.060120240481	0.000423720611318282\\
31.062124248497	0.000438203437062791\\
32.064128256513	0.000541327831668619\\
33.0661322645291	0.000711244050991012\\
34.0681362725451	0.000868824891834292\\
35.0701402805611	0.000967016636450827\\
36.0721442885771	0.000967639577428183\\
37.0741482965932	0.000830624957089772\\
38.0761523046092	0.000663423540682362\\
39.0781563126253	0.000513272955567149\\
40.0801603206413	0.000418937873785431\\
41.0821643286573	0.000369196974349386\\
42.0841683366734	0.00037502338783335\\
43.0861723446894	0.000429984008692473\\
44.0881763527054	0.000529918229373293\\
45.0901803607214	0.000608056336398224\\
46.0921843687375	0.000619284242429559\\
47.0941883767535	0.000539011855806833\\
48.0961923847696	0.000405543549898447\\
49.0981963927856	0.000282180951870649\\
50.1002004008016	0.000184154901589435\\
51.1022044088176	9.95439906036737e-05\\
52.1042084168337	3.69382194541127e-05\\
53.1062124248497	2.94356421091579e-05\\
54.1082164328657	9.23401085904331e-05\\
55.1102204408818	0.000196192059931313\\
56.1122244488978	0.000272460718648592\\
57.1142284569138	0.000276778625010944\\
58.1162324649299	0.000221521833277895\\
59.1182364729459	0.000154008795792039\\
60.1202404809619	9.87027497789024e-05\\
61.122244488978	4.90327027913417e-05\\
62.124248496994	1.08829984577425e-05\\
63.12625250501	1.62999676660297e-05\\
64.128256513026	9.1267508708086e-05\\
65.1302605210421	0.000214199010334209\\
66.1322645290581	0.000314095190664921\\
67.1342685370741	0.000332026117490632\\
68.1362725450902	0.000284893545369369\\
69.1382765531062	0.000226947203197568\\
70.1402805611223	0.000195554041318326\\
71.1422845691383	0.00019706623157833\\
72.1442885771543	0.000227472642828875\\
73.1462925851703	0.00029343801783272\\
74.1482965931864	0.000402069939386195\\
75.1503006012024	0.000515274560122949\\
76.1523046092184	0.000574093441768138\\
77.1543086172344	0.000540578551020281\\
78.1563126252505	0.000443841026709658\\
79.1583166332666	0.000351744741234944\\
80.1603206412826	0.000316476921109757\\
81.1623246492986	0.000351243679926125\\
82.1643286573146	0.000444507284395069\\
83.1663326653307	0.000568213126713084\\
84.1683366733467	0.000696916424323577\\
85.1703406813627	0.000790405381844063\\
86.1723446893787	0.000800094988487123\\
87.1743486973948	0.000720377896780109\\
88.1763527054108	0.000587053697783842\\
89.1783567134269	0.000467281670545702\\
90.1803607214429	0.000418735593069765\\
91.1823647294589	0.000452881675282632\\
92.184368737475	0.000542861070610736\\
93.186372745491	0.000657954577728043\\
94.188376753507	0.000759269239046157\\
95.190380761523	0.000812887852833237\\
96.1923847695391	0.000789686415607267\\
97.1943887775551	0.000689353855421848\\
98.1963927855712	0.000552571473612558\\
99.1983967935872	0.000434942952786697\\
100.200400801603	0.000373763150215554\\
101.202404809619	0.000372938910492396\\
102.204408817635	0.000412658751345116\\
103.206412825651	0.000473332999653657\\
104.208416833667	0.000532840099148367\\
105.210420841683	0.000558981303451676\\
106.212424849699	0.000529661697275473\\
107.214428857715	0.000446051072951156\\
108.216432865731	0.000339010235746314\\
109.218436873748	0.000248767562098085\\
110.220440881764	0.000194080036707028\\
111.22244488978	0.00017374787171698\\
112.224448897796	0.000186026850211911\\
113.226452905812	0.000229098261491692\\
114.228456913828	0.000289878779685075\\
115.230460921844	0.000337306104398473\\
116.23246492986	0.000338196685245597\\
117.234468937876	0.000287996325121442\\
118.236472945892	0.000214611640294965\\
119.238476953908	0.00015155312043101\\
120.240480961924	0.00011407444906134\\
121.24248496994	0.000104527709399508\\
122.244488977956	0.000130695879306918\\
123.246492985972	0.000201379150462353\\
124.248496993988	0.000302627935120118\\
125.250501002004	0.000389619241634248\\
126.25250501002	0.000414606012393417\\
127.254509018036	0.000369863951939878\\
128.256513026052	0.000294063210831429\\
129.258517034068	0.000231031272760245\\
130.260521042084	0.000201956668117256\\
131.2625250501	0.000212829360873798\\
132.264529058116	0.000270360324459329\\
133.266533066132	0.000379536610623381\\
134.268537074148	0.000516232406217469\\
135.270541082164	0.000619281106328172\\
136.27254509018	0.00063453147922859\\
137.274549098196	0.000561250288514318\\
138.276553106212	0.00045114996461328\\
139.278557114228	0.00036550431720944\\
140.280561122244	0.000334778384909801\\
141.282565130261	0.000361415197340472\\
142.284569138277	0.000441793541600434\\
143.286573146293	0.000568535400944504\\
144.288577154309	0.000710126035187763\\
145.290581162325	0.00080387546994846\\
146.292585170341	0.000796029863821258\\
147.294589178357	0.000690414675161049\\
149.298597194389	0.000435088694258018\\
150.300601202405	0.000392030920946915\\
151.302605210421	0.000410651907606893\\
152.304609218437	0.000476593931620154\\
153.306613226453	0.000580691146611684\\
154.308617234469	0.000696842398276249\\
155.310621242485	0.00077223518072931\\
156.312625250501	0.000756784298436917\\
157.314629258517	0.000648195791613421\\
158.316633266533	0.000501798037061827\\
159.318637274549	0.000384513346252078\\
160.320641282565	0.000325193300444715\\
161.322645290581	0.000313601522430541\\
162.324649298597	0.00033670828186514\\
163.326653306613	0.000394900968988548\\
164.328657314629	0.000477614084861927\\
165.330661322645	0.000544696683407004\\
166.332665330661	0.000548115294647568\\
167.334669338677	0.000475458122774734\\
168.336673346693	0.000365243140493824\\
169.338677354709	0.000270233923972069\\
170.340681362725	0.00021192346244483\\
171.342685370741	0.000183286804324301\\
172.344689378758	0.00018057101007053\\
173.346693386774	0.000213843930556829\\
174.34869739479	0.000283628760611385\\
175.350701402806	0.000357927072779202\\
176.352705410822	0.000388168605777454\\
177.354709418838	0.000354146244234634\\
178.356713426854	0.000282317646276059\\
179.35871743487	0.000215457453245988\\
180.360721442886	0.000175532664477567\\
181.362725450902	0.000162138723080148\\
182.364729458918	0.000176215716690423\\
183.366733466934	0.000227381740862599\\
184.36873747495	0.0003125588340062\\
185.370741482966	0.000396581776989016\\
186.372745490982	0.000431434431416625\\
187.374749498998	0.000399725056344276\\
188.376753507014	0.000330251496191652\\
189.37875751503	0.000268650483335393\\
190.380761523046	0.000243185688088946\\
191.382765531062	0.000258947918344067\\
192.384769539078	0.000313747756527588\\
193.386773547094	0.0004050649438287\\
194.38877755511	0.000514125367510498\\
195.390781563126	0.000596821046905973\\
196.392785571142	0.000609491111684718\\
197.394789579158	0.0005466104360238\\
199.39879759519	0.000368394543222778\\
200.400801603206	0.000341679056240887\\
201.402805611222	0.000372886557845785\\
202.404809619239	0.000453105352475951\\
203.406813627255	0.000566732049821095\\
204.408817635271	0.000681690826331971\\
205.410821643287	0.000748944045549632\\
206.412825651303	0.000730747678282443\\
207.414829659319	0.000633346893988881\\
208.416833667335	0.000506567323663202\\
209.418837675351	0.000408845928588284\\
210.420841683367	0.000371334839196618\\
211.422845691383	0.000393965994596209\\
212.424849699399	0.000465069415383001\\
213.426853707415	0.000567610789343515\\
214.428857715431	0.000667906444274627\\
215.430861723447	0.000717602578502415\\
216.432865731463	0.000682752969689106\\
217.434869739479	0.000574506600512747\\
219.438877755511	0.000346377516474342\\
220.440881763527	0.000300602307258775\\
221.442885771543	0.000303455368342566\\
222.444889779559	0.000348217200655868\\
223.446893787575	0.000427222631309892\\
224.448897795591	0.000514142044846397\\
225.450901803607	0.000562552224412598\\
226.452905811623	0.000536803369679458\\
227.454909819639	0.000445201210283989\\
228.456913827655	0.000334674858234444\\
229.458917835671	0.000249958043481241\\
230.460921843687	0.000205306189689132\\
231.462925851703	0.000196656186431978\\
232.464929859719	0.000225205969333946\\
234.468937875752	0.000385188438733581\\
235.470941883768	0.000450254493136356\\
236.472945891784	0.000447380068214125\\
237.4749498998	0.000378830564762567\\
239.478957915832	0.000217467111424616\\
240.480961923848	0.000182362004017899\\
241.482965931864	0.000180305225645749\\
242.48496993988	0.000215966313691163\\
243.486973947896	0.000296637203433215\\
244.488977955912	0.000403807233484308\\
245.490981963928	0.000485854141697763\\
246.492985971944	0.000495228658859429\\
247.49498997996	0.000431978396908279\\
248.496993987976	0.000342175001320958\\
249.498997995992	0.000275226555236172\\
250.501002004008	0.000251137782902923\\
251.503006012024	0.000267961795341892\\
252.50501002004	0.000325972460350708\\
253.507014028056	0.000426410458582109\\
254.509018036072	0.000545260808348094\\
255.511022044088	0.000627798104023026\\
256.513026052104	0.000626679097235814\\
257.51503006012	0.000545276696585657\\
258.517034068136	0.000436532000111647\\
259.519038076152	0.000358598640804483\\
260.521042084168	0.000336292269778476\\
261.523046092184	0.000364995926244269\\
262.5250501002	0.000436721469447109\\
263.527054108216	0.000543872958217901\\
264.529058116232	0.000658001547321078\\
265.531062124248	0.000725700897942313\\
266.533066132265	0.000703754481355454\\
267.535070140281	0.000599920089969339\\
268.537074148297	0.000471293071372273\\
269.539078156313	0.000378923187377892\\
270.541082164329	0.000347556784737621\\
271.543086172345	0.000369522041405375\\
272.545090180361	0.000432684656059284\\
273.547094188377	0.000526831147736622\\
274.549098196393	0.000624966054835537\\
275.551102204409	0.000678574549421094\\
276.553106212425	0.000648751009393748\\
277.555110220441	0.000543812216820867\\
278.557114228457	0.000417197054692065\\
279.559118236473	0.000323884178079082\\
280.561122244489	0.000284272711371941\\
281.563126252505	0.000290649115138362\\
282.565130260521	0.000333956318442554\\
283.567134268537	0.000408629253248\\
284.569138276553	0.000493312986627789\\
285.571142284569	0.00054460251706265\\
286.573146292585	0.00052560107651826\\
287.575150300601	0.000441240355786839\\
289.579158316633	0.00025650339310857\\
290.581162324649	0.000218378204931868\\
291.583166332665	0.000217271793850212\\
292.585170340681	0.000250405845473603\\
294.589178356713	0.00040152017466252\\
295.591182364729	0.000459456647065705\\
296.593186372745	0.000454571222087769\\
297.595190380762	0.000389267825121804\\
298.597194388778	0.000303215120102481\\
299.599198396794	0.000237661225011114\\
300.60120240481	0.000208968226936369\\
301.603206412826	0.000216024976880669\\
302.605210420842	0.000259606210210959\\
303.607214428858	0.000339815743483545\\
304.609218436874	0.000435107888148166\\
305.61122244489	0.000499978387037969\\
306.613226452906	0.00049725018276092\\
307.615230460922	0.000431849777485274\\
308.617234468938	0.000346367948237348\\
309.619238476954	0.000284553379737288\\
310.62124248497	0.000264908809072939\\
311.623246492986	0.000287492050834872\\
312.625250501002	0.000351594111776762\\
313.627254509018	0.000451751068139067\\
314.629258517034	0.000558587360439459\\
315.63126252505	0.000621632988244192\\
316.633266533066	0.000605203638636481\\
317.635270541082	0.000521029111606377\\
318.637274549098	0.000419652175889402\\
319.639278557114	0.000349847517751404\\
320.64128256513	0.000330786186650728\\
321.643286573146	0.000360317383478798\\
322.645290581162	0.000433968164354704\\
323.647294589178	0.000541071197956007\\
324.649298597194	0.000646908323205131\\
325.65130260521	0.000698482521550119\\
326.653306613226	0.000662520619422215\\
327.655310621243	0.000557188073123572\\
328.657314629259	0.000439270480653995\\
329.659318637275	0.000359321707152811\\
330.661322645291	0.00033380754227258\\
331.663326653307	0.000357057949139768\\
332.665330661323	0.000423045003999136\\
333.667334669339	0.000521373730959\\
334.669338677355	0.000618096968866154\\
335.671342685371	0.000660871365906726\\
336.673346693387	0.000617467257111206\\
337.675350701403	0.000507531280157584\\
338.677354709419	0.000387948943706369\\
339.679358717435	0.000306511503066743\\
340.681362725451	0.000275755909071942\\
341.683366733467	0.000288272626836629\\
342.685370741483	0.000340284578626445\\
343.687374749499	0.000426565726012444\\
344.689378757515	0.00051800346330202\\
345.691382765531	0.000563938953834898\\
346.693386773547	0.000530480108404384\\
347.695390781563	0.000433645509851999\\
348.697394789579	0.000326016633515323\\
349.699398797595	0.000251689935737593\\
350.701402805611	0.000221412039554514\\
351.703406813627	0.000228681554144036\\
352.705410821643	0.000273380336869541\\
353.707414829659	0.000355395637909071\\
354.709418837675	0.000449474751437401\\
355.711422845691	0.000505448892198298\\
356.713426853707	0.000486650879439208\\
357.715430861723	0.000404877613695137\\
358.717434869739	0.000309440220803476\\
359.719438877756	0.000243705366985056\\
360.721442885772	0.000219742174947498\\
361.723446893788	0.000232777643209756\\
362.725450901804	0.000283789342860339\\
363.72745490982	0.000372834696001852\\
364.729458917836	0.000474042383762248\\
365.731462925852	0.000536307018518838\\
366.733466933868	0.000522068652310752\\
367.735470941884	0.000442763192835379\\
368.7374749499	0.000348832953191428\\
369.739478957916	0.000286385528500109\\
370.741482965932	0.000270127499380395\\
371.743486973948	0.000295571336460841\\
372.745490981964	0.0003607209406852\\
373.74749498998	0.000460685810483664\\
374.749498997996	0.000565586778140703\\
375.751503006012	0.000623504622780054\\
376.753507014028	0.00059910997363302\\
377.755511022044	0.000507590117492936\\
378.75751503006	0.000403359983589748\\
379.759519038076	0.000335695830386991\\
380.761523046092	0.000320656167766002\\
381.763527054108	0.000352421516826402\\
382.765531062124	0.000424804977064379\\
383.76753507014	0.000527543526907171\\
384.769539078156	0.000627407176453503\\
385.771543086172	0.000673196274985218\\
386.773547094188	0.000633484649520891\\
387.775551102204	0.000527768557460441\\
388.77755511022	0.000412737717158103\\
389.779559118236	0.000337521415189851\\
390.781563126252	0.00031699385882804\\
391.783567134269	0.00034414046252416\\
392.785571142285	0.000411409155332791\\
393.787575150301	0.000507185910549196\\
394.789579158317	0.000598158143639815\\
395.791583166333	0.00063515605759116\\
396.793587174349	0.000589810032678134\\
397.795591182365	0.000483023461873053\\
398.797595190381	0.000369440915526477\\
399.799599198397	0.000294100776611358\\
400.801603206413	0.000269153485139051\\
401.803607214429	0.000288027982363966\\
402.805611222445	0.000345740572142475\\
403.807615230461	0.000433431617189464\\
404.809619238477	0.00051985934678777\\
405.811623246493	0.000557447942479142\\
406.813627254509	0.000518672679708175\\
407.815631262525	0.00042309925485258\\
408.817635270541	0.00032124385293155\\
409.819639278557	0.000253362583462241\\
410.821643286573	0.000229499472148891\\
411.823647294589	0.000244955836503352\\
412.825651302605	0.000298809408242668\\
413.827655310621	0.000385431297932686\\
414.829659318637	0.000474516440513139\\
415.831663326653	0.000518027111539496\\
416.833667334669	0.000487802710241517\\
417.835671342685	0.000402451127002506\\
418.837675350701	0.000310711450398415\\
419.839679358717	0.000250966450405454\\
420.841683366733	0.000232816830542607\\
421.843687374749	0.000253114695737081\\
422.845691382766	0.000313001247814893\\
423.847695390782	0.000407108476398398\\
424.849699398798	0.000503106431969905\\
425.851703406814	0.000550670445540347\\
426.85370741483	0.000521301390075462\\
427.855711422846	0.000435442158128405\\
428.857715430862	0.000344301583599359\\
429.859719438878	0.000287796956577867\\
430.861723446894	0.000275843492776466\\
431.86372745491	0.000304885859523559\\
432.865731462926	0.000374805789373983\\
433.867735470942	0.000477557210906676\\
434.869739478958	0.000577337603665462\\
435.871743486974	0.000621668935812384\\
436.87374749499	0.000583094590963367\\
437.875751503006	0.000486084879782043\\
438.877755511022	0.000386433265452286\\
439.879759519038	0.000326535022503645\\
440.881763527054	0.000315935928663495\\
441.88376753507	0.000348924277736384\\
442.885771543086	0.000422643315096486\\
443.887775551102	0.000526399087140551\\
444.889779559118	0.000622460645230579\\
445.891783567134	0.000658008787068487\\
446.89378757515	0.000607404768849398\\
447.895791583166	0.000498410146831573\\
448.897795591182	0.00038962348977538\\
449.899799599198	0.000324122097789331\\
450.901803607214	0.000310087482306305\\
451.90380761523	0.000339760921553622\\
452.905811623247	0.000408924763140459\\
453.907815631263	0.000506796336367838\\
454.909819639279	0.000596559411970391\\
455.911823647295	0.000626661081689607\\
456.913827655311	0.000572462504944547\\
457.915831663327	0.000461884872439473\\
458.917835671343	0.000352553528866568\\
459.919839679359	0.000285882687727977\\
460.921843687375	0.000268662753694087\\
461.923847695391	0.000292830250337776\\
462.925851703407	0.000355268414459311\\
463.927855711423	0.000447386116572334\\
464.929859719439	0.000534731577199359\\
465.931863727455	0.000567161096555913\\
466.933867735471	0.000519628125526304\\
467.935871743487	0.000417736695646086\\
468.937875751503	0.000315961852195462\\
469.939879759519	0.000253446995603417\\
470.941883767535	0.000236641863667083\\
471.943887775551	0.000258846631083263\\
472.945891783567	0.000319024029414475\\
473.947895791583	0.000410459865055069\\
474.949899799599	0.000499962133445474\\
475.951903807615	0.000537854372729811\\
476.953907815631	0.000498433860278753\\
477.955911823647	0.000405482509516187\\
478.957915831663	0.000311414037174724\\
479.959919839679	0.000254462198738328\\
480.961923847695	0.000241833152644032\\
481.963927855711	0.000268301866133451\\
482.965931863727	0.000333469428912968\\
483.967935871743	0.000429833525052731\\
484.96993987976	0.00052296430640612\\
485.971943887776	0.000562804696680939\\
486.973947895792	0.000524300356953367\\
487.975951903808	0.00043214627457399\\
488.977955911824	0.000339450664731455\\
489.97995991984	0.000285150357012767\\
490.981963927856	0.00027731267616802\\
491.983967935872	0.000310951240831766\\
492.985971943888	0.000384126603716378\\
493.987975951904	0.000486179840149315\\
494.98997995992	0.000579907950688319\\
495.991983967936	0.000614948939158504\\
496.993987975952	0.000568575986219151\\
497.995991983968	0.00046869280229624\\
498.997995991984	0.000370630825955318\\
500	0.000314108284787876\\
};
\addlegendentry{LTBT}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.00200400801606	3.58390675088861e-05\\
2.00400801603206	0.000167834920868386\\
3.00601202404812	0.000411951631622338\\
4.00801603206412	0.000719871983659259\\
5.01002004008018	0.000975911258739235\\
6.01202404809618	0.00115674159350448\\
7.01402805611224	0.00116228170037865\\
8.01603206412824	0.00112151986555456\\
9.0180360721443	0.0011242990110258\\
10.0200400801603	0.00121127172408259\\
11.0220440881764	0.00142185115932471\\
12.0240480961924	0.00183909869868461\\
13.0260521042084	0.00249301244907575\\
14.0280561122245	0.00321624951726666\\
15.0300601202405	0.00381273909235809\\
16.0320641282565	0.0041008631230701\\
17.0340681362725	0.00418016733322807\\
18.0360721442886	0.00411391935262873\\
19.0380761523046	0.00419591593585458\\
20.0400801603207	0.00441064510495941\\
21.0420841683367	0.00477733992663707\\
22.0440881763527	0.00547887133717371\\
23.0460921843687	0.00640748491876942\\
24.0480961923848	0.00741366136553041\\
25.0501002004008	0.00815711970521692\\
26.0521042084168	0.00866607446446667\\
29.058116232465	0.00904479562963012\\
31.062124248497	0.00977672771043631\\
33.0661322645291	0.0113084628603224\\
34.0681362725451	0.0122373671594175\\
35.0701402805611	0.0129511610423229\\
36.0721442885771	0.0134747423633752\\
37.0741482965932	0.0137109154428894\\
42.0841683366734	0.0142783027263364\\
46.0921843687375	0.0158068082336013\\
47.0941883767535	0.0159626513019743\\
49.0981963927856	0.015964547279876\\
53.1062124248497	0.0153553628303765\\
56.1122244488978	0.0158155002445621\\
58.1162324649299	0.0158605213496929\\
63.12625250501	0.0156473635051269\\
66.1322645290581	0.0162029248982971\\
70.1402805611223	0.016172239406345\\
71.1422845691383	0.0163903479861214\\
72.1442885771543	0.0167405455026488\\
75.1503006012024	0.0181800188138418\\
76.1523046092184	0.0183780626160205\\
79.1583166332666	0.0181872719298272\\
80.1603206412826	0.0183995638607369\\
81.1623246492986	0.0188723890939749\\
84.1683366733467	0.0211410261295951\\
85.1703406813627	0.021768958239468\\
86.1723446893787	0.0221045787457251\\
90.1803607214429	0.0224506190126319\\
91.1823647294589	0.0229352923331124\\
95.190380761523	0.025750715542053\\
96.1923847695391	0.0261025111209392\\
100.200400801603	0.0265484976524302\\
102.204408817635	0.027222433969867\\
105.210420841683	0.0285941620065081\\
107.214428857715	0.0289471471563575\\
112.224448897796	0.0292833331259417\\
116.23246492986	0.0303564648128401\\
121.24248496994	0.0304945670528051\\
123.246492985972	0.0310652880391101\\
125.250501002004	0.0318482342776514\\
127.254509018036	0.0320895334900719\\
130.260521042084	0.0321717991193884\\
132.264529058116	0.0328258527274062\\
135.270541082164	0.0345676780352608\\
137.274549098196	0.0348488497142124\\
139.278557114228	0.0348862892222427\\
141.282565130261	0.0354330443076239\\
145.290581162325	0.0381398148392128\\
147.294589178357	0.0384924391682823\\
149.298597194389	0.0385870017915414\\
151.302605210421	0.0390974981202469\\
155.310621242485	0.0415039642555783\\
157.314629258517	0.0418862035619499\\
161.322645290581	0.0422316565078313\\
167.334669338677	0.0440387287539877\\
172.344689378758	0.0442516167689268\\
178.356713426854	0.0452641394930103\\
181.362725450902	0.0454662258573996\\
186.372745490982	0.0467979199504207\\
190.380761523046	0.0469886550817842\\
192.384769539078	0.047727623797427\\
195.390781563126	0.0492556967825732\\
201.402805611222	0.0502065118198152\\
205.410821643287	0.0527257383227356\\
210.420841683367	0.0533292280564375\\
215.430861723447	0.056140922649818\\
222.444889779559	0.0573439923532204\\
225.450901803607	0.0587836736719014\\
231.462925851703	0.0592925303862153\\
238.476953907816	0.0609833056952374\\
241.482965931864	0.0611829075043374\\
246.492985971944	0.0629163473291989\\
251.503006012024	0.0633595798265186\\
257.51503006012	0.0655661271907271\\
260.521042084168	0.0658496825924456\\
262.5250501002	0.0666786036953876\\
265.531062124248	0.0684385870738105\\
271.543086172345	0.0692842302360427\\
276.553106212425	0.0715525649087307\\
281.563126252505	0.072062294143577\\
287.575150300601	0.0739255015708022\\
291.583166332665	0.074286286851234\\
313.627254509018	0.0796638413156376\\
315.63126252505	0.0806004725075589\\
322.645290581162	0.0820654204153128\\
325.65130260521	0.0837450613176946\\
332.665330661323	0.0851215504801939\\
335.671342685371	0.0867290501824427\\
347.695390781563	0.0894286743548732\\
351.703406813627	0.0897709429700413\\
357.715430861723	0.0915559397832669\\
361.723446893788	0.0919399773022988\\
367.735470941884	0.0937641185754395\\
371.743486973948	0.0943171925854371\\
377.755511022044	0.0963735632537961\\
380.761523046092	0.0967145987835737\\
384.769539078156	0.0987016494715797\\
390.781563126252	0.0995852249717995\\
417.835671342685	0.10675431030284\\
421.843687374749	0.107290711979921\\
426.85370741483	0.109140211025271\\
431.86372745491	0.109796957732524\\
436.87374749499	0.111853176125188\\
441.88376753507	0.112570698485094\\
446.89378757515	0.114731660276703\\
451.90380761523	0.115395506240328\\
456.913827655311	0.117470512955535\\
461.923847695391	0.118033193553239\\
467.935871743487	0.119944713073501\\
471.943887775551	0.120448377780266\\
487.975951903808	0.124629732198436\\
491.983967935872	0.125306535007966\\
496.993987975952	0.127246206425464\\
500	0.127402515530226\\
};
\addlegendentry{QBTBT}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1.00200400801606	7.0509148454138e-07\\
2.00400801603206	2.81142699120991e-06\\
3.00601202404812	2.41434999268606e-06\\
4.00801603206412	4.40709471978101e-06\\
5.01002004008018	1.76742538461192e-05\\
6.01202404809618	2.85161570463117e-05\\
7.01402805611224	2.68559612473948e-05\\
8.01603206412824	2.07513072030122e-05\\
9.0180360721443	1.63770448808442e-05\\
10.0200400801603	1.57935789921869e-05\\
11.0220440881764	2.12217640682525e-05\\
12.0240480961924	3.46690297620582e-05\\
13.0260521042084	5.02519202870304e-05\\
14.0280561122245	7.608516569947e-05\\
15.0300601202405	0.000104012048253467\\
16.0320641282565	0.00012065961472861\\
17.0340681362725	0.000118738645613326\\
18.0360721442886	0.000102590402974819\\
19.0380761523046	8.63133826748834e-05\\
20.0400801603207	7.77280574392515e-05\\
21.0420841683367	7.98936167951757e-05\\
22.0440881763527	9.77538541331849e-05\\
23.0460921843687	0.000128577888353872\\
24.0480961923848	0.000174087170384941\\
25.0501002004008	0.000221708780866224\\
26.0521042084168	0.000247075473309189\\
27.0541082164329	0.000240957052121771\\
28.0561122244489	0.000213828054353098\\
29.058116232465	0.00017546164713089\\
30.060120240481	0.000145814182574402\\
31.062124248497	0.000131032535457069\\
32.064128256513	0.000135814085382383\\
33.0661322645291	0.000165904002029604\\
34.0681362725451	0.000217163173105755\\
35.0701402805611	0.000273088945744709\\
36.0721442885771	0.000307207000875409\\
37.0741482965932	0.000306085377181097\\
38.0761523046092	0.000266678273759672\\
39.0781563126253	0.00020580617238675\\
40.0801603206413	0.00014055570200404\\
41.0821643286573	9.15887414072059e-05\\
42.0841683366734	6.71012989553428e-05\\
43.0861723446894	7.87685034359205e-05\\
44.0881763527054	0.000121148514044599\\
45.0901803607214	0.000180157071388053\\
46.0921843687375	0.000228703401757751\\
47.0941883767535	0.000243867167762482\\
48.0961923847696	0.00021261532411071\\
49.0981963927856	0.000140982290340072\\
50.1002004008016	5.60332458050485e-05\\
51.1022044088176	1.77553456272175e-05\\
52.1042084168337	6.27690200682192e-05\\
53.1062124248497	6.92671400884288e-05\\
54.1082164328657	3.39210336076015e-05\\
55.1102204408818	3.41153598609454e-05\\
56.1122244488978	0.000112124434792575\\
57.1142284569138	0.000161426800299424\\
58.1162324649299	0.000158658101826502\\
59.1182364729459	0.000107625516373017\\
60.1202404809619	3.43965871365871e-05\\
61.122244488978	3.2467146541773e-05\\
62.124248496994	7.59447101464585e-05\\
63.12625250501	8.39388539681816e-05\\
64.128256513026	4.59847403869621e-05\\
65.1302605210421	3.53229399257067e-05\\
66.1322645290581	0.000133871460640387\\
67.1342685370741	0.000209736202839303\\
68.1362725450902	0.000233803679104709\\
69.1382765531062	0.00021214537969252\\
70.1402805611223	0.00016638499861021\\
71.1422845691383	0.000118066666346518\\
72.1442885771543	8.49978324889497e-05\\
73.1462925851703	8.22185705481337e-05\\
74.1482965931864	0.000120303651551048\\
75.1503006012024	0.000198074723158622\\
76.1523046092184	0.000287438810954185\\
77.1543086172344	0.000355894159303934\\
78.1563126252505	0.000384848392438746\\
79.1583166332666	0.000374495987214933\\
80.1603206412826	0.000341569512670657\\
81.1623246492986	0.00030307578480485\\
82.1643286573146	0.000274310168323218\\
83.1663326653307	0.000271873922646606\\
84.1683366733467	0.000300737005657338\\
85.1703406813627	0.000352556676196657\\
86.1723446893787	0.000408872915485734\\
87.1743486973948	0.000445942218989776\\
88.1763527054108	0.000455133247232839\\
89.1783567134269	0.000436472086508958\\
90.1803607214429	0.000397902676711203\\
91.1823647294589	0.000357028046472102\\
92.184368737475	0.000328680874290571\\
93.186372745491	0.000321205593185331\\
94.188376753507	0.000335715233092361\\
95.190380761523	0.000359485247356471\\
96.1923847695391	0.000379512121304515\\
97.1943887775551	0.000384495806240515\\
98.1963927855712	0.0003656913987527\\
99.1983967935872	0.000325849321999791\\
100.200400801603	0.000275795328221729\\
101.202404809619	0.000231495287148403\\
102.204408817635	0.00020676702153259\\
103.206412825651	0.000203540987083283\\
104.208416833667	0.000215735675477825\\
105.210420841683	0.000232956573803776\\
106.212424849699	0.000240820102343806\\
107.214428857715	0.000228153326405801\\
108.216432865731	0.000189489784030605\\
109.218436873748	0.000132275058291499\\
110.220440881764	7.64330632018398e-05\\
111.22244488978	3.9886160324586e-05\\
112.224448897796	3.14145517453947e-05\\
113.226452905812	5.05366574368123e-05\\
114.228456913828	8.86921922490591e-05\\
115.230460921844	0.000131347728332759\\
116.23246492986	0.000158286469388499\\
117.234468937876	0.000150619755727678\\
118.236472945892	0.00010677563852034\\
119.238476953908	4.46687931172818e-05\\
120.240480961924	9.17127517773863e-06\\
121.24248496994	3.41744172927103e-05\\
122.244488977956	2.15768301056612e-05\\
123.246492985972	2.88058281184468e-05\\
124.248496993988	0.000107738943458437\\
125.250501002004	0.000192019548719165\\
126.25250501002	0.000249992777332241\\
127.254509018036	0.000257933050674437\\
128.256513026052	0.000216528089194011\\
129.258517034068	0.000151279495234239\\
130.260521042084	9.32083427798409e-05\\
131.2625250501	6.62190883568303e-05\\
132.264529058116	8.46831697717125e-05\\
133.266533066132	0.000152178686187376\\
134.268537074148	0.000257043730932777\\
135.270541082164	0.000368697523129791\\
136.27254509018	0.000446254801965317\\
137.274549098196	0.000462972687528159\\
138.276553106212	0.000420310246674179\\
139.278557114228	0.000343155971812347\\
140.280561122244	0.000265442869135466\\
141.282565130261	0.000216441688227556\\
142.284569138277	0.000216786269798298\\
143.286573146293	0.000274223232935216\\
144.288577154309	0.000375989637265852\\
145.290581162325	0.000488262628148212\\
146.292585170341	0.000568495011631056\\
147.294589178357	0.000585780909928937\\
148.296593186373	0.000537061176176553\\
149.298597194389	0.000443544872834212\\
151.302605210421	0.000259392113799668\\
152.304609218437	0.000228791420768111\\
153.306613226453	0.000257624639720483\\
154.308617234469	0.000336364986403628\\
155.310621242485	0.000434345471575969\\
156.312625250501	0.000510369883706598\\
157.314629258517	0.000530097524261936\\
158.316633266533	0.000481504626312449\\
159.318637274549	0.000381193413846988\\
160.320641282565	0.000263313656238948\\
161.322645290581	0.000163795516619588\\
162.324649298597	0.000109166207135516\\
163.326653306613	0.000111915542174882\\
164.328657314629	0.000168240806806123\\
165.330661322645	0.000254973976934355\\
166.332665330661	0.000333104387433125\\
167.334669338677	0.000364371182270109\\
168.336673346693	0.000330968621262052\\
169.338677354709	0.000244675487371035\\
170.340681362725	0.0001375519361049\\
171.342685370741	4.29317950414243e-05\\
172.344689378758	1.4048636467132e-05\\
173.346693386774	1.8266876502215e-05\\
174.34869739479	3.18219170105217e-05\\
175.350701402806	0.000118220162205774\\
176.352705410822	0.000204557635705361\\
177.354709418838	0.000251949861950089\\
178.356713426854	0.000241660799192831\\
179.35871743487	0.00018320872054369\\
180.360721442886	0.000103862204859746\\
181.362725450902	3.28872524984385e-05\\
182.364729458918	6.60897271053526e-06\\
183.366733466934	7.05707624400259e-07\\
184.36873747495	5.74452634491689e-05\\
185.370741482966	0.000146781084659512\\
186.372745490982	0.000235106770100826\\
187.374749498998	0.000288419673485541\\
188.376753507014	0.00029143699956108\\
189.37875751503	0.000253466232810058\\
190.380761523046	0.000197962509172799\\
191.382765531062	0.000150384853487426\\
192.384769539078	0.000131563874050216\\
193.386773547094	0.000153789677489744\\
194.38877755511	0.000216053346100867\\
195.390781563126	0.000300039018203686\\
196.392785571142	0.000375218991323479\\
197.394789579158	0.000414749513347895\\
198.396793587174	0.000409396207611406\\
199.39879759519	0.000369844431662174\\
200.400801603206	0.000318712506355993\\
201.402805611222	0.000279642325937829\\
202.404809619239	0.000270465422789246\\
203.406813627255	0.000298740391419779\\
205.410821643287	0.000427349874038089\\
206.412825651303	0.000479218274926325\\
207.414829659319	0.000492066145622294\\
208.416833667335	0.000461816391229954\\
209.418837675351	0.00040246176695682\\
210.420841683367	0.000338378547141717\\
211.422845691383	0.000293480990021397\\
212.424849699399	0.000282971187705118\\
213.426853707415	0.000310007838917264\\
214.428857715431	0.000364097318779749\\
215.430861723447	0.000422233499161514\\
216.432865731463	0.000456664454672174\\
217.434869739479	0.000447385173375303\\
218.436873747495	0.000392898778025022\\
219.438877755511	0.00031159330157256\\
220.440881763527	0.000231649738383905\\
221.442885771543	0.000178181474621325\\
222.444889779559	0.000165547753035124\\
223.446893787575	0.000195142415228828\\
224.448897795591	0.000254480274691759\\
225.450901803607	0.000317831766275678\\
226.452905811623	0.000353733317994519\\
227.454909819639	0.000339936359048468\\
228.456913827655	0.000276269793912537\\
229.458917835671	0.000184997508590942\\
230.460921843687	9.80387955292592e-05\\
231.462925851703	4.25041648432029e-05\\
232.464929859719	3.41488475620533e-05\\
233.466933867735	7.54657861113792e-05\\
234.468937875752	0.000153084415174408\\
235.470941883768	0.000237426228829844\\
236.472945891784	0.000291753620560312\\
237.4749498998	0.000290307703257805\\
238.476953907816	0.000233159765506095\\
239.478957915832	0.000144743419934597\\
240.480961923848	5.92469353726594e-05\\
241.482965931864	6.44288293909625e-06\\
242.48496993988	5.17321627368902e-06\\
243.486973947896	6.01352099761928e-05\\
244.488977955912	0.000157509147499018\\
245.490981963928	0.000264307673456669\\
246.492985971944	0.000339527445264036\\
247.49498997996	0.000354608880673654\\
248.496993987976	0.000308531660499798\\
249.498997995992	0.000225797073698794\\
251.503006012024	8.83473211547479e-05\\
252.50501002004	8.75579609567513e-05\\
253.507014028056	0.000145894093306932\\
254.509018036072	0.000249820325262703\\
255.511022044088	0.000365340954250427\\
256.513026052104	0.000449813310113036\\
257.51503006012	0.00047286774495355\\
258.517034068136	0.000431431285743055\\
259.519038076152	0.000348465822188656\\
260.521042084168	0.00025935766812586\\
261.523046092184	0.000197509043741838\\
262.5250501002	0.000185985360417111\\
263.527054108216	0.00023268250869248\\
264.529058116232	0.000325654266643234\\
265.531062124248	0.000432680248855862\\
266.533066132265	0.000512048888924859\\
267.535070140281	0.00053231779314159\\
268.537074148297	0.000488010107883448\\
269.539078156313	0.000400020901663583\\
271.543086172345	0.000229217170566269\\
272.545090180361	0.000202145196685291\\
273.547094188377	0.00023035064500407\\
274.549098196393	0.000304505599159364\\
275.551102204409	0.00039572752846971\\
276.553106212425	0.000464487372557051\\
277.555110220441	0.000479195642539125\\
278.557114228457	0.000432599962400662\\
279.559118236473	0.000343635698274647\\
280.561122244489	0.000244729260676422\\
281.563126252505	0.000166860735568125\\
282.565130260521	0.000131747578758857\\
283.567134268537	0.000148759862117033\\
284.569138276553	0.000210803512362445\\
285.571142284569	0.000291912854372562\\
286.573146292585	0.000354821414169366\\
287.575150300601	0.000368984425469742\\
288.577154308617	0.000326961112226532\\
289.579158316633	0.000246233440989672\\
290.581162324649	0.000156868854029877\\
291.583166332665	8.75442503580067e-05\\
292.585170340681	5.8650925226342e-05\\
293.587174348697	7.92069492248222e-05\\
294.589178356713	0.000142439987303165\\
295.591182364729	0.000223443940515718\\
296.593186372745	0.000286852755848203\\
297.595190380762	0.000304430432111079\\
298.597194388778	0.000270333838555457\\
299.599198396794	0.000201874965522228\\
300.60120240481	0.000127607417277703\\
301.603206412826	7.45288791635583e-05\\
302.605210420842	6.14314428124108e-05\\
303.607214428858	9.54680208325041e-05\\
304.609218436874	0.000167992229254119\\
305.61122244489	0.000253326464701289\\
306.613226452906	0.00031745224664867\\
307.615230460922	0.000335151402725545\\
308.617234468938	0.000303460311281134\\
309.619238476954	0.000241124865416759\\
310.62124248497	0.000176754587568845\\
311.623246492986	0.000136515597351909\\
312.625250501002	0.000137399840365634\\
313.627254509018	0.000183730808492604\\
314.629258517034	0.000263808141701306\\
315.63126252505	0.000350179577829653\\
316.633266533066	0.000409447713670962\\
317.635270541082	0.000419048388179251\\
318.637274549098	0.000379167444127689\\
319.639278557114	0.000311015837999535\\
320.64128256513	0.000244559182566592\\
321.643286573146	0.000205943674839262\\
322.645290581162	0.000210732803205833\\
323.647294589178	0.000260767715823329\\
324.649298597194	0.000341592350460777\\
325.65130260521	0.000423833924715103\\
326.653306613226	0.000473793687225501\\
327.655310621243	0.000470175894103536\\
328.657314629259	0.000415450786658647\\
329.659318637275	0.000333327586998801\\
330.661322645291	0.000255612038595054\\
331.663326653307	0.000209135052402394\\
332.665330661323	0.000209126618488197\\
333.667334669339	0.00025641973984827\\
334.669338677355	0.000335047997698704\\
335.671342685371	0.000413880967976268\\
336.673346693387	0.000457773797968945\\
337.675350701403	0.000444986297075571\\
338.677354709419	0.000378888621668726\\
339.679358717435	0.000284907126429994\\
340.681362725451	0.000196419446693076\\
341.683366733467	0.000141410553894823\\
342.685370741483	0.000136080286928807\\
343.687374749499	0.000181861029377071\\
344.689378757515	0.000262405423069761\\
345.691382765531	0.000344962990703644\\
346.693386773547	0.000392189522919632\\
347.695390781563	0.000380810117770084\\
348.697394789579	0.000313938574430831\\
349.699398797595	0.000217585476110467\\
350.701402805611	0.000126036448459841\\
351.703406813627	6.85585122052834e-05\\
352.705410821643	6.30123026340976e-05\\
354.709418837675	0.000200021514780595\\
355.711422845691	0.000292486340237006\\
356.713426853707	0.000350322326573551\\
357.715430861723	0.000348621634104313\\
358.717434869739	0.000289603365702126\\
359.719438877756	0.000198969876824604\\
360.721442885772	0.000111279964689016\\
361.723446893788	5.67434353404737e-05\\
362.725450901804	5.4553666164825e-05\\
363.72745490982	0.000108679942915498\\
364.729458917836	0.00020346984325335\\
365.731462925852	0.000304631780877155\\
366.733466933868	0.000372051572478621\\
367.735470941884	0.000379848614867846\\
368.7374749499	0.000329307195076595\\
369.739478957916	0.000245448352522294\\
370.741482965932	0.000162598300898298\\
371.743486973948	0.000111104860698869\\
372.745490981964	0.000110474819470803\\
373.74749498998	0.000165144341094484\\
374.749498997996	0.00026011173470206\\
375.751503006012	0.000361800300894807\\
376.753507014028	0.000430586009577377\\
377.755511022044	0.000440561237625671\\
378.75751503006	0.000392483088760687\\
379.759519038076	0.000310681144004311\\
380.761523046092	0.000228794783129795\\
381.763527054108	0.000176421613643242\\
382.765531062124	0.000172428435825946\\
383.76753507014	0.000221165957442026\\
384.769539078156	0.000308380976531689\\
385.771543086172	0.000401884977298227\\
386.773547094188	0.00046345231074628\\
387.775551102204	0.000467972477816573\\
388.77755511022	0.000416252856313806\\
389.779559118236	0.00033206729352375\\
390.781563126252	0.000248015255602208\\
391.783567134269	0.000192407388425762\\
392.785571142285	0.000183052911326138\\
393.787575150301	0.000223945481740149\\
394.789579158317	0.000301387796645999\\
395.791583166333	0.000384512086454961\\
396.793587174349	0.000436690260891505\\
397.795591182365	0.000434104321436358\\
398.797595190381	0.000378122364615284\\
399.799599198397	0.000292161297279765\\
400.801603206413	0.000207739086347911\\
401.803607214429	0.000151901022012228\\
402.805611222445	0.000141451532722063\\
403.807615230461	0.000179787221506693\\
404.809619238477	0.000253124522261961\\
405.811623246493	0.000331169592141016\\
406.813627254509	0.000378498630736101\\
407.815631262525	0.000372723366715799\\
408.817635270541	0.000316182613147954\\
409.819639278557	0.000232368424009426\\
410.821643286573	0.000152193434536754\\
411.823647294589	0.000101899646751885\\
412.825651302605	9.74343429063393e-05\\
413.827655310621	0.000141189576096963\\
414.829659318637	0.000218410020344722\\
415.831663326653	0.000298397673381829\\
416.833667334669	0.00034631225375184\\
417.835671342685	0.000341120659205504\\
418.837675350701	0.000286522621925323\\
419.839679358717	0.000206783301397035\\
420.841683366733	0.000132984024694238\\
421.843687374749	9.1082943170876e-05\\
422.845691382766	9.62283359425369e-05\\
423.847695390782	0.000149437102238238\\
424.849699398798	0.000234331693816042\\
425.851703406814	0.000319093638969625\\
426.85370741483	0.00036892615414306\\
427.855711422846	0.000363960886292848\\
428.857715430862	0.000309494880239303\\
429.859719438878	0.000231134269498493\\
430.861723446894	0.000160715330776936\\
431.86372745491	0.000124265163264991\\
432.865731462926	0.000136273366805185\\
433.867735470942	0.00019641817012005\\
434.869739478958	0.000286638541275194\\
435.871743486974	0.000373786830879842\\
436.87374749499	0.000422756649272485\\
437.875751503006	0.00041448671548494\\
438.877755511022	0.000355704952931071\\
439.879759519038	0.000273409581925566\\
440.881763527054	0.000200334503494637\\
441.88376753507	0.000162794386594541\\
442.885771543086	0.000175022817815772\\
443.887775551102	0.000235936989358973\\
444.889779559118	0.00032633813804553\\
445.891783567134	0.000411978197145672\\
446.89378757515	0.000457205254192127\\
447.895791583166	0.000443208732687828\\
448.897795591182	0.000377553261445072\\
449.899799599198	0.000288165051684505\\
450.901803607214	0.000208446171931571\\
451.90380761523	0.000165142842676398\\
452.905811623247	0.00017279722830112\\
453.907815631263	0.000230395585881731\\
454.909819639279	0.000318375266096453\\
455.911823647295	0.000401761313721697\\
456.913827655311	0.000444191198959195\\
457.915831663327	0.000426540038638671\\
458.917835671343	0.000356481491442626\\
459.919839679359	0.000262202946633226\\
460.921843687375	0.000177386862804289\\
461.923847695391	0.000129227338922655\\
462.925851703407	0.000132942899391537\\
463.927855711423	0.000188146276264374\\
464.929859719439	0.000275457964762124\\
465.931863727455	0.00035952445587868\\
466.933867735471	0.00040332261975925\\
467.935871743487	0.000387159612369874\\
468.937875751503	0.000318340386741701\\
469.939879759519	0.000224805909128344\\
470.941883767535	0.000140166205693984\\
471.943887775551	9.18734736471451e-05\\
472.945891783567	9.57210981120827e-05\\
474.949899799599	0.000241519539490984\\
475.951903807615	0.000329047096155298\\
476.953907815631	0.000377221638815246\\
477.955911823647	0.00036599724008109\\
478.957915831663	0.00030229581017752\\
479.959919839679	0.000213664046246446\\
480.961923847695	0.000133406007665515\\
481.963927855711	8.88467709835978e-05\\
482.965931863727	9.58371155522851e-05\\
483.967935871743	0.000154796636783218\\
484.96993987976	0.000246936744082019\\
485.971943887776	0.000337143469003755\\
486.973947895792	0.000388406771076727\\
487.975951903808	0.000380888153068885\\
488.977955911824	0.000321501194740597\\
489.97995991984	0.000237539243632286\\
490.981963927856	0.000161854458704671\\
491.983967935872	0.000121203188685287\\
492.985971943888	0.00013088928727142\\
493.987975951904	0.00019099115491571\\
494.98997995992	0.000282758166776458\\
495.991983967936	0.00037156869143125\\
496.993987975952	0.000421223645447605\\
497.995991983968	0.000412688249732079\\
498.997995991984	0.000353348087291015\\
500	0.000270464997234466\\
};
\addlegendentry{SPBT}

\end{axis}
\end{tikzpicture}%

==> Fig_modelDeterministic_9.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=1e-10,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={absolute error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Absolute Error of System Excited Using Exponential Input},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south west,
title ={},ticklabel style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\tiny},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.00200400801606	7.17426243204897e-10\\
2.00400801603206	8.34633356161162e-09\\
3.00601202404812	1.66972236442352e-07\\
4.00801603206412	1.39919810897134e-06\\
5.01002004008018	5.30891721759562e-06\\
6.01202404809618	1.39144183921992e-05\\
7.01402805611224	2.92781776313362e-05\\
8.01603206412824	5.19184690604178e-05\\
9.0180360721443	8.10732653064812e-05\\
10.0200400801603	0.000115250159938713\\
11.0220440881764	0.000153117380923409\\
12.0240480961924	0.000193349068096923\\
13.0260521042084	0.000234881977612184\\
14.0280561122245	0.000276402710660977\\
15.0300601202405	0.000317062426165983\\
16.0320641282565	0.000354836822444773\\
17.0340681362725	0.000387367041655014\\
18.0360721442886	0.000412140944442033\\
19.0380761523046	0.000426461713590881\\
20.0400801603207	0.000432241788866721\\
21.0420841683367	0.00042948338628422\\
22.0440881763527	0.00041911952601741\\
24.0480961923848	0.000387371237610016\\
29.058116232465	0.000306544162481095\\
31.062124248497	0.000284032111001768\\
35.0701402805611	0.000245904856993853\\
36.0721442885771	0.00023181185473806\\
37.0741482965932	0.00021510605943764\\
38.0761523046092	0.000194776678631806\\
39.0781563126253	0.00017111805075463\\
40.0801603206413	0.000143715476026779\\
41.0821643286573	0.000112937457225527\\
42.0841683366734	7.91445010708784e-05\\
43.0861723446894	4.25772196623832e-05\\
44.0881763527054	3.74164265453491e-06\\
45.0901803607214	3.63294695487232e-05\\
46.0921843687375	7.626043788285e-05\\
47.0941883767535	0.000114465141706838\\
48.0961923847696	0.000148974696452459\\
49.0981963927856	0.000177736972175361\\
50.1002004008016	0.000200234820833261\\
51.1022044088176	0.000216568030245854\\
52.1042084168337	0.000227093575702589\\
53.1062124248497	0.000231989050762998\\
54.1082164328657	0.000231345481352397\\
55.1102204408818	0.000225702255604885\\
56.1122244488978	0.000215825124398442\\
57.1142284569138	0.000200761413990606\\
58.1162324649299	0.000180399449517322\\
59.1182364729459	0.000155004856238186\\
60.1202404809619	0.000126192125891136\\
61.122244488978	9.59397165609735e-05\\
62.124248496994	6.55484404527108e-05\\
63.12625250501	3.65263450790924e-05\\
64.128256513026	1.0962508770444e-05\\
65.1302605210421	1.00797129433611e-05\\
66.1322645290581	2.62713103553431e-05\\
67.1342685370741	3.7891036623358e-05\\
68.1362725450902	4.52664847378517e-05\\
69.1382765531062	4.80618525241093e-05\\
70.1402805611223	4.63344739109923e-05\\
71.1422845691383	4.02397087907452e-05\\
72.1442885771543	2.98967007054784e-05\\
73.1462925851703	1.5626848894882e-05\\
74.1482965931864	1.74947810865036e-06\\
75.1503006012024	2.09413898021073e-05\\
76.1523046092184	4.06444133844259e-05\\
77.1543086172344	5.96815138473825e-05\\
78.1563126252505	7.70475241129378e-05\\
79.1583166332666	9.21523509597105e-05\\
80.1603206412826	0.000104896261191794\\
81.1623246492986	0.0001155417481396\\
82.1643286573146	0.000123990559370042\\
83.1663326653307	0.000129538644988166\\
84.1683366733467	0.000131659668821831\\
85.1703406813627	0.000130093699833396\\
86.1723446893787	0.000124553593546518\\
87.1743486973948	0.000114922945528882\\
88.1763527054108	0.000101286064182956\\
89.1783567134269	8.48640894457764e-05\\
90.1803607214429	6.73756556500431e-05\\
91.1823647294589	5.00312939092781e-05\\
92.184368737475	3.35650082688883e-05\\
93.186372745491	1.85624305128054e-05\\
94.188376753507	5.4721559443546e-06\\
95.190380761523	5.37439639111885e-06\\
96.1923847695391	1.42076870686243e-05\\
97.1943887775551	2.11853889454144e-05\\
98.1963927855712	2.59400298491094e-05\\
99.1983967935872	2.79914649883697e-05\\
100.200400801603	2.70313739146479e-05\\
101.202404809619	2.31137622728988e-05\\
102.204408817635	1.65658740666883e-05\\
103.206412825651	7.92004050275642e-06\\
104.208416833667	2.03247980856156e-06\\
105.210420841683	1.25178635189882e-05\\
106.212424849699	2.30287903480501e-05\\
107.214428857715	3.33036964484309e-05\\
108.216432865731	4.31383212638818e-05\\
109.218436873748	5.23512332903975e-05\\
110.220440881764	6.08639847428188e-05\\
111.22244488978	6.84101698343559e-05\\
112.224448897796	7.43185258029999e-05\\
113.226452905812	7.7797893303609e-05\\
114.228456913828	7.83120313152885e-05\\
115.230460921844	7.59246898771957e-05\\
116.23246492986	7.09874383431201e-05\\
117.234468937876	6.38537680429541e-05\\
118.236472945892	5.52410968990062e-05\\
119.238476953908	4.61004714854422e-05\\
120.240480961924	3.72169909513097e-05\\
121.24248496994	2.88937219513173e-05\\
122.244488977956	2.0959816762745e-05\\
123.246492985972	1.33186576862541e-05\\
124.248496993988	6.14376846768301e-06\\
125.250501002004	4.33311931457792e-07\\
126.25250501002	6.23282309258314e-06\\
127.254509018036	1.0926939834266e-05\\
128.256513026052	1.40361807687448e-05\\
129.258517034068	1.51778589409073e-05\\
130.260521042084	1.43950963651282e-05\\
131.2625250501	1.20220491839515e-05\\
132.264529058116	8.44915538093437e-06\\
133.266533066132	4.06352488744064e-06\\
134.268537074148	8.23197668947941e-07\\
135.270541082164	6.04850493770967e-06\\
136.27254509018	1.16107292537661e-05\\
137.274549098196	1.74904834093637e-05\\
138.276553106212	2.34903939468189e-05\\
139.278557114228	2.92678449752116e-05\\
140.280561122244	3.44121322143435e-05\\
141.282565130261	3.8478186848889e-05\\
142.284569138277	4.09793099278476e-05\\
143.286573146293	4.16033996643235e-05\\
144.288577154309	4.05229830751256e-05\\
145.290581162325	3.8230046595448e-05\\
146.292585170341	3.52174320971654e-05\\
147.294589178357	3.18293875663422e-05\\
148.296593186373	2.82919107262924e-05\\
149.298597194389	2.48049577508508e-05\\
150.300601202405	2.1369459979134e-05\\
151.302605210421	1.77106178150334e-05\\
152.304609218437	1.36032026628217e-05\\
153.306613226453	9.12721139126491e-06\\
154.308617234469	4.64283585946216e-06\\
155.310621242485	5.65602533937909e-07\\
156.312625250501	2.81045596409636e-06\\
157.314629258517	5.23607351781501e-06\\
158.316633266533	6.54468221111718e-06\\
159.318637274549	6.79730349731283e-06\\
160.320641282565	6.25001768294987e-06\\
161.322645290581	5.18467522875787e-06\\
162.324649298597	3.75475974514934e-06\\
163.326653306613	1.97778762203261e-06\\
164.328657314629	1.78818068415939e-07\\
165.330661322645	2.75353935228337e-06\\
166.332665330661	5.72270230596369e-06\\
167.334669338677	8.90479411798019e-06\\
168.336673346693	1.19539973980787e-05\\
169.338677354709	1.45087724704043e-05\\
170.340681362725	1.63425677668162e-05\\
171.342685370741	1.73527210387593e-05\\
172.344689378758	1.75513372569298e-05\\
173.346693386774	1.71272423960755e-05\\
175.350701402806	1.57833722472226e-05\\
177.354709418838	1.47972943195346e-05\\
178.356713426854	1.40970697736655e-05\\
179.35871743487	1.30436154160715e-05\\
180.360721442886	1.15260421677904e-05\\
181.362725450902	9.49188825658949e-06\\
182.364729458918	7.05280502342568e-06\\
183.366733466934	4.54664716953121e-06\\
184.36873747495	2.36171762752753e-06\\
185.370741482966	7.13787456993174e-07\\
186.372745490982	3.72416911338665e-07\\
187.374749498998	9.77919113903934e-07\\
188.376753507014	1.22832292979244e-06\\
189.37875751503	1.27429105027646e-06\\
190.380761523046	1.24716350861894e-06\\
191.382765531062	1.16632207139565e-06\\
192.384769539078	9.36240370029046e-07\\
193.386773547094	4.53674459246199e-07\\
194.38877755511	3.04322467978652e-07\\
195.390781563126	1.26714993417617e-06\\
196.392785571142	2.28819696083458e-06\\
197.394789579158	3.16291920201475e-06\\
198.396793587174	3.7071172053112e-06\\
199.39879759519	3.86998853117328e-06\\
200.400801603206	3.75810288646116e-06\\
201.402805611222	3.55595640569516e-06\\
202.404809619239	3.43388586817487e-06\\
203.406813627255	3.52192324776432e-06\\
204.408817635271	3.88852086459029e-06\\
205.410821643287	4.46120808887822e-06\\
206.412825651303	5.01045491133096e-06\\
207.414829659319	5.27371489669948e-06\\
208.416833667335	5.11627586817344e-06\\
209.418837675351	4.58116560292974e-06\\
210.420841683367	3.80218275389073e-06\\
211.422845691383	2.94014457131061e-06\\
212.424849699399	2.1920171964544e-06\\
213.426853707415	1.74066054970932e-06\\
214.428857715431	1.64640399614297e-06\\
215.430861723447	1.79847616116847e-06\\
216.432865731463	1.99492706215968e-06\\
217.434869739479	2.07825848028324e-06\\
218.436873747495	1.98848953679678e-06\\
219.438877755511	1.73573773573536e-06\\
220.440881763527	1.38021515597487e-06\\
221.442885771543	1.01535963572482e-06\\
222.444889779559	7.19526687649818e-07\\
223.446893787575	4.96740779895237e-07\\
224.448897795591	2.72894152675088e-07\\
225.450901803607	4.83072685694867e-08\\
226.452905811623	5.36050876513018e-07\\
227.454909819639	1.20326099197881e-06\\
228.456913827655	1.9790700981194e-06\\
229.458917835671	2.70515831558813e-06\\
230.460921843687	3.19776131487842e-06\\
231.462925851703	3.35043588343613e-06\\
232.464929859719	3.17672148827548e-06\\
233.466933867735	2.7742433114899e-06\\
234.468937875752	2.27497401011741e-06\\
235.470941883768	1.82216145802406e-06\\
236.472945891784	1.54030942032815e-06\\
237.4749498998	1.46045355316784e-06\\
238.476953907816	1.47504311479057e-06\\
239.478957915832	1.40450193582663e-06\\
240.480961923848	1.108173679894e-06\\
241.482965931864	5.38694975798488e-07\\
242.48496993988	2.68631336871267e-07\\
243.486973947896	1.21488494010521e-06\\
244.488977955912	2.14134329418542e-06\\
245.490981963928	2.86937707659914e-06\\
246.492985971944	3.28485266097783e-06\\
247.49498997996	3.38525066487908e-06\\
248.496993987976	3.2455808635514e-06\\
249.498997995992	2.9493520929804e-06\\
250.501002004008	2.5504209949407e-06\\
251.503006012024	2.06853280426497e-06\\
252.50501002004	1.48425660871942e-06\\
253.507014028056	7.46540094911875e-07\\
254.509018036072	1.85454558932178e-07\\
255.511022044088	1.29552726585639e-06\\
256.513026052104	2.49991621752563e-06\\
257.51503006012	3.67344347570272e-06\\
258.517034068136	4.68414221621479e-06\\
259.519038076152	5.42911380130122e-06\\
260.521042084168	5.87532522117716e-06\\
261.523046092184	6.07799243938835e-06\\
262.5250501002	6.14630573810312e-06\\
265.531062124248	6.16545472424096e-06\\
266.533066132265	6.04539194758868e-06\\
267.535070140281	5.7223327074924e-06\\
268.537074148297	5.08693230296894e-06\\
269.539078156313	4.09203538272957e-06\\
270.541082164329	2.80253750832634e-06\\
271.543086172345	1.37182372819993e-06\\
272.545090180361	2.91658461662364e-08\\
273.547094188377	1.26173626939984e-06\\
274.549098196393	2.2332169389551e-06\\
275.551102204409	2.90401492143475e-06\\
276.553106212425	3.2955609862356e-06\\
277.555110220441	3.47147819366474e-06\\
278.557114228457	3.48689875569691e-06\\
279.559118236473	3.35051295672606e-06\\
280.561122244489	3.03040151657061e-06\\
281.563126252505	2.48314063592605e-06\\
282.565130260521	1.68082983976473e-06\\
283.567134268537	6.3295812626421e-07\\
284.569138276553	5.98685252469749e-07\\
285.571142284569	1.90730926085999e-06\\
286.573146292585	3.17730176896715e-06\\
287.575150300601	4.32435557357343e-06\\
288.577154308617	5.31118413001609e-06\\
289.579158316633	6.14082089713734e-06\\
290.581162324649	6.84437888167146e-06\\
291.583166332665	7.46092923703676e-06\\
292.585170340681	8.00076031861497e-06\\
293.587174348697	8.41600365503158e-06\\
294.589178356713	8.6121458537163e-06\\
295.591182364729	8.49158920354831e-06\\
296.593186372745	7.99285966798958e-06\\
297.595190380762	7.10719890618777e-06\\
298.597194388778	5.88706211444263e-06\\
299.599198396794	4.44896813142451e-06\\
300.60120240481	2.94973562095391e-06\\
301.603206412826	1.53343420221219e-06\\
302.605210420842	2.85931110726203e-07\\
303.607214428858	7.686207325995e-07\\
304.609218436874	1.63969565273119e-06\\
305.61122244489	2.34630175812157e-06\\
306.613226452906	2.90415676781867e-06\\
307.615230460922	3.30957437021644e-06\\
308.617234468938	3.52610646953027e-06\\
309.619238476954	3.49377770987486e-06\\
310.62124248497	3.16357215573902e-06\\
311.623246492986	2.52816395874033e-06\\
312.625250501002	1.62805448874143e-06\\
313.627254509018	5.37471259121002e-07\\
314.629258517034	6.56647303878634e-07\\
315.63126252505	1.87740128658112e-06\\
316.633266533066	3.07690981862546e-06\\
317.635270541082	4.23895859706026e-06\\
318.637274549098	5.36125393505329e-06\\
319.639278557114	6.43325559339945e-06\\
320.64128256513	7.4237641712915e-06\\
321.643286573146	8.27540692749917e-06\\
322.645290581162	8.90417249568808e-06\\
323.647294589178	9.21516573552282e-06\\
324.649298597194	9.13848191297286e-06\\
325.65130260521	8.66417670531306e-06\\
326.653306613226	7.84659868702125e-06\\
327.655310621243	6.78088761991092e-06\\
328.657314629259	5.5741155866134e-06\\
329.659318637275	4.3256044864688e-06\\
330.661322645291	3.11007606764823e-06\\
331.663326653307	1.96236263230238e-06\\
332.665330661323	8.79670446519052e-07\\
333.667334669339	1.51797402357698e-07\\
334.669338677355	1.12657486618626e-06\\
335.671342685371	2.00843896666497e-06\\
336.673346693387	2.73820872237973e-06\\
337.675350701403	3.24775856507763e-06\\
338.677354709419	3.47710402204138e-06\\
339.679358717435	3.39356918554821e-06\\
340.681362725451	3.00552369075678e-06\\
341.683366733467	2.35797742314026e-06\\
342.685370741483	1.51196971243022e-06\\
343.687374749499	5.2418535746723e-07\\
344.689378757515	5.62362960300179e-07\\
345.691382765531	1.7189686585062e-06\\
346.693386773547	2.9260432337229e-06\\
347.695390781563	4.16003819491256e-06\\
348.697394789579	5.37724543073346e-06\\
349.699398797595	6.50769929872747e-06\\
350.701402805611	7.46541440301636e-06\\
351.703406813627	8.16756297025339e-06\\
352.705410821643	8.55289230431216e-06\\
353.707414829659	8.59756986824093e-06\\
354.709418837675	8.32356115946938e-06\\
355.711422845691	7.79201489891191e-06\\
356.713426853707	7.07905849010067e-06\\
357.715430861723	6.2482810409868e-06\\
358.717434869739	5.33815598081192e-06\\
359.719438877756	4.365900013697e-06\\
360.721442885772	3.33619809588551e-06\\
361.723446893788	2.25084151309059e-06\\
362.725450901804	1.12348396231748e-06\\
363.72745490982	4.58400569747093e-09\\
364.729458917836	1.06230884981167e-06\\
365.731462925852	1.96572519632151e-06\\
366.733466933868	2.64319211319073e-06\\
367.735470941884	3.05125923004778e-06\\
368.7374749499	3.17760558973314e-06\\
369.739478957916	3.03646540393071e-06\\
370.741482965932	2.65984820772086e-06\\
371.743486973948	2.08490436738839e-06\\
372.745490981964	1.34242943897982e-06\\
373.74749498998	4.54150282909109e-07\\
374.749498997996	5.60840086762173e-07\\
375.751503006012	1.67649708964938e-06\\
376.753507014028	2.85146275008336e-06\\
377.755511022044	4.02447151423604e-06\\
378.75751503006	5.11812053318943e-06\\
379.759519038076	6.05388929630867e-06\\
380.761523046092	6.77188728628135e-06\\
381.763527054108	7.24331332895121e-06\\
382.765531062124	7.46996535971439e-06\\
383.76753507014	7.47503020743236e-06\\
384.769539078156	7.29204322643018e-06\\
385.771543086172	6.95257161541319e-06\\
386.773547094188	6.47417671996221e-06\\
387.775551102204	5.85659169948678e-06\\
388.77755511022	5.09140591392492e-06\\
389.779559118236	4.1788524186123e-06\\
390.781563126252	3.14035650515792e-06\\
391.783567134269	2.02186753290909e-06\\
392.785571142285	8.90501883837154e-07\\
393.787575150301	1.75084716757819e-07\\
394.789579158317	1.10024718845037e-06\\
395.791583166333	1.83071479357323e-06\\
396.793587174349	2.34043809150898e-06\\
397.795591182365	2.62691900703331e-06\\
398.797595190381	2.70047250945482e-06\\
399.799599198397	2.57531923053768e-06\\
400.801603206413	2.26447455154614e-06\\
401.803607214429	1.77744592336996e-06\\
402.805611222445	1.1223778927013e-06\\
403.807615230461	3.13930004938912e-07\\
404.809619238477	6.17899124377579e-07\\
405.811623246493	1.62468431349416e-06\\
406.813627254509	2.64473739097306e-06\\
407.815631262525	3.61370184757745e-06\\
408.817635270541	4.47655412975076e-06\\
409.819639278557	5.19699865811228e-06\\
410.821643286573	5.76027353918082e-06\\
411.823647294589	6.167167618446e-06\\
412.825651302605	6.4230017495728e-06\\
413.827655310621	6.52879100571383e-06\\
414.829659318637	6.47799763529118e-06\\
415.831663326653	6.25751801128068e-06\\
416.833667334669	5.85239639220399e-06\\
417.835671342685	5.25549750254236e-06\\
418.837675350701	4.47968274168523e-06\\
419.839679358717	3.56418418262766e-06\\
420.841683366733	2.56959838377988e-06\\
421.843687374749	1.56463600466902e-06\\
422.845691382766	6.1299327214158e-07\\
423.847695390782	2.35072733959093e-07\\
424.849699398798	9.46638752498881e-07\\
425.851703406814	1.5059779545147e-06\\
426.85370741483	1.90928195496469e-06\\
427.855711422846	2.15613701320792e-06\\
428.857715430862	2.24311106608688e-06\\
429.859719438878	2.16311948108893e-06\\
430.861723446894	1.90981196431691e-06\\
431.86372745491	1.48398060730225e-06\\
432.865731462926	8.99732385499878e-07\\
433.867735470942	1.8750445101761e-07\\
434.869739478958	6.08704187193466e-07\\
435.871743486974	1.4396795894618e-06\\
436.87374749499	2.26051054392739e-06\\
437.875751503006	3.03643276587397e-06\\
438.877755511022	3.7437136201562e-06\\
439.879759519038	4.3670216006497e-06\\
440.881763527054	4.89443122537509e-06\\
441.88376753507	5.31124275517216e-06\\
442.885771543086	5.59603433258322e-06\\
443.887775551102	5.7225392117063e-06\\
444.889779559118	5.66695926348083e-06\\
445.891783567134	5.41677572759261e-06\\
446.89378757515	4.97710432430699e-06\\
447.895791583166	4.37347625651374e-06\\
448.897795591182	3.6491308160536e-06\\
449.899799599198	2.85686982909105e-06\\
450.901803607214	2.04793868791563e-06\\
451.90380761523	1.26335456830966e-06\\
452.905811623247	5.31514688600253e-07\\
453.907815631263	1.29103006267311e-07\\
454.909819639279	7.05567255279068e-07\\
455.911823647295	1.18616509537279e-06\\
456.913827655311	1.55657154158805e-06\\
457.915831663327	1.79833482888313e-06\\
458.917835671343	1.89209252084758e-06\\
459.919839679359	1.82449835592853e-06\\
460.921843687375	1.59470850359368e-06\\
461.923847695391	1.21656272943984e-06\\
462.925851703407	7.1601317120145e-07\\
463.927855711423	1.25682374918174e-07\\
464.929859719439	5.21237811268814e-07\\
465.931863727455	1.19564252294159e-06\\
466.933867735471	1.87396204342703e-06\\
467.935871743487	2.5361932502323e-06\\
468.937875751503	3.16232768811824e-06\\
469.939879759519	3.72926377164754e-06\\
470.941883767535	4.20941165066896e-06\\
471.943887775551	4.57196721052528e-06\\
472.945891783567	4.78783479671814e-06\\
473.947895791583	4.83730892193234e-06\\
474.949899799599	4.71638158924756e-06\\
475.951903807615	4.4382978582353e-06\\
476.953907815631	4.02961165083979e-06\\
477.955911823647	3.52356263835238e-06\\
478.957915831663	2.95375081387566e-06\\
479.959919839679	2.34920075506406e-06\\
480.961923847695	1.73173101176661e-06\\
481.963927855711	1.11684770810521e-06\\
482.965931863727	5.17915225693193e-07\\
483.967935871743	4.90011788768387e-08\\
484.96993987976	5.62603406076469e-07\\
485.971943887776	9.97240026609792e-07\\
486.973947895792	1.32640429103818e-06\\
487.975951903808	1.52805643320743e-06\\
488.977955911824	1.58969657049833e-06\\
489.97995991984	1.51108562380779e-06\\
490.981963927856	1.30314835791826e-06\\
491.983967935872	9.83872752114232e-07\\
492.985971943888	5.73806539312818e-07\\
493.987975951904	9.30730914012134e-08\\
494.98997995992	4.39708297978844e-07\\
495.991983967936	1.00674239448714e-06\\
496.993987975952	1.58884995629617e-06\\
497.995991983968	2.1628785697337e-06\\
498.997995991984	2.70074492615943e-06\\
500	3.1714591548593e-06\\
};
\addlegendentry{LTBT}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.00200400801606	2.13585580762263e-08\\
2.00400801603206	8.36448300364072e-07\\
3.00601202404812	6.41208532467998e-06\\
4.00801603206412	2.507030253206e-05\\
5.01002004008018	6.81227472741931e-05\\
6.01202404809618	0.000146954542860568\\
7.01402805611224	0.000270360620734614\\
8.01603206412824	0.000439863262512777\\
9.0180360721443	0.000653101501082603\\
10.0200400801603	0.000904664171273785\\
11.0220440881764	0.00118795742221271\\
12.0240480961924	0.00149703620904217\\
13.0260521042084	0.00182454940086431\\
14.0280561122245	0.00216544678332896\\
15.0300601202405	0.00251394594403861\\
16.0320641282565	0.00285987794042024\\
17.0340681362725	0.00319388338229035\\
18.0360721442886	0.00351259438169198\\
19.0380761523046	0.00381412031008261\\
20.0400801603207	0.00410009969567391\\
21.0420841683367	0.00437044300594406\\
23.0460921843687	0.00486467229997113\\
25.0501002004008	0.00532084456378708\\
27.0541082164329	0.00572902375744061\\
30.060120240481	0.00629409613627846\\
33.0661322645291	0.00684326495862638\\
35.0701402805611	0.00717405406587635\\
37.0741482965932	0.007426360761064\\
39.0781563126253	0.00758147678988606\\
41.0821643286573	0.00762994087598079\\
43.0861723446894	0.00756394450270615\\
45.0901803607214	0.00738640997915416\\
55.1102204408818	0.00615178974117399\\
57.1142284569138	0.00603329636008704\\
59.1182364729459	0.00600213179818648\\
61.122244488978	0.0060567618779363\\
70.1402805611223	0.00648146349429651\\
72.1442885771543	0.00646356417389096\\
75.1503006012024	0.00631522918562441\\
85.1703406813627	0.00555151493566463\\
87.1743486973948	0.00547721056542024\\
89.1783567134269	0.00546253315185218\\
92.184368737475	0.0055188680288778\\
99.1983967935872	0.00569778631581383\\
102.204408817635	0.00568132439741593\\
106.212424849699	0.00554938094503397\\
114.228456913828	0.00513467878363965\\
117.234468937876	0.00505689325447056\\
121.24248496994	0.00504767012544622\\
132.264529058116	0.00511219167009604\\
136.27254509018	0.00503317493378773\\
147.294589178357	0.00472353811447562\\
152.304609218437	0.00469559159225062\\
163.326653306613	0.00468782348733315\\
176.352705410822	0.00446775821318836\\
182.364729458918	0.00441991250377391\\
197.394789579158	0.0043426119634241\\
216.432865731463	0.0041865084978525\\
255.511022044088	0.00398528503554176\\
268.537074148297	0.00394884820865367\\
285.571142284569	0.0038669162937766\\
299.599198396794	0.00384563206652878\\
315.63126252505	0.0037781417678463\\
330.661322645291	0.00376575557128161\\
343.687374749499	0.00371110699476906\\
393.787575150301	0.00365165755243895\\
404.809619238477	0.0036271752510449\\
421.843687374749	0.00362802028356736\\
435.871743486974	0.00360198046735293\\
482.965931863727	0.00358159067110595\\
500	0.00357296004701883\\
};
\addlegendentry{QBTBT}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1.00200400801606	6.00931418066237e-10\\
2.00400801603206	2.05910880883967e-08\\
3.00601202404812	9.31600789987049e-08\\
4.00801603206412	1.56276804281635e-07\\
5.01002004008018	1.07601177803797e-09\\
6.01202404809618	6.82379049874707e-07\\
7.01402805611224	2.27328021560472e-06\\
8.01603206412824	4.90650960529454e-06\\
9.0180360721443	8.6087208861972e-06\\
10.0200400801603	1.32523412695528e-05\\
11.0220440881764	1.872578541682e-05\\
12.0240480961924	2.5055396723566e-05\\
13.0260521042084	3.23410141306977e-05\\
14.0280561122245	4.05664839333664e-05\\
15.0300601202405	5.00147212854409e-05\\
16.0320641282565	6.07736250928775e-05\\
17.0340681362725	7.25119398297412e-05\\
18.0360721442886	8.45122012720556e-05\\
19.0380761523046	9.58335000999738e-05\\
20.0400801603207	0.000106084240934764\\
21.0420841683367	0.000114965586306007\\
22.0440881763527	0.000122016945349803\\
23.0460921843687	0.000127380560962852\\
25.0501002004008	0.000134839283276095\\
27.0541082164329	0.000141016710135117\\
29.058116232465	0.000144511937316703\\
30.060120240481	0.000144413152910702\\
31.062124248497	0.000142434993822377\\
32.064128256513	0.000138120155321584\\
33.0661322645291	0.00013149761420495\\
34.0681362725451	0.000123212326574577\\
35.0701402805611	0.000113767430980808\\
36.0721442885771	0.000103550526378891\\
37.0741482965932	9.26769993265232e-05\\
38.0761523046092	8.13613267081145e-05\\
39.0781563126253	6.96580778289066e-05\\
40.0801603206413	5.72625304270037e-05\\
41.0821643286573	4.34869280914046e-05\\
42.0841683366734	2.78563638684492e-05\\
43.0861723446894	1.04109892569085e-05\\
44.0881763527054	8.46410966849476e-06\\
45.0901803607214	2.83321823716419e-05\\
46.0921843687375	4.86271060815187e-05\\
47.0941883767535	6.85298440378782e-05\\
48.0961923847696	8.70036384790304e-05\\
49.0981963927856	0.000103439201759473\\
50.1002004008016	0.000117923636121893\\
51.1022044088176	0.000130832841262196\\
52.1042084168337	0.000142460956287076\\
53.1062124248497	0.000152890875563161\\
54.1082164328657	0.000162193321524095\\
55.1102204408818	0.000170509123971206\\
56.1122244488978	0.000177344755835684\\
57.1142284569138	0.000181938047625495\\
58.1162324649299	0.000183501150105274\\
59.1182364729459	0.000181760251378223\\
60.1202404809619	0.000176922271146637\\
61.122244488978	0.000169247235450292\\
62.124248496994	0.000159141134933651\\
63.12625250501	0.000147431573408836\\
64.128256513026	0.000134978255532966\\
65.1302605210421	0.00012244509471004\\
66.1322645290581	0.000109924056142344\\
67.1342685370741	9.71801217677862e-05\\
68.1362725450902	8.41513447850197e-05\\
69.1382765531062	7.07569183461239e-05\\
70.1402805611223	5.69370197862217e-05\\
71.1422845691383	4.27491404568885e-05\\
72.1442885771543	2.85574542943689e-05\\
73.1462925851703	1.5037164089482e-05\\
74.1482965931864	2.80245266327723e-06\\
75.1503006012024	7.85399514223358e-06\\
76.1523046092184	1.68963769803632e-05\\
77.1543086172344	2.43542746818642e-05\\
78.1563126252505	3.03699890638067e-05\\
79.1583166332666	3.52767204730125e-05\\
80.1603206412826	3.94254586921569e-05\\
81.1623246492986	4.30802604889495e-05\\
82.1643286573146	4.62714141591243e-05\\
83.1663326653307	4.88561623542102e-05\\
84.1683366733467	5.0808766542277e-05\\
85.1703406813627	5.20645096591791e-05\\
86.1723446893787	5.25225236844191e-05\\
87.1743486973948	5.22063501603206e-05\\
88.1763527054108	5.11456238544508e-05\\
90.1803607214429	4.78417377226045e-05\\
92.184368737475	4.39833365525208e-05\\
94.188376753507	3.98428352272434e-05\\
95.190380761523	3.75398016573992e-05\\
96.1923847695391	3.48260418728318e-05\\
97.1943887775551	3.15463566443054e-05\\
98.1963927855712	2.76853825427174e-05\\
99.1983967935872	2.3251644592504e-05\\
100.200400801603	1.83145904929888e-05\\
101.202404809619	1.29522206447466e-05\\
102.204408817635	7.32536793309222e-06\\
103.206412825651	1.67330141685895e-06\\
104.208416833667	3.85301578086394e-06\\
105.210420841683	9.23768875816441e-06\\
106.212424849699	1.45513636687221e-05\\
107.214428857715	1.98524324969396e-05\\
108.216432865731	2.51849892222007e-05\\
109.218436873748	3.05921922643469e-05\\
110.220440881764	3.60330368541405e-05\\
111.22244488978	4.1339986667357e-05\\
112.224448897796	4.62167881142688e-05\\
113.226452905812	5.03576275935733e-05\\
114.228456913828	5.35885981219678e-05\\
115.230460921844	5.57941239957434e-05\\
116.23246492986	5.69470694170772e-05\\
117.234468937876	5.71466631569959e-05\\
118.236472945892	5.65702839888966e-05\\
119.238476953908	5.54648563044252e-05\\
120.240480961924	5.39838557555847e-05\\
121.24248496994	5.2138088368171e-05\\
122.244488977956	4.98987514965485e-05\\
123.246492985972	4.71935318219031e-05\\
124.248496993988	4.39319403625126e-05\\
125.250501002004	4.00600763447275e-05\\
126.25250501002	3.55801256412324e-05\\
127.254509018036	3.0649702342065e-05\\
128.256513026052	2.5533071765208e-05\\
129.258517034068	2.04844345368411e-05\\
130.260521042084	1.57014982363061e-05\\
131.2625250501	1.12940333846468e-05\\
132.264529058116	7.30147789550116e-06\\
133.266533066132	3.7052186479604e-06\\
134.268537074148	4.28048085208711e-07\\
135.270541082164	2.61989466338675e-06\\
136.27254509018	5.48771112851865e-06\\
137.274549098196	8.15255620802836e-06\\
138.276553106212	1.054957502125e-05\\
139.278557114228	1.26173596547744e-05\\
140.280561122244	1.43105031302834e-05\\
141.282565130261	1.56116970113347e-05\\
142.284569138277	1.65174975832875e-05\\
143.286573146293	1.70581891915015e-05\\
144.288577154309	1.73275031773404e-05\\
146.292585170341	1.73959136997216e-05\\
148.296593186373	1.70851620337985e-05\\
150.300601202405	1.64243088148486e-05\\
151.302605210421	1.5912234720324e-05\\
152.304609218437	1.52402625417857e-05\\
153.306613226453	1.44123050017077e-05\\
154.308617234469	1.34538555868981e-05\\
155.310621242485	1.23877374980184e-05\\
156.312625250501	1.12044094186099e-05\\
157.314629258517	9.91502039827324e-06\\
158.316633266533	8.56014557430407e-06\\
159.318637274549	7.16922879152181e-06\\
160.320641282565	5.74844268893247e-06\\
161.322645290581	4.2794484744048e-06\\
162.324649298597	2.74275254659769e-06\\
163.326653306613	1.12461110119293e-06\\
164.328657314629	5.96495770669205e-07\\
165.330661322645	2.42807976034103e-06\\
166.332665330661	4.33778288881231e-06\\
167.334669338677	6.25241744545704e-06\\
168.336673346693	8.08888371013536e-06\\
169.338677354709	9.77652305161936e-06\\
170.340681362725	1.12547317829958e-05\\
171.342685370741	1.2492208911791e-05\\
172.344689378758	1.34975089927237e-05\\
173.346693386774	1.43155205326825e-05\\
174.34869739479	1.50037953775547e-05\\
175.350701402806	1.55874016540376e-05\\
176.352705410822	1.60656665731946e-05\\
177.354709418838	1.64246027554607e-05\\
178.356713426854	1.66214080700079e-05\\
179.35871743487	1.65959469753176e-05\\
180.360721442886	1.62864992186219e-05\\
181.362725450902	1.56657711755144e-05\\
182.364729458918	1.47700768015944e-05\\
183.366733466934	1.36673728455016e-05\\
184.36873747495	1.24374401676994e-05\\
185.370741482966	1.11607033344505e-05\\
186.372745490982	9.89453960300654e-06\\
187.374749498998	8.6676016080566e-06\\
188.376753507014	7.46986244186436e-06\\
189.37875751503	6.26530184054375e-06\\
190.380761523046	5.02399293824883e-06\\
191.382765531062	3.7349854249934e-06\\
192.384769539078	2.41181857966431e-06\\
193.386773547094	1.09028026957875e-06\\
194.38877755511	1.84011599176586e-07\\
195.390781563126	1.36790964642627e-06\\
196.392785571142	2.43213369568821e-06\\
197.394789579158	3.36213146291285e-06\\
198.396793587174	4.1603470960395e-06\\
199.39879759519	4.84508227544166e-06\\
200.400801603206	5.44039453837938e-06\\
201.402805611222	5.96426123266615e-06\\
202.404809619239	6.4169715586396e-06\\
203.406813627255	6.79027138947135e-06\\
204.408817635271	7.08062908216014e-06\\
205.410821643287	7.28117032227639e-06\\
206.412825651303	7.38111929103432e-06\\
207.414829659319	7.37384733611341e-06\\
208.416833667335	7.26767746197678e-06\\
209.418837675351	7.08811802409684e-06\\
210.420841683367	6.85146357895322e-06\\
211.422845691383	6.55520851537318e-06\\
212.424849699399	6.19677672446044e-06\\
213.426853707415	5.78265718297929e-06\\
214.428857715431	5.32582782832117e-06\\
215.430861723447	4.83396229874785e-06\\
216.432865731463	4.30694736022044e-06\\
217.434869739479	3.75213972565248e-06\\
218.436873747495	3.18146584022027e-06\\
219.438877755511	2.59961881236778e-06\\
220.440881763527	2.00420895227519e-06\\
221.442885771543	1.39564292901654e-06\\
222.444889779559	7.86101491464703e-07\\
223.446893787575	1.94929746008275e-07\\
224.448897795591	3.59192064440929e-07\\
225.450901803607	8.59304267507596e-07\\
226.452905811623	1.29366782929591e-06\\
227.454909819639	1.6626064878063e-06\\
228.456913827655	1.98056697652324e-06\\
229.458917835671	2.26609124196257e-06\\
230.460921843687	2.53175340944717e-06\\
231.462925851703	2.78408092314184e-06\\
232.464929859719	3.02549168025345e-06\\
233.466933867735	3.2493420083799e-06\\
234.468937875752	3.43621343706411e-06\\
235.470941883768	3.56039621300629e-06\\
236.472945891784	3.60809334008136e-06\\
237.4749498998	3.58364540823526e-06\\
238.476953907816	3.5017304934499e-06\\
242.48496993988	3.0413937200608e-06\\
244.488977955912	2.86244009299731e-06\\
245.490981963928	2.7307388063685e-06\\
246.492985971944	2.54748582759933e-06\\
247.49498997996	2.30592819164826e-06\\
248.496993987976	2.00894410819537e-06\\
249.498997995992	1.67059815976451e-06\\
250.501002004008	1.31134588295974e-06\\
251.503006012024	9.46647959959636e-07\\
252.50501002004	5.8206140687244e-07\\
253.507014028056	2.15735260570209e-07\\
254.509018036072	1.57561202750384e-07\\
255.511022044088	5.43491995580551e-07\\
256.513026052104	9.45148298714051e-07\\
257.51503006012	1.35947552850043e-06\\
258.517034068136	1.77754013663245e-06\\
259.519038076152	2.18745882233218e-06\\
260.521042084168	2.57613074917696e-06\\
261.523046092184	2.92927613699329e-06\\
262.5250501002	3.23466815010026e-06\\
263.527054108216	3.48773876881031e-06\\
264.529058116232	3.69192896306418e-06\\
265.531062124248	3.8492058022373e-06\\
266.533066132265	3.95459895942189e-06\\
267.535070140281	4.00034722737476e-06\\
268.537074148297	3.98290546850836e-06\\
269.539078156313	3.90355204192433e-06\\
270.541082164329	3.76292599260689e-06\\
271.543086172345	3.56209467731204e-06\\
272.545090180361	3.30919962195511e-06\\
273.547094188377	3.01909437489734e-06\\
274.549098196393	2.7058495714279e-06\\
275.551102204409	2.37698990300444e-06\\
276.553106212425	2.03645193555769e-06\\
277.555110220441	1.69128208386685e-06\\
278.557114228457	1.35140812458937e-06\\
279.559118236473	1.02681105612299e-06\\
280.561122244489	7.27356479351484e-07\\
281.563126252505	4.63055315369057e-07\\
282.565130260521	2.41915575106218e-07\\
283.567134268537	6.64845314170687e-08\\
284.569138276553	6.56825998548447e-08\\
285.571142284569	1.58536252682404e-07\\
286.573146292585	2.16122605527884e-07\\
287.575150300601	2.43168860992738e-07\\
288.577154308617	2.43976744948035e-07\\
289.579158316633	2.19416334214392e-07\\
290.581162324649	1.67710464969429e-07\\
291.583166332665	8.94721541863197e-08\\
292.585170340681	9.77444986222525e-09\\
293.587174348697	1.20686112822052e-07\\
294.589178356713	2.31737906780561e-07\\
295.591182364729	3.28929858868212e-07\\
296.593186372745	3.97267284780843e-07\\
297.595190380762	4.2653064313292e-07\\
298.597194388778	4.16581759601438e-07\\
299.599198396794	3.75074705351034e-07\\
300.60120240481	3.12143789399651e-07\\
301.603206412826	2.37452511533763e-07\\
302.605210420842	1.59994145216043e-07\\
303.607214428858	8.63696205244684e-08\\
304.609218436874	1.72089757318923e-08\\
305.61122244489	5.15847877142486e-08\\
306.613226452906	1.2229041011514e-07\\
307.615230460922	1.9117765810875e-07\\
308.617234468938	2.50023009195956e-07\\
309.619238476954	2.88995505806914e-07\\
310.62124248497	2.99058214993769e-07\\
311.623246492986	2.71976768997926e-07\\
312.625250501002	2.01920191088129e-07\\
313.627254509018	8.76767411393174e-08\\
314.629258517034	6.72731581296491e-08\\
315.63126252505	2.56503644072612e-07\\
316.633266533066	4.72102522815072e-07\\
317.635270541082	7.05865876566387e-07\\
318.637274549098	9.51032222461481e-07\\
319.639278557114	1.20284788001956e-06\\
320.64128256513	1.45630511784434e-06\\
321.643286573146	1.703712885122e-06\\
322.645290581162	1.93530285275288e-06\\
323.647294589178	2.1418791130782e-06\\
324.649298597194	2.31523351164868e-06\\
325.65130260521	2.4474576836275e-06\\
326.653306613226	2.53142793687326e-06\\
327.655310621243	2.56445710635636e-06\\
328.657314629259	2.5492630124432e-06\\
329.659318637275	2.49082228094298e-06\\
330.661322645291	2.39243153952989e-06\\
331.663326653307	2.25601303797156e-06\\
332.665330661323	2.08477538224902e-06\\
333.667334669339	1.88389334731385e-06\\
334.669338677355	1.65956048136141e-06\\
335.671342685371	1.41915558990471e-06\\
336.673346693387	1.17212866817696e-06\\
337.675350701403	9.2995789462879e-07\\
338.677354709419	7.0301194228829e-07\\
339.679358717435	4.99042877006747e-07\\
340.681362725451	3.23830748386163e-07\\
341.683366733467	1.82015200114425e-07\\
342.685370741483	7.67223007759296e-08\\
343.687374749499	9.14452912420998e-09\\
344.689378757515	2.04160474548628e-08\\
345.691382765531	1.16234274483717e-08\\
346.693386773547	3.49847331452834e-08\\
347.695390781563	1.16591104566757e-07\\
348.697394789579	2.27888994026862e-07\\
349.699398797595	3.61601038959189e-07\\
350.701402805611	5.08527599819943e-07\\
351.703406813627	6.57943819980954e-07\\
352.705410821643	7.99297083162605e-07\\
353.707414829659	9.24877682619328e-07\\
354.709418837675	1.02995548665725e-06\\
355.711422845691	1.11176101037989e-06\\
356.713426853707	1.16884557856247e-06\\
357.715430861723	1.20120153224024e-06\\
358.717434869739	1.20920544014314e-06\\
359.719438877756	1.19151950155671e-06\\
360.721442885772	1.145065410934e-06\\
361.723446893788	1.06791946559715e-06\\
362.725450901804	9.62031744710733e-07\\
363.72745490982	8.33163480621547e-07\\
364.729458917836	6.88781993767738e-07\\
365.731462925852	5.37604129622354e-07\\
366.733466933868	3.89286827055655e-07\\
367.735470941884	2.53574063627164e-07\\
368.7374749499	1.38323795529265e-07\\
369.739478957916	4.8476528246662e-08\\
370.741482965932	1.32040027754425e-08\\
371.743486973948	4.49994061834281e-08\\
372.745490981964	4.58455962475712e-08\\
373.74749498998	1.525665643949e-08\\
374.749498997996	4.68371538673223e-08\\
375.751503006012	1.39752462014821e-07\\
376.753507014028	2.61207947273935e-07\\
377.755511022044	4.06977052083918e-07\\
378.75751503006	5.71353347436623e-07\\
379.759519038076	7.47576011262587e-07\\
380.761523046092	9.27699589636623e-07\\
381.763527054108	1.103085595079e-06\\
382.765531062124	1.26612757571169e-06\\
383.76753507014	1.41129941085253e-06\\
384.769539078156	1.53464367469143e-06\\
385.771543086172	1.63235294514628e-06\\
386.773547094188	1.70043869916493e-06\\
387.775551102204	1.73554907848778e-06\\
388.77755511022	1.73551557077719e-06\\
389.779559118236	1.69929032645301e-06\\
390.781563126252	1.62736441642967e-06\\
391.783567134269	1.52259816946853e-06\\
392.785571142285	1.39059286576441e-06\\
393.787575150301	1.23831268648826e-06\\
394.789579158317	1.07274837668606e-06\\
395.791583166333	9.00744864678497e-07\\
396.793587174349	7.29202176278138e-07\\
397.795591182365	5.6470348095099e-07\\
398.797595190381	4.12793376015102e-07\\
399.799599198397	2.7822395076229e-07\\
400.801603206413	1.65643631130148e-07\\
401.803607214429	7.9509807225889e-08\\
402.805611222445	2.32899480399954e-08\\
403.807615230461	1.26791917003166e-09\\
404.809619238477	5.89410227158435e-09\\
405.811623246493	4.32536744976077e-08\\
406.813627254509	1.07675240468321e-07\\
407.815631262525	1.94596591504979e-07\\
408.817635270541	2.98727954759072e-07\\
409.819639278557	4.14608705511293e-07\\
410.821643286573	5.36848411104805e-07\\
411.823647294589	6.60297648665555e-07\\
412.825651302605	7.80272893920521e-07\\
413.827655310621	8.92284274605419e-07\\
414.829659318637	9.91253423356604e-07\\
415.831663326653	1.07136787084754e-06\\
416.833667334669	1.12723052240752e-06\\
417.835671342685	1.15523482848054e-06\\
418.837675350701	1.15404130598838e-06\\
419.839679358717	1.12410604673178e-06\\
420.841683366733	1.06749757145363e-06\\
421.843687374749	9.88000771836082e-07\\
422.845691382766	8.90772362080449e-07\\
423.847695390782	7.81188711515562e-07\\
424.849699398798	6.64023720645817e-07\\
425.851703406814	5.43577316024985e-07\\
426.85370741483	4.24271172501712e-07\\
427.855711422846	3.10778543600719e-07\\
428.857715430862	2.07776802280829e-07\\
429.859719438878	1.19828182871013e-07\\
430.861723446894	5.12289004133044e-08\\
431.86372745491	5.67256991185194e-09\\
432.865731462926	1.43310661248158e-08\\
433.867735470942	7.68865896704041e-09\\
435.871743486974	8.28064997983173e-08\\
436.87374749499	1.61760485278699e-07\\
437.875751503006	2.58081418557412e-07\\
438.877755511022	3.6748873326115e-07\\
439.879759519038	4.8571712573083e-07\\
440.881763527054	6.08255826611123e-07\\
441.88376753507	7.30140917070597e-07\\
442.885771543086	8.4612939365803e-07\\
443.887775551102	9.51000683129437e-07\\
444.889779559118	1.0397566254704e-06\\
445.891783567134	1.10804316392845e-06\\
446.89378757515	1.15262860079492e-06\\
447.895791583166	1.17205614783653e-06\\
448.897795591182	1.16630728206677e-06\\
449.899799599198	1.13632664600154e-06\\
450.901803607214	1.08385851256062e-06\\
451.90380761523	1.01147645296022e-06\\
452.905811623247	9.22360115404778e-07\\
453.907815631263	8.19896363564686e-07\\
454.909819639279	7.07716246037804e-07\\
455.911823647295	5.90079560055509e-07\\
456.913827655311	4.71934835555562e-07\\
457.915831663327	3.58471191592945e-07\\
458.917835671343	2.54499443902545e-07\\
459.919839679359	1.64248763260249e-07\\
460.921843687375	9.13147416743785e-08\\
461.923847695391	3.847423929858e-08\\
462.925851703407	7.38341489784075e-09\\
463.927855711423	1.50206004718129e-09\\
464.929859719439	1.12799902323412e-08\\
465.931863727455	4.44255391346272e-08\\
466.933867735471	9.60181300466387e-08\\
467.935871743487	1.63635650078863e-07\\
468.937875751503	2.44325026907663e-07\\
469.939879759519	3.34386579328185e-07\\
470.941883767535	4.29303646426789e-07\\
471.943887775551	5.24088115214068e-07\\
472.945891783567	6.13858437316115e-07\\
473.947895791583	6.9431645790653e-07\\
474.949899799599	7.61733150179689e-07\\
475.951903807615	8.1321265667042e-07\\
476.953907815631	8.46968882669385e-07\\
477.955911823647	8.62287988427827e-07\\
478.957915831663	8.59166526505795e-07\\
479.959919839679	8.37915893968154e-07\\
480.961923847695	7.99192244056755e-07\\
481.963927855711	7.443032909564e-07\\
482.965931863727	6.75358674092507e-07\\
483.967935871743	5.95198256500659e-07\\
484.96993987976	5.07290423849083e-07\\
485.971943887776	4.15623024029191e-07\\
486.973947895792	3.24595046466556e-07\\
487.975951903808	2.38510963409715e-07\\
488.977955911824	1.61279473845895e-07\\
489.97995991984	9.62588856743648e-08\\
490.981963927856	4.61075247886187e-08\\
491.983967935872	1.2627964532743e-08\\
492.985971943888	3.27206295292722e-09\\
493.987975951904	1.3941729146838e-09\\
494.98997995992	1.79444014362676e-08\\
495.991983967936	5.3884831283581e-08\\
496.993987975952	1.04877825067038e-07\\
497.995991983968	1.68637560877621e-07\\
498.997995991984	2.42213636651281e-07\\
500	3.22115509753297e-07\\
};
\addlegendentry{SPBT}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	0	0.00184845572572063\\
	1.00200400801603	0.00184845572572063\\
	2.00400801603206	0.00184845572572063\\
	3.0060120240481	0.00184845572572063\\
	4.00801603206413	0.00184845572572063\\
	5.01002004008016	0.00184845572572063\\
	6.01202404809619	0.00184845572572063\\
	7.01402805611222	0.00184845572572063\\
	8.01603206412826	0.00184845572572063\\
	9.01803607214429	0.00184845572572063\\
	10.0200400801603	0.00184845572572063\\
	11.0220440881764	0.00184845572572063\\
	12.0240480961924	0.00184845572572063\\
	13.0260521042084	0.00184845572572063\\
	14.0280561122244	0.00184845572572063\\
	15.0300601202405	0.00184845572572063\\
	16.0320641282565	0.00184845572572063\\
	17.0340681362725	0.00184845572572063\\
	18.0360721442886	0.00184845572572063\\
	19.0380761523046	0.00184845572572063\\
	20.0400801603206	0.00184845572572063\\
	21.0420841683367	0.00184845572572063\\
	22.0440881763527	0.00184845572572063\\
	23.0460921843687	0.00184845572572063\\
	24.0480961923848	0.00184845572572063\\
	25.0501002004008	0.00184845572572063\\
	26.0521042084168	0.00184845572572063\\
	27.0541082164329	0.00184845572572063\\
	28.0561122244489	0.00184845572572063\\
	29.0581162324649	0.00184845572572063\\
	30.060120240481	0.00184845572572063\\
	31.062124248497	0.00184845572572063\\
	32.064128256513	0.00184845572572063\\
	33.0661322645291	0.00184845572572063\\
	34.0681362725451	0.00184845572572063\\
	35.0701402805611	0.00184845572572063\\
	36.0721442885772	0.00184845572572063\\
	37.0741482965932	0.00184845572572063\\
	38.0761523046092	0.00184845572572063\\
	39.0781563126253	0.00184845572572063\\
	40.0801603206413	0.00184845572572063\\
	41.0821643286573	0.00184845572572063\\
	42.0841683366733	0.00184845572572063\\
	43.0861723446894	0.00184845572572063\\
	44.0881763527054	0.00184845572572063\\
	45.0901803607214	0.00184845572572063\\
	46.0921843687375	0.00184845572572063\\
	47.0941883767535	0.00184845572572063\\
	48.0961923847695	0.00184845572572063\\
	49.0981963927856	0.00184845572572063\\
	50.1002004008016	0.00184845572572063\\
	51.1022044088176	0.00184845572572063\\
	52.1042084168337	0.00184845572572063\\
	53.1062124248497	0.00184845572572063\\
	54.1082164328657	0.00184845572572063\\
	55.1102204408818	0.00184845572572063\\
	56.1122244488978	0.00184845572572063\\
	57.1142284569138	0.00184845572572063\\
	58.1162324649299	0.00184845572572063\\
	59.1182364729459	0.00184845572572063\\
	60.1202404809619	0.00184845572572063\\
	61.122244488978	0.00184845572572063\\
	62.124248496994	0.00184845572572063\\
	63.12625250501	0.00184845572572063\\
	64.128256513026	0.00184845572572063\\
	65.1302605210421	0.00184845572572063\\
	66.1322645290581	0.00184845572572063\\
	67.1342685370741	0.00184845572572063\\
	68.1362725450902	0.00184845572572063\\
	69.1382765531062	0.00184845572572063\\
	70.1402805611222	0.00184845572572063\\
	71.1422845691383	0.00184845572572063\\
	72.1442885771543	0.00184845572572063\\
	73.1462925851703	0.00184845572572063\\
	74.1482965931864	0.00184845572572063\\
	75.1503006012024	0.00184845572572063\\
	76.1523046092184	0.00184845572572063\\
	77.1543086172345	0.00184845572572063\\
	78.1563126252505	0.00184845572572063\\
	79.1583166332665	0.00184845572572063\\
	80.1603206412826	0.00184845572572063\\
	81.1623246492986	0.00184845572572063\\
	82.1643286573146	0.00184845572572063\\
	83.1663326653307	0.00184845572572063\\
	84.1683366733467	0.00184845572572063\\
	85.1703406813627	0.00184845572572063\\
	86.1723446893788	0.00184845572572063\\
	87.1743486973948	0.00184845572572063\\
	88.1763527054108	0.00184845572572063\\
	89.1783567134269	0.00184845572572063\\
	90.1803607214429	0.00184845572572063\\
	91.1823647294589	0.00184845572572063\\
	92.184368737475	0.00184845572572063\\
	93.186372745491	0.00184845572572063\\
	94.188376753507	0.00184845572572063\\
	95.190380761523	0.00184845572572063\\
	96.1923847695391	0.00184845572572063\\
	97.1943887775551	0.00184845572572063\\
	98.1963927855711	0.00184845572572063\\
	99.1983967935872	0.00184845572572063\\
	100.200400801603	0.00184845572572063\\
	101.202404809619	0.00184845572572063\\
	102.204408817635	0.00184845572572063\\
	103.206412825651	0.00184845572572063\\
	104.208416833667	0.00184845572572063\\
	105.210420841683	0.00184845572572063\\
	106.212424849699	0.00184845572572063\\
	107.214428857715	0.00184845572572063\\
	108.216432865731	0.00184845572572063\\
	109.218436873747	0.00184845572572063\\
	110.220440881764	0.00184845572572063\\
	111.22244488978	0.00184845572572063\\
	112.224448897796	0.00184845572572063\\
	113.226452905812	0.00184845572572063\\
	114.228456913828	0.00184845572572063\\
	115.230460921844	0.00184845572572063\\
	116.23246492986	0.00184845572572063\\
	117.234468937876	0.00184845572572063\\
	118.236472945892	0.00184845572572063\\
	119.238476953908	0.00184845572572063\\
	120.240480961924	0.00184845572572063\\
	121.24248496994	0.00184845572572063\\
	122.244488977956	0.00184845572572063\\
	123.246492985972	0.00184845572572063\\
	124.248496993988	0.00184845572572063\\
	125.250501002004	0.00184845572572063\\
	126.25250501002	0.00184845572572063\\
	127.254509018036	0.00184845572572063\\
	128.256513026052	0.00184845572572063\\
	129.258517034068	0.00184845572572063\\
	130.260521042084	0.00184845572572063\\
	131.2625250501	0.00184845572572063\\
	132.264529058116	0.00184845572572063\\
	133.266533066132	0.00184845572572063\\
	134.268537074148	0.00184845572572063\\
	135.270541082164	0.00184845572572063\\
	136.27254509018	0.00184845572572063\\
	137.274549098196	0.00184845572572063\\
	138.276553106212	0.00184845572572063\\
	139.278557114228	0.00184845572572063\\
	140.280561122244	0.00184845572572063\\
	141.282565130261	0.00184845572572063\\
	142.284569138277	0.00184845572572063\\
	143.286573146293	0.00184845572572063\\
	144.288577154309	0.00184845572572063\\
	145.290581162325	0.00184845572572063\\
	146.292585170341	0.00184845572572063\\
	147.294589178357	0.00184845572572063\\
	148.296593186373	0.00184845572572063\\
	149.298597194389	0.00184845572572063\\
	150.300601202405	0.00184845572572063\\
	151.302605210421	0.00184845572572063\\
	152.304609218437	0.00184845572572063\\
	153.306613226453	0.00184845572572063\\
	154.308617234469	0.00184845572572063\\
	155.310621242485	0.00184845572572063\\
	156.312625250501	0.00184845572572063\\
	157.314629258517	0.00184845572572063\\
	158.316633266533	0.00184845572572063\\
	159.318637274549	0.00184845572572063\\
	160.320641282565	0.00184845572572063\\
	161.322645290581	0.00184845572572063\\
	162.324649298597	0.00184845572572063\\
	163.326653306613	0.00184845572572063\\
	164.328657314629	0.00184845572572063\\
	165.330661322645	0.00184845572572063\\
	166.332665330661	0.00184845572572063\\
	167.334669338677	0.00184845572572063\\
	168.336673346693	0.00184845572572063\\
	169.338677354709	0.00184845572572063\\
	170.340681362725	0.00184845572572063\\
	171.342685370741	0.00184845572572063\\
	172.344689378758	0.00184845572572063\\
	173.346693386774	0.00184845572572063\\
	174.34869739479	0.00184845572572063\\
	175.350701402806	0.00184845572572063\\
	176.352705410822	0.00184845572572063\\
	177.354709418838	0.00184845572572063\\
	178.356713426854	0.00184845572572063\\
	179.35871743487	0.00184845572572063\\
	180.360721442886	0.00184845572572063\\
	181.362725450902	0.00184845572572063\\
	182.364729458918	0.00184845572572063\\
	183.366733466934	0.00184845572572063\\
	184.36873747495	0.00184845572572063\\
	185.370741482966	0.00184845572572063\\
	186.372745490982	0.00184845572572063\\
	187.374749498998	0.00184845572572063\\
	188.376753507014	0.00184845572572063\\
	189.37875751503	0.00184845572572063\\
	190.380761523046	0.00184845572572063\\
	191.382765531062	0.00184845572572063\\
	192.384769539078	0.00184845572572063\\
	193.386773547094	0.00184845572572063\\
	194.38877755511	0.00184845572572063\\
	195.390781563126	0.00184845572572063\\
	196.392785571142	0.00184845572572063\\
	197.394789579158	0.00184845572572063\\
	198.396793587174	0.00184845572572063\\
	199.39879759519	0.00184845572572063\\
	200.400801603206	0.00184845572572063\\
	201.402805611222	0.00184845572572063\\
	202.404809619238	0.00184845572572063\\
	203.406813627255	0.00184845572572063\\
	204.408817635271	0.00184845572572063\\
	205.410821643287	0.00184845572572063\\
	206.412825651303	0.00184845572572063\\
	207.414829659319	0.00184845572572063\\
	208.416833667335	0.00184845572572063\\
	209.418837675351	0.00184845572572063\\
	210.420841683367	0.00184845572572063\\
	211.422845691383	0.00184845572572063\\
	212.424849699399	0.00184845572572063\\
	213.426853707415	0.00184845572572063\\
	214.428857715431	0.00184845572572063\\
	215.430861723447	0.00184845572572063\\
	216.432865731463	0.00184845572572063\\
	217.434869739479	0.00184845572572063\\
	218.436873747495	0.00184845572572063\\
	219.438877755511	0.00184845572572063\\
	220.440881763527	0.00184845572572063\\
	221.442885771543	0.00184845572572063\\
	222.444889779559	0.00184845572572063\\
	223.446893787575	0.00184845572572063\\
	224.448897795591	0.00184845572572063\\
	225.450901803607	0.00184845572572063\\
	226.452905811623	0.00184845572572063\\
	227.454909819639	0.00184845572572063\\
	228.456913827655	0.00184845572572063\\
	229.458917835671	0.00184845572572063\\
	230.460921843687	0.00184845572572063\\
	231.462925851703	0.00184845572572063\\
	232.464929859719	0.00184845572572063\\
	233.466933867735	0.00184845572572063\\
	234.468937875751	0.00184845572572063\\
	235.470941883768	0.00184845572572063\\
	236.472945891784	0.00184845572572063\\
	237.4749498998	0.00184845572572063\\
	238.476953907816	0.00184845572572063\\
	239.478957915832	0.00184845572572063\\
	240.480961923848	0.00184845572572063\\
	241.482965931864	0.00184845572572063\\
	242.48496993988	0.00184845572572063\\
	243.486973947896	0.00184845572572063\\
	244.488977955912	0.00184845572572063\\
	245.490981963928	0.00184845572572063\\
	246.492985971944	0.00184845572572063\\
	247.49498997996	0.00184845572572063\\
	248.496993987976	0.00184845572572063\\
	249.498997995992	0.00184845572572063\\
	250.501002004008	0.00184845572572063\\
	251.503006012024	0.00184845572572063\\
	252.50501002004	0.00184845572572063\\
	253.507014028056	0.00184845572572063\\
	254.509018036072	0.00184845572572063\\
	255.511022044088	0.00184845572572063\\
	256.513026052104	0.00184845572572063\\
	257.51503006012	0.00184845572572063\\
	258.517034068136	0.00184845572572063\\
	259.519038076152	0.00184845572572063\\
	260.521042084168	0.00184845572572063\\
	261.523046092184	0.00184845572572063\\
	262.5250501002	0.00184845572572063\\
	263.527054108216	0.00184845572572063\\
	264.529058116232	0.00184845572572063\\
	265.531062124248	0.00184845572572063\\
	266.533066132265	0.00184845572572063\\
	267.535070140281	0.00184845572572063\\
	268.537074148297	0.00184845572572063\\
	269.539078156313	0.00184845572572063\\
	270.541082164329	0.00184845572572063\\
	271.543086172345	0.00184845572572063\\
	272.545090180361	0.00184845572572063\\
	273.547094188377	0.00184845572572063\\
	274.549098196393	0.00184845572572063\\
	275.551102204409	0.00184845572572063\\
	276.553106212425	0.00184845572572063\\
	277.555110220441	0.00184845572572063\\
	278.557114228457	0.00184845572572063\\
	279.559118236473	0.00184845572572063\\
	280.561122244489	0.00184845572572063\\
	281.563126252505	0.00184845572572063\\
	282.565130260521	0.00184845572572063\\
	283.567134268537	0.00184845572572063\\
	284.569138276553	0.00184845572572063\\
	285.571142284569	0.00184845572572063\\
	286.573146292585	0.00184845572572063\\
	287.575150300601	0.00184845572572063\\
	288.577154308617	0.00184845572572063\\
	289.579158316633	0.00184845572572063\\
	290.581162324649	0.00184845572572063\\
	291.583166332665	0.00184845572572063\\
	292.585170340681	0.00184845572572063\\
	293.587174348697	0.00184845572572063\\
	294.589178356713	0.00184845572572063\\
	295.591182364729	0.00184845572572063\\
	296.593186372745	0.00184845572572063\\
	297.595190380762	0.00184845572572063\\
	298.597194388778	0.00184845572572063\\
	299.599198396794	0.00184845572572063\\
	300.60120240481	0.00184845572572063\\
	301.603206412826	0.00184845572572063\\
	302.605210420842	0.00184845572572063\\
	303.607214428858	0.00184845572572063\\
	304.609218436874	0.00184845572572063\\
	305.61122244489	0.00184845572572063\\
	306.613226452906	0.00184845572572063\\
	307.615230460922	0.00184845572572063\\
	308.617234468938	0.00184845572572063\\
	309.619238476954	0.00184845572572063\\
	310.62124248497	0.00184845572572063\\
	311.623246492986	0.00184845572572063\\
	312.625250501002	0.00184845572572063\\
	313.627254509018	0.00184845572572063\\
	314.629258517034	0.00184845572572063\\
	315.63126252505	0.00184845572572063\\
	316.633266533066	0.00184845572572063\\
	317.635270541082	0.00184845572572063\\
	318.637274549098	0.00184845572572063\\
	319.639278557114	0.00184845572572063\\
	320.64128256513	0.00184845572572063\\
	321.643286573146	0.00184845572572063\\
	322.645290581162	0.00184845572572063\\
	323.647294589178	0.00184845572572063\\
	324.649298597194	0.00184845572572063\\
	325.65130260521	0.00184845572572063\\
	326.653306613226	0.00184845572572063\\
	327.655310621243	0.00184845572572063\\
	328.657314629259	0.00184845572572063\\
	329.659318637275	0.00184845572572063\\
	330.661322645291	0.00184845572572063\\
	331.663326653307	0.00184845572572063\\
	332.665330661323	0.00184845572572063\\
	333.667334669339	0.00184845572572063\\
	334.669338677355	0.00184845572572063\\
	335.671342685371	0.00184845572572063\\
	336.673346693387	0.00184845572572063\\
	337.675350701403	0.00184845572572063\\
	338.677354709419	0.00184845572572063\\
	339.679358717435	0.00184845572572063\\
	340.681362725451	0.00184845572572063\\
	341.683366733467	0.00184845572572063\\
	342.685370741483	0.00184845572572063\\
	343.687374749499	0.00184845572572063\\
	344.689378757515	0.00184845572572063\\
	345.691382765531	0.00184845572572063\\
	346.693386773547	0.00184845572572063\\
	347.695390781563	0.00184845572572063\\
	348.697394789579	0.00184845572572063\\
	349.699398797595	0.00184845572572063\\
	350.701402805611	0.00184845572572063\\
	351.703406813627	0.00184845572572063\\
	352.705410821643	0.00184845572572063\\
	353.707414829659	0.00184845572572063\\
	354.709418837675	0.00184845572572063\\
	355.711422845691	0.00184845572572063\\
	356.713426853707	0.00184845572572063\\
	357.715430861723	0.00184845572572063\\
	358.717434869739	0.00184845572572063\\
	359.719438877756	0.00184845572572063\\
	360.721442885772	0.00184845572572063\\
	361.723446893788	0.00184845572572063\\
	362.725450901804	0.00184845572572063\\
	363.72745490982	0.00184845572572063\\
	364.729458917836	0.00184845572572063\\
	365.731462925852	0.00184845572572063\\
	366.733466933868	0.00184845572572063\\
	367.735470941884	0.00184845572572063\\
	368.7374749499	0.00184845572572063\\
	369.739478957916	0.00184845572572063\\
	370.741482965932	0.00184845572572063\\
	371.743486973948	0.00184845572572063\\
	372.745490981964	0.00184845572572063\\
	373.74749498998	0.00184845572572063\\
	374.749498997996	0.00184845572572063\\
	375.751503006012	0.00184845572572063\\
	376.753507014028	0.00184845572572063\\
	377.755511022044	0.00184845572572063\\
	378.75751503006	0.00184845572572063\\
	379.759519038076	0.00184845572572063\\
	380.761523046092	0.00184845572572063\\
	381.763527054108	0.00184845572572063\\
	382.765531062124	0.00184845572572063\\
	383.76753507014	0.00184845572572063\\
	384.769539078156	0.00184845572572063\\
	385.771543086172	0.00184845572572063\\
	386.773547094188	0.00184845572572063\\
	387.775551102204	0.00184845572572063\\
	388.77755511022	0.00184845572572063\\
	389.779559118236	0.00184845572572063\\
	390.781563126252	0.00184845572572063\\
	391.783567134269	0.00184845572572063\\
	392.785571142285	0.00184845572572063\\
	393.787575150301	0.00184845572572063\\
	394.789579158317	0.00184845572572063\\
	395.791583166333	0.00184845572572063\\
	396.793587174349	0.00184845572572063\\
	397.795591182365	0.00184845572572063\\
	398.797595190381	0.00184845572572063\\
	399.799599198397	0.00184845572572063\\
	400.801603206413	0.00184845572572063\\
	401.803607214429	0.00184845572572063\\
	402.805611222445	0.00184845572572063\\
	403.807615230461	0.00184845572572063\\
	404.809619238477	0.00184845572572063\\
	405.811623246493	0.00184845572572063\\
	406.813627254509	0.00184845572572063\\
	407.815631262525	0.00184845572572063\\
	408.817635270541	0.00184845572572063\\
	409.819639278557	0.00184845572572063\\
	410.821643286573	0.00184845572572063\\
	411.823647294589	0.00184845572572063\\
	412.825651302605	0.00184845572572063\\
	413.827655310621	0.00184845572572063\\
	414.829659318637	0.00184845572572063\\
	415.831663326653	0.00184845572572063\\
	416.833667334669	0.00184845572572063\\
	417.835671342685	0.00184845572572063\\
	418.837675350701	0.00184845572572063\\
	419.839679358717	0.00184845572572063\\
	420.841683366733	0.00184845572572063\\
	421.843687374749	0.00184845572572063\\
	422.845691382766	0.00184845572572063\\
	423.847695390782	0.00184845572572063\\
	424.849699398798	0.00184845572572063\\
	425.851703406814	0.00184845572572063\\
	426.85370741483	0.00184845572572063\\
	427.855711422846	0.00184845572572063\\
	428.857715430862	0.00184845572572063\\
	429.859719438878	0.00184845572572063\\
	430.861723446894	0.00184845572572063\\
	431.86372745491	0.00184845572572063\\
	432.865731462926	0.00184845572572063\\
	433.867735470942	0.00184845572572063\\
	434.869739478958	0.00184845572572063\\
	435.871743486974	0.00184845572572063\\
	436.87374749499	0.00184845572572063\\
	437.875751503006	0.00184845572572063\\
	438.877755511022	0.00184845572572063\\
	439.879759519038	0.00184845572572063\\
	440.881763527054	0.00184845572572063\\
	441.88376753507	0.00184845572572063\\
	442.885771543086	0.00184845572572063\\
	443.887775551102	0.00184845572572063\\
	444.889779559118	0.00184845572572063\\
	445.891783567134	0.00184845572572063\\
	446.89378757515	0.00184845572572063\\
	447.895791583166	0.00184845572572063\\
	448.897795591182	0.00184845572572063\\
	449.899799599198	0.00184845572572063\\
	450.901803607214	0.00184845572572063\\
	451.90380761523	0.00184845572572063\\
	452.905811623247	0.00184845572572063\\
	453.907815631263	0.00184845572572063\\
	454.909819639279	0.00184845572572063\\
	455.911823647295	0.00184845572572063\\
	456.913827655311	0.00184845572572063\\
	457.915831663327	0.00184845572572063\\
	458.917835671343	0.00184845572572063\\
	459.919839679359	0.00184845572572063\\
	460.921843687375	0.00184845572572063\\
	461.923847695391	0.00184845572572063\\
	462.925851703407	0.00184845572572063\\
	463.927855711423	0.00184845572572063\\
	464.929859719439	0.00184845572572063\\
	465.931863727455	0.00184845572572063\\
	466.933867735471	0.00184845572572063\\
	467.935871743487	0.00184845572572063\\
	468.937875751503	0.00184845572572063\\
	469.939879759519	0.00184845572572063\\
	470.941883767535	0.00184845572572063\\
	471.943887775551	0.00184845572572063\\
	472.945891783567	0.00184845572572063\\
	473.947895791583	0.00184845572572063\\
	474.949899799599	0.00184845572572063\\
	475.951903807615	0.00184845572572063\\
	476.953907815631	0.00184845572572063\\
	477.955911823647	0.00184845572572063\\
	478.957915831663	0.00184845572572063\\
	479.959919839679	0.00184845572572063\\
	480.961923847695	0.00184845572572063\\
	481.963927855711	0.00184845572572063\\
	482.965931863727	0.00184845572572063\\
	483.967935871743	0.00184845572572063\\
	484.96993987976	0.00184845572572063\\
	485.971943887776	0.00184845572572063\\
	486.973947895792	0.00184845572572063\\
	487.975951903808	0.00184845572572063\\
	488.977955911824	0.00184845572572063\\
	489.97995991984	0.00184845572572063\\
	490.981963927856	0.00184845572572063\\
	491.983967935872	0.00184845572572063\\
	492.985971943888	0.00184845572572063\\
	493.987975951904	0.00184845572572063\\
	494.98997995992	0.00184845572572063\\
	495.991983967936	0.00184845572572063\\
	496.993987975952	0.00184845572572063\\
	497.995991983968	0.00184845572572063\\
	498.997995991984	0.00184845572572063\\
	500	0.00184845572572063\\
};
\addlegendentry{Error Bound (Theorem 4.5)}


\end{axis}
\end{tikzpicture}%

==> Fig_modelStochastic_1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=72,
xlabel style={font=\color{white!15!black}},
xlabel={index},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={singular value},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Normalized Singular Value Decay Plot},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title ={},ticklabel style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\tiny},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1\\
2	0.356245057100573\\
3	0.200990708564166\\
4	0.149372780603414\\
5	0.133388999474348\\
6	0.0852369296257154\\
7	0.0252141863308938\\
8	0.0187678696368757\\
9	0.0163545263562626\\
10	0.00540985644189399\\
11	0.00201294890298664\\
12	0.00101306553521416\\
13	0.000240927163589824\\
14	1.69147789276567e-05\\
15	2.2543101546942e-06\\
16	1.43321812958961e-07\\
17	1.40977019298293e-08\\
18	2.83992453660295e-09\\
19	2.49440165192622e-09\\
20	9.29604887560503e-10\\
21	8.40166455049498e-10\\
22	6.44385813582027e-10\\
23	5.93571964263242e-10\\
25	3.06295361516904e-10\\
26	2.19214172073004e-10\\
27	1.59783944786093e-10\\
28	1.38678462786011e-10\\
29	1.16295132754723e-10\\
30	8.21229261082342e-11\\
32	7.29439512201144e-11\\
33	3.78303709171603e-11\\
34	2.74344558758294e-11\\
35	1.77179086972079e-11\\
36	1.43178119741508e-11\\
37	7.50791952766296e-12\\
38	7.22973178179398e-12\\
39	7.11381825823675e-12\\
40	5.64769292052196e-12\\
41	4.20322359279932e-12\\
43	1.96676102621713e-12\\
44	1.83593919311773e-12\\
45	1.06919982277511e-12\\
46	8.59183887586819e-13\\
47	4.23466564549483e-13\\
48	3.68053734366821e-13\\
49	2.36239076689225e-13\\
50	2.2633903284443e-13\\
51	2.0594769912604e-13\\
52	1.95384816416235e-13\\
53	1.18582293084621e-13\\
54	9.43610229477134e-14\\
55	6.92663142756559e-14\\
56	4.28452937648759e-14\\
57	3.20806687212595e-14\\
58	2.77365325681669e-14\\
59	2.25413713949863e-14\\
60	1.9102924143647e-14\\
61	1.56760528033623e-14\\
62	1.45898466583384e-14\\
63	8.43755049577486e-15\\
64	3.07559581956264e-15\\
65	1.59141128900201e-15\\
66	9.50421766259315e-16\\
67	8.52852271524319e-16\\
68	7.90484221120721e-16\\
69	6.48783915999459e-16\\
70	6.09331153188688e-16\\
71	1.86862943995174e-16\\
72	7.0816598798944e-17\\
};
\addlegendentry{LBT}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	1\\
2	3.97053477273602e-05\\
3	1.34399568542317e-05\\
4	5.82832068848388e-06\\
5	4.47772676114676e-06\\
6	2.45195411408742e-06\\
7	9.48082530234625e-07\\
8	7.625405723083e-07\\
9	4.09575557774324e-07\\
10	2.07186941134256e-07\\
11	3.59683466709862e-08\\
12	1.96279428514416e-08\\
13	1.39543163164103e-08\\
14	4.91922720766093e-09\\
15	4.30929293933261e-10\\
16	5.68947551319013e-11\\
17	1.27225818594806e-12\\
18	1.30386070226182e-13\\
19	4.31601510709593e-15\\
20	9.99200722162635e-17\\
72	9.99200722162635e-17\\
};
\addlegendentry{QBBT}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	1\\
2	0.162539327936651\\
3	0.108967553252216\\
4	0.0644068004909917\\
5	0.0320619386847544\\
6	0.0213127690733785\\
7	0.0165025878911979\\
8	0.0065632280618668\\
9	0.00250513998581142\\
10	0.000530014734602222\\
11	0.000296035846594267\\
12	0.000186141297884745\\
13	6.02911298802092e-05\\
14	4.82781835950045e-06\\
15	8.46782471289691e-07\\
16	1.54616257819369e-08\\
17	1.90131760322038e-09\\
18	9.61681992054811e-17\\
19	7.42066062800464e-17\\
71	7.42066062800464e-17\\
72	1.49073513741117e-17\\
};
\addlegendentry{SPBT}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	1e-20\\
15	1\\
};
\end{axis}
\end{tikzpicture}%

==> Fig_modelStochastic_11.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=1e-15,
ymax=1.3856595658594,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Relative Error of System Excited Using Noisy Exponential Input},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title ={},ticklabel style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\tiny},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0100025006251556	7.85995146849464e-11\\
0.0200050012503112	1.17101114128011e-09\\
0.0300075018754669	1.26536077523405e-09\\
0.0400100025006225	1.08887503278201e-09\\
0.0500125031257781	4.39548497288011e-11\\
0.0700175043760964	3.75643709331653e-10\\
0.0800200050012521	7.94385824765619e-10\\
0.0900225056264077	5.59882621055181e-10\\
0.100025006251563	2.97258118975936e-10\\
0.120030007501875	1.96316926674217e-11\\
0.140035008752186	4.13535999445114e-10\\
0.150037509377341	2.79609412888509e-10\\
0.160040010002504	1.49302135953173e-11\\
0.17004251062766	1.53297918559017e-11\\
0.180045011252815	1.30538558374264e-10\\
0.210052513128282	2.93320702983215e-10\\
0.220055013753438	5.21568572498026e-11\\
0.230057514378593	1.07661558800849e-10\\
0.240060015003749	3.52567020878874e-10\\
0.250062515628905	3.40160789802588e-10\\
0.26006501625406	3.41649771229919e-10\\
0.270067516879223	3.24851290235494e-10\\
0.280070017504379	3.2569090792166e-10\\
0.30007501875469	4.86161056288822e-11\\
0.310077519379846	1.7049042439712e-10\\
0.320080020005001	8.64343681604726e-11\\
0.330082520630157	2.00080347884032e-10\\
0.340085021255312	2.13175570790246e-10\\
0.350087521880468	3.82184093455673e-10\\
0.360090022505624	2.30086685375221e-10\\
0.370092523130779	2.63288676167947e-11\\
0.390097524381098	1.07011843057912e-10\\
0.400100025006253	1.55289717719905e-10\\
0.410102525631409	2.87462547786802e-11\\
0.420105026256564	2.11379574771349e-10\\
0.43010752688172	8.38298338175245e-11\\
0.450112528132031	3.39347872030893e-10\\
0.470117529382343	6.14293978792073e-11\\
0.480120030007505	2.1654588533985e-10\\
0.500125031257816	1.07271975309471e-10\\
0.510127531882972	9.26484913620315e-11\\
0.520130032508128	1.46705192803435e-10\\
0.540135033758439	1.79190042942611e-11\\
0.56014003500875	4.60391436289735e-10\\
0.570142535633906	3.55724251923894e-10\\
0.580145036259061	5.94620827984827e-10\\
0.590147536884224	5.64192276121197e-10\\
0.60015003750938	5.08330777030325e-10\\
0.620155038759691	1.7284178795597e-10\\
0.630157539384847	2.53166307228912e-10\\
0.640160040010002	1.4822052046976e-10\\
0.650162540635158	1.81437290549805e-10\\
0.660165041260314	2.7263811470524e-11\\
0.670167541885469	1.26351582438306e-10\\
0.690172543135787	5.64382109711377e-11\\
0.700175043760943	9.57619101461852e-11\\
0.710177544386099	6.35027068062362e-11\\
0.720180045011254	7.29569082291964e-12\\
0.73018254563641	1.82815714547097e-11\\
0.740185046261566	2.20684847676536e-10\\
0.750187546886721	2.08600608964321e-10\\
0.760190047511877	2.50844543277371e-11\\
0.770192548137032	1.47680211338474e-10\\
0.790197549387344	8.55609463356484e-11\\
0.800200050012506	6.28573927345503e-12\\
0.810202550637662	1.21734003766912e-11\\
0.820205051262818	2.33166035989261e-10\\
0.830207551887973	1.64848669817315e-10\\
0.840210052513129	3.74898819709202e-11\\
0.850212553138284	5.86787493700055e-11\\
0.870217554388596	4.10787636650972e-11\\
0.880220055013751	4.48520916595394e-11\\
0.890222555638907	2.01533799720231e-11\\
0.900225056264063	1.08806982975532e-10\\
0.910227556889225	1.96947009532777e-11\\
0.930232558139537	3.06782515884778e-11\\
0.940235058764692	1.55471502829193e-10\\
0.950237559389848	1.68425964411239e-10\\
0.960240060015003	2.29972623859745e-10\\
0.970242560640159	2.50168411400167e-10\\
0.99024756189047	1.49045903696601e-10\\
1.00025006251563	2.54188318657615e-10\\
1.01025256314079	1.49934540393021e-10\\
1.02025506376594	3.15000084721816e-10\\
1.0302575643911	1.45904074969695e-10\\
1.04026006501626	2.99324956949102e-10\\
1.06026506626657	2.72890759169867e-10\\
1.08027006751688	3.37586223438135e-10\\
1.10027506876719	2.88608872864917e-10\\
1.11027756939234	8.86491489079591e-11\\
1.12028007001751	1.21989288203681e-11\\
1.13028257064266	2.17862358933259e-10\\
1.14028507126782	3.61753166039824e-10\\
1.15028757189297	4.2706204630586e-10\\
1.16029007251813	6.02977244504433e-10\\
1.17029257314329	6.16777732203845e-10\\
1.1902975743936	3.29013315834504e-10\\
1.20030007501875	2.41478779912897e-10\\
1.21030257564391	2.15324509661677e-10\\
1.22030507626907	3.67569343170557e-10\\
1.23030757689423	3.98284532745407e-10\\
1.24031007751938	3.45433011713935e-10\\
1.25031257814454	5.49146916360386e-11\\
1.26031507876969	2.47392212910493e-10\\
1.29032258064516	6.03499830176574e-10\\
1.30032508127032	6.92459916275968e-10\\
1.31032758189547	5.9716641018559e-10\\
1.32033008252063	5.63883030210917e-10\\
1.33033258314579	6.12614670101732e-10\\
1.36034008502126	4.56914570310991e-10\\
1.38034508627157	1.3358011121627e-10\\
1.39034758689672	1.43033644590544e-10\\
1.40035008752188	5.71755179487372e-11\\
1.41035258814703	4.2685005762588e-11\\
1.42035508877219	6.41770049148282e-11\\
1.43035758939735	1.77677296461411e-10\\
1.44036009002251	1.90556460769179e-10\\
1.45036259064766	1.31532448787918e-10\\
1.46036509127282	1.39641460602475e-10\\
1.47036759189798	2.11697690544802e-10\\
1.48037009252313	1.87483255321253e-10\\
1.49037259314829	3.84740671213919e-10\\
1.50037509377344	3.91129914728686e-10\\
1.5103775943986	4.17141527914116e-10\\
1.53038259564891	3.43767395771334e-10\\
1.54038509627407	1.7246908777984e-10\\
1.55038759689923	5.18861068112459e-11\\
1.60040010002501	6.10647869892582e-10\\
1.61040260065016	6.36172372732254e-10\\
1.62040510127532	7.20189592563892e-10\\
1.63040760190047	6.94898630139866e-10\\
1.64041010252563	5.85093358097049e-10\\
1.65041260315079	6.44895896351472e-10\\
1.6704176044011	5.54147032613397e-10\\
1.68042010502626	4.94011561427387e-10\\
1.69042260565141	5.22879718360941e-10\\
1.71042760690172	3.3448821231425e-10\\
1.72043010752688	3.531258691991e-10\\
1.73043260815204	3.18710786478753e-10\\
1.74043510877719	1.78818077213439e-10\\
1.75043760940235	1.57504028716698e-10\\
1.76044011002751	2.01280587852607e-10\\
1.77044261065267	4.22552602743552e-10\\
1.78044511127782	4.92907328451719e-10\\
1.79044761190298	3.49682291680174e-10\\
1.80045011252813	4.2986830523863e-10\\
1.81045261315329	3.50567278259897e-10\\
1.82045511377844	3.97036551369205e-10\\
1.8304576144036	3.27689111668231e-10\\
1.84046011502875	4.00043328010661e-10\\
1.85046261565391	3.5148126661982e-10\\
1.86046511627907	3.90608302030232e-10\\
1.87046761690423	4.02823577912147e-10\\
1.88047011752938	4.48408596809427e-10\\
1.92048012003001	1.4998097687183e-10\\
1.93048262065516	1.97051828940375e-10\\
1.94048512128032	1.96658924846257e-10\\
1.95048762190547	1.99919405682518e-10\\
1.96049012253063	1.07818250018077e-10\\
1.97049262315579	2.21926848261444e-10\\
1.98049512378095	2.71784541102464e-10\\
1.9904976244061	1.448685299999e-10\\
2.00050012503126	1.18850139465807e-10\\
2.01050262565641	6.47173832339049e-11\\
2.02050512628157	9.94496558717245e-13\\
2.03050762690673	1.41215070292218e-10\\
2.04051012753188	2.08888250947142e-10\\
2.05051262815704	8.34504025416258e-11\\
2.07051762940736	1.49868381853633e-10\\
2.08052013003251	1.47304571181599e-10\\
2.09052263065767	1.35935887876139e-10\\
2.10052513128282	2.43163555176819e-10\\
2.11052763190798	2.64237364179009e-10\\
2.12053013253313	3.58305373973826e-10\\
2.13053263315829	3.49131031871782e-10\\
2.14053513378344	4.01030727493021e-10\\
2.1505376344086	3.46665085259698e-10\\
2.16054013503376	3.49194738426549e-10\\
2.17054263565891	3.89887271845193e-10\\
2.18054513628407	3.99388203166373e-10\\
2.19054763690923	3.47236196736892e-10\\
2.20055013753439	3.29419720962132e-10\\
2.21055263815954	2.52275391497439e-10\\
2.23055763940985	1.04519936781915e-10\\
2.24056014003501	1.58261592234226e-10\\
2.26056514128532	1.71083826344453e-10\\
2.27056764191047	1.76576414031783e-10\\
2.29057264316079	4.2567200976545e-10\\
2.30057514378595	4.80043222426324e-10\\
2.3105776444111	4.15617010984582e-10\\
2.33058264566142	6.0405104532607e-10\\
2.34058514628657	6.09046284945313e-10\\
2.35058764691173	7.30825845505812e-10\\
2.36059014753688	7.86356539793553e-10\\
2.37059264816204	7.99509899870217e-10\\
2.38059514878719	8.37564625491981e-10\\
2.41060265066267	1.0573582683762e-09\\
2.42060515128782	1.06334314438871e-09\\
2.43060765191298	1.03143962119551e-09\\
2.44061015253813	8.98455738497897e-10\\
2.45061265316329	9.20705463123882e-10\\
2.48062015503876	7.26068244503455e-10\\
2.49062265566392	7.50383994522944e-10\\
2.50062515628908	6.91808082328338e-10\\
2.51062765691423	6.81836621648104e-10\\
2.5406351587897	3.9140457942057e-10\\
2.55063765941485	2.2996153526952e-10\\
2.56064016004001	2.27580972873428e-10\\
2.57064266066516	2.38692942307161e-10\\
2.58064516129032	2.38172498834453e-10\\
2.59064766191548	1.92931115947711e-10\\
2.61065266316579	2.72904543034751e-10\\
2.62065516379095	2.20592834929415e-10\\
2.63065766441611	3.28395995517436e-10\\
2.64066016504126	3.53340233996157e-10\\
2.66066516629157	3.24707012388041e-10\\
2.67066766691673	3.61824788837211e-10\\
2.68067016754188	3.38596103704633e-10\\
2.69067266816704	4.10136801907091e-10\\
2.71067766941736	4.21512954158544e-10\\
2.72068017004251	3.37538411482876e-10\\
2.73068267066767	4.67677711380665e-10\\
2.74068517129282	4.20014767507246e-10\\
2.75068767191798	4.36636101057006e-10\\
2.76069017254314	4.39066657973619e-10\\
2.7906976744186	5.13795669041296e-10\\
2.80070017504376	5.04522334741338e-10\\
2.82070517629408	5.24780933196827e-10\\
2.83070767691923	4.86927419781585e-10\\
2.84071017754439	4.0411463139847e-10\\
2.8607151787947	4.48401976465691e-10\\
2.87071767941985	4.45435160256835e-10\\
2.88072018004501	4.62328479313924e-10\\
2.89072268067017	4.35299885082738e-10\\
2.90072518129532	4.82658542355409e-10\\
2.91072768192048	5.87096569037573e-10\\
2.92073018254564	6.06943701994488e-10\\
2.9307326831708	5.63170991461728e-10\\
2.94073518379595	5.5938268313571e-10\\
2.95073768442111	5.23181892597087e-10\\
2.96074018504626	5.52406009885721e-10\\
2.97074268567142	5.00672087216027e-10\\
2.98074518629657	4.89270121970291e-10\\
2.99074768692173	4.95339051009504e-10\\
3.00075018754688	5.26130627635715e-10\\
3.01075268817204	5.05965304825366e-10\\
3.0207551887972	5.12223727111382e-10\\
3.03075768942236	5.02586033938807e-10\\
3.04076019004751	5.25224402395865e-10\\
3.05076269067267	5.16104272455031e-10\\
3.08077019254814	6.07337499829128e-10\\
3.09077269317329	6.055694009303e-10\\
3.10077519379845	5.28926397226852e-10\\
3.1107776944236	5.09760784966629e-10\\
3.12078019504876	5.08176109058753e-10\\
3.13078269567392	4.7048454087296e-10\\
3.14078519629908	4.83787125929453e-10\\
3.16079019754939	5.63555840013894e-10\\
3.17079269817454	5.62161387463942e-10\\
3.1807951987997	5.36303113475697e-10\\
3.20080020005001	5.91258381017979e-10\\
3.21080270067517	5.963920591168e-10\\
3.2508127031758	7.08984899476009e-10\\
3.26081520380095	7.01680162981331e-10\\
3.27081770442611	7.60116459989083e-10\\
3.28082020505126	7.12912631519864e-10\\
3.30082520630157	7.57233330825345e-10\\
3.31082770692673	7.13781543857982e-10\\
3.32083020755189	7.02449690851122e-10\\
3.33083270817704	6.78540651151305e-10\\
3.35083770942736	6.9574402130736e-10\\
3.36084021005252	6.8159273298853e-10\\
3.38084521130283	6.04126887616524e-10\\
3.39084771192798	5.97575630270557e-10\\
3.44086021505376	4.8442923068694e-10\\
3.45086271567892	5.03667128620626e-10\\
3.46086521630408	4.98502928916718e-10\\
3.48087021755439	4.02336604594684e-10\\
3.49087271817955	3.81897285525316e-10\\
3.51087771942986	3.06722360294081e-10\\
3.52088022005501	3.2344222779083e-10\\
3.53088272068017	3.11262181485714e-10\\
3.54088522130532	3.15100506185926e-10\\
3.55088772193048	3.09578468612775e-10\\
3.56089022255564	2.97843130562732e-10\\
3.5708927231808	3.3704489117711e-10\\
3.59089772443111	3.51691953932653e-10\\
3.60090022505626	3.6160587323676e-10\\
3.61090272568142	3.55592144514748e-10\\
3.62090522630658	3.40739659036258e-10\\
3.64091022755689	3.9385862995559e-10\\
3.66091522880721	3.54603599195313e-10\\
3.67091772943236	3.5443627472169e-10\\
3.70092523130783	5.45559384041208e-10\\
3.71092773193298	5.33968096063068e-10\\
3.72093023255814	5.46777508258043e-10\\
3.73093273318329	5.84905691339728e-10\\
3.74093523380845	5.83121812367864e-10\\
3.76094023505876	6.38702104778822e-10\\
3.81095273818455	5.29717309198807e-10\\
3.8209552388097	5.30325731288238e-10\\
3.85096274068517	4.58248202455992e-10\\
3.86096524131032	4.47856855062933e-10\\
3.87096774193549	4.62279956443163e-10\\
3.8909727431858	4.03793238343208e-10\\
3.90097524381095	4.3538941569359e-10\\
3.93098274568642	3.37018239635238e-10\\
3.94098524631158	2.9328910963638e-10\\
3.96099024756189	2.02273198926348e-10\\
3.97099274818704	1.90822777115642e-10\\
3.98099524881221	2.2623150057181e-10\\
3.99099774943736	2.33554313012137e-10\\
4.00100025006252	2.57372558671233e-10\\
4.03100775193798	2.67961341671673e-10\\
4.04101025256314	2.33977846214717e-10\\
4.06101525381345	2.55969246078803e-10\\
4.07101775443861	3.12180361892217e-10\\
4.08102025506377	3.12594494143634e-10\\
4.09102275568893	3.18449238154207e-10\\
4.10102525631408	3.06578037868299e-10\\
4.12103025756439	3.46041371072021e-10\\
4.13103275818955	3.95325888068317e-10\\
4.1410352588147	3.90145081571383e-10\\
4.15103775943986	3.67607068211095e-10\\
4.17104276069017	3.62222579065021e-10\\
4.20105026256564	4.08215944673271e-10\\
4.22105526381596	4.24716779792443e-10\\
4.23105776444111	3.95478290990392e-10\\
4.26106526631658	4.50487196770764e-10\\
4.28107026756689	5.59582570288584e-10\\
4.29107276819205	6.10471924841925e-10\\
4.30107526881721	6.18094498099081e-10\\
4.31107776944236	6.07548992557085e-10\\
4.32108027006752	6.30331838209138e-10\\
4.33108277069267	5.98957197544903e-10\\
4.34108527131783	5.89086489256722e-10\\
4.3710927731933	4.27046075563753e-10\\
4.38109527381845	4.39515672640922e-10\\
4.39109777444361	4.73339111120004e-10\\
4.40110027506877	4.33985325837038e-10\\
4.41110277569393	4.19995140349836e-10\\
4.42110527631908	4.25061281331341e-10\\
4.43110777694424	4.49560290098383e-10\\
4.44111027756939	4.58412955633619e-10\\
4.4611152788197	5.22257117371406e-10\\
4.48112028007002	5.11638855864023e-10\\
4.51112778194549	3.52977244596713e-10\\
4.52113028257065	3.38327100950842e-10\\
4.5311327831958	3.36813538342831e-10\\
4.56114028507127	4.50905494934873e-10\\
4.57114278569642	4.45575878663546e-10\\
4.58114528632158	4.2836422701155e-10\\
4.59114778694673	4.49044597419295e-10\\
4.60115028757189	4.51400137151407e-10\\
4.61115278819705	4.21688258437052e-10\\
4.62115528882221	3.75642215756766e-10\\
4.63115778944736	3.97990485811559e-10\\
4.66116529132283	3.8748636630067e-10\\
4.67116779194799	4.1135251854501e-10\\
4.68117029257314	4.08948646879444e-10\\
4.6911727931983	3.81436490612203e-10\\
4.70117529382345	3.92892448033067e-10\\
4.71117779444861	4.28501042170531e-10\\
4.72118029507377	3.96333465758852e-10\\
4.73118279569893	3.93088404000854e-10\\
4.74118529632408	4.1057649339456e-10\\
4.75118779694924	4.13062546821742e-10\\
4.76119029757439	4.40019982279991e-10\\
4.78119529882471	5.26977912113945e-10\\
4.79119779944986	5.35239116353743e-10\\
4.82120530132534	4.44177531241417e-10\\
4.84121030257565	5.00468552802748e-10\\
4.8512128032008	4.92222834702143e-10\\
4.87121780445111	4.32750673554089e-10\\
4.88122030507627	4.42859928163182e-10\\
4.89122280570142	4.66744575255365e-10\\
4.90122530632658	4.27146544921564e-10\\
4.92123030757689	3.96679487725104e-10\\
4.93123280820205	4.40783107057999e-10\\
4.95123780945237	4.15553389329284e-10\\
4.96124031007752	4.19436792315221e-10\\
4.97124281070268	4.63246083703202e-10\\
4.98124531132783	4.75291822912431e-10\\
5.00125031257814	5.37126368322804e-10\\
5.0112528132033	5.3850503683246e-10\\
5.03125781445361	4.84434824660424e-10\\
5.05126281570393	4.20108226653401e-10\\
5.06126531632908	4.23227747517292e-10\\
5.07126781695424	4.6060119774498e-10\\
5.0812703175794	4.39227673954671e-10\\
5.10127531882971	4.37435513047053e-10\\
5.11127781945486	5.12159094730526e-10\\
5.12128032008002	5.28137679727817e-10\\
5.13128282070517	5.32098582571768e-10\\
5.15128782195549	4.76287935534892e-10\\
5.16129032258065	4.99236124100861e-10\\
5.19129782445611	4.73209582689415e-10\\
5.20130032508127	4.91447162183956e-10\\
5.22130532633158	4.346020742646e-10\\
5.23130782695674	4.44975331777892e-10\\
5.25131282820706	5.17794348010505e-10\\
5.26131532883221	5.32599450175378e-10\\
5.29132283070768	5.20591453461993e-10\\
5.3313328332083	5.85394728511759e-10\\
5.35133783445861	5.87423350045309e-10\\
5.36134033508377	6.0197553510638e-10\\
5.37134283570893	5.91033926029151e-10\\
5.38134533633409	5.64589260823563e-10\\
5.39134783695924	5.575117012404e-10\\
5.42135533883471	5.93553033465669e-10\\
5.43135783945986	5.80264095853905e-10\\
5.46136534133534	6.01334697212752e-10\\
5.4913728432108	5.5068107660255e-10\\
5.50137534383596	5.67338367258916e-10\\
5.51137784446112	5.69584616565105e-10\\
5.53138284571143	6.26567617709831e-10\\
5.54138534633658	5.94696358483206e-10\\
5.55138784696174	5.45769144868043e-10\\
5.56139034758689	5.65634471238594e-10\\
5.57139284821206	5.68519469283854e-10\\
5.58139534883721	5.37886941917364e-10\\
5.60140035008752	5.8216733897519e-10\\
5.61140285071268	5.71740656136064e-10\\
5.62140535133783	5.45097668364666e-10\\
5.63140785196299	5.61270085036071e-10\\
5.64141035258815	5.59302244993727e-10\\
5.66141535383846	5.16234316577876e-10\\
5.67141785446362	4.94412523604105e-10\\
5.68142035508878	4.56254043216523e-10\\
5.69142285571393	4.51071915284188e-10\\
5.70142535633909	4.57605784176163e-10\\
5.71142785696424	4.46451585924245e-10\\
5.73143285821455	3.88993501362741e-10\\
5.75143785946486	3.91844487632633e-10\\
5.76144036009002	3.90291545238172e-10\\
5.77144286071518	4.47954052038995e-10\\
5.78144536134034	4.6134444456407e-10\\
5.81145286321581	4.2606153800097e-10\\
5.83145786446612	4.09173355246141e-10\\
5.84146036509127	3.93694733447735e-10\\
5.85146286571643	3.89623490148599e-10\\
5.86146536634158	4.21244409718727e-10\\
5.87146786696674	4.31957758432602e-10\\
5.89147286821706	4.0438071009155e-10\\
5.90147536884221	4.22666439968709e-10\\
5.92148037009252	4.92881586244623e-10\\
5.93148287071768	4.90777626427725e-10\\
5.9714928732183	5.23668872233005e-10\\
5.99149787446862	5.64814889761231e-10\\
6.01150287571893	5.80088241599012e-10\\
6.02150537634409	5.47184636702412e-10\\
6.05151287821955	6.02712026132641e-10\\
6.06151537884471	6.06891355523623e-10\\
6.07151787946987	5.75986413880719e-10\\
6.08152038009502	5.69651062845427e-10\\
6.09152288072018	5.53400430181525e-10\\
6.10152538134534	5.67496411229139e-10\\
6.1115278819705	5.47593644530021e-10\\
6.12153038259565	5.59638002465253e-10\\
6.14153538384596	5.35969230338624e-10\\
6.16154038509627	4.91862583171144e-10\\
6.17154288572143	4.4917591359567e-10\\
6.18154538634658	4.43874884119568e-10\\
6.19154788697174	4.5044473410042e-10\\
6.21155288822206	4.27094696777974e-10\\
6.22155538884721	4.66799676986105e-10\\
6.23155788947237	4.52837325053574e-10\\
6.24156039009753	4.49498257232814e-10\\
6.26156539134784	4.86721002543085e-10\\
6.27156789197299	4.63223616260506e-10\\
6.28157039259815	4.58659080237068e-10\\
6.2915728932233	4.31784555928396e-10\\
6.30157539384846	4.42857741290746e-10\\
6.31157789447362	4.86737126005684e-10\\
6.33158289572393	4.95192149096728e-10\\
6.34158539634909	5.30929696660733e-10\\
6.35158789697424	5.33919101015348e-10\\
6.3615903975994	5.0103008596493e-10\\
6.37159289822456	5.08670393974883e-10\\
6.38159539884971	5.26892639422928e-10\\
6.39159789947487	5.16839081172525e-10\\
6.40160040010002	5.40299920042983e-10\\
6.41160290072518	5.21118117267615e-10\\
6.42160540135034	5.30704739738954e-10\\
6.4316079019755	5.27308582613573e-10\\
6.44161040260065	5.33051637918789e-10\\
6.45161290322581	5.61948587283088e-10\\
6.47161790447612	5.63068281054582e-10\\
6.49162290572643	5.1792642118695e-10\\
6.50162540635159	5.30659568466894e-10\\
6.51162790697674	5.63346875472396e-10\\
6.5216304076019	5.73663678595679e-10\\
6.53163290822706	5.66732415171164e-10\\
6.54163540885222	5.91345768945797e-10\\
6.55163790947737	5.92216391398021e-10\\
6.57164291072768	5.60322495064981e-10\\
6.58164541135284	5.6189223446386e-10\\
6.59164791197799	5.42642462419369e-10\\
6.60165041260315	5.07143229106893e-10\\
6.62165541385346	5.10160812902438e-10\\
6.63165791447862	5.18169554344649e-10\\
6.64166041510378	4.92050231073448e-10\\
6.66166541635409	4.96956588194701e-10\\
6.67166791697925	4.74894271444282e-10\\
6.6816704176044	4.81591784179505e-10\\
6.69167291822956	4.38700510185343e-10\\
6.70167541885471	4.55736598569524e-10\\
6.71167791947987	4.60088387028247e-10\\
6.7516879219805	5.6265017613956e-10\\
6.78169542385596	5.17512577279773e-10\\
6.80170042510628	5.14678594445436e-10\\
6.81170292573143	4.98433819893785e-10\\
6.82170542635659	4.98537409228492e-10\\
6.83170792698174	5.15858004902529e-10\\
6.86171542885722	4.74443469001234e-10\\
6.88172043010753	4.73966746633269e-10\\
6.89172293073268	4.52702170103963e-10\\
6.90172543135784	4.62694579441327e-10\\
6.92173043260815	4.31159197365469e-10\\
6.93173293323331	4.30683897971203e-10\\
6.94173543385846	4.03842651333862e-10\\
6.95173793448362	4.21832147638317e-10\\
6.96174043510878	4.28101802594522e-10\\
6.97174293573394	4.21797756419185e-10\\
6.98174543635909	4.26451397996849e-10\\
6.99174793698425	4.13584398925974e-10\\
7.01175293823456	4.316468431836e-10\\
7.02175543885971	4.7560842289598e-10\\
7.04176044011002	4.51167836990357e-10\\
7.05176294073519	4.490102321669e-10\\
7.06176544136034	4.3717145894428e-10\\
7.08177044261065	4.44188183823414e-10\\
7.10177544386097	4.24164747002784e-10\\
7.15178794698674	4.69979477115759e-10\\
7.16179044761191	4.64884171109363e-10\\
7.18179544886222	4.74777795207489e-10\\
7.19179794948737	4.59080126697295e-10\\
7.20180045011253	4.54466817303362e-10\\
7.21180295073768	4.75244872548831e-10\\
7.231807951988	4.59216358894117e-10\\
7.24181045261315	4.66746902697147e-10\\
7.25181295323831	4.53914410461013e-10\\
7.27181795448863	4.98441235680081e-10\\
7.28182045511378	4.86257823200396e-10\\
7.29182295573894	4.93914589100712e-10\\
7.30182545636409	4.67225174072246e-10\\
7.3218304576144	4.72810722863882e-10\\
7.35183795948987	5.06647221396724e-10\\
7.37184296074019	4.496339794211e-10\\
7.38184546136534	4.1382098816015e-10\\
7.3918479619905	4.0796459736069e-10\\
7.45186296574143	4.75338915923828e-10\\
7.46186546636659	4.77202471285025e-10\\
7.47186796699174	4.61281918377108e-10\\
7.48187046761691	4.67771350204418e-10\\
7.49187296824206	4.6695912929751e-10\\
7.50187546886722	4.47618536455097e-10\\
7.51187796949237	4.51306604496801e-10\\
7.52188047011753	4.45784146618045e-10\\
7.53188297074269	4.57368905494409e-10\\
7.54188547136784	4.46073746916677e-10\\
7.551887971993	4.53987801650668e-10\\
7.57189297324331	4.42930272685226e-10\\
7.58189547386847	4.46852197175041e-10\\
7.59189797449363	3.97602374863675e-10\\
7.60190047511878	4.1059406516709e-10\\
7.61190297574394	4.03510780827641e-10\\
7.62190547636909	4.30840627226572e-10\\
7.6419104776194	3.99144116958089e-10\\
7.65191297824456	3.96497436046548e-10\\
7.67191797949487	4.16857640165886e-10\\
7.68192048012003	4.2460570239018e-10\\
7.72193048262066	4.95259650211659e-10\\
7.73193298324581	5.00194301176262e-10\\
7.74193548387097	4.86639386983673e-10\\
7.75193798449612	4.89371760715101e-10\\
7.77194298574643	5.03556398785805e-10\\
7.78194548637159	5.05600575511428e-10\\
7.81195298824706	4.5241946217593e-10\\
7.82195548887222	4.50863019467867e-10\\
7.83195798949738	4.39472819503559e-10\\
7.85196299074769	4.75040028643872e-10\\
7.871967991998	4.69008239159982e-10\\
7.88197049262315	4.53832558755288e-10\\
7.89197299324831	4.52610803148158e-10\\
7.90197549387347	4.73250957731806e-10\\
7.91197799449863	4.53623744702219e-10\\
7.92198049512378	4.63479733540533e-10\\
7.94198549637409	4.66560645002397e-10\\
7.98199549887472	4.32016231846503e-10\\
7.99199799949987	4.2354808877791e-10\\
8.00200050012504	3.99994487747839e-10\\
8.02200550137535	4.31252793754483e-10\\
8.0320080020005	4.07122385722652e-10\\
8.04201050262566	4.17772480073359e-10\\
8.05201300325081	4.05840958482592e-10\\
8.08202050512628	4.03665967724022e-10\\
8.09202300575144	4.08653735845642e-10\\
8.11202800700175	3.68234525893118e-10\\
8.12203050762691	3.81231154769756e-10\\
8.14203550887722	3.65629130753416e-10\\
8.20205051262815	4.81658471649571e-10\\
8.21205301325332	4.84636390642461e-10\\
8.22205551387847	5.33810462715746e-10\\
8.23205801450363	5.44660414719321e-10\\
8.24206051512878	5.32677947723664e-10\\
8.25206301575394	5.51051550465851e-10\\
8.27206801700425	5.55346573493448e-10\\
8.28207051762941	5.40643881001753e-10\\
8.29207301825456	5.41140061758858e-10\\
8.30207551887972	5.19779744485974e-10\\
8.32208052013004	5.14938523962839e-10\\
8.33208302075519	5.33949911557751e-10\\
8.3520880220055	4.92311356369785e-10\\
8.37209302325581	4.60754836495447e-10\\
8.38209552388097	4.59946824737323e-10\\
8.40210052513128	4.87398176888916e-10\\
8.41210302575644	5.03725320507453e-10\\
8.43210802700676	5.11861675844127e-10\\
8.44211052763191	5.01799587041385e-10\\
8.45211302825707	5.3886528674842e-10\\
8.46211552888222	5.23807719060376e-10\\
8.48212053013253	5.45199702383015e-10\\
8.49212303075769	5.37333179703965e-10\\
8.50212553138284	5.56126154287915e-10\\
8.52213053263316	5.02889121922897e-10\\
8.53213303325832	5.15954283456329e-10\\
8.54213553388347	5.03242281244509e-10\\
8.56214053513379	5.05390475171061e-10\\
8.5821455363841	4.61961430340439e-10\\
8.59214803700925	4.65222443284166e-10\\
8.60215053763441	4.45624940536735e-10\\
8.62215553888472	4.64311068780837e-10\\
8.63215803950987	4.45748948317718e-10\\
8.64216054013504	4.41248497268305e-10\\
8.65216304076019	4.54737811539278e-10\\
8.6721680420105	4.44857409992594e-10\\
8.70217554388597	4.12986968744752e-10\\
8.73218304576144	4.15630539019662e-10\\
8.7421855463866	4.22941541060392e-10\\
8.77219304826207	4.66960784156552e-10\\
8.80220055013753	4.58502880231295e-10\\
8.81220305076269	4.43835409386917e-10\\
8.82220555138785	4.42326323566179e-10\\
8.87221805451363	3.90215332242104e-10\\
8.88222055513879	4.11981246040104e-10\\
8.89222305576394	4.05318204257585e-10\\
8.92223055763941	4.31788037429846e-10\\
8.93223305826456	4.50406806314055e-10\\
8.94223555888972	4.40293085055527e-10\\
8.95223805951488	4.20899340329948e-10\\
8.97224306076519	4.21849930954235e-10\\
8.98224556139035	4.14248988724528e-10\\
8.99224806201551	4.26463379175227e-10\\
9.00225056264066	4.16971677705935e-10\\
9.02225556389097	4.27085614879065e-10\\
9.03225806451613	4.09338353629279e-10\\
9.05226306576644	4.15341240919873e-10\\
9.07226806701676	4.24970306162062e-10\\
9.09227306826707	4.51344105687437e-10\\
9.10227556889222	4.49248873351248e-10\\
9.11227806951738	4.77891765925197e-10\\
9.152288072018	5.0820427638849e-10\\
9.16229057264316	5.00020068886903e-10\\
9.18229557389348	4.3737666631783e-10\\
9.19229807451863	4.26599711984675e-10\\
9.20230057514379	4.2459938233461e-10\\
9.2223055763941	3.82143085033405e-10\\
9.23230807701925	3.85244983727655e-10\\
9.25231307826957	3.63544452144613e-10\\
9.26231557889472	3.59448267269266e-10\\
9.27231807951988	3.72148404474367e-10\\
9.2923230807702	3.6710720484043e-10\\
9.31232808202051	3.95595878514714e-10\\
9.32233058264566	3.87488600274187e-10\\
9.34233558389597	3.89440920713246e-10\\
9.35233808452113	3.7238656498917e-10\\
9.36234058514628	3.82923745210576e-10\\
9.37234308577144	3.65590723311303e-10\\
9.3823455863966	3.68463213458265e-10\\
9.40235058764691	3.2479577546762e-10\\
9.41235308827207	3.51587554477303e-10\\
9.42235558889723	3.44076504156825e-10\\
9.43235808952238	3.71607576157757e-10\\
9.45236309077269	3.77805723294712e-10\\
9.46236559139785	3.68165249687691e-10\\
9.472368092023	3.83896586277295e-10\\
9.48237059264816	3.8234072170356e-10\\
9.49237309327332	3.74992945000961e-10\\
9.50237559389848	3.96113765909259e-10\\
9.51237809452363	4.01887685897678e-10\\
9.52238059514879	3.75439305161357e-10\\
9.5423855963991	3.9259181058972e-10\\
9.55238809702426	3.91942047075587e-10\\
9.57239309827457	4.04227431613387e-10\\
9.60240060015004	5.13005810509273e-10\\
9.6124031007752	5.38250944065736e-10\\
9.62240560140035	5.26813000923871e-10\\
9.63240810202551	5.41331800891826e-10\\
9.66241560390097	4.99145471808585e-10\\
9.67241810452613	5.09936645727998e-10\\
9.68242060515129	5.08346745759733e-10\\
9.69242310577644	4.96948085091285e-10\\
9.7024256064016	5.05212306243508e-10\\
9.71242810702676	5.38742587119129e-10\\
9.73243310827707	5.57821550639344e-10\\
9.75243810952738	5.39695109437569e-10\\
9.76244061015254	5.50356280448436e-10\\
9.77244311077769	5.26549426376693e-10\\
9.78244561140285	5.2499162161992e-10\\
9.81245311327832	4.84338508024667e-10\\
9.83245811452863	4.7016817053297e-10\\
9.84246061515379	4.763362590189e-10\\
9.85246311577895	4.61699596352075e-10\\
9.8624656164041	4.9529382267961e-10\\
9.87246811702926	4.83420401191503e-10\\
9.88247061765441	4.59136189558745e-10\\
9.89247311827957	4.58211183166541e-10\\
9.90247561890472	4.43894025112695e-10\\
9.91247811952989	4.46372091634701e-10\\
9.92248062015504	4.56688879768828e-10\\
9.94248562140535	4.93172378300815e-10\\
9.96249062265566	4.95822354890925e-10\\
9.97249312328082	5.12239552181623e-10\\
9.98249562390598	5.02621574861752e-10\\
9.99249812453113	5.03221958026469e-10\\
10.0325081270318	4.33117907611484e-10\\
10.0525131282821	4.25428453996236e-10\\
10.0825206301575	4.85784151466222e-10\\
10.1225306326582	5.17430113788875e-10\\
10.1725431357839	4.44953994497195e-10\\
10.1825456364091	4.56026703376312e-10\\
10.1925481370343	4.42662151283071e-10\\
10.2125531382846	4.5290513579556e-10\\
10.2325581395349	4.77363801229903e-10\\
10.24256064016	4.77900002049545e-10\\
10.2625656414104	4.86531097944534e-10\\
10.2725681420355	4.79803553229995e-10\\
10.2825706426607	4.58052981181503e-10\\
10.2925731432858	4.70954585182979e-10\\
10.302575643911	5.02885848633483e-10\\
10.3225806451613	5.17246047078187e-10\\
10.3425856464116	5.60285871808901e-10\\
10.3825956489122	4.71520189161752e-10\\
10.4026006501625	4.70132016006076e-10\\
10.4126031507877	4.66812381386372e-10\\
10.4226056514129	4.56445484007727e-10\\
10.4426106526632	4.19890933406786e-10\\
10.4526131532883	4.05751701160216e-10\\
10.4626156539135	4.08133409616974e-10\\
10.4726181545386	4.20430842847164e-10\\
10.4826206551638	4.21331387885934e-10\\
10.5026256564141	4.51284471399018e-10\\
10.5126281570393	4.38623102861105e-10\\
10.5226306576644	4.3763361714176e-10\\
10.5426356589147	4.66171128354612e-10\\
10.562640660165	4.31097332499886e-10\\
10.5726431607902	4.30712945585615e-10\\
10.5826456614154	4.51501182980253e-10\\
10.5926481620405	4.48375797661622e-10\\
10.6126531632908	4.29559357744281e-10\\
10.6526631657915	4.64869383456156e-10\\
10.6826706676669	4.33885261249516e-10\\
10.7026756689172	4.02202273698684e-10\\
10.7226806701675	4.17394520340413e-10\\
10.7326831707927	4.06861058141313e-10\\
10.7426856714179	4.10981934938143e-10\\
10.752688172043	4.0359857915746e-10\\
10.7626906726682	4.07295353766497e-10\\
10.7726931732933	4.31265970845584e-10\\
10.7826956739185	4.2615726144876e-10\\
10.7926981745436	4.11377505337755e-10\\
10.8027006751688	4.06993506997913e-10\\
10.8227056764191	3.75962388494796e-10\\
10.8327081770443	3.59533849371774e-10\\
10.8427106776694	3.68249750311474e-10\\
10.8927231807952	4.87507210533546e-10\\
10.9127281820455	5.17728144423638e-10\\
10.9227306826707	5.3744233490942e-10\\
10.9327331832958	5.27351600116609e-10\\
10.942735683921	5.43853269828117e-10\\
10.9627406851713	5.02213941574227e-10\\
10.9727431857965	4.6106970144406e-10\\
11.0027506876719	4.55637921592498e-10\\
11.0127531882971	4.42517818148394e-10\\
11.0227556889222	4.50502189007909e-10\\
11.0427606901725	4.27465416185414e-10\\
11.0627656914229	4.13524653212107e-10\\
11.0827706926732	4.26845958416849e-10\\
11.0927731932983	4.18556821627696e-10\\
11.1027756939235	4.3305878651875e-10\\
11.132783195799	4.27162507515208e-10\\
11.1427856964241	4.51231260878015e-10\\
11.1527881970493	4.51597528421737e-10\\
11.1727931982996	4.72765707642557e-10\\
11.1827956989247	4.70514636040926e-10\\
11.1927981995499	4.80752818004917e-10\\
11.202800700175	5.00386417565387e-10\\
11.2128032008002	4.91932831681017e-10\\
11.2228057014254	5.07255453945968e-10\\
11.2328082020505	4.918622095301e-10\\
11.2428107026757	4.97537291154725e-10\\
11.2528132033008	4.90389705081443e-10\\
11.262815703926	4.91170022769956e-10\\
11.2828207051763	5.49364820611723e-10\\
11.3028257064266	5.59304185363009e-10\\
11.3128282070518	5.57558554347422e-10\\
11.3328332083021	5.79069466888813e-10\\
11.3528382095524	5.68116310159605e-10\\
11.3728432108027	5.27052465251909e-10\\
11.3828457114279	5.48888510658933e-10\\
11.392848212053	5.02443781539362e-10\\
11.4028507126782	5.16579026177392e-10\\
11.4128532133033	5.01588936243716e-10\\
11.4228557139285	5.21587603220649e-10\\
11.452863215804	5.03702923998217e-10\\
11.4628657164291	4.75722900914934e-10\\
11.4728682170543	4.68361416865164e-10\\
11.4928732183046	4.24226497154975e-10\\
11.5028757189297	4.36494711288113e-10\\
11.52288072018	4.24799701068272e-10\\
11.5328832208052	4.32525622799215e-10\\
11.5728932233058	3.71239961940741e-10\\
11.582895723931	3.49345663610741e-10\\
11.5928982245561	3.57920086118443e-10\\
11.6029007251813	3.55106746081082e-10\\
11.6129032258065	3.59195166186337e-10\\
11.6329082270568	3.4989984641951e-10\\
11.6529132283071	3.5796231741459e-10\\
11.6729182295574	3.45304137026712e-10\\
11.6929232308077	3.85567480834222e-10\\
11.7029257314329	3.85435226723413e-10\\
11.7229307326832	4.70935433492343e-10\\
11.7429357339335	4.5582824217496e-10\\
11.7529382345586	4.74386901270473e-10\\
11.7629407351838	5.08097012252623e-10\\
11.772943235809	4.85956301821975e-10\\
11.8129532383096	5.0888440360603e-10\\
11.8229557389347	5.26944560474323e-10\\
11.8329582395599	5.31585562335091e-10\\
11.8629657414354	5.0225691637349e-10\\
11.8729682420605	4.80625612337212e-10\\
11.8929732433108	5.01546262499719e-10\\
11.902975743936	5.0268585710259e-10\\
11.9129782445611	4.95267506726696e-10\\
11.9229807451863	4.9909425557465e-10\\
11.9429857464366	5.29285735454748e-10\\
11.9529882470618	5.31237870999726e-10\\
11.9729932483121	5.26010425186776e-10\\
11.9829957489372	5.26340089615723e-10\\
12.0130032508127	4.55362809922177e-10\\
12.0230057514379	4.64349493615794e-10\\
12.033008252063	4.57890647955898e-10\\
12.0430107526882	4.39131350723744e-10\\
12.0530132533133	4.49077997270041e-10\\
12.0630157539385	4.39760093238e-10\\
12.0730182545636	4.21445740142978e-10\\
12.0830207551888	4.23444884970933e-10\\
12.093023255814	4.12667660928802e-10\\
12.1030257564391	4.22839179230051e-10\\
12.1130282570643	4.24596654984992e-10\\
12.1230307576894	4.08043455031902e-10\\
12.1430357589397	3.52799802274478e-10\\
12.1530382595649	3.46359681508913e-10\\
12.1730432608152	3.88507320647095e-10\\
12.1830457614404	3.93728431095113e-10\\
12.1930482620655	3.78554963002305e-10\\
12.2330582645661	4.25572573389056e-10\\
12.2430607651913	4.22161475387236e-10\\
12.2630657664416	4.33776582060148e-10\\
12.2730682670668	4.26039871610353e-10\\
12.3030757689422	4.32971180081024e-10\\
12.3130782695674	4.29530974099527e-10\\
12.3330832708177	3.96763435136946e-10\\
12.3630907726932	3.56514587563834e-10\\
12.3730932733183	3.89699703057303e-10\\
12.3830957739435	3.85799963799742e-10\\
12.4031007751938	4.24981188572474e-10\\
12.413103275819	4.25640887730747e-10\\
12.4231057764441	4.33439077532308e-10\\
12.4331082770693	4.51136221029785e-10\\
12.4431107776944	4.55615963243386e-10\\
12.4531132783196	4.73499642180962e-10\\
12.4631157789447	4.68927559654368e-10\\
12.4731182795699	4.88055069663103e-10\\
12.4831207801951	4.74989829996003e-10\\
12.5331332833208	4.89524626784204e-10\\
12.543135783946	4.80878872640331e-10\\
12.5531382845711	4.94530493434987e-10\\
12.5631407851963	4.860723849893e-10\\
12.5731432858215	4.91921915047476e-10\\
12.5831457864466	4.75510628162354e-10\\
12.6031507876969	4.6953253622042e-10\\
12.6231557889472	4.36053449319441e-10\\
12.6331582895724	4.45203861754354e-10\\
12.6431607901975	4.22416661619613e-10\\
12.6631657914479	3.63379937038468e-10\\
12.6831707926982	3.61955258276204e-10\\
12.6931732933233	3.45869757416985e-10\\
12.7031757939485	3.46868497642422e-10\\
12.7231807951988	3.59557480856451e-10\\
12.7431857964491	4.00967100943127e-10\\
12.7631907976994	4.24816547479175e-10\\
12.7731932983246	4.32058279360164e-10\\
12.7831957989497	4.23129509091301e-10\\
12.8032008002001	4.54803359846564e-10\\
12.8132033008252	4.45192435630903e-10\\
12.8232058014504	4.20760491242164e-10\\
12.8532133033258	4.05019345773861e-10\\
12.8732183045761	3.73558783093632e-10\\
12.8832208052013	3.7452839929823e-10\\
12.8932233058265	3.93971398984208e-10\\
12.9132283070768	4.05212969090903e-10\\
12.9332333083271	4.39559386098642e-10\\
12.9432358089522	4.32747073492143e-10\\
12.9532383095774	4.43432585706055e-10\\
12.9632408102025	4.10220209100471e-10\\
12.9732433108277	4.27487057690262e-10\\
13.0232558139535	4.14772232781879e-10\\
13.053263315829	4.5430305113096e-10\\
13.0632658164541	4.57087190366454e-10\\
13.0732683170793	4.68602008265674e-10\\
13.0832708177044	4.67064179510195e-10\\
13.0932733183296	4.52863375822475e-10\\
13.1232808202051	4.37958693635297e-10\\
13.1332833208302	4.25157151304171e-10\\
13.1432858214554	4.23875449859943e-10\\
13.1732933233308	3.9099951378397e-10\\
13.183295823956	3.83483611681205e-10\\
13.1932983245811	3.92289461877631e-10\\
13.2133033258315	3.69594881334961e-10\\
13.2333083270818	3.40605438224713e-10\\
13.2533133283321	3.37766953282631e-10\\
13.2833208302076	3.65062178339282e-10\\
13.2933233308327	3.65105608026265e-10\\
13.3033258314579	3.51522760840117e-10\\
13.313328332083	3.56793825487027e-10\\
13.3333333333333	3.82720164033817e-10\\
13.3533383345836	4.14872112119625e-10\\
13.3633408352088	4.06649369446139e-10\\
13.373343335834	4.40165201775035e-10\\
13.3833458364591	4.48839941434138e-10\\
13.4233558389597	5.34223009404722e-10\\
13.4533633408352	4.72983301407426e-10\\
13.4833708427107	4.2671590212752e-10\\
13.503375843961	4.51999091933379e-10\\
13.5133783445861	4.58247218769237e-10\\
13.5433858464616	5.04026474821213e-10\\
13.5533883470868	4.95188551499536e-10\\
13.5633908477119	5.10393251461772e-10\\
13.6134033508377	3.83725339218844e-10\\
13.6234058514629	3.99973678344338e-10\\
13.6434108527132	4.08385471213549e-10\\
13.6534133533383	4.24714766852837e-10\\
13.6634158539635	4.56368231475526e-10\\
13.6734183545886	4.56270692318829e-10\\
13.6834208552138	4.38151382325164e-10\\
13.693423355839	4.04335083892744e-10\\
13.7034258564641	3.98027223362189e-10\\
13.7234308577144	3.49147453161356e-10\\
13.7534383595899	3.31323302872859e-10\\
13.7634408602151	3.37759230847724e-10\\
13.7834458614654	3.90762481472033e-10\\
13.8134533633408	3.30345109758185e-10\\
13.823455863966	3.29256551643287e-10\\
13.8334583645912	2.95096031003123e-10\\
13.8534633658415	3.01841242958556e-10\\
13.8634658664666	3.04113718722075e-10\\
13.8734683670918	3.34829933368469e-10\\
13.8834708677169	3.40363362256925e-10\\
13.9034758689672	3.7279121972235e-10\\
13.9234808702176	4.02143922037298e-10\\
13.9334833708427	3.96260245387352e-10\\
13.9734933733433	4.22263011007946e-10\\
13.9834958739685	4.05710704434073e-10\\
14.0035008752188	4.31424944924931e-10\\
14.013503375844	4.3401054299058e-10\\
14.0235058764691	4.22335896069042e-10\\
14.0335083770943	4.35861108002848e-10\\
14.0435108777194	4.31637536508853e-10\\
14.0635158789697	4.47503103223868e-10\\
14.0735183795949	4.52716695656514e-10\\
14.0835208802201	4.79659941162961e-10\\
14.1035258814704	4.53978483356704e-10\\
14.1235308827207	4.82238325514139e-10\\
14.1335333833458	4.7522999470196e-10\\
14.143535883971	4.55604793164839e-10\\
14.1535383845962	4.4992488375012e-10\\
14.1635408852213	4.23249813775854e-10\\
14.1935483870968	4.39472088799478e-10\\
14.2035508877219	4.32581429496737e-10\\
14.2135533883471	4.17054793986014e-10\\
14.2235558889722	4.17947691944632e-10\\
14.2435608902226	3.90366031091644e-10\\
14.2535633908477	3.87771772083257e-10\\
14.2635658914729	4.03795222198035e-10\\
14.273568392098	4.45543746695561e-10\\
14.2835708927232	4.58532242767018e-10\\
14.2935733933483	4.54791187730841e-10\\
14.3035758939735	5.00607639972977e-10\\
14.3135783945987	5.16411000477693e-10\\
14.333583395849	5.00389667981692e-10\\
14.3435858964741	5.07189634119422e-10\\
14.3635908977244	5.03605868391731e-10\\
14.3835958989747	5.2179915961328e-10\\
14.3935983995999	5.13621216959483e-10\\
14.4036009002251	4.9574797948567e-10\\
14.4136034008502	4.65625833907295e-10\\
14.4236059014754	4.6748859756336e-10\\
14.4536134033508	4.29106276224363e-10\\
14.463615903976	4.3684620437801e-10\\
14.4736184046012	4.07997253511524e-10\\
14.4836209052263	4.03460718768063e-10\\
14.5136284071018	3.52472576849247e-10\\
14.5336334083521	4.07386956448217e-10\\
14.5436359089772	4.22341063025907e-10\\
14.5536384096024	4.20280071195441e-10\\
14.5636409102276	4.27259308301531e-10\\
14.5736434108527	4.23830399233694e-10\\
14.5836459114779	4.64901615892313e-10\\
14.593648412103	4.76322988740535e-10\\
14.6036509127282	4.76629775743526e-10\\
14.6136534133533	5.14144306988315e-10\\
14.6236559139785	5.08600571279923e-10\\
14.6336584146037	4.92303721104515e-10\\
14.6636659164791	4.89508880155549e-10\\
14.6736684171043	4.83835518412922e-10\\
14.6836709177294	4.86531667045979e-10\\
14.6936734183546	4.79295876857252e-10\\
14.7136784196049	4.57144862661777e-10\\
14.7336834208552	4.84045773919268e-10\\
14.7736934233558	4.72298368361581e-10\\
14.783695923981	4.70393471672879e-10\\
14.8037009252313	4.437577723464e-10\\
14.8237059264816	4.51776856742883e-10\\
14.8437109277319	4.44988035575077e-10\\
14.8537134283571	4.50685282308436e-10\\
14.8637159289822	4.41359024895481e-10\\
14.8737184296074	4.595103290395e-10\\
14.8837209302326	4.54425548431292e-10\\
14.9237309327332	3.8674343773398e-10\\
14.9337334333583	3.8815959272808e-10\\
14.9437359339835	3.75775688257858e-10\\
14.9537384346087	3.73438151803302e-10\\
14.9637409352338	3.89518419428865e-10\\
14.973743435859	4.17730951956194e-10\\
15.0037509377344	3.85900175948954e-10\\
15.0137534383596	4.07477420434624e-10\\
15.0437609402351	4.18018247837965e-10\\
15.0537634408602	4.0669814188833e-10\\
15.0637659414854	3.82464108525743e-10\\
15.0837709427357	3.75791159885961e-10\\
15.103775943986	4.3107648941376e-10\\
15.1137784446112	4.14081315134347e-10\\
15.1337834458615	4.09917619638685e-10\\
15.1437859464866	4.17525098834285e-10\\
15.1637909477369	3.77229670052796e-10\\
15.1737934483621	3.96578082770895e-10\\
15.1837959489872	3.85929904832592e-10\\
15.1937984496124	3.94590303040282e-10\\
15.2038009502376	4.2330742137499e-10\\
15.233808452113	4.39357963741572e-10\\
15.2438109527382	4.66764848953765e-10\\
15.2538134533633	4.59593566174558e-10\\
15.2738184546137	4.33624125444036e-10\\
15.2838209552388	4.29557309246778e-10\\
15.293823455864	4.13631868098811e-10\\
15.3138284571143	4.14132508016653e-10\\
15.3238309577394	4.19895655518112e-10\\
15.3338334583646	4.05823787149799e-10\\
15.3638409602401	4.01878096428651e-10\\
15.3738434608652	4.1971356292401e-10\\
15.3838459614904	4.18683353713023e-10\\
15.3938484621155	4.06284069969967e-10\\
15.4038509627407	4.15587745920831e-10\\
15.4138534633658	4.35513682827537e-10\\
15.423855963991	4.40769775674441e-10\\
15.4438609652413	4.28903561907567e-10\\
15.4738684671168	4.9655719673441e-10\\
15.4838709677419	5.08246088749653e-10\\
15.4938734683671	5.0354624001423e-10\\
15.5038759689922	5.07387694908888e-10\\
15.5138784696174	4.74012008089065e-10\\
15.5238809702426	4.90444863457174e-10\\
15.5638909727432	4.64985748689367e-10\\
15.5738934733683	4.66940431634364e-10\\
15.5838959739935	4.62070682705456e-10\\
15.6039009752438	3.99257121320973e-10\\
15.613903475869	4.01586314853033e-10\\
15.6239059764941	3.82566865209285e-10\\
15.6339084771193	3.85292195735233e-10\\
15.6539134783696	4.09931717215396e-10\\
15.6739184796199	3.75141187950331e-10\\
15.6839209802451	3.81377409697624e-10\\
15.7039259814954	3.70782563164714e-10\\
15.7139284821205	3.61637895745627e-10\\
15.7339334833708	3.06659993354749e-10\\
15.743935983996	2.98462855169321e-10\\
15.7739434858715	3.44369391376085e-10\\
15.7839459864966	3.23670902417401e-10\\
15.7939484871218	3.35168842877557e-10\\
15.8039509877469	3.57687036687014e-10\\
15.8239559889972	3.65990657840353e-10\\
15.8439609902476	4.24638023903544e-10\\
15.8539634908727	4.39443798146582e-10\\
15.8839709927482	4.09775335298389e-10\\
15.9239809952488	5.04486807823566e-10\\
15.933983495874	4.94692660059085e-10\\
15.9439859964991	5.01309410692746e-10\\
15.9539884971243	4.91708212938181e-10\\
15.9639909977494	5.07307101289724e-10\\
15.9739934983746	4.9776314850744e-10\\
15.9939984996249	4.46637307860887e-10\\
16.0040010002501	4.4117282203721e-10\\
16.0140035008752	4.74162521947986e-10\\
16.0740185046262	4.10440501222324e-10\\
16.0840210052513	4.17097531830851e-10\\
16.0940235058765	4.16381434604914e-10\\
16.1240310077519	4.41899381465788e-10\\
16.1340335083771	4.04026038871911e-10\\
16.1440360090022	3.98084543327025e-10\\
16.1540385096274	4.33426553260378e-10\\
16.1640410102526	4.12563791846388e-10\\
16.1740435108777	4.24639621719889e-10\\
16.194048512128	3.8310084012068e-10\\
16.2040510127532	3.91706033284216e-10\\
16.2240560140035	3.57098685624856e-10\\
16.2340585146287	3.49331846762779e-10\\
16.2440610152538	3.69705562651591e-10\\
16.254063515879	3.7355509642492e-10\\
16.2740685171293	4.23526697005134e-10\\
16.2840710177544	4.28441699307661e-10\\
16.2940735183796	4.25095806969111e-10\\
16.3240810202551	3.8705035163545e-10\\
16.3340835208802	3.81311581073083e-10\\
16.3540885221305	4.14263406081215e-10\\
16.3640910227557	3.7041765073016e-10\\
16.3740935233809	3.64209809436147e-10\\
16.384096024006	3.75312719764015e-10\\
16.3940985246312	3.74610742558223e-10\\
16.4041010252563	3.95188231104456e-10\\
16.4141035258815	3.77904558392601e-10\\
16.4241060265066	3.82065669207403e-10\\
16.4341085271318	3.71204892149119e-10\\
16.4541135283821	3.82705796774114e-10\\
16.4641160290073	3.66956560566054e-10\\
16.4941235308827	4.47019516269994e-10\\
16.5241310327582	4.95212382553761e-10\\
16.5341335333833	5.02016563362017e-10\\
16.5441360340085	4.99000201990252e-10\\
16.5541385346337	4.84615149833293e-10\\
16.5641410352588	4.97723590366408e-10\\
16.574143535884	5.36144288655511e-10\\
16.5841460365091	5.41661505866239e-10\\
16.5941485371343	5.31568290057153e-10\\
16.6241560390098	5.37686514229236e-10\\
16.6341585396349	5.12335828828707e-10\\
16.6441610402601	5.03896537763449e-10\\
16.6541635408852	4.75964138627617e-10\\
16.704176044011	4.82145529088951e-10\\
16.7141785446362	4.62946073471593e-10\\
16.7241810452613	4.63032382559007e-10\\
16.7341835458865	4.41018129351423e-10\\
16.7541885471368	4.54125397198615e-10\\
16.7841960490123	3.84025508702426e-10\\
16.7941985496374	4.0402889230629e-10\\
16.8042010502626	3.67510645377873e-10\\
16.8142035508877	3.54744306311001e-10\\
16.8242060515129	3.8155895903706e-10\\
16.834208552138	3.87863747527619e-10\\
16.8442110527632	3.81730968440472e-10\\
16.8542135533883	3.65360908774283e-10\\
16.8642160540135	3.60988545767052e-10\\
16.8742185546387	3.6214977520149e-10\\
16.9042260565141	3.49116115323617e-10\\
16.9142285571393	3.62865495290627e-10\\
16.9342335583896	3.70093748900929e-10\\
16.9442360590148	3.7950086451122e-10\\
16.9642410602651	4.20737380905292e-10\\
16.9742435608902	4.24691191708712e-10\\
16.9942485621405	4.66100428692584e-10\\
17.024256064016	5.361653490018e-10\\
17.0342585646412	5.93600778097796e-10\\
17.0442610652663	6.05725425323058e-10\\
17.0642660665166	5.63601674844888e-10\\
17.0742685671418	5.66968053380827e-10\\
17.0842710677669	5.9233971432631e-10\\
17.1042760690173	5.78878624314568e-10\\
17.1242810702676	5.66953648218545e-10\\
17.154288572143	4.44540174683508e-10\\
17.1642910727682	4.04567306709934e-10\\
17.1742935733933	3.91292902992547e-10\\
17.1842960740185	3.94310737789267e-10\\
17.1942985746437	4.10602180737446e-10\\
17.214303575894	3.68505936809742e-10\\
17.2243060765191	3.63055537719897e-10\\
17.2343085771443	3.51436240933976e-10\\
17.2443110777694	3.07128496804494e-10\\
17.2543135783946	2.90605103836584e-10\\
17.2643160790198	2.86935671724226e-10\\
17.2743185796449	2.90343247134109e-10\\
17.2943235808952	2.85176478104545e-10\\
17.3243310827707	2.91465476203846e-10\\
17.3343335833959	2.85817750657159e-10\\
17.3543385846462	3.11666136573385e-10\\
17.3643410852713	3.03965139707057e-10\\
17.3743435858965	3.03616968291218e-10\\
17.3843460865216	2.9059985106802e-10\\
17.3943485871468	3.24393694647094e-10\\
17.4043510877719	3.3693815242086e-10\\
17.4243560890223	3.78272274899175e-10\\
17.4343585896474	3.61369094638732e-10\\
17.4543635908977	4.04842131769069e-10\\
17.4643660915229	4.11458678907204e-10\\
17.474368592148	4.07608184085308e-10\\
17.4943735933984	4.54782123706381e-10\\
17.5043760940235	4.50603443990915e-10\\
17.5143785946487	4.59523853696636e-10\\
17.534383595899	5.34653690698752e-10\\
17.5643910977744	5.17497259384529e-10\\
17.5743935983996	5.30534685299966e-10\\
17.5943985996499	5.03689881842663e-10\\
17.6144036009002	4.63089841012508e-10\\
17.664416104026	3.82455089899832e-10\\
17.6744186046512	3.79473247321802e-10\\
17.6844211052763	3.44785739861989e-10\\
17.6944236059015	3.35947402183632e-10\\
17.7144286071518	3.09449408594552e-10\\
17.7444361090273	2.71591306060756e-10\\
17.7644411102776	2.8884143713846e-10\\
17.7744436109027	2.88805377647394e-10\\
17.7844461115279	3.14451227260788e-10\\
17.794448612153	3.23504968864926e-10\\
17.8144536134034	4.12455531198675e-10\\
17.8244561140285	4.48063068030243e-10\\
17.8344586146537	4.47214248096265e-10\\
17.8444611152788	4.28523375325405e-10\\
17.854463615904	4.26106100093015e-10\\
17.8644661165291	4.56169696878836e-10\\
17.8744686171543	5.2096490548859e-10\\
17.8844711177794	5.46802693141851e-10\\
17.8944736184046	5.93556416738273e-10\\
17.9044761190298	6.02484417796901e-10\\
17.9144786196549	5.71975044162009e-10\\
17.9244811202801	5.24129066713605e-10\\
17.9344836209052	5.27486105887021e-10\\
17.9444861215304	5.11784765468555e-10\\
17.9644911227807	4.64117937403996e-10\\
17.9744936234059	5.07856006925736e-10\\
17.984496124031	4.85463041866253e-10\\
17.9944986246562	4.78048212015207e-10\\
18.0345086271568	3.6112208726595e-10\\
18.0545136284071	3.04960895851877e-10\\
18.0645161290323	3.00825142298557e-10\\
18.0745186296574	2.5981822942149e-10\\
18.0845211302826	2.69403146620091e-10\\
18.1045261315329	2.72331134697301e-10\\
18.114528632158	3.2594979583286e-10\\
18.1245311327832	3.12776012215161e-10\\
18.1345336334084	2.90361541862032e-10\\
18.1545386346587	3.3861227626836e-10\\
18.1845461365341	3.9953196955168e-10\\
18.1945486371593	4.03525953485049e-10\\
18.2045511377844	4.16452170714737e-10\\
18.2145536384096	4.05497351259586e-10\\
18.2245561390348	4.0508983513343e-10\\
18.2345586396599	4.20553761897335e-10\\
18.2545636409102	4.23125890065544e-10\\
18.2645661415354	4.07399766041428e-10\\
18.2745686421605	4.06837746642351e-10\\
18.304576144036	3.82413487953753e-10\\
18.3245811452863	3.97523109330525e-10\\
18.3345836459115	3.69184128990338e-10\\
18.3445861465366	3.78739573740635e-10\\
18.3545886471618	3.64058053585233e-10\\
18.3645911477869	3.82864085566262e-10\\
18.3745936484121	3.85743903447587e-10\\
18.3845961490373	3.817927212821e-10\\
18.4146036509127	4.91423363114117e-10\\
18.434608652163	5.39141802968601e-10\\
18.4446111527882	4.98085377327828e-10\\
18.4646161540385	5.34529539138508e-10\\
18.4746186546637	5.79782829674932e-10\\
18.494623655914	5.746355807801e-10\\
18.5046261565391	5.59188032851135e-10\\
18.5146286571643	5.67112361832166e-10\\
18.5346336584146	5.9976329393904e-10\\
18.5546386596649	5.41301755743825e-10\\
18.5846461615404	4.61697005942366e-10\\
18.6146536634159	4.10932355217629e-10\\
18.624656164041	3.87159648287167e-10\\
18.6546636659165	4.83546624924759e-10\\
18.6646661665416	4.78745842016411e-10\\
18.6746686671668	4.81597196311321e-10\\
18.6946736684171	5.04269721604758e-10\\
18.7046761690423	4.79733444024892e-10\\
18.7146786696674	4.95977330082931e-10\\
18.7446861715429	4.6002265800475e-10\\
18.7746936734184	4.85277438824802e-10\\
18.7846961740435	4.88304187787217e-10\\
18.7946986746687	4.8051515493231e-10\\
18.814703675919	4.96237164157413e-10\\
18.8347086771693	4.8726695154615e-10\\
18.8447111777945	4.73238418309326e-10\\
18.8547136784196	4.46091548102115e-10\\
18.8647161790448	4.43217524758445e-10\\
18.8747186796699	4.30259970006721e-10\\
18.8847211802951	4.47185149099219e-10\\
18.9047261815454	4.40835974509433e-10\\
18.9147286821705	4.75329441554601e-10\\
18.9347336834209	4.56294555332196e-10\\
18.944736184046	4.34162066952712e-10\\
18.9547386846712	3.66384203488517e-10\\
18.9647411852963	3.71152115975375e-10\\
18.9947486871718	3.26689640083627e-10\\
19.0047511877969	3.2525679417878e-10\\
19.0147536884221	3.09067509010644e-10\\
19.0247561890473	3.11051165389009e-10\\
19.0547636909227	2.56874361236034e-10\\
19.0647661915479	2.55266096740883e-10\\
19.074768692173	2.35840224334589e-10\\
19.0847711927982	2.54122812060379e-10\\
19.0947736934234	2.51141879987877e-10\\
19.1247811952988	3.41382843445191e-10\\
19.134783695924	3.54451424407175e-10\\
19.1447861965491	3.79212735997519e-10\\
19.1547886971743	3.71468612709522e-10\\
19.1647911977995	3.52586020211828e-10\\
19.1947986996749	3.78088672203794e-10\\
19.2148037009252	4.3383402457494e-10\\
19.2248062015504	4.54665712662109e-10\\
19.2348087021755	4.37149772599027e-10\\
19.2448112028007	5.1772616228589e-10\\
19.264816204051	5.37452863684791e-10\\
19.2748187046762	5.19493502020464e-10\\
19.2848212053013	5.54067631499877e-10\\
19.3048262065516	5.07085805548146e-10\\
19.3148287071768	5.15370792281247e-10\\
19.3348337084271	5.45310555653408e-10\\
19.3448362090523	5.4397023205066e-10\\
19.3748437109277	5.59354664239794e-10\\
19.3848462115529	5.18225595456411e-10\\
19.4148537134284	4.72432651326103e-10\\
19.4248562140535	5.35064146862241e-10\\
19.454863715929	4.65943988274586e-10\\
19.4848712178045	3.52974414067919e-10\\
19.4948737184296	3.40665828758921e-10\\
19.5048762190548	3.67079954400035e-10\\
19.5148787196799	3.60391382971954e-10\\
19.5248812203051	3.29461905686588e-10\\
19.5348837209302	3.75645187318058e-10\\
19.5448862215554	3.59732384939915e-10\\
19.584896224056	4.41248892997799e-10\\
19.6049012253063	4.06239725449585e-10\\
19.6249062265566	4.37020789162593e-10\\
19.6349087271818	4.59491559962669e-10\\
19.644911227807	4.5335149292412e-10\\
19.6549137284321	4.82717706993881e-10\\
19.6749187296824	4.08995304127449e-10\\
19.6949237309327	3.76007591183402e-10\\
19.7049262315579	3.85750623131034e-10\\
19.714928732183	3.48362592268421e-10\\
19.7549387346837	4.20947194553119e-10\\
19.7649412353088	4.03429026505158e-10\\
19.7849462365591	4.64584973197266e-10\\
19.8049512378095	5.4680642553815e-10\\
19.8149537384346	5.80958214128204e-10\\
19.8249562390598	6.47858372070683e-10\\
19.8349587396849	6.0613844812784e-10\\
19.8549637409352	6.01350078700762e-10\\
19.8649662415604	5.71174227848051e-10\\
19.8749687421856	5.78664470778939e-10\\
19.8949737434359	6.14400081246553e-10\\
19.904976244061	6.02164671646778e-10\\
19.9249812453113	5.61648164121856e-10\\
19.9349837459365	5.76781796159451e-10\\
19.9449862465616	5.76522622967301e-10\\
19.964991247812	5.27935983281386e-10\\
19.9749937484371	5.44145758025892e-10\\
20.0150037509377	6.66613034143695e-10\\
20.0250062515629	6.81916527744957e-10\\
20.0450112528132	6.64479747023815e-10\\
20.0550137534384	6.84705277611955e-10\\
20.0850212553138	5.91221998075579e-10\\
20.095023755939	6.27317721044705e-10\\
20.1050262565641	5.90626643535222e-10\\
20.1150287571893	5.922828428015e-10\\
20.1350337584396	5.68120336367085e-10\\
20.1450362590648	5.97003479466243e-10\\
20.1650412603151	5.21601432402868e-10\\
20.1750437609402	5.49968046145829e-10\\
20.1850462615654	5.30997039340601e-10\\
20.1950487621906	5.40286077406034e-10\\
20.2350587646912	3.8123218634876e-10\\
20.2450612653163	4.40933271655143e-10\\
20.2550637659415	4.45086534088127e-10\\
20.2750687671918	4.89475284212308e-10\\
20.285071267817	5.12362499711194e-10\\
20.2950737684421	4.47080784961806e-10\\
20.3150787696924	4.2306713416983e-10\\
20.3250812703176	3.91502532582593e-10\\
20.3350837709427	3.93572031899681e-10\\
20.3450862715679	3.78636873402752e-10\\
20.355088772193	3.74229592160394e-10\\
20.3650912728182	4.06047148939029e-10\\
20.3750937734434	4.68678890914717e-10\\
20.3850962740685	4.76686943169572e-10\\
20.3950987746937	5.22324891888032e-10\\
20.4251062765691	4.26216841291308e-10\\
20.4351087771943	4.40773612055497e-10\\
20.4551137784446	3.42636162740735e-10\\
20.4651162790698	3.90671198879428e-10\\
20.4751187796949	3.98628698965376e-10\\
20.4851212803201	3.8072034618927e-10\\
20.5051262815704	2.90987882654793e-10\\
20.5151287821956	3.30745145256589e-10\\
20.5351337834459	3.64841928105873e-10\\
20.5651412853213	4.69673671143252e-10\\
20.5851462865716	4.47555815453023e-10\\
20.605151287822	5.07227377822485e-10\\
20.6151537884471	4.70000157980999e-10\\
20.6251562890723	4.58017741855959e-10\\
20.6351587896974	4.81449319104172e-10\\
20.6451612903226	4.66941037726074e-10\\
20.6651662915729	5.40285086408881e-10\\
20.6751687921981	5.09695538560132e-10\\
20.6851712928232	5.20282958752951e-10\\
20.7051762940735	4.96909811399257e-10\\
20.7151787946987	5.447087059369e-10\\
20.735183795949	5.5394384026766e-10\\
20.7451862965741	5.3713320148776e-10\\
20.7551887971993	5.61303572237757e-10\\
20.8052013003251	3.71158958702013e-10\\
20.8152038009502	3.19710546823112e-10\\
20.8252063015754	3.02659930157715e-10\\
20.8352088022006	3.07717756307429e-10\\
20.8452113028257	3.07140818220114e-10\\
20.8552138034509	3.52309143434456e-10\\
20.865216304076	3.4424949456886e-10\\
20.8852213053263	3.16583212013882e-10\\
20.8952238059515	3.24231366074497e-10\\
20.9052263065766	3.67018753841766e-10\\
20.9152288072018	3.65531221949148e-10\\
20.925231307827	3.43842704763983e-10\\
20.9352338084521	3.51378403254005e-10\\
20.9652413103276	4.71756384115731e-10\\
20.9752438109527	4.64002652770722e-10\\
20.9852463115779	4.42159852951031e-10\\
20.9952488122031	4.05414439757473e-10\\
21.0052513128282	4.47102217951087e-10\\
21.0152538134534	4.5375825590351e-10\\
21.0252563140785	4.28614567312471e-10\\
21.0352588147037	4.44660425190144e-10\\
21.0452613153288	4.76192043698995e-10\\
21.0652663165791	4.45131346183187e-10\\
21.0752688172043	3.74410649231212e-10\\
21.0852713178295	3.64661580655123e-10\\
21.0952738184546	3.05859995195074e-10\\
21.1052763190798	3.2414354291404e-10\\
21.1152788197049	2.95182134588743e-10\\
21.1352838209552	3.48394075625991e-10\\
21.1452863215804	3.38353302101344e-10\\
21.1552888222056	3.75442827663688e-10\\
21.1652913228307	3.66375309036143e-10\\
21.1752938234559	3.77271296115086e-10\\
21.2153038259565	4.8505412304371e-10\\
21.2253063265816	4.81158096041538e-10\\
21.2353088272068	4.84144161917934e-10\\
21.245311327832	5.10777620719132e-10\\
21.2553138284571	4.84753547815669e-10\\
21.2653163290823	5.19775837522322e-10\\
21.2753188297074	5.28826009285473e-10\\
21.2853213303326	5.095677370946e-10\\
21.3253313328332	3.84607528506764e-10\\
21.3453363340835	2.77076269616485e-10\\
21.3653413353338	2.3480984911558e-10\\
21.375343835959	2.40044856732361e-10\\
21.3853463365841	2.699726404442e-10\\
21.3953488372093	2.65649014194373e-10\\
21.4153538384596	4.08671048375464e-10\\
21.4253563390848	4.3352869730893e-10\\
21.4353588397099	4.91380193912675e-10\\
21.4453613403351	4.9024606665481e-10\\
21.4553638409602	5.13876356581674e-10\\
21.4653663415854	5.04203213765643e-10\\
21.4753688422106	5.05183594935345e-10\\
21.4853713428357	5.21767721680786e-10\\
21.505376344086	3.8438964913986e-10\\
21.5253813453363	3.77077180568634e-10\\
21.5353838459615	3.83276634813849e-10\\
21.5453863465866	4.56148131487323e-10\\
21.5553888472118	4.56292760592719e-10\\
21.5753938484621	3.86984462507214e-10\\
21.5853963490873	3.34655094453533e-10\\
21.5953988497124	3.47603655192598e-10\\
21.6054013503376	3.4140068862618e-10\\
21.6154038509627	3.21443212194206e-10\\
21.6354088522131	3.3364847625054e-10\\
21.6454113528382	3.29052242538408e-10\\
21.6554138534634	3.11404331187766e-10\\
21.6754188547137	3.85376545564695e-10\\
21.695423855964	3.37578013957967e-10\\
21.7054263565892	3.54506484604899e-10\\
21.7154288572143	3.41657885943875e-10\\
21.7254313578395	3.71052480870389e-10\\
21.7354338584646	3.77560686509876e-10\\
21.7554388597149	4.48911241107883e-10\\
21.7654413603401	4.40073827895603e-10\\
21.7854463615904	3.67733069027839e-10\\
21.8054513628407	3.66845891449027e-10\\
21.8154538634659	3.87462801339112e-10\\
21.825456364091	3.77629159736792e-10\\
21.8354588647162	3.85066542023891e-10\\
21.8454613653413	3.49085500791476e-10\\
21.8554638659665	3.9357148832986e-10\\
21.8654663665916	3.8732464049738e-10\\
21.885471367842	3.89141055221192e-10\\
21.8954738684671	3.87121375303465e-10\\
21.9054763690923	4.02630106374779e-10\\
21.9154788697174	4.31913964342169e-10\\
21.9254813703426	4.18464066868417e-10\\
21.9354838709677	4.24697567636821e-10\\
21.9654913728432	3.33610385132584e-10\\
21.9954988747187	4.23128115677417e-10\\
22.0255063765942	5.20540011397059e-10\\
22.0355088772193	5.19297753257003e-10\\
22.0855213803451	4.36664378203158e-10\\
22.1055263815954	5.05428084579499e-10\\
22.1255313828457	4.65671667437649e-10\\
22.1355338834709	4.22958518941252e-10\\
22.145536384096	4.13466349694036e-10\\
22.1555388847212	4.13177721549543e-10\\
22.1655413853463	4.20411910528168e-10\\
22.1755438859715	3.85574243575195e-10\\
22.1855463865966	3.95568549521252e-10\\
22.1955488872218	4.58880746540496e-10\\
22.2255563890973	3.60144034776281e-10\\
22.2355588897224	3.84215778637002e-10\\
22.2455613903476	3.8766680887485e-10\\
22.2555638909727	3.96769091539796e-10\\
22.2655663915979	3.67022455800789e-10\\
22.2755688922231	3.79782735721532e-10\\
22.2955738934734	3.54175868106957e-10\\
22.3055763940985	3.45382200671136e-10\\
22.3155788947237	3.47397221158008e-10\\
22.3255813953488	3.39024400408761e-10\\
22.3555888972243	2.82283765241425e-10\\
22.3755938984746	2.37718170343284e-10\\
22.3855963990998	2.45775824972525e-10\\
22.3955988997249	2.03405391374888e-10\\
22.4056014003501	1.88979559840392e-10\\
22.4156039009752	1.85950767633667e-10\\
22.4356089022256	2.32269846865958e-10\\
22.4456114028507	2.2055291421223e-10\\
22.4556139034759	2.3518045961701e-10\\
22.465616404101	2.95771887853616e-10\\
22.4756189047262	3.16189747593996e-10\\
22.4856214053513	3.77108039905855e-10\\
22.4956239059765	4.02590339174651e-10\\
22.5056264066016	4.09678250219478e-10\\
22.525631407852	4.35224832862216e-10\\
22.5356339084771	4.86965172930861e-10\\
22.5456364091023	4.69201954337111e-10\\
22.5656414103526	5.44304186975497e-10\\
22.5756439109777	5.7374326277229e-10\\
22.6056514128532	4.71136300510329e-10\\
22.6156539134784	4.98176702699705e-10\\
22.6256564141035	4.66081449490107e-10\\
22.6456614153538	3.65015545425296e-10\\
22.655663915979	3.81518317432177e-10\\
22.6656664166042	3.6165221085545e-10\\
22.6756689172293	3.68064182468006e-10\\
22.6856714178545	3.63722952555562e-10\\
22.7056764191048	2.96610779195539e-10\\
22.7156789197299	2.57138864569013e-10\\
22.7256814203551	2.77424973360156e-10\\
22.7356839209803	2.78655120010245e-10\\
22.7456864216054	3.00368415698889e-10\\
22.7556889222306	2.66065504181039e-10\\
22.7656914228557	2.74699000830351e-10\\
22.7956989247312	3.93984821903669e-10\\
22.8057014253563	4.02930675348873e-10\\
22.8157039259815	3.88180908356743e-10\\
22.8257064266067	4.16700792810987e-10\\
22.8357089272318	4.17498499657524e-10\\
22.845711427857	4.99848440596649e-10\\
22.8557139284821	5.25961322998892e-10\\
22.8657164291073	5.15190343174873e-10\\
22.8757189297324	5.24930785171805e-10\\
22.8857214303576	4.42887196359405e-10\\
22.8957239309827	4.45879312189044e-10\\
22.9057264316079	3.94295744291468e-10\\
22.9257314328582	3.86503922358367e-10\\
22.9357339334834	4.22704739386502e-10\\
22.9557389347337	5.36519853187786e-10\\
22.9657414353588	4.75168456234519e-10\\
22.9857464366092	3.21699999612871e-10\\
22.9957489372343	3.74432863224091e-10\\
23.0157539384846	3.1923875780275e-10\\
23.0457614403601	3.64720578308451e-10\\
23.0557639409853	3.12899339568819e-10\\
23.0757689422356	3.85508131862792e-10\\
23.0857714428607	3.89251250925071e-10\\
23.0957739434859	3.66119550439145e-10\\
23.1257814453613	5.20121057736252e-10\\
23.1357839459865	5.08661908479138e-10\\
23.1457864466117	5.12494873090025e-10\\
23.165791447862	5.39779382364497e-10\\
23.1857964491123	5.07994500915342e-10\\
23.2158039509877	3.35840670409352e-10\\
23.2358089522381	2.62160378569054e-10\\
23.2458114528632	2.78516795615775e-10\\
23.2658164541135	3.90272134263761e-10\\
23.2758189547387	4.11595427072433e-10\\
23.2858214553638	3.86126629109617e-10\\
23.295823955989	4.22808058691052e-10\\
23.3058264566142	4.01387307288402e-10\\
23.3358339584896	4.71400670629724e-10\\
23.3558389597399	4.49675364990556e-10\\
23.3658414603651	4.40749014351298e-10\\
23.3758439609903	5.2543586043989e-10\\
23.3858464616154	5.10820441782099e-10\\
23.3958489622406	5.52306959447684e-10\\
23.4058514628657	5.66066262445465e-10\\
23.4358589647412	6.67910858191018e-10\\
23.4458614653663	6.63439352767467e-10\\
23.4758689672418	5.04754209549619e-10\\
23.4958739684921	4.10672971618035e-10\\
23.5258814703676	5.75280893708673e-10\\
23.5358839709927	5.71746695523549e-10\\
23.5458864716179	5.84433180449728e-10\\
23.5658914728682	5.49374911780234e-10\\
23.5858964741185	4.57295011097429e-10\\
23.5958989747437	4.15141677238002e-10\\
23.6059014753688	4.09514814074638e-10\\
23.6259064766192	3.83599411942864e-10\\
23.6359089772443	3.43586586768122e-10\\
23.6459114778695	3.4312630401793e-10\\
23.6559139784946	2.93340889759974e-10\\
23.6659164791198	2.80007168406163e-10\\
23.6759189797449	2.77369467431116e-10\\
23.6959239809953	3.29080735905873e-10\\
23.7059264816204	3.29290141171472e-10\\
23.7259314828707	3.85073701881768e-10\\
23.7359339834959	3.9196790337232e-10\\
23.745936484121	3.62500116164314e-10\\
23.7559389847462	3.59365327189965e-10\\
23.7759439859965	4.24279492171995e-10\\
23.7859464866217	3.96425012687945e-10\\
23.7959489872468	4.97002845495914e-10\\
23.8159539884971	5.15268344563945e-10\\
23.8359589897474	6.25518125888755e-10\\
23.8459614903726	6.60384016675129e-10\\
23.8559639909978	6.56494482075406e-10\\
23.8759689922481	5.67251965576885e-10\\
23.8959739934984	5.97164115137903e-10\\
23.9059764941235	5.89872291633747e-10\\
23.9259814953738	4.65155433552006e-10\\
23.935983995999	4.32610182019024e-10\\
23.9459864966242	3.40607622680791e-10\\
23.9559889972493	3.55805435497267e-10\\
23.9659914978745	3.97735589121312e-10\\
23.9959989997499	2.51776017919877e-10\\
24.0060015003751	1.9328542938658e-10\\
24.0160040010003	1.94366208361351e-10\\
24.0360090022506	1.61930335384064e-10\\
24.0460115028757	1.79339237376476e-10\\
24.066016504126	2.46438341987316e-10\\
24.0760190047512	2.6345934202525e-10\\
24.0860215053763	3.174636293375e-10\\
24.0960240060015	3.14993061906387e-10\\
24.1060265066267	3.42853317344249e-10\\
24.1160290072518	3.37581299268964e-10\\
24.126031507877	2.9116635530296e-10\\
24.1360340085021	2.97440828197427e-10\\
24.1460365091273	2.56965008651641e-10\\
24.1560390097524	2.66927567553432e-10\\
24.1760440110028	3.18595311160881e-10\\
24.1860465116279	3.29702662070731e-10\\
24.2060515128782	2.30424713391927e-10\\
24.2260565141285	2.79743392721001e-10\\
24.2360590147537	2.65863341651974e-10\\
24.256064016004	2.67028513627586e-10\\
24.2660665166292	2.75099185793025e-10\\
24.2760690172543	2.58738247332057e-10\\
24.2860715178795	3.12160298241089e-10\\
24.2960740185046	3.2139208392849e-10\\
24.3060765191298	3.60152027121978e-10\\
24.3160790197549	3.71595630083812e-10\\
24.3360840210053	4.3719969489271e-10\\
24.3460865216304	3.82139678026612e-10\\
24.3660915228807	3.57213738150009e-10\\
24.3760940235059	3.57364999068165e-10\\
24.386096524131	3.37752412255947e-10\\
24.4061015253813	3.95082686080762e-10\\
24.4161040260065	4.98935506589473e-10\\
24.4261065266317	4.3709164294055e-10\\
24.4361090272568	4.34877323927391e-10\\
24.4561140285071	3.89354860956818e-10\\
24.4661165291323	4.08103548918014e-10\\
24.4861215303826	4.78340109893152e-10\\
24.5161290322581	2.91076308892982e-10\\
24.5261315328832	2.68895780999089e-10\\
24.5361340335084	2.89007124164217e-10\\
24.5561390347587	3.68558446295642e-10\\
24.5661415353838	3.55633627849187e-10\\
24.576144036009	3.83461512909244e-10\\
24.5961490372593	3.26974574625697e-10\\
24.6061515378845	3.32220398005999e-10\\
24.6261565391348	5.5772865369084e-10\\
24.6361590397599	6.13563398566154e-10\\
24.6461615403851	7.25056058676224e-10\\
24.6561640410103	6.99915512233215e-10\\
24.6661665416354	6.95842995442781e-10\\
24.6761690422606	6.39843788477992e-10\\
24.6861715428857	6.72131506154406e-10\\
24.6961740435109	6.69388656499505e-10\\
24.706176544136	7.15279031906785e-10\\
24.7161790447612	6.44491087635782e-10\\
24.7261815453863	6.39970994158722e-10\\
24.7361840460115	6.12754257777178e-10\\
24.766191547887	3.27238888032601e-10\\
24.7761940485121	3.28006115273982e-10\\
24.7861965491373	4.23133214108716e-10\\
24.7961990497624	4.59137776719073e-10\\
24.8062015503876	4.60564689132067e-10\\
24.8162040510128	4.29520116878936e-10\\
24.8262065516379	3.57213567466358e-10\\
24.8362090522631	3.62201833782576e-10\\
24.8462115528882	4.07272390039365e-10\\
24.8662165541385	3.07907994231696e-10\\
24.8762190547637	3.30395627139505e-10\\
24.8862215553889	3.17528506970845e-10\\
24.896224056014	2.96184471837561e-10\\
24.9062265566392	2.90758497910455e-10\\
24.9162290572643	3.01323184737471e-10\\
24.9262315578895	3.58391732125384e-10\\
24.9362340585146	3.47341509659564e-10\\
24.9462365591398	3.69709182133622e-10\\
24.9562390597649	3.08003005120358e-10\\
24.9862465616404	5.08753680825812e-10\\
24.9962490622656	4.97417423770112e-10\\
25.0062515628907	4.60532887987567e-10\\
25.0162540635159	4.66812146636533e-10\\
25.026256564141	4.19961437628006e-10\\
25.0462615653913	3.91127431857675e-10\\
25.0562640660165	3.5581237110077e-10\\
25.0662665666417	3.81133594721917e-10\\
25.0762690672668	3.7545686928992e-10\\
25.086271567892	3.93710098955724e-10\\
25.1062765691423	3.13850548970413e-10\\
25.1162790697674	3.46205573335736e-10\\
25.1262815703926	3.04711388773506e-10\\
25.1362840710178	4.3986114808905e-10\\
25.1462865716429	4.30617467866473e-10\\
25.1662915728932	3.07244587761538e-10\\
25.1762940735184	3.074590115137e-10\\
25.1862965741435	2.41350071246646e-10\\
25.1962990747687	2.52928700024854e-10\\
25.2063015753939	3.08766966011795e-10\\
25.216304076019	2.97077891076938e-10\\
25.2363090772693	5.0118062869713e-10\\
25.2463115778945	4.81962438192012e-10\\
25.2563140785196	4.23721194971771e-10\\
25.2663165791448	4.71274362637959e-10\\
25.2763190797699	4.89352208292917e-10\\
25.2863215803951	5.42596649522792e-10\\
25.2963240810203	5.4118856312632e-10\\
25.3063265816454	5.23079996803704e-10\\
25.3163290822706	4.15577130137868e-10\\
25.3263315828957	3.80679343746774e-10\\
25.3363340835209	3.78092568685275e-10\\
25.346336584146	4.18566727672153e-10\\
25.3563390847712	2.85205093273999e-10\\
25.3663415853963	2.77918613197686e-10\\
25.3763440860215	3.19491047575237e-10\\
25.3863465866467	2.90548017631204e-10\\
25.3963490872718	3.35258179980558e-10\\
25.406351587897	2.89860923986373e-10\\
25.4163540885221	3.16172357025506e-10\\
25.4263565891473	2.1965199955688e-10\\
25.4363590897724	2.17234648209632e-10\\
25.4463615903976	2.72023105790163e-10\\
25.4563640910228	2.5355325179552e-10\\
25.4663665916479	2.66762328361786e-10\\
25.4763690922731	3.44778772320587e-10\\
25.4863715928982	3.57602686554919e-10\\
25.4963740935234	3.39988008973345e-10\\
25.5063765941485	3.42576240758757e-10\\
25.5163790947737	3.14415591509703e-10\\
25.5263815953989	3.85113451997342e-10\\
25.536384096024	3.47974644491219e-10\\
25.5463865966492	3.92669812400359e-10\\
25.5563890972743	4.01112893598539e-10\\
25.5763940985246	4.53392439534705e-10\\
25.5863965991498	4.15048633425141e-10\\
25.5963990997749	4.90014859653133e-10\\
25.6264066016504	5.95190952474262e-10\\
25.6364091022756	5.93470038123471e-10\\
25.6764191047762	4.05724753663198e-10\\
25.6864216054013	4.36177451468718e-10\\
25.7064266066517	3.28995908980626e-10\\
25.7164291072768	3.09321940697615e-10\\
25.726431607902	2.57226058237367e-10\\
25.7364341085271	2.57422384840136e-10\\
25.7464366091523	1.88359340600163e-10\\
25.7564391097774	1.71749672528887e-10\\
25.7664416104026	2.00350003043745e-10\\
25.8064516129032	5.48386558177363e-10\\
25.8364591147787	5.04317355549155e-10\\
25.8464616154039	5.33355246736127e-10\\
25.856464116029	5.22581497601867e-10\\
25.8664666166542	6.0634217197064e-10\\
25.8764691172793	6.38912554989162e-10\\
25.8964741185296	5.30272323131555e-10\\
25.91647911978	5.00882844439812e-10\\
25.9264816204051	4.05487475156264e-10\\
25.9364841210303	4.06324754207199e-10\\
25.9564891222806	5.03501796754905e-10\\
25.986496624156	3.69703336317036e-10\\
25.9964991247812	2.44810799807391e-10\\
26.0065016254064	2.42998889168762e-10\\
26.0365091272818	1.44412425860509e-10\\
26.046511627907	1.76077238878346e-10\\
26.0565141285321	1.21799276308026e-10\\
26.0665166291573	6.35156762533115e-11\\
26.0765191297824	6.52737056468056e-11\\
26.0965241310328	1.04017231224221e-10\\
26.1165291322831	4.94661170105765e-11\\
26.1265316329082	4.03295751432011e-11\\
26.1365341335334	1.42910475043656e-10\\
26.176544136034	4.49280099667624e-10\\
26.1865466366592	5.07591495914669e-10\\
26.1965491372843	4.96413593844514e-10\\
26.2065516379095	4.43186192809041e-10\\
26.2165541385346	4.59910400887571e-10\\
26.2265566391598	3.94019142201613e-10\\
26.236559139785	4.09847645478247e-10\\
26.2565641410353	2.90341108730104e-10\\
26.2765691422856	3.61419856586154e-10\\
26.2865716429107	4.82321368193529e-10\\
26.2965741435359	4.79489876902298e-10\\
26.306576644161	4.96544399084231e-10\\
26.3165791447862	4.53994514060732e-10\\
26.3265816454114	5.27166544915269e-10\\
26.3365841460365	5.32855057474483e-10\\
26.3465866466617	5.53126181937488e-10\\
26.3565891472868	5.14876654464274e-10\\
26.366591647912	4.52679808830544e-10\\
26.3765941485371	4.61538625968771e-10\\
26.3865966491623	4.92370203181043e-10\\
26.3965991497874	4.49858839152932e-10\\
26.4166041510378	5.14462493929811e-10\\
26.4266066516629	5.28779049514046e-10\\
26.4766191547887	2.8296898922951e-10\\
26.4866216554139	2.81629355152167e-10\\
26.496624156039	2.99798189898012e-10\\
26.5066266566642	4.05113771813893e-10\\
26.5166291572893	4.54633693207689e-10\\
26.5266316579145	3.75809601013786e-10\\
26.5366341585396	4.24460745899111e-10\\
26.55663915979	2.55027365713132e-10\\
26.5766441610403	2.71874732167359e-10\\
26.5966491622906	3.97700522308093e-10\\
26.6066516629157	3.34548009451242e-10\\
26.6166541635409	3.13152649772492e-10\\
26.626656664166	3.58050324025008e-10\\
26.6366591647912	3.54226053213083e-10\\
26.6466616654164	3.03616611354758e-10\\
26.6566641660415	3.13327862770858e-10\\
26.6666666666667	4.05344676221529e-10\\
26.6766691672918	4.45651152267086e-10\\
26.6966741685421	3.84763849973056e-10\\
26.7066766691673	4.0157342114359e-10\\
26.7166791697924	3.59942220405642e-10\\
26.7366841710428	1.48958779507314e-10\\
26.7566891722931	7.22547598192467e-11\\
26.7666916729182	8.52627954560994e-11\\
26.7766941735434	5.91702566541263e-11\\
26.7866966741685	9.77121291483433e-11\\
26.7966991747937	1.01438590721255e-10\\
26.8067016754189	9.14361737803567e-11\\
26.8267066766692	2.49759700539723e-10\\
26.8367091772943	2.58467762866001e-10\\
26.8467116779195	3.13564617629824e-10\\
26.8567141785446	2.91079128890338e-10\\
26.8667166791698	2.93326270860931e-10\\
26.876719179795	2.71181418949075e-10\\
26.8867216804201	1.49207350090552e-10\\
26.9067266816704	1.764851777675e-10\\
26.946736684171	5.8037631330794e-10\\
26.9567391847962	5.55797198117355e-10\\
26.9667416854214	5.93252226287109e-10\\
26.9767441860465	6.03738715420515e-10\\
26.9967491872968	5.6313057695112e-10\\
27.0167541885471	5.80261607895119e-10\\
27.0267566891723	7.18277355180519e-10\\
27.0667666916729	5.81783175808616e-10\\
27.0767691922981	5.14652115060377e-10\\
27.0967741935484	3.35794589343222e-10\\
27.1067766941735	3.42094397998469e-10\\
27.1167791947987	2.87606811856083e-10\\
27.1267816954239	3.16187850579777e-10\\
27.136784196049	3.14992072244674e-10\\
27.1467866966742	3.44396073991359e-10\\
27.1567891972993	3.40819624384971e-10\\
27.1767941985496	3.8919576157892e-10\\
27.1867966991748	3.92767018305963e-10\\
27.1967991998	3.67172570402474e-10\\
27.2068017004251	4.05978194331198e-10\\
27.2168042010503	4.04769209558977e-10\\
27.2268067016754	4.72334358693678e-10\\
27.2368092023006	4.21186477550789e-10\\
27.2568142035509	4.25545765736635e-10\\
27.2768192048012	3.85725990632927e-10\\
27.2868217054264	4.17239135853751e-10\\
27.2968242060515	3.98451382098385e-10\\
27.3068267066767	4.32804491263565e-10\\
27.3368342085521	6.60116142040995e-10\\
27.3468367091773	5.61610409569689e-10\\
27.3768442110528	6.56950362032748e-10\\
27.3868467116779	6.05247634754884e-10\\
27.3968492123031	6.6321204697526e-10\\
27.4068517129282	6.48671762556439e-10\\
27.4168542135534	6.84351970612822e-10\\
27.4368592148037	8.67127241630238e-10\\
27.4468617154289	8.4371558654058e-10\\
27.456864216054	7.73516105686759e-10\\
27.4668667166792	6.18224380712573e-10\\
27.4768692173043	6.17890601730954e-10\\
27.4868717179295	5.24812765657157e-10\\
27.5068767191798	4.67629780303943e-10\\
27.5268817204301	6.00227551315448e-10\\
27.5368842210553	6.04142013541406e-10\\
27.5468867216804	6.70809583049212e-10\\
27.5568892223056	6.60964589901266e-10\\
27.5668917229307	6.62131816413991e-10\\
27.5768942235559	6.09486116655581e-10\\
27.586896724181	3.79470190182553e-10\\
27.5968992248062	3.77607107819649e-10\\
27.6169042260565	2.53993778087501e-10\\
27.6269067266817	2.82582614295231e-10\\
27.6369092273068	2.7249947574588e-10\\
27.646911727932	2.42229272463629e-10\\
27.6869217304326	6.48344520762499e-10\\
27.7069267316829	7.52991495916304e-10\\
27.7369342335584	4.10614301353047e-10\\
27.7469367341835	4.0587202338166e-10\\
27.7569392348087	3.67897688101238e-10\\
27.776944236059	2.15374900491802e-10\\
27.7869467366842	2.41419627624783e-10\\
27.7969492373093	3.60103342619009e-10\\
27.8069517379345	2.57672774350479e-10\\
27.8169542385596	3.73241360044485e-10\\
27.8269567391848	4.14003981751237e-10\\
27.83695923981	4.22554936266751e-10\\
27.8469617404351	4.18822415542665e-10\\
27.8569642410603	3.79168179263698e-10\\
27.8669667416854	3.89589543470854e-10\\
27.8769692423106	3.12134297430433e-10\\
27.8969742435609	4.65918601390417e-10\\
27.906976744186	4.12789628059941e-10\\
27.9269817454364	5.46775007361755e-10\\
27.9369842460615	6.07152225397385e-10\\
27.9569892473118	5.33405943998791e-10\\
27.9869967491873	2.66856951450453e-10\\
27.9969992498125	3.00209957451854e-10\\
28.0070017504376	2.43308031771153e-10\\
28.0170042510628	7.93011886233729e-11\\
28.0270067516879	5.68194334585807e-11\\
28.0370092523131	6.86603814839226e-11\\
28.0470117529382	2.38116724894383e-10\\
28.0570142535634	2.37002644076691e-10\\
28.0670167541886	3.63191296222234e-10\\
28.0770192548137	3.67536115787068e-10\\
28.0870217554389	3.53856383623644e-10\\
28.1070267566892	5.21164609490664e-10\\
28.1170292573143	4.32262484701554e-10\\
28.157039259815	6.98953710916042e-10\\
28.1670417604401	6.82820872696606e-10\\
28.1770442610653	7.28458465460789e-10\\
28.1970492623156	7.53281447425122e-10\\
28.2170542635659	4.83157792202094e-10\\
28.227056764191	5.37950890672397e-10\\
28.2470617654414	4.98258606782942e-10\\
28.2570642660665	5.05377617606673e-10\\
28.2770692673168	4.59955638185164e-10\\
28.287071767942	4.79113993951103e-10\\
28.3070767691923	4.17554229989721e-10\\
28.3170792698175	3.54495506502283e-10\\
28.3470867716929	2.92369020611945e-10\\
28.3570892723181	1.56410924600797e-10\\
28.3670917729432	1.27411076757209e-10\\
28.3770942735684	1.63600474338651e-10\\
28.3970992748187	1.73743628228425e-10\\
28.4071017754439	8.73515143169052e-11\\
28.4271067766942	1.54664244862714e-10\\
28.4371092773193	1.87850867632207e-10\\
28.4471117779445	1.87090061659085e-10\\
28.4671167791948	2.10417769922955e-10\\
28.47711927982	2.35680882522227e-10\\
28.4871217804451	1.96504861392169e-10\\
28.5071267816954	3.47984837647856e-10\\
28.5271317829457	2.27175556170142e-10\\
28.547136784196	4.34438514516191e-10\\
28.5571392848212	4.75795115361837e-10\\
28.5671417854464	5.60233719610544e-10\\
28.5771442860715	5.5797061956148e-10\\
28.5871467866967	5.84574957031887e-10\\
28.607151787947	5.39689872051944e-10\\
28.6271567891973	6.01676747002814e-10\\
28.6371592898225	7.39403716364954e-10\\
28.6471617904476	7.7266694174951e-10\\
28.6571642910728	7.02913212776733e-10\\
28.6671667916979	5.95747431333167e-10\\
28.6771692923231	5.92558258062542e-10\\
28.6871717929482	4.59381931794853e-10\\
28.7071767941986	4.49667842809807e-10\\
28.7171792948237	4.38098195951083e-10\\
28.7471867966992	2.46878123570461e-10\\
28.7671917979495	2.1251314440722e-10\\
28.7771942985746	2.11639204469971e-10\\
28.797199299825	1.36903824482329e-10\\
28.8072018004501	6.33549589066793e-11\\
28.8172043010753	6.92983160932299e-11\\
28.8272068017004	1.06819703992123e-10\\
28.8372093023256	7.59754641945096e-11\\
28.8472118029507	8.28371344581168e-11\\
28.8572143035759	2.44408061833175e-11\\
28.867216804201	5.08940353786187e-11\\
28.8772193048262	5.90502082824297e-11\\
28.8872218054514	1.06499598034341e-10\\
28.8972243060765	6.26281305930953e-11\\
28.9072268067017	7.67350390619817e-11\\
28.9172293073268	5.34881118247316e-11\\
28.9372343085771	1.36087568100272e-10\\
28.9472368092023	1.41340714677968e-10\\
28.9572393098275	1.21300242788472e-10\\
28.9672418104526	1.24819584838469e-10\\
28.9772443110778	1.0680999551364e-10\\
28.9972493123281	2.76966207847277e-10\\
29.0072518129532	2.53254226454903e-10\\
29.0172543135784	2.8487449892616e-10\\
29.0472618154539	8.27907766976203e-11\\
29.057264316079	8.4575268939287e-11\\
29.0672668167042	7.12862700701731e-11\\
29.0772693173293	1.26443394204845e-10\\
29.0872718179545	1.27691482802259e-11\\
29.0972743185796	1.31333301716084e-11\\
29.1072768192048	3.54166447773854e-12\\
29.11727931983	5.70050298780776e-11\\
29.1372843210803	1.74437763797407e-10\\
29.1572893223306	2.57206601552766e-10\\
29.1672918229557	2.74226966751582e-10\\
29.1772943235809	3.35079998047529e-10\\
29.1972993248312	2.78034672181937e-10\\
29.2073018254564	2.84848934162545e-10\\
29.2173043260815	3.47191380722765e-10\\
29.2273068267067	3.18703486013544e-10\\
29.2573143285821	7.5856202414754e-11\\
29.2673168292073	8.6653464032406e-11\\
29.2873218304576	2.74424899001438e-11\\
29.2973243310828	8.5420627075793e-11\\
29.3073268317079	4.9927084167003e-11\\
29.3273318329582	1.78920509488249e-10\\
29.3373343335834	2.00302140149549e-10\\
29.3473368342086	2.49176775661822e-10\\
29.3573393348337	2.51508198054559e-10\\
29.377344336084	3.62371179578941e-10\\
29.3873468367092	3.59860841355368e-10\\
29.4073518379595	2.21383639138302e-10\\
29.4173543385847	2.51382445512443e-10\\
29.4273568392098	1.93764784248912e-10\\
29.4473618404601	2.83718838465091e-10\\
29.4673668417104	1.663847521147e-10\\
29.4973743435859	3.44099060104277e-10\\
29.5073768442111	3.64291155027553e-10\\
29.5173793448362	3.60445369193425e-10\\
29.5273818454614	3.27140131207757e-10\\
29.5373843460865	3.88539346247284e-10\\
29.5473868467117	5.31084423018223e-10\\
29.5573893473368	5.94114279354657e-10\\
29.5773943485871	3.8045700047505e-10\\
29.5873968492123	1.82255466324698e-10\\
29.5973993498375	2.51546827734523e-10\\
29.6174043510878	8.03895232414413e-11\\
29.6374093523381	2.29956676358239e-10\\
29.6574143535884	3.85119261568766e-10\\
29.6674168542136	3.62537880303338e-10\\
29.6874218554639	5.3166922513979e-10\\
29.7074268567142	4.85289670948615e-10\\
29.7174293573393	3.73736488290298e-10\\
29.7274318579645	1.80923413304237e-10\\
29.7374343585897	1.7284527784255e-10\\
29.7474368592148	3.49996285287911e-10\\
29.75743935984	3.42769770146183e-10\\
29.7674418604651	4.03038216398448e-10\\
29.7774443610903	4.16667398572274e-10\\
29.7974493623406	2.12257048659975e-10\\
29.8174543635909	6.10908454772531e-11\\
29.8274568642161	2.45945661521801e-10\\
29.8374593648412	3.1685971871016e-10\\
29.8474618654664	3.21444834504667e-10\\
29.8574643660915	3.56347000240812e-10\\
29.8674668667167	4.56509714292404e-10\\
29.887471867967	4.62183805510204e-10\\
29.8974743685921	5.02720272596168e-10\\
29.9074768692173	4.88892592941666e-10\\
29.9174793698425	3.99410925444393e-10\\
29.9374843710928	1.30774649570487e-10\\
29.9474868717179	1.37032032075978e-10\\
29.9674918729682	2.4654243626528e-10\\
29.9774943735934	2.95047156851521e-10\\
29.9874968742186	3.0315752217689e-10\\
29.9974993748437	3.34683754758729e-10\\
30.0075018754689	3.37362132746326e-10\\
30.017504376094	3.80427438696424e-10\\
30.0275068767192	2.75910540557392e-10\\
30.0475118779695	6.07777145027225e-11\\
30.0575143785947	5.79140427691969e-11\\
30.077519379845	2.00194903955917e-10\\
30.0875218804701	3.25621624200457e-10\\
30.0975243810953	2.93936521285461e-10\\
30.1075268817204	3.18696826331769e-10\\
30.1375343835959	6.2737251694121e-10\\
30.1475368842211	7.7649404150124e-10\\
30.1575393848462	8.40385859479519e-10\\
30.1775443860965	1.15311924963921e-09\\
30.1875468867217	1.1647418747261e-09\\
30.2175543885972	7.27123696117525e-10\\
30.2275568892223	7.29040301594837e-10\\
30.2575643910978	4.85995714778418e-10\\
30.2675668917229	4.96155777732402e-10\\
30.2775693923481	5.57755157398324e-10\\
30.2875718929732	4.68607863300453e-10\\
30.2975743935984	4.73523543204213e-10\\
30.3075768942236	5.83062702383392e-10\\
30.3175793948487	5.94680534889969e-10\\
30.3275818954739	2.95775255327398e-10\\
30.337584396099	2.72978245716301e-10\\
30.3475868967242	1.78939895604261e-10\\
30.3575893973493	2.73721959718524e-10\\
30.3775943985997	1.90307950932574e-10\\
30.3875968992248	1.54879514030803e-10\\
30.39759939985	1.02490804482498e-10\\
30.4076019004751	2.92139752861959e-11\\
30.4176044011003	2.2171684955303e-11\\
30.4276069017254	6.44974398131664e-12\\
30.4376094023506	1.27099984748535e-10\\
30.4576144036009	2.80740397595959e-10\\
30.4676169042261	3.07559031164099e-10\\
30.4776194048512	1.40199281321494e-10\\
30.4876219054764	2.93850191213678e-11\\
30.4976244061015	6.50517994654116e-11\\
30.5076269067267	4.39044487503357e-12\\
30.5176294073518	9.40019929955858e-11\\
30.5376344086022	3.31956238297423e-10\\
30.5476369092273	1.357609279396e-10\\
30.5576394098525	2.14327828920115e-10\\
30.5676419104776	1.33496797639251e-10\\
30.5876469117279	2.76446200191461e-10\\
30.5976494123531	2.54344237265571e-10\\
30.6176544136034	4.85277964199299e-10\\
30.6276569142286	5.59424337163405e-10\\
30.6476619154789	4.68971843960295e-10\\
30.657664416104	4.12010429629759e-10\\
30.6676669167292	2.914506626869e-10\\
30.6776694173543	1.66683197271667e-10\\
30.6876719179795	1.70544898432055e-10\\
30.6976744186047	3.03685123557903e-10\\
30.7076769192298	2.6879475406108e-10\\
30.717679419855	2.68106307201181e-10\\
30.7276819204801	2.54208324288391e-10\\
30.7476869217304	2.93181123109944e-10\\
30.7576894223556	1.79661789801063e-10\\
30.7676919229807	1.65057088349172e-10\\
30.7776944236059	2.36016693806212e-10\\
30.7876969242311	4.9331039476625e-10\\
30.8177044261065	7.80469557414227e-10\\
30.8277069267317	8.45627331118662e-10\\
30.8377094273568	6.59425493890459e-10\\
30.847711927982	6.03251443497289e-10\\
30.8877219304826	3.25107694412138e-10\\
30.8977244311078	3.64524968061235e-10\\
30.9077269317329	3.21457075315336e-10\\
30.9277319329832	2.09522003167553e-10\\
30.9477369342336	3.59342576148684e-10\\
30.9577394348587	4.1518608288104e-10\\
30.9677419354839	6.7624582477283e-10\\
30.977744436109	7.86761471981296e-10\\
30.9877469367342	8.04059637917488e-10\\
31.0077519379845	5.61787538365811e-10\\
31.0277569392348	2.76460540157475e-10\\
31.03775943986	1.84551503524326e-10\\
31.0477619404851	2.15165327359328e-10\\
31.0577644411103	3.23551984824414e-10\\
31.0677669417354	2.54844422635128e-10\\
31.0777694423606	2.95589991229614e-10\\
31.0877719429857	2.26533264115905e-10\\
31.0977744436109	1.01813544335987e-10\\
31.1077769442361	1.57105365117114e-10\\
31.1177794448612	1.54352828298455e-10\\
31.1277819454864	1.72641798385899e-10\\
31.1377844461115	5.90313322632371e-11\\
31.1477869467367	1.6260224696896e-10\\
31.1577894473618	1.33181104290266e-10\\
31.167791947987	3.65096604770601e-10\\
31.1777944486122	5.39079851084736e-10\\
31.1877969492373	5.07187957711209e-10\\
31.1977994498625	5.14630323406446e-10\\
31.2078019504876	4.11041577406824e-10\\
31.2178044511128	4.68237247947603e-10\\
31.2278069517379	3.44228466255087e-10\\
31.2378094523631	3.04053005549429e-10\\
31.2578144536134	3.41845178834583e-10\\
31.2678169542386	4.66520193631436e-10\\
31.2778194548637	4.81162618334178e-10\\
31.297824456114	3.88588468145756e-10\\
31.3078269567392	4.19614101897303e-10\\
31.3178294573643	3.57081330447158e-10\\
31.3278319579895	3.50461271402026e-10\\
31.3378344586147	2.86978417592696e-10\\
31.357839459865	4.28776051971325e-10\\
31.3678419604901	4.06203008928984e-10\\
31.3778444611153	2.80932715319631e-10\\
31.3878469617404	2.98747905313411e-10\\
31.3978494623656	3.34220938228302e-10\\
31.4078519629907	2.76344324616229e-10\\
31.4178544636159	3.60846660115455e-10\\
31.4278569642411	3.86099992443329e-10\\
31.4378594648662	2.58852170533412e-10\\
31.4478619654914	3.51896490017592e-10\\
31.4578644661165	2.9065032554883e-10\\
31.4778694673668	4.11370549881913e-10\\
31.4978744686172	2.00179550283705e-10\\
31.5178794698675	1.6995531751447e-10\\
31.5278819704926	2.02714128180691e-10\\
31.5378844711178	1.72878385945291e-10\\
31.5478869717429	9.21782168217611e-11\\
31.5678919729933	2.93777426099657e-10\\
31.5778944736184	1.99334341716089e-10\\
31.617904476119	6.08590544727504e-10\\
31.6279069767442	5.0483731684073e-10\\
31.6579144786197	1.90968176347853e-10\\
31.6679169792448	3.71484411899088e-10\\
31.6879219804951	4.25729520907798e-10\\
31.6979244811203	4.49368664329206e-10\\
31.7079269817454	5.34934116349635e-10\\
31.7179294823706	5.15681222677863e-10\\
31.7279319829957	4.66077263022153e-10\\
31.7379344836209	5.25062511954398e-10\\
31.7579394848712	3.18939865523373e-10\\
31.7779444861215	1.00962113439927e-10\\
31.7879469867467	9.94899515801453e-11\\
31.7979494873718	2.46928180126019e-10\\
31.807951987997	2.96924123677603e-10\\
31.8279569892473	1.20231628014894e-10\\
31.8379594898725	9.91282127483401e-12\\
31.8479619904976	5.60745423964239e-11\\
31.8579644911228	4.76177565068361e-11\\
31.8679669917479	1.37896035741541e-10\\
31.8779694923731	2.30618832701414e-11\\
31.8879719929983	1.10515225557894e-11\\
31.8979744936234	2.2487910271054e-10\\
31.9179794948737	8.21902814506272e-11\\
31.9279819954989	1.54226760729401e-11\\
31.9479869967492	1.11472683943789e-10\\
31.9679919979995	4.491833280614e-10\\
31.9879969992498	6.08154249538555e-10\\
31.997999499875	8.52367707829618e-10\\
32.0080020005001	8.19517769814735e-10\\
32.0180045011253	6.87308052735121e-10\\
32.0280070017504	6.41138635258604e-10\\
32.0380095023756	4.67519264474414e-10\\
32.0480120030007	2.75205933903162e-10\\
32.0580145036259	2.70993164007817e-10\\
32.0680170042511	1.85711954701334e-10\\
32.0780195048762	1.70717506353146e-10\\
32.0880220055014	1.95070370278968e-10\\
32.0980245061265	1.4405837067783e-10\\
32.1180295073768	4.95074694610023e-10\\
32.128032008002	7.1114001130619e-10\\
32.1380345086272	6.54187322970038e-10\\
32.1680420105026	3.76595093600632e-10\\
32.1780445111278	3.82551824942895e-10\\
32.1880470117529	1.89630942562232e-10\\
32.1980495123781	1.81045579894751e-10\\
32.2080520130033	2.39168333775204e-10\\
32.2180545136284	1.66427132949439e-10\\
32.2280570142536	1.52993852511805e-10\\
32.2380595148787	1.18409085291243e-10\\
32.2480620155039	3.30442252331328e-11\\
32.258064516129	3.07928995118419e-11\\
32.2780695173793	1.63509988316638e-10\\
32.2880720180045	1.58731049577698e-10\\
32.2980745186297	1.11539951550287e-10\\
32.3080770192548	1.90720099655e-10\\
32.31807951988	1.56277833166834e-10\\
32.3280820205051	1.48853378155298e-10\\
32.3480870217554	1.63556978657604e-10\\
32.3580895223806	1.1420035496002e-10\\
32.3880970242561	4.77371117509575e-10\\
32.3980995248812	4.1238956127567e-10\\
32.4181045261315	5.35201552704066e-10\\
32.4281070267567	6.20782941176196e-10\\
32.4381095273818	5.50582550318501e-10\\
32.448112028007	4.18235599955874e-10\\
32.4581145286322	3.97981109335005e-10\\
32.4681170292573	4.11644738144588e-10\\
32.4881220305076	4.88693713077312e-10\\
32.4981245311328	4.49480304355839e-10\\
32.5081270317579	3.76089633937376e-10\\
32.5181295323831	4.89449968509962e-10\\
32.5281320330083	4.77382375787707e-10\\
32.5381345336334	4.94751545261667e-10\\
32.5481370342586	3.54047833853566e-10\\
32.5681420355089	5.1697701146737e-10\\
32.578144536134	4.71799846958823e-10\\
32.5981495373843	2.80912840943646e-10\\
32.6181545386347	3.35551423571076e-10\\
32.6281570392598	2.63145182342782e-10\\
32.638159539885	3.58830490379775e-10\\
32.6481620405101	3.33944904551325e-10\\
32.6581645411353	3.81591888266543e-10\\
32.6681670417604	3.64992054502571e-10\\
32.6781695423856	3.92733531970589e-10\\
32.6981745436359	1.72929922049705e-10\\
32.7081770442611	3.99533204545005e-10\\
32.7181795448862	2.76602887109923e-10\\
32.7281820455114	2.6317515325628e-10\\
32.7481870467617	1.19500841254544e-10\\
32.7581895473868	2.87172928590543e-10\\
32.768192048012	4.03080384134555e-10\\
32.7781945486372	3.28595157376971e-10\\
32.7881970492623	1.42246701089963e-10\\
32.7981995498875	4.31956658610942e-12\\
32.8182045511378	9.88701193382067e-11\\
32.8282070517629	8.63037716107788e-11\\
32.8382095523881	1.25750698232889e-10\\
32.8482120530133	1.05262560314628e-10\\
32.8582145536384	1.93899780367893e-10\\
32.8682170542636	2.99844475335595e-11\\
32.8782195548887	9.04443308318303e-11\\
32.8882220555139	9.74927637647754e-11\\
32.898224556139	3.49177155137239e-10\\
32.9082270567642	1.99299089285589e-10\\
32.9182295573893	2.79585250764079e-10\\
32.9282320580145	5.84203659742841e-11\\
32.9382345586397	5.74809720995151e-11\\
32.9482370592648	1.69462953387879e-10\\
32.9682420605151	2.18207945628213e-11\\
32.9782445611403	8.67393329981755e-11\\
32.9882470617654	7.55983284545624e-11\\
32.9982495623906	1.65076359331088e-10\\
33.0082520630158	1.59685557003379e-11\\
33.0182545636409	2.3218025011195e-10\\
33.0382595648912	2.78501446431345e-10\\
33.0482620655164	1.07191249587239e-10\\
33.0682670667667	1.50507851109833e-10\\
33.0782695673918	3.72746345055432e-10\\
33.088272068017	3.26032505826051e-10\\
33.1082770692673	1.60142861847516e-10\\
33.1182795698925	9.62150191460238e-11\\
33.1282820705176	2.14209319747848e-10\\
33.1582895723931	3.80874614206241e-10\\
33.1882970742686	2.34032995683781e-10\\
33.218304576144	3.48254969585331e-10\\
33.2283070767692	3.33655022083134e-10\\
33.2383095773943	3.57003846961669e-10\\
33.2583145786447	6.82353462078543e-10\\
33.2683170792698	6.9492540985462e-10\\
33.2883220805201	7.78654836895723e-10\\
33.2983245811453	9.74206165202648e-10\\
33.3083270817704	9.03784460153974e-10\\
33.3183295823956	9.16819409001114e-10\\
33.3283320830208	8.53086842973883e-10\\
33.3383345836459	7.448265592607e-10\\
33.3483370842711	5.70629090310873e-10\\
33.3783445861465	1.34570307154645e-10\\
33.3983495873969	1.92385190255485e-10\\
33.408352088022	7.38012940492681e-11\\
33.4283570892723	9.61314516445652e-11\\
33.4383595898975	1.33761604256011e-10\\
33.4583645911478	4.50827237554921e-10\\
33.4683670917729	3.65827730785656e-10\\
33.4783695923981	4.52060373640768e-10\\
33.4883720930233	3.88890637219228e-10\\
33.4983745936484	4.3816792246702e-10\\
33.5183795948987	3.50711351692256e-10\\
33.5283820955239	3.73745754798432e-10\\
33.538384596149	3.33498041807696e-10\\
33.5483870967742	2.13404022705553e-10\\
33.5583895973993	6.35073375218392e-11\\
33.5683920980245	1.63877633446471e-10\\
33.5783945986497	3.12531633995818e-11\\
33.5883970992748	4.52127989595902e-11\\
33.5983995999	1.28431674936351e-10\\
33.6084021005251	1.79961585400461e-11\\
33.6184046011503	7.52451061309374e-11\\
33.6284071017754	8.63036261169199e-12\\
33.6584146036509	1.58597087637665e-10\\
33.6684171042761	1.1900966274391e-10\\
33.6784196049012	1.34421903788958e-10\\
33.6984246061515	4.31605463078784e-10\\
33.7084271067767	2.89434929340292e-10\\
33.728432108027	2.13542645845431e-11\\
33.7484371092773	1.87593480378516e-10\\
33.7684421105276	4.38657420539856e-10\\
33.7884471117779	1.69756027398205e-10\\
33.7984496124031	2.02354636754317e-10\\
33.8184546136534	3.87866545517875e-10\\
33.8384596149037	2.3363212595558e-10\\
33.8484621155289	2.33818733948932e-10\\
33.858464616154	2.08577202713476e-10\\
33.8684671167792	9.68280581178499e-11\\
33.8784696174043	2.22663710975019e-11\\
33.8884721180295	3.4815888961605e-11\\
33.8984746186547	1.57609331123479e-10\\
33.9084771192798	2.63636759709073e-10\\
33.918479619905	2.06363531018987e-10\\
33.9284821205301	1.86681276760731e-10\\
33.9384846211553	1.98376202205637e-10\\
33.9484871217804	7.65025337129014e-11\\
33.9584896224056	7.16787327548289e-11\\
33.9684921230308	8.60663579623497e-11\\
33.9784946236559	6.47411105765795e-12\\
33.9984996249062	1.45596809765103e-10\\
34.0185046261565	1.27804770836481e-10\\
34.0285071267817	1.22420793901419e-10\\
34.0385096274069	5.99932477481495e-11\\
34.0585146286572	3.73131488090825e-10\\
34.0685171292823	4.84646335718203e-10\\
34.0785196299075	4.89386366949208e-10\\
34.0885221305326	4.68308795845116e-10\\
34.0985246311578	3.45667369169303e-10\\
34.1085271317829	1.51695627436026e-10\\
34.1285321330333	5.4587234163282e-10\\
34.1485371342836	3.94732087712503e-10\\
34.1585396349087	4.15348854333124e-10\\
34.1685421355339	3.71261092588602e-10\\
34.1885471367842	4.65982874580823e-10\\
34.2085521380345	5.75753467355202e-10\\
34.2185546386597	7.26287378493199e-10\\
34.2285571392848	7.89352888880426e-10\\
34.23855963991	6.55883933252965e-10\\
34.2485621405351	7.35975826303223e-10\\
34.2585646411603	6.42262733964595e-10\\
34.2685671417854	6.07016825327124e-10\\
34.2785696424106	4.04502645776944e-10\\
34.2885721430358	6.02455527096888e-10\\
34.3185796449112	1.95585259515345e-10\\
34.3285821455364	6.10165150153159e-11\\
34.3385846461615	4.56643577403343e-11\\
34.3485871467867	6.72536523562796e-11\\
34.3585896474119	1.38365565487267e-10\\
34.368592148037	1.1275659298261e-10\\
34.3785946486622	2.14887817507176e-10\\
34.3885971492873	1.85588104486317e-10\\
34.3985996499125	9.45028581816055e-11\\
34.4186046511628	1.06748645656351e-10\\
34.4286071517879	1.55774363160903e-10\\
34.4386096524131	1.13879927831609e-10\\
34.4486121530383	2.05296814914891e-10\\
34.4586146536634	5.92728607215647e-11\\
34.4686171542886	2.7936046014365e-10\\
34.4786196549137	4.48838022979688e-10\\
34.498624656164	5.84452580395358e-10\\
34.5086271567892	5.09602685022575e-10\\
34.5386346586647	1.028336238844e-10\\
34.5486371592898	1.18144323277012e-10\\
34.558639659915	2.47600759643666e-10\\
34.5686421605401	1.89046818975004e-10\\
34.5986496624156	3.32788487964053e-10\\
34.6086521630408	3.55492609907484e-10\\
34.6286571642911	2.41018334995475e-10\\
34.6386596649162	7.06007338338569e-11\\
34.6586646661665	5.97759547432692e-11\\
34.6686671667917	1.08810404189804e-10\\
34.6786696674169	5.1385372039489e-11\\
34.6986746686672	1.31766778916707e-10\\
34.7086771692923	7.50869123738879e-11\\
34.7186796699175	8.53182599521443e-11\\
34.7286821705426	5.89962662784642e-12\\
34.748687171793	9.4579357254925e-11\\
34.7686921730433	3.86466854296989e-10\\
34.7786946736684	4.13821060032824e-10\\
34.7886971742936	3.80299894056462e-10\\
34.7986996749187	7.56123111950409e-10\\
34.8087021755439	6.95515181402495e-10\\
34.818704676169	7.14113184944375e-10\\
34.8287071767942	5.93428275455434e-10\\
34.8387096774194	8.90544891764937e-10\\
34.8487121780445	9.1635847213336e-10\\
34.87871967992	5.40856486239961e-10\\
34.8887221805451	3.37186564587748e-10\\
34.8987246811703	3.89967499220358e-10\\
34.9087271817954	3.61029215097896e-10\\
34.9287321830458	4.26559990676344e-10\\
34.9387346836709	2.2768308537338e-10\\
34.9487371842961	2.32147878296817e-10\\
34.9587396849212	1.67791516723041e-10\\
34.9687421855464	2.22345388823383e-10\\
34.9787446861715	3.50005508360893e-10\\
34.9887471867967	3.47881754729628e-10\\
34.9987496874219	3.58677793274842e-10\\
35.008752188047	2.88628283725151e-10\\
35.0187546886722	1.52945594930207e-10\\
35.0287571892973	3.01800844068668e-10\\
35.0387596899225	3.3532748723435e-10\\
35.0487621905476	4.07728159132579e-10\\
35.0587646911728	4.23724765601794e-10\\
35.0787696924231	1.41600125618184e-10\\
35.0987746936734	3.2519191609339e-10\\
35.1187796949237	5.16580997459372e-10\\
35.1287821955489	3.44372972680408e-10\\
35.138784696174	3.91790567104737e-10\\
35.1487871967992	3.78611154942643e-10\\
35.1687921980495	4.73863151621531e-10\\
35.1787946986747	4.56071828426463e-10\\
35.198799699925	6.91211047812571e-10\\
35.2088022005501	7.02343091340982e-10\\
35.2188047011753	6.65091359790825e-10\\
35.2388097024256	2.71067749421305e-10\\
35.2488122030508	1.18824286699752e-10\\
35.2588147036759	2.28656910882714e-10\\
35.2688172043011	1.6927656487685e-10\\
35.2788197049262	2.71608109178993e-10\\
35.2888222055514	2.76426218788542e-10\\
35.2988247061765	3.75921920521255e-10\\
35.3088272068017	3.11473201986238e-10\\
35.328832208052	5.07954173441451e-10\\
35.3388347086772	4.73873989164774e-10\\
35.3488372093023	3.58559404468935e-10\\
35.3588397099275	4.06824232435217e-10\\
35.3688422105526	1.59662866982503e-10\\
35.3788447111778	1.8858652180543e-10\\
35.388847211803	2.35945165649744e-12\\
35.3988497124281	1.24281624560882e-10\\
35.4088522130533	5.30928213623108e-11\\
35.4188547136784	1.33000764860472e-10\\
35.4288572143036	1.5997008219114e-10\\
35.4488622155539	4.13514411631233e-10\\
35.458864716179	2.6473427225801e-10\\
35.4688672168042	2.4055370038034e-10\\
35.4788697174294	3.73424083015404e-10\\
35.4888722180545	1.57220345920921e-10\\
35.4988747186797	3.08622968987107e-11\\
35.5088772193048	1.36336752463554e-10\\
35.51887971993	2.01980367925236e-10\\
35.5288822205551	1.37578661373999e-10\\
35.5388847211803	2.42227527798517e-10\\
35.5488872218055	2.81256842992124e-10\\
35.5588897224306	2.42342079297431e-10\\
35.5688922230558	3.16442357021636e-10\\
35.5788947236809	1.69775114240427e-10\\
35.5888972243061	1.53557542062213e-10\\
35.5988997249312	1.70966783574387e-10\\
35.6089022255564	7.51921929743117e-12\\
35.6189047261815	6.0765230333211e-11\\
35.6289072268067	6.30575494721086e-11\\
35.6389097274319	9.32045696220399e-11\\
35.6589147286822	6.38261278419477e-10\\
35.6789197299325	3.58833677906348e-10\\
35.6889222305576	3.85906300044539e-10\\
35.6989247311828	3.70596204131073e-10\\
35.708927231808	3.07913086119046e-10\\
35.7289322330583	6.29145588178925e-10\\
35.7389347336834	6.09863909352788e-10\\
35.7589397349337	4.48277314589137e-10\\
35.7689422355589	6.19367774754302e-10\\
35.778944736184	3.295884227168e-10\\
35.7889472368092	2.90341675844599e-10\\
35.8089522380595	1.63588679611575e-10\\
35.8189547386847	3.89919606356869e-11\\
35.8289572393098	2.02209320030238e-10\\
35.838959739935	3.80729525114834e-10\\
35.8489622405601	2.89507531075386e-10\\
35.8589647411853	1.41654542390423e-10\\
35.8789697424356	2.31278388384478e-12\\
35.8889722430608	1.71506237958258e-10\\
35.8989747436859	2.90500382591701e-10\\
35.9089772443111	3.41869005825871e-10\\
35.9389847461865	2.33396738693235e-10\\
35.9589897474369	7.3068515879924e-12\\
35.968992248062	2.84751533653641e-11\\
35.9789947486872	3.04867986994946e-11\\
35.9889972493123	1.18743462974621e-10\\
35.9989997499375	1.52267546478983e-10\\
36.0090022505626	2.35192391049278e-10\\
36.0190047511878	1.24197269321426e-10\\
36.029007251813	1.00674844215626e-10\\
36.0390097524381	9.49808625134642e-11\\
36.0490122530633	1.45911680363804e-10\\
36.0590147536884	6.25132408498142e-12\\
36.0690172543136	2.58138962735218e-11\\
36.0790197549387	3.02907618464161e-11\\
36.0890222555639	2.86404829877242e-11\\
36.099024756189	1.07451303094741e-10\\
36.1090272568142	1.01719819534981e-10\\
36.1190297574394	2.28149951725912e-10\\
36.1290322580645	2.75729670633088e-11\\
36.1390347586897	1.08971010565419e-10\\
36.1490372593148	2.17240905508326e-11\\
36.1690422605651	8.33052799427457e-11\\
36.1790447611903	1.20372212439656e-10\\
36.1890472618155	3.91751821999498e-11\\
36.2090522630658	1.71962167684092e-10\\
36.2190547636909	2.68648571166017e-10\\
36.2290572643161	2.896759831221e-10\\
36.2390597649412	1.97113422113451e-10\\
36.2490622655664	1.82689240061045e-10\\
36.2590647661915	9.39979718209759e-11\\
36.2690672668167	1.62605932531183e-10\\
36.2790697674419	7.90257085271438e-11\\
36.2990747686922	1.28095994619968e-10\\
36.3090772693173	2.35593914304354e-10\\
36.3190797699425	2.36869411897044e-10\\
36.3390847711928	3.53414080041533e-10\\
36.349087271818	1.50727768610465e-10\\
36.3590897724431	9.18637214637163e-12\\
36.3690922730683	5.42530640597857e-11\\
36.3790947736934	7.57465169334933e-11\\
36.3890972743186	7.33291879644253e-11\\
36.3990997749437	1.65041099248563e-11\\
36.419104776194	5.59402757347723e-11\\
36.4291072768192	2.33312927743881e-11\\
36.4391097774444	1.80842036164435e-10\\
36.4591147786947	1.52997440041431e-10\\
36.4691172793198	1.97194398949795e-10\\
36.479119779945	3.14656146097637e-10\\
36.5191297824456	1.27797735014814e-10\\
36.5291322830708	2.90584538185678e-11\\
36.5391347836959	1.83887296693053e-10\\
36.5591397849462	2.79764291573489e-10\\
36.5791447861966	7.12932753895807e-11\\
36.5891472868217	1.62628247903702e-10\\
36.5991497874469	3.34248397740206e-11\\
36.6191547886972	2.71728610391726e-10\\
36.6291572893223	1.04146565513482e-10\\
36.6391597899475	5.14071094050394e-12\\
36.6491622905726	2.33807039832235e-11\\
36.6591647911978	3.87887234955507e-12\\
36.669167291823	1.36163374529271e-10\\
36.6891722930733	4.0615414141827e-10\\
36.7091772943236	3.48152887969491e-10\\
36.7291822955739	4.85080443243285e-10\\
36.739184796199	2.00768055059024e-10\\
36.7491872968242	1.44978716733855e-10\\
36.7591897974494	1.84157162106905e-10\\
36.7691922980745	2.63174619943311e-11\\
36.7791947986997	1.99542513568804e-10\\
36.7891972993248	2.7044246507315e-10\\
36.79919979995	2.08345790346044e-10\\
36.8392098024506	2.00294854764312e-11\\
36.8692173043261	1.43943202286527e-10\\
36.8792198049512	5.53821377246311e-11\\
36.8892223055764	6.47304015838986e-13\\
36.8992248062016	1.7540310852636e-10\\
36.9092273068267	2.30904946504237e-10\\
36.9192298074519	1.3787596137747e-10\\
36.929232308077	1.37610667009127e-10\\
36.9492373093273	3.39724307865263e-10\\
36.9592398099525	3.10895413536994e-10\\
36.989247311828	1.63441956358184e-11\\
36.9992498124531	2.21784945804085e-10\\
37.0092523130783	8.92625058634425e-11\\
37.0192548137034	1.97243314051103e-10\\
37.0292573143286	1.82582638200317e-10\\
37.0392598149537	1.92394556945255e-10\\
37.0492623155789	1.75391559419366e-10\\
37.059264816204	2.08579632186725e-10\\
37.0692673168292	2.16318770920432e-10\\
37.0792698174544	2.67907325985851e-10\\
37.0892723180795	3.98857511320238e-10\\
37.1092773193298	3.23469101219099e-10\\
37.119279819955	1.69177215160047e-10\\
37.1292823205801	2.91892972377918e-11\\
37.1392848212053	1.62962516621614e-10\\
37.1492873218305	1.75233361850755e-10\\
37.1592898224556	1.26813175318271e-10\\
37.1692923230808	2.84729514739676e-10\\
37.1892973243311	4.66624420593991e-10\\
37.2093023255814	4.07555430304004e-10\\
37.2193048262066	5.41175693137373e-10\\
37.2293073268317	5.15350304868365e-10\\
37.2393098274569	3.89310778617645e-10\\
37.249312328082	2.39418077999599e-10\\
37.2593148287072	2.50574904584608e-10\\
37.2693173293323	1.37459330077037e-10\\
37.2793198299575	1.49997498765558e-10\\
37.2893223305826	1.79860316327978e-10\\
37.2993248312078	2.9515123266082e-10\\
37.309327331833	3.36496227612555e-10\\
37.3293323330833	2.40159240389631e-10\\
37.3493373343336	9.54009007177377e-12\\
37.3593398349587	7.39929101540178e-11\\
37.3693423355839	1.32757845812607e-11\\
37.3793448362091	7.8007981092608e-11\\
37.3993498374594	2.0620869530494e-10\\
37.4093523380845	2.24840644794954e-10\\
37.43935983996	3.79592315435713e-10\\
37.4493623405851	2.84247327534097e-10\\
37.4693673418355	6.23084366510281e-11\\
37.4993748437109	1.86625893403146e-10\\
37.5093773443361	1.96430065333118e-10\\
37.5193798449612	2.8185782361281e-10\\
37.5293823455864	1.93711262942282e-10\\
37.5393848462116	2.19079509314042e-10\\
37.5493873468367	5.19060837997848e-11\\
37.5593898474619	2.57871901230743e-10\\
37.5793948487122	4.57938826785782e-10\\
37.5893973493373	3.12294230691678e-10\\
37.6094023505876	5.52455102181275e-10\\
37.6194048512128	6.65939976760902e-10\\
37.629407351838	6.27974478461023e-10\\
37.6394098524631	5.60892688010012e-10\\
37.6494123530883	4.29955055275704e-10\\
37.6594148537134	5.09705152604751e-10\\
37.6694173543386	4.9437638307375e-10\\
37.6794198549637	4.20304341030819e-10\\
37.6894223555889	4.46843915103997e-10\\
37.7094273568392	4.73101055808429e-10\\
37.7194298574644	3.58539528781287e-10\\
37.7294323580895	4.00134996563004e-10\\
37.7394348587147	3.74913170744023e-10\\
37.7494373593398	3.95755323061928e-10\\
37.759439859965	3.05891150172739e-10\\
37.7694423605901	1.92917127750431e-10\\
37.7794448612153	3.70126040262441e-11\\
37.7894473618405	6.35383400062744e-11\\
37.7994498624656	2.60870300101527e-10\\
37.8094523630908	4.60881116816596e-10\\
37.8194548637159	3.43052847019829e-10\\
37.8394598649662	2.79578471289979e-10\\
37.8494623655914	2.90491730842871e-10\\
37.8594648662166	3.68816436809896e-11\\
37.8794698674669	2.46589891451856e-10\\
37.889472368092	3.00312186895332e-10\\
37.8994748687172	1.92441587872952e-10\\
37.9194798699675	3.17766294148161e-11\\
37.9294823705926	2.38480729675353e-10\\
37.9394848712178	3.37434687937828e-10\\
37.949487371843	1.42927126811813e-10\\
37.9594898724681	2.09096300886204e-10\\
37.9794948737184	2.2696762728069e-10\\
37.9894973743436	4.4484073134868e-10\\
37.9994998749687	5.39278334152915e-10\\
38.0095023755939	5.31414612341871e-10\\
38.0295073768442	2.48033336032263e-10\\
38.0395098774694	2.51710007271529e-10\\
38.0495123780945	1.55613544547004e-10\\
38.0595148787197	4.82453123886991e-11\\
38.0695173793448	8.70109078942276e-11\\
38.0895223805951	4.69947547342039e-11\\
38.0995248812203	1.04091788899028e-10\\
38.1095273818455	1.43650254832615e-10\\
38.1195298824706	8.09359167543235e-11\\
38.1295323830958	1.3759088097059e-10\\
38.1495373843461	5.13534156378951e-11\\
38.1595398849712	1.22260489435816e-10\\
38.1695423855964	1.63267324984604e-10\\
38.1795448862216	1.48898096862372e-11\\
38.1895473868467	9.38703800613791e-11\\
38.1995498874719	1.55762465280377e-10\\
38.209552388097	4.44387533383498e-11\\
38.2195548887222	1.94623349746404e-10\\
38.2295573893473	3.4225774799552e-10\\
38.2395598899725	9.5980030564741e-11\\
38.2495623905977	1.23133131540718e-10\\
38.2595648912228	3.20188744210769e-11\\
38.2795698924731	1.33022519510635e-10\\
38.2895723930983	2.69085693389602e-11\\
38.2995748937234	3.52485670790432e-11\\
38.3095773943486	5.61606392557482e-11\\
38.3195798949737	1.59984412125315e-10\\
38.3295823955989	1.91515043696675e-10\\
38.3395848962241	1.90420579994197e-10\\
38.3495873968492	2.86307734194162e-11\\
38.3695923980995	6.44483533604459e-11\\
38.3795948987247	4.81100453480034e-11\\
38.3895973993498	1.28616036467352e-10\\
38.399599899975	4.03773767096878e-11\\
38.4096024006001	3.273279477136e-11\\
38.4296074018505	2.41488230495962e-10\\
38.4396099024756	2.60035455848994e-10\\
38.4496124031008	2.57372701769804e-10\\
38.4596149037259	5.11350239220162e-11\\
38.4696174043511	1.5549881234282e-10\\
38.4796199049762	1.46084538242241e-10\\
38.4896224056014	1.62851562045926e-10\\
38.5096274068517	3.95654346923694e-10\\
38.5196299074769	4.24598541006281e-10\\
38.529632408102	3.37177404919085e-10\\
38.5396349087272	3.91682062747907e-10\\
38.5496374093523	3.68590889426503e-10\\
38.5596399099775	2.19815961224518e-10\\
38.5696424106027	2.00894115357658e-10\\
38.589647411853	3.55157081001316e-10\\
38.5996499124781	1.80668413116854e-10\\
38.6096524131033	4.66158209709715e-11\\
38.6196549137284	2.21233524631948e-10\\
38.6296574143536	1.85427014062819e-10\\
38.6496624156039	4.71883130735221e-11\\
38.6596649162291	1.01304903621263e-10\\
38.6696674168542	1.35899784728428e-10\\
38.6896724181045	7.64885116622729e-11\\
38.6996749187297	7.53722390776978e-11\\
38.7096774193548	2.86086464423363e-10\\
38.71967991998	4.40694525134259e-10\\
38.7396849212303	4.961337099189e-10\\
38.7496874218555	3.0666696374056e-10\\
38.7596899224806	9.38290074431293e-11\\
38.7696924231058	1.9988626215945e-10\\
38.7796949237309	1.50283985765647e-10\\
38.7996999249812	2.12278955369799e-10\\
38.8097024256064	6.97374292815111e-11\\
38.8197049262316	1.44444988771415e-10\\
38.8297074268567	1.25043983302008e-11\\
38.8397099274819	2.48195845334074e-11\\
38.849712428107	1.28139832928326e-11\\
38.8597149287322	2.12585725491991e-10\\
38.8697174293573	1.28246621080182e-10\\
38.8797199299825	2.53206514440252e-10\\
38.8897224306077	2.3924596279829e-10\\
38.8997249312328	2.89423093727401e-10\\
38.909727431858	3.05491795243562e-10\\
38.9297324331083	1.06069074681338e-10\\
38.9397349337334	1.1495703901303e-10\\
38.9497374343586	4.44767679568551e-11\\
38.9597399349837	1.45699927453254e-12\\
38.9697424356089	1.53143850796154e-10\\
38.9797449362341	1.63005830173653e-10\\
38.9897474368592	8.36186595438199e-11\\
38.9997499374844	1.91636653631541e-11\\
39.0197549387347	1.08160752337267e-10\\
39.0297574393598	2.23661573215841e-10\\
39.039759939985	1.01787770855565e-10\\
39.0497624406102	1.07982511050394e-10\\
39.0597649412353	2.20260176505452e-10\\
39.0797699424856	1.08057191047644e-10\\
39.0897724431108	2.30260925690313e-10\\
39.0997749437359	1.71328877583844e-10\\
39.1097774443611	2.52218515253549e-10\\
39.1197799449862	1.47885942680215e-10\\
39.1297824456114	4.57958437976643e-11\\
39.1397849462366	8.22982529696218e-11\\
39.1497874468617	4.03798238904304e-10\\
39.1597899474869	3.67767866884267e-10\\
39.169792448112	4.08949960887482e-10\\
39.1797949487372	4.03287148454862e-10\\
39.1897974493623	2.77665839151803e-10\\
39.1997999499875	2.59009089431135e-10\\
39.2198049512378	5.01811670810969e-10\\
39.229807451863	5.85351752750693e-10\\
39.2398099524881	3.16248605525776e-10\\
39.2498124531133	3.04241287752496e-10\\
39.2698174543636	6.06025282076426e-11\\
39.2898224556139	4.30636179740174e-10\\
39.2998249562391	4.54136559050461e-10\\
39.3098274568642	3.7573402174237e-10\\
39.3198299574894	4.18554380730078e-10\\
39.3298324581145	3.25654963900605e-10\\
39.3498374593648	5.9827095921827e-10\\
39.35983995999	3.29626586130575e-10\\
39.3798449612403	4.07267321885819e-11\\
39.3998499624906	9.76690634499927e-11\\
39.4098524631158	2.81732954011933e-10\\
39.4198549637409	2.55093215718782e-10\\
39.4298574643661	3.47524762978669e-10\\
39.4398599649912	3.35779306065481e-10\\
39.4498624656164	4.47114362230485e-10\\
39.4598649662416	4.00760778110664e-10\\
39.4698674668667	3.90959862294779e-10\\
39.5098774693673	1.07668895574499e-11\\
39.5198799699925	2.48781736314013e-11\\
39.5298824706177	2.53649599206514e-11\\
39.5398849712428	9.57194188463657e-11\\
39.549887471868	3.77055557686648e-12\\
39.5598899724931	2.75333222779574e-12\\
39.5798949737434	2.8995107461177e-10\\
39.5898974743686	2.31978428349582e-10\\
39.5998999749937	1.07225964318772e-11\\
39.6299074768692	2.54116080442146e-10\\
39.6499124781195	4.06116073963277e-10\\
39.6599149787447	3.63622156045485e-10\\
39.6699174793698	1.64339922778079e-10\\
39.6999249812453	4.69724109891375e-10\\
39.7099274818705	3.56289829467413e-10\\
39.7199299824956	3.29216096179588e-10\\
39.7399349837459	5.11419746366338e-10\\
39.7699424856214	1.49948245676802e-10\\
39.7799449862466	1.24169351988722e-11\\
39.7899474868717	2.00175560765237e-10\\
39.7999499874969	3.09543313880726e-10\\
39.809952488122	3.42771270255407e-10\\
39.8199549887472	2.83420931492784e-10\\
39.8299574893723	2.69059655458278e-10\\
39.8399599899975	3.58033684559575e-10\\
39.8499624906227	3.42248874430893e-11\\
39.8599649912478	1.02383394729317e-10\\
39.869967491873	5.35011204286819e-11\\
39.8799699924981	1.55801425206345e-10\\
39.8899724931233	6.3249935002036e-11\\
39.8999749937484	1.80198822515731e-10\\
39.9099774943736	1.3047101178643e-10\\
39.9199799949987	2.16548977800949e-12\\
39.9399849962491	1.66906890505611e-10\\
39.9499874968742	9.98222552780581e-11\\
39.9599899974994	6.82763724384238e-12\\
39.9799949987497	3.50147453159153e-11\\
39.9899974993748	1.9511264297844e-11\\
40	2.36511492196183e-11\\
};
\addlegendentry{LBT}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0100025006251556	0.0180913539739687\\
0.0200050012503112	0.0196751701460105\\
0.0300075018754669	0.0154672100362469\\
0.0400100025006225	0.0140414685950784\\
0.0600150037509408	0.00998538091356098\\
0.0800200050012521	0.00854195350965515\\
0.110027506876719	0.00672159148738663\\
0.120030007501875	0.00629976869377089\\
0.140035008752186	0.0052754629382453\\
0.150037509377341	0.00533224188829849\\
0.17004251062766	0.00602622330834135\\
0.190047511877971	0.00692808300263325\\
0.210052513128282	0.00742677234744877\\
0.230057514378593	0.0076504933010964\\
0.250062515628905	0.00843454923148049\\
0.26006501625406	0.00874012518006892\\
0.290072518129534	0.0105554587639033\\
0.330082520630157	0.0122816003356085\\
0.340085021255312	0.01221193368707\\
0.370092523130779	0.0112792619884403\\
0.390097524381098	0.0109785809219388\\
0.410102525631409	0.0108675807111053\\
0.43010752688172	0.0109519758323091\\
0.450112528132031	0.0108313195694054\\
0.470117529382343	0.0113231610991639\\
0.490122530632661	0.0117059456557269\\
0.520130032508128	0.0128724781354366\\
0.570142535633906	0.0124626097262735\\
0.590147536884224	0.012951553396022\\
0.610152538134535	0.0130347656697403\\
0.620155038759691	0.0128512727571844\\
0.660165041260314	0.0136804136567352\\
0.680170042510625	0.013523154626004\\
0.700175043760943	0.0144397709902293\\
0.720180045011254	0.0164723913745984\\
0.73018254563641	0.016716833631665\\
0.750187546886721	0.016355715798807\\
0.800200050012506	0.017917239901739\\
0.840210052513129	0.0203573032254703\\
0.870217554388596	0.0215103005266037\\
0.900225056264063	0.0251920362877139\\
0.930232558139537	0.0329686771402542\\
0.940235058764692	0.0335747033213766\\
0.960240060015003	0.0319257271422754\\
0.99024756189047	0.0271657905893489\\
1.0302575643911	0.0202400611505867\\
1.05026256564141	0.018469890727087\\
1.06026506626657	0.0183278628632664\\
1.10027506876719	0.0195380752281612\\
1.18029507376844	0.0271620872333786\\
1.1902975743936	0.02760260013248\\
1.20030007501875	0.0274871098600913\\
1.24031007751938	0.0290343084542611\\
1.26031507876969	0.0290917539634062\\
1.27031757939485	0.0285842208264207\\
1.29032258064516	0.0284402061645455\\
1.32033008252063	0.026510544495291\\
1.33033258314579	0.0262940672472401\\
1.34033508377095	0.0264912140641978\\
1.36034008502126	0.0259016812912414\\
1.37034258564641	0.0261883125269743\\
1.42035508877219	0.0240827997658\\
1.46036509127282	0.0244858064063761\\
1.47036759189798	0.0238517720216005\\
1.48037009252313	0.0238327231482861\\
1.49037259314829	0.0232062729072266\\
1.50037509377344	0.0230914668699111\\
1.58039509877469	0.0173130093128683\\
1.62040510127532	0.0160499418221383\\
1.64041010252563	0.0163265120569494\\
1.66041510377595	0.0173786050366633\\
1.72043010752688	0.0206924988855228\\
1.73043260815204	0.0209993667318821\\
1.75043760940235	0.0207649712778998\\
1.77044261065267	0.0212405055017039\\
1.78044511127782	0.0211541928692988\\
1.80045011252813	0.0206160652650551\\
1.89047261815454	0.0207394561854108\\
1.9004751187797	0.0203225192886451\\
1.95048762190547	0.02015000757926\\
1.97049262315579	0.0202390563445089\\
2.00050012503126	0.0211401099734145\\
2.02050512628157	0.0206706781193958\\
2.03050762690673	0.0210694903805668\\
2.04051012753188	0.0210755406382918\\
2.12053013253313	0.0144676622913314\\
2.14053513378344	0.0131615634093674\\
2.1505376344086	0.0128402592196878\\
2.2205551387847	0.0126883441541698\\
2.25056264066016	0.0132984159343959\\
2.32058014503626	0.0148131491860607\\
2.33058264566142	0.0147109501341501\\
2.35058764691173	0.0143425321447858\\
2.46061515378845	0.0125436768935819\\
2.48062015503876	0.0119571983463107\\
2.50062515628908	0.0119364194485632\\
2.52063015753939	0.0122078041227511\\
2.5406351587897	0.0120846779044658\\
2.56064016004001	0.011923108656318\\
2.60065016254064	0.0120342216651656\\
2.65066266566642	0.0119589727908364\\
2.77069267316829	0.0109388796947712\\
2.83070767691923	0.0115778541171522\\
2.87071767941985	0.0107436262277667\\
2.97074268567142	0.00954784105377181\\
2.99074768692173	0.00923798871807496\\
3.01075268817204	0.00898115215165651\\
3.05076269067267	0.0084028589662172\\
3.08077019254814	0.0083402179174942\\
3.10077519379845	0.00824160063945206\\
3.30082520630157	0.0072190889949964\\
3.3408352088022	0.00694007893037875\\
3.39084771192798	0.00663064701749508\\
3.4308577144286	0.00621773438821479\\
3.46086521630408	0.00613523549395684\\
3.53088272068017	0.00556545179179908\\
3.56089022255564	0.00549765104146905\\
3.61090272568142	0.00571753732470916\\
3.65091272818204	0.00581089213844324\\
3.67091772943236	0.00576476156452916\\
3.80095023755939	0.00601312079365417\\
4.01100275068767	0.00512732765452868\\
4.08102025506377	0.00477546557131893\\
4.11102775693924	0.00469617467711166\\
4.18104526131533	0.00483102895351154\\
4.20105026256564	0.00485033358994638\\
4.22105526381596	0.00479091069799304\\
4.26106526631658	0.00450984902447978\\
4.31107776944236	0.00451572511621729\\
4.33108277069267	0.0045721573321827\\
4.35108777194299	0.00454777985508378\\
4.38109527381845	0.00448462445300665\\
4.40110027506877	0.0044197595290098\\
4.44111027756939	0.0043456373887553\\
4.49112278069517	0.00445873658146474\\
4.52113028257065	0.00431302793161891\\
4.54113528382096	0.00426248427278505\\
4.64116029007252	0.00435754976861348\\
4.68117029257314	0.00444831060329673\\
4.83120780195049	0.00448271439035359\\
4.86121530382596	0.00453545545893363\\
4.93123280820205	0.00452730063315731\\
4.96124031007752	0.00441256452174677\\
5.04126031507877	0.00433251013335639\\
5.10127531882971	0.00407329125079031\\
5.12128032008002	0.0040722296807288\\
5.35133783445861	0.00373662423832195\\
5.51137784446112	0.00383769002672273\\
5.54138534633658	0.00386304520685318\\
5.58139534883721	0.00378492966586527\\
5.67141785446362	0.0037451704472292\\
5.77144286071518	0.00357003080989076\\
5.95148787196799	0.00368583404966323\\
6.05151287821955	0.0037230764580723\\
6.27156789197299	0.00348429351052372\\
6.33158289572393	0.00340473113221634\\
6.3615903975994	0.00340095762049122\\
6.45161290322581	0.0033940448763992\\
6.48162040510127	0.00332661346259598\\
6.51162790697674	0.00327480231583817\\
6.58164541135284	0.00323315441853126\\
6.62165541385346	0.00326249690690948\\
6.66166541635409	0.0033229769294573\\
6.83170792698174	0.00323481767198499\\
6.87171792948237	0.00321100527399628\\
6.93173293323331	0.00320421868126898\\
7.0017504376094	0.00315750784951987\\
7.08177044261065	0.00316052945251339\\
7.14178544636159	0.00313346509899755\\
7.19179794948737	0.00314673746382157\\
7.33183295823956	0.00309631212230031\\
7.36184046011503	0.00313723335015371\\
7.54188547136784	0.00299039497315346\\
7.70192548137035	0.00309853389337784\\
7.76194048512128	0.00315859085238331\\
7.80195048762191	0.0032219640136444\\
7.95198799699925	0.00327575896268304\\
8.06201550387597	0.00318250085732459\\
8.13203300825207	0.00326379628431969\\
8.23205801450363	0.00316590596831639\\
8.2620655163791	0.00314215202734089\\
8.46211552888222	0.00318072568978191\\
8.57214303575894	0.00313573530444864\\
8.62215553888472	0.00312547983945745\\
8.92223055763941	0.00298993163901879\\
9.07226806701676	0.00319341061624344\\
9.14228557139285	0.00324347681133284\\
9.18229557389348	0.00331662516200334\\
9.24231057764441	0.00339051631259077\\
9.39234808702176	0.00335248042967565\\
9.42235558889723	0.0033351087740535\\
9.5423855963991	0.00345371845296873\\
9.59239809952489	0.00346539487713492\\
9.63240810202551	0.003556664303674\\
9.69242310577644	0.00351600595281041\\
9.75243810952738	0.00352682800622025\\
9.80245061265317	0.00356251064631\\
10.0425106276569	0.00349223566615342\\
10.0825206301575	0.00342875472518562\\
10.1225306326582	0.00344745257889065\\
10.2025506376594	0.00352079260800371\\
10.2625656414104	0.00356231297601092\\
10.3225806451613	0.00350055162941505\\
10.4226056514129	0.00365331758978753\\
10.5126281570393	0.00376014954848853\\
10.5926481620405	0.00383822069126883\\
10.6426606651663	0.00382639303318374\\
10.6826706676669	0.00382892570568969\\
10.7126781695424	0.0038135901195175\\
10.752688172043	0.00385368718394788\\
10.8227056764191	0.00405164435628124\\
10.9327331832958	0.00396622995777578\\
10.9627406851713	0.00395546974880609\\
10.9927481870468	0.00392811203334022\\
11.1527881970493	0.00392043823711269\\
11.2528132033008	0.00408382989364892\\
11.2928232058015	0.00416031376598156\\
11.4028507126782	0.00433159002029938\\
11.6129032258065	0.00417889966312256\\
11.6929232308077	0.00418008080161123\\
11.7429357339335	0.0041877853336258\\
11.8229557389347	0.00432690854744245\\
11.8629657414354	0.00442178173626776\\
11.9729932483121	0.00448053224987583\\
12.0030007501875	0.00447795454036347\\
12.0430107526882	0.00447677009916342\\
12.1430357589397	0.00458934501845544\\
12.2130532633158	0.00449656894290202\\
12.2830707676919	0.00444205752599798\\
12.353088272068	0.00453587747617801\\
12.4431107776944	0.00470223762545001\\
12.4831207801951	0.00473506314611197\\
12.6231557889472	0.00476758802057197\\
12.6531632908227	0.00485060458229024\\
12.7031757939485	0.00488046530709688\\
12.7831957989497	0.00488265932616479\\
12.8532133033258	0.00502068630556378\\
12.8932233058265	0.0050436502580698\\
13.0332583145786	0.00533752107077842\\
13.1132783195799	0.00522888190449943\\
13.1932983245811	0.00511550282036897\\
13.2733183295824	0.00511599649560393\\
13.313328332083	0.00512496757179253\\
13.4033508377094	0.00518582935613243\\
13.4533633408352	0.00537379258129411\\
13.5333833458365	0.00551380864952214\\
13.5833958489622	0.00574056848644451\\
13.6534133533383	0.00574836664308555\\
13.6834208552138	0.00583828531023369\\
13.7834458614654	0.00590529249005802\\
13.8334583645912	0.00598677850506495\\
13.9034758689672	0.00607169097279488\\
13.9934983745936	0.00629887483363785\\
14.0335083770943	0.00630262983946938\\
14.1035258814704	0.00622395408249215\\
14.1935483870968	0.00651389416145805\\
14.2335583895974	0.00668670399004655\\
14.3535883970993	0.00653732498850364\\
14.4136034008502	0.00648811764386548\\
14.5336334083521	0.00671384377389922\\
14.6736684171043	0.00695188382968436\\
14.7636909227307	0.00716082749510033\\
14.9837459364841	0.00741390018161634\\
15.0137534383596	0.0074351535299909\\
15.1437859464866	0.00766813416588691\\
15.2538134533633	0.00753512245704113\\
15.3138284571143	0.00762412585873016\\
15.4038509627407	0.00804475167290951\\
15.4338584646162	0.00812966252155171\\
15.4638659664916	0.00820911209573451\\
15.5038759689922	0.0083552065020446\\
15.5338834708677	0.00837446244574917\\
15.5938984746187	0.00831979225088794\\
15.6239059764941	0.00814815683358558\\
15.6939234808702	0.00815358743928667\\
15.8339584896224	0.00856105017006707\\
15.8639659914979	0.00866662700341202\\
15.9039759939985	0.0087131995726346\\
16.0040010002501	0.00907618325643012\\
16.0340085021255	0.00924778605256453\\
16.1440360090022	0.00957100777937162\\
16.1740435108777	0.0097991900983641\\
16.2240560140035	0.00982936881173664\\
16.254063515879	0.0097400745481477\\
16.3040760190048	0.00974231033028707\\
16.3440860215054	0.00972409390606787\\
16.4841210302576	0.0101198803152035\\
16.5441360340085	0.010375243969769\\
16.574143535884	0.0104800967824929\\
16.6441610402601	0.0106646489377529\\
16.8542135533883	0.00998159476700242\\
16.894223555889	0.0102782638557822\\
16.9742435608902	0.0111671090603775\\
17.0442610652663	0.0116430883497668\\
17.0942735683921	0.0117549070698162\\
17.1442860715179	0.011885794404413\\
17.1842960740185	0.0117233874536455\\
17.2243060765191	0.0117202497195141\\
17.3343335833959	0.0114861762727014\\
17.4143535883971	0.0120904658155039\\
17.4643660915229	0.0125507475321424\\
17.534383595899	0.0124897540685062\\
17.6744186046512	0.0117763832437299\\
17.7044261065266	0.0119024051571305\\
17.794448612153	0.0128606995030794\\
17.8344586146537	0.0134881844551108\\
17.8644661165291	0.0135330064268337\\
17.9144786196549	0.0140355438893114\\
17.9644911227807	0.0139912997105629\\
18.0445111277819	0.0150360279516647\\
18.0945236309077	0.0155905440164107\\
18.1445361340335	0.0157421787370822\\
18.304576144036	0.0153717688018566\\
18.3545886471618	0.0156554491307264\\
18.434608652163	0.0157016271989842\\
18.4546136534134	0.0154536080759369\\
18.5546386596649	0.0154588125471127\\
18.5946486621655	0.0156208600758283\\
18.6346586646662	0.0154760345374339\\
18.7346836709177	0.0164823566535944\\
18.8447111777945	0.0178374817380969\\
19.0147536884221	0.0173705884211118\\
19.0447611902976	0.0173933873044665\\
19.1047761940485	0.0172589931637284\\
19.1747936984246	0.0181476022268942\\
19.2248062015504	0.0189812882923456\\
19.2448112028007	0.0195670284582539\\
19.2848212053013	0.0204581015501425\\
19.3548387096774	0.0208263183697578\\
19.4448612153038	0.0222576444215694\\
19.4748687171793	0.0228218940141219\\
19.5548887221806	0.0229105065006936\\
19.644911227807	0.0225049262394462\\
19.6749187296824	0.0228815984791692\\
19.7249312328082	0.023156923543855\\
19.7549387346837	0.0229705195082272\\
19.7849462365591	0.0224069276747823\\
19.8149537384346	0.0222696610969026\\
19.8249562390598	0.0225272860867591\\
19.8649662415604	0.0223835813586698\\
20.0550137534384	0.0246089426124835\\
20.1650412603151	0.0246642166270257\\
20.2050512628157	0.0253508234511262\\
20.2350587646912	0.0251789196733417\\
20.285071267817	0.0264197318814286\\
20.3250812703176	0.0262082329094524\\
20.3850962740685	0.0251042380813268\\
20.4051012753188	0.0251129620276917\\
20.4251062765691	0.0250398726453133\\
20.4451112778195	0.0250747633807798\\
20.4651162790698	0.0254819620834238\\
20.4851212803201	0.0256371525977072\\
20.5151287821956	0.0253698291847937\\
20.5651412853213	0.0261647488781635\\
20.5951487871968	0.0269796697102302\\
20.6151537884471	0.0274699747891722\\
20.6651662915729	0.0279630151945802\\
20.7151787946987	0.0268667688378379\\
20.7451862965741	0.0267136200290795\\
20.7951987996999	0.0279744518482073\\
20.8452113028257	0.0284494794437508\\
20.865216304076	0.0288175501444189\\
20.9352338084521	0.0281965859901361\\
20.9752438109527	0.0277391599041325\\
20.9952488122031	0.0270025496847987\\
21.055263815954	0.0278294264270198\\
21.1052763190798	0.0296493862900835\\
21.1552888222056	0.0301465200513634\\
21.2353088272068	0.0289477249828257\\
21.2653163290823	0.0290422703641928\\
21.3053263315829	0.0306157144837971\\
21.3353338334584	0.0321118254082085\\
21.3553388347087	0.0324970833287038\\
21.4453613403351	0.0325497008152809\\
21.4853713428357	0.033339880459587\\
21.5253813453363	0.0325222193132199\\
21.5553888472118	0.0333462402072405\\
21.6454113528382	0.0343819183532496\\
21.7054263565892	0.0338468223019982\\
21.7354338584646	0.0333447371400228\\
21.7654413603401	0.0336218388507944\\
21.7954488622156	0.0329182670400443\\
21.8754688672168	0.0329175074213916\\
21.9054763690923	0.0335020694843687\\
21.9354838709677	0.0346479439988122\\
22.015503875969	0.0347506723861226\\
22.0655163790948	0.0361296943202296\\
22.0855213803451	0.0365843958599417\\
22.1155288822206	0.0384156244452132\\
22.1755438859715	0.0390240384835271\\
22.205551387847	0.0391800649314363\\
22.2355588897224	0.0383976033840628\\
22.2955738934734	0.0367875192858145\\
22.335583895974	0.036404479069199\\
22.4056014003501	0.0385629275591635\\
22.4956239059765	0.0415996168080912\\
22.5656414103526	0.0410125906411027\\
22.5856464116029	0.0408687744288932\\
22.6156539134784	0.0410257179053716\\
22.6756689172293	0.0424507095944636\\
22.7356839209803	0.0453511340571039\\
22.7556889222306	0.0460141318305229\\
22.8657164291073	0.0476106442085252\\
22.8957239309827	0.0482536446282504\\
22.9157289322331	0.0478667746475704\\
22.9257314328582	0.0480327180150288\\
23.0057514378595	0.0549440806293391\\
23.0457614403601	0.0558218512481568\\
23.0657664416104	0.0547840476342941\\
23.0857714428607	0.0539748406741362\\
23.105776444111	0.0526420739063788\\
23.165791447862	0.0520976252512982\\
23.1957989497374	0.0525245177852876\\
23.2258064516129	0.05216166683894\\
23.2458114528632	0.0518221308211388\\
23.2858214553638	0.0539229940838\\
23.3158289572393	0.0542535860140963\\
23.3458364591148	0.0536610651191588\\
23.3658414603651	0.0529337493911784\\
23.3858464616154	0.0527459021335621\\
23.4158539634909	0.0534002185604885\\
23.4458614653663	0.0553239777528982\\
23.4758689672418	0.0541213047922271\\
23.5058764691173	0.0524969873549828\\
23.5558889722431	0.0512789114761749\\
23.6759189797449	0.049640411581953\\
23.7059264816204	0.0518424013105021\\
23.7359339834959	0.0544563004885678\\
23.7759439859965	0.0562816631343261\\
23.7959489872468	0.0564396284822092\\
23.8759689922481	0.0567110818183865\\
23.9059764941235	0.0579731686173781\\
23.9259814953738	0.0580903252070037\\
23.9559889972493	0.0597867147241542\\
23.9759939984996	0.0614556088130226\\
24.0060015003751	0.0619932867731675\\
24.0360090022506	0.0616865112185415\\
24.066016504126	0.0618067478674746\\
24.1160290072518	0.0641971202153707\\
24.1560390097524	0.06462423322204\\
24.1960490122531	0.0676409425747122\\
24.2160540135034	0.0693541009133505\\
24.2460615153788	0.0712022466150218\\
24.3460865216304	0.0721963734163633\\
24.3760940235059	0.0693919743750319\\
24.4061015253813	0.0662897799818248\\
24.4161040260065	0.066285190849163\\
24.4361090272568	0.0647140999414476\\
24.4561140285071	0.0645377323467737\\
24.5861465366342	0.0727425569028282\\
24.6061515378845	0.0720550672601264\\
24.6561640410103	0.074562515104521\\
24.6961740435109	0.074809835985986\\
24.706176544136	0.0759085076680927\\
24.7461865466367	0.0743953297093134\\
24.7761940485121	0.0709068487218907\\
24.8062015503876	0.0723907775432917\\
24.8362090522631	0.0731113658911108\\
24.8562140535134	0.074992995245478\\
24.8862215553889	0.0770129804696146\\
24.9762440610153	0.0749477871022653\\
24.9962490622656	0.076222388158532\\
25.0562640660165	0.0768548670893153\\
25.1262815703926	0.079593038562307\\
25.1462865716429	0.0838486359677269\\
25.1962990747687	0.0872945323806157\\
25.2363090772693	0.0863595137398927\\
25.2563140785196	0.0837509258484378\\
25.346336584146	0.0832173562995713\\
25.3563390847712	0.0819262523806393\\
25.4363590897724	0.0845912662135174\\
25.4963740935234	0.0922684214541527\\
25.5163790947737	0.0924794238081466\\
25.5263815953989	0.0921635526344867\\
25.5963990997749	0.0823811198894782\\
25.6464116029007	0.0821920587210019\\
25.666416604151	0.0836699260962032\\
25.7864466116529	0.101200536931611\\
25.8164541135284	0.108344015410144\\
25.8364591147787	0.109145269422312\\
25.8664666166542	0.113682722401514\\
25.8764691172793	0.114051832598149\\
25.9464866216554	0.103531160431494\\
25.9664916229057	0.104230187678414\\
26.0065016254064	0.102195636826096\\
26.0565141285321	0.103939202123271\\
26.0865216304076	0.101575660112032\\
26.1065266316579	0.0997329795870169\\
26.1265316329082	0.0962364055345225\\
26.176544136034	0.0985758685322164\\
26.2165541385346	0.102865186562884\\
26.2465616404101	0.103158239424456\\
26.2665666416604	0.102172092315211\\
26.3265816454114	0.102121780430633\\
26.3465866466617	0.10147993424705\\
26.3765941485371	0.0979100036919461\\
26.3965991497874	0.0991525926229766\\
26.4466116529132	0.10457059023133\\
26.496624156039	0.108229613044165\\
26.5166291572893	0.114113328119719\\
26.5766441610403	0.118468164445489\\
26.626656664166	0.120935667876603\\
26.6566641660415	0.119135043775305\\
26.6766691672918	0.121890785474562\\
26.6966741685421	0.122058669950647\\
26.7166791697924	0.126196352840764\\
26.7266816704176	0.125413280142171\\
26.7466866716679	0.127259611878213\\
26.7866966741685	0.126469927820798\\
26.8367091772943	0.13442958435109\\
26.8567141785446	0.137876695872623\\
26.876719179795	0.141890949994123\\
26.9067266816704	0.145323344346015\\
26.9367341835459	0.154145085495407\\
26.946736684171	0.156068082360804\\
26.9967491872968	0.153320317518576\\
27.0667666916729	0.163075826203166\\
27.0867716929232	0.159890732275182\\
27.1067766941735	0.157033059815463\\
27.1467866966742	0.148237766799284\\
27.1667916979245	0.140498659077555\\
27.1867966991748	0.138120801320739\\
27.2168042010503	0.138877512179097\\
27.2868217054264	0.145231227998442\\
27.3068267066767	0.145826591942802\\
27.3368342085521	0.153250429064447\\
27.3568392098025	0.151259111997345\\
27.4068517129282	0.148544031882733\\
27.4268567141785	0.150772539440956\\
27.4468617154289	0.154883250723983\\
27.456864216054	0.154433532396177\\
27.4868717179295	0.147712631775418\\
27.516879219805	0.155063035415587\\
27.5468867216804	0.16365620615477\\
27.5768942235559	0.169328707841424\\
27.586896724181	0.16703773225388\\
27.5968992248062	0.169104321109083\\
27.6269067266817	0.16525395069928\\
27.6569142285571	0.155176798423946\\
27.6969242310578	0.159999044368035\\
27.7069267316829	0.162935118456903\\
27.7269317329332	0.161342431385914\\
27.7969492373093	0.180740057378736\\
27.8169542385596	0.183544204791953\\
27.83695923981	0.187880436475412\\
27.8569642410603	0.18798670165156\\
27.8769692423106	0.177439857253523\\
27.906976744186	0.162407822590839\\
27.9269817454364	0.162280020403007\\
27.9469867466867	0.164119310457433\\
28.0070017504376	0.188951006707764\\
28.0270067516879	0.190056322929675\\
28.0470117529382	0.197442833231984\\
28.0570142535634	0.195881731941492\\
28.0870217554389	0.199762431665058\\
28.1470367591898	0.196635143412617\\
28.1670417604401	0.204411389820237\\
28.1770442610653	0.207870359449827\\
28.1970492623156	0.205840442104651\\
28.2370592648162	0.194248460337735\\
28.3070767691923	0.157366844102308\\
28.3270817704426	0.147658849913586\\
28.3970992748187	0.131308320838215\\
28.4571142785696	0.132606663317379\\
28.5071267816954	0.14009416714899\\
28.5271317829457	0.14043805523296\\
28.547136784196	0.143526980593701\\
28.5671417854464	0.143876081480615\\
28.6171542885721	0.143192026114587\\
28.6571642910728	0.15307069893423\\
28.6771692923231	0.155260555870971\\
28.7071767941986	0.158155527921969\\
28.7471867966992	0.167907767193651\\
28.7871967991998	0.170391004741588\\
28.8372093023256	0.161313723864175\\
28.8572143035759	0.159609763023484\\
28.8872218054514	0.164058563517971\\
28.9072268067017	0.163209671019152\\
28.9372343085771	0.165471537951718\\
28.9872468117029	0.174221070326984\\
28.9972493123281	0.173494115236142\\
29.0272568142036	0.180832352272938\\
29.057264316079	0.192205766252248\\
29.0872718179545	0.192897991848085\\
29.0972743185796	0.195188841280955\\
29.1472868217054	0.193069068786065\\
29.1972993248312	0.20253131434565\\
29.2573143285821	0.221101704383997\\
29.2973243310828	0.220215268694998\\
29.3673418354589	0.204865236508977\\
29.3873468367092	0.207850373904464\\
29.4073518379595	0.212577510169589\\
29.4273568392098	0.217978397519278\\
29.4773693423356	0.233545295042655\\
29.5273818454614	0.238148164576414\\
29.5473868467117	0.256927742764216\\
29.5573893473368	0.269312424340123\\
29.5773943485871	0.272052796073882\\
29.5973993498375	0.260989506626285\\
29.6174043510878	0.252310652990722\\
29.6374093523381	0.255023426731074\\
29.6574143535884	0.259871301282611\\
29.6674168542136	0.261450258346058\\
29.6874218554639	0.274763444003019\\
29.697424356089	0.2742707390404\\
29.7174293573393	0.28070730969551\\
29.7274318579645	0.279735068843422\\
29.7374343585897	0.282981628077774\\
29.75743935984	0.298784740547327\\
29.7774443610903	0.308058139693867\\
29.8274568642161	0.292369851571236\\
29.8574643660915	0.271356174749001\\
29.8674668667167	0.273798664471373\\
29.9074768692173	0.258375879037508\\
29.9174793698425	0.249866349865673\\
29.9374843710928	0.2263626316602\\
29.9674918729682	0.211605439790987\\
29.9974993748437	0.210207179280533\\
30.0375093773443	0.236708909587776\\
30.0675168792198	0.248377645308389\\
30.0875218804701	0.254826605309997\\
30.1075268817204	0.252876646574669\\
30.1375343835959	0.271970471925324\\
30.1975493873468	0.34785255113419\\
30.2175543885972	0.352180101679886\\
30.2375593898475	0.355934195654943\\
30.2575643910978	0.352005148699065\\
30.3175793948487	0.334529781167942\\
30.3275818954739	0.333313789904149\\
30.3475868967242	0.343044415649782\\
30.5376344086022	0.384462074091442\\
30.5876469117279	0.348459365373171\\
30.6076519129782	0.346651772563004\\
30.6176544136034	0.350969274325884\\
30.6376594148537	0.37296039395682\\
30.657664416104	0.380361035180047\\
30.6876719179795	0.379422256698054\\
30.7076769192298	0.386716266060202\\
30.7376844211053	0.372152005921583\\
30.7776944236059	0.339726211201066\\
30.7976994248562	0.352586810949504\\
30.8077019254814	0.355802979308961\\
30.8277069267317	0.377888414758425\\
30.8377094273568	0.373482266336501\\
30.847711927982	0.377731039994241\\
30.8577144286072	0.375987246358323\\
30.8677169292323	0.366124991526117\\
30.9077269317329	0.360735070157074\\
30.9477369342336	0.337583707646523\\
30.9577394348587	0.33317030813803\\
30.9877469367342	0.344647225677357\\
31.0077519379845	0.344654930040803\\
31.0277569392348	0.33625645416527\\
31.0777694423606	0.346456914736422\\
31.1177794448612	0.328258991385295\\
31.1577894473618	0.31163846325343\\
31.1877969492373	0.319019688786199\\
31.2078019504876	0.310228242923804\\
31.2478119529883	0.298053536441811\\
31.2578144536134	0.296602187286717\\
31.3278319579895	0.320354454421002\\
31.3378344586147	0.316706062949822\\
31.4178544636159	0.333764831745704\\
31.4678669667417	0.32396988239551\\
31.5278819704926	0.369661365806613\\
31.5378844711178	0.381923316358704\\
31.5878969742436	0.385029160708629\\
31.6079019754939	0.402044260839544\\
31.6279069767442	0.407006122596178\\
31.6479119779945	0.401053297651611\\
31.6579144786197	0.393241744856291\\
31.6879219804951	0.395152744805557\\
31.7179294823706	0.412818844612327\\
31.7279319829957	0.411646774094915\\
31.7379344836209	0.417107728146146\\
31.7779444861215	0.38844041054523\\
31.7979494873718	0.391478556069715\\
31.807951987997	0.399539771230833\\
31.8379594898725	0.447729743122944\\
31.8579644911228	0.471457372910898\\
31.8679669917479	0.462575615237436\\
31.9079769942486	0.459363902572724\\
31.9179794948737	0.46859638643602\\
31.9279819954989	0.461379028801528\\
31.937984496124	0.46192015200101\\
31.997999499875	0.531435456957347\\
32.0180045011253	0.5667099753668\\
32.0280070017504	0.561844294314692\\
32.0580145036259	0.505304353180605\\
32.0680170042511	0.49950278623244\\
32.0780195048762	0.485269306880304\\
32.1180295073768	0.49350650644809\\
32.128032008002	0.505366251985719\\
32.1380345086272	0.50594693347586\\
32.1680420105026	0.491412195692356\\
32.1880470117529	0.519579737825256\\
32.1980495123781	0.52410039594187\\
32.2280570142536	0.486296574160051\\
32.2480620155039	0.438336698969312\\
32.258064516129	0.438668486483241\\
32.2780695173793	0.422444042299689\\
32.31807951988	0.437118106966141\\
32.3580895223806	0.419093316857132\\
32.3680920230058	0.414855293082177\\
32.3880970242561	0.429739011993256\\
32.4181045261315	0.413007900706057\\
32.4381095273818	0.417778728303285\\
32.4581145286322	0.412601327863432\\
32.4781195298825	0.396192560824701\\
32.4981245311328	0.382093095878086\\
32.5081270317579	0.372028203786223\\
32.5281320330083	0.370481489259746\\
32.5381345336334	0.376237922620401\\
32.578144536134	0.435065524347439\\
32.6181545386347	0.475740867394271\\
32.6781695423856	0.48382223135159\\
32.6981745436359	0.506367725825675\\
32.7181795448862	0.568084701579851\\
32.7381845461365	0.575871110569821\\
32.7581895473868	0.553670602246933\\
32.7881970492623	0.572544772797904\\
32.7981995498875	0.588359225604676\\
32.8082020505126	0.589143857425818\\
32.8282070517629	0.565018834086497\\
32.8482120530133	0.56955854380603\\
32.8682170542636	0.612598220468452\\
32.8782195548887	0.600624028553245\\
32.9282320580145	0.61465091567508\\
32.9682420605151	0.558999163792667\\
32.9882470617654	0.505212096574771\\
32.9982495623906	0.487890782529371\\
33.0182545636409	0.47219620185298\\
33.0482620655164	0.440388795116268\\
33.0682670667667	0.445981471386149\\
33.0782695673918	0.449405705622737\\
33.0982745686422	0.443130589770999\\
33.1182795698925	0.464207463150148\\
33.1382845711428	0.500936451371628\\
33.1582895723931	0.505156773113023\\
33.1682920730183	0.504644257934884\\
33.1882970742686	0.520908317730368\\
33.2083020755189	0.495195098455142\\
33.2383095773943	0.448084637956651\\
33.2683170792698	0.423120683885121\\
33.3083270817704	0.457122932732688\\
33.3183295823956	0.472246223042942\\
33.3383345836459	0.484868341633052\\
33.3583395848962	0.488936210652533\\
33.3783445861465	0.492768119580528\\
33.3983495873969	0.48140483536804\\
33.4383595898975	0.478568622973231\\
33.4583645911478	0.468441757016275\\
33.4783695923981	0.470112425402959\\
33.4983745936484	0.462519207670887\\
33.5183795948987	0.483342424620674\\
33.5683920980245	0.521946969610202\\
33.6084021005251	0.529096567897017\\
33.6184046011503	0.51933609447624\\
33.6484121030258	0.534362506484084\\
33.6784196049012	0.538036471436277\\
33.6884221055264	0.539701229577359\\
33.6984246061515	0.522675129980641\\
33.7084271067767	0.520278729131625\\
33.7184296074019	0.5297531666388\\
33.7384346086522	0.559490978838068\\
33.7584396099025	0.535152173515148\\
33.7784446111528	0.500680851096963\\
33.8084521130283	0.469671186683054\\
33.8284571142786	0.468226285015096\\
33.8484621155289	0.444708830668298\\
33.8684671167792	0.410829178176733\\
33.8784696174043	0.407558952481065\\
33.8884721180295	0.411932919086435\\
33.918479619905	0.397139263040264\\
33.9284821205301	0.392785474021813\\
33.9384846211553	0.395794181208221\\
33.9684921230308	0.37669846301398\\
33.9884971242811	0.382627233088681\\
34.0085021255314	0.374072403515491\\
34.0185046261565	0.377503511328748\\
34.048512128032	0.416526689700542\\
34.1185296324081	0.574188948951339\\
34.1385346336584	0.601338068121797\\
34.1585396349087	0.60161062399636\\
34.1685421355339	0.592264343589956\\
34.1885471367842	0.557546926947414\\
34.2085521380345	0.543209868560982\\
34.23855963991	0.545504692540429\\
34.2585646411603	0.566334180184155\\
34.2885721430358	0.60127622534257\\
34.3285821455364	0.600609313092315\\
34.3385846461615	0.59848682331065\\
34.3485871467867	0.587029692687186\\
34.3885971492873	0.618330381999109\\
34.4186046511628	0.66079178624683\\
34.4286071517879	0.657683653457237\\
34.4386096524131	0.670310927817012\\
34.4586146536634	0.730259310955884\\
34.4686171542886	0.751752343401173\\
34.4786196549137	0.795446992285102\\
34.498624656164	0.786252889036153\\
34.5086271567892	0.765812104658235\\
34.5386346586647	0.759949075198494\\
34.5786446611653	0.668922567065212\\
34.5986496624156	0.655692707587386\\
34.6386596649162	0.661267541896043\\
34.6586646661665	0.641563624634605\\
34.6786696674169	0.630742208839766\\
34.688672168042	0.625570349014185\\
34.7086771692923	0.637041754348029\\
34.7186796699175	0.632343970599999\\
34.7386846711678	0.639870838638946\\
34.748687171793	0.631808850449954\\
34.7686921730433	0.669651999612378\\
34.7886971742936	0.720282840302949\\
34.8087021755439	0.76212337999773\\
34.818704676169	0.7585808555896\\
34.87871967992	0.679294250123298\\
34.8987246811703	0.687876957787903\\
34.9187296824206	0.671755646415358\\
34.9887471867967	0.608736939503823\\
35.008752188047	0.621381586225679\\
35.0187546886722	0.62154352493268\\
35.0587646911728	0.576015697372474\\
35.068767191798	0.580236761586629\\
35.0887721930483	0.657500330725959\\
35.0987746936734	0.682172510804205\\
35.1087771942986	0.680098479560489\\
35.1487871967992	0.633932115913043\\
35.1587896974244	0.634098604379872\\
35.1687921980495	0.644794472509843\\
35.1887971992998	0.63545612107382\\
35.2288072018004	0.564370480352092\\
35.2588147036759	0.562314191495769\\
35.2788197049262	0.581379011901108\\
35.2988247061765	0.591273471430021\\
35.3188297074269	0.620951609567323\\
35.328832208052	0.620163081713076\\
35.3388347086772	0.608927389306228\\
35.3588397099275	0.625167635923564\\
35.3788447111778	0.612094098527113\\
35.388847211803	0.608984409897987\\
35.4488622155539	0.669350419733142\\
35.4788697174294	0.595013280970917\\
35.4888722180545	0.595965120050237\\
35.5088772193048	0.644635950391628\\
35.5788947236809	0.859641767223301\\
35.5888972243061	0.866686283736419\\
35.6289072268067	0.818696797664005\\
35.6389097274319	0.827413010159231\\
35.6789197299325	0.803363614793857\\
35.6889222305576	0.782534328691617\\
35.7189297324331	0.784263857386713\\
35.7389347336834	0.793910007112953\\
35.7489372343086	0.810511960145201\\
35.7889472368092	0.79266009854903\\
35.8289572393098	0.693134379726423\\
35.8589647411853	0.693925414453673\\
35.9189797449362	0.660250314476262\\
35.9389847461865	0.652868675677283\\
35.9789947486872	0.588132292277834\\
35.9889972493123	0.593686745813086\\
36.0490122530633	0.541777522424389\\
36.0790197549387	0.577638245061336\\
36.099024756189	0.613134340320999\\
36.1290322580645	0.700358841554108\\
36.2090522630658	0.745550140131596\\
36.2190547636909	0.7429373792541\\
36.2290572643161	0.755873169580258\\
36.2490622655664	0.751569654770264\\
36.2590647661915	0.782750515382964\\
36.2690672668167	0.792613032885071\\
36.289072268067	0.777185787011494\\
36.3290822705676	0.713215748126495\\
36.349087271818	0.711774633698626\\
36.3690922730683	0.675330504113028\\
36.3990997749437	0.636216023402248\\
36.4291072768192	0.611333728764595\\
36.4991247811953	0.572427540284869\\
36.5291322830708	0.617640885743897\\
36.5491372843211	0.605377632532898\\
36.5591397849462	0.605498961739906\\
36.6191547886972	0.670110880627606\\
36.669167291823	0.697035197555841\\
36.739184796199	0.760283874807808\\
36.7691922980745	0.686036606851322\\
36.7891972993248	0.668849984906399\\
36.79919979995	0.668551413350304\\
36.8092023005751	0.659425075085867\\
36.8592148037009	0.671547477342959\\
36.8792198049512	0.673990537891534\\
36.8992248062016	0.674084820803909\\
36.9392348087022	0.636241552917525\\
36.9692423105776	0.64992307682908\\
37.0092523130783	0.635163101047715\\
37.0192548137034	0.620612690702842\\
37.0492623155789	0.61532425558124\\
37.0692673168292	0.625856331286498\\
37.0892723180795	0.607023576480352\\
37.0992748187047	0.614665758399597\\
37.119279819955	0.615958556258776\\
37.1392848212053	0.622127392460675\\
37.1792948237059	0.689228738777229\\
37.1892973243311	0.728317899241243\\
37.1992998249562	0.736492859421806\\
37.2193048262066	0.786640290330014\\
37.2293073268317	0.791444164093648\\
37.249312328082	0.746367117567927\\
37.2793198299575	0.669937371156063\\
37.2893223305826	0.662804899550248\\
37.2993248312078	0.640744408916596\\
37.309327331833	0.63472708353441\\
37.3193298324581	0.645374435045611\\
37.3393348337084	0.705039537314082\\
37.3593398349587	0.760986941624459\\
37.3793448362091	0.76464670711582\\
37.4493623405851	0.757891885183847\\
37.4693673418355	0.791501906361282\\
37.4793698424606	0.790132188896179\\
37.4993748437109	0.752307772873984\\
37.5193798449612	0.708222884498087\\
37.5793948487122	0.659999915746167\\
37.5993998499625	0.670468172007516\\
37.6394098524631	0.609434983143817\\
37.6594148537134	0.573864500489062\\
37.6994248562141	0.56506941842447\\
37.7194298574644	0.599575730788028\\
37.7894473618405	0.847375764897736\\
37.7994498624656	0.880751830275879\\
37.8294573643411	0.891241040043068\\
37.8794698674669	0.935852924499239\\
37.889472368092	0.933569079859223\\
37.9094773693423	0.952968011870168\\
37.9194798699675	0.94864972420573\\
37.9394848712178	0.988577240254758\\
37.9594898724681	0.953076512433008\\
37.9794948737184	0.860337582577426\\
38.0095023755939	0.816553704313859\\
38.0395098774694	0.788061819697151\\
38.0495123780945	0.752573239422795\\
38.0695173793448	0.741108838248906\\
38.0895223805951	0.732771928793332\\
38.1095273818455	0.741197822612027\\
38.1295323830958	0.783161785457565\\
38.1495373843461	0.84155838872991\\
38.1695423855964	0.850477294166965\\
38.1895473868467	0.88858116528852\\
38.1995498874719	0.878934034289967\\
38.2295573893473	0.81146069417146\\
38.2795698924731	0.738166757193438\\
38.2895723930983	0.725681082161479\\
38.3295823955989	0.820770394399817\\
38.399599899975	1.24502813285693\\
38.4096024006001	1.25039776977015\\
38.4196049012253	1.29785787988389\\
38.4396099024756	1.30275932338932\\
38.4596149037259	1.18822661908076\\
38.4896224056014	1.10537935472778\\
38.4996249062266	1.08762539954429\\
38.5096274068517	1.09327419336925\\
38.529632408102	1.05428735948743\\
38.5496374093523	1.03533018875629\\
38.5796449112278	0.918427570700022\\
38.6196549137284	0.762602277003323\\
38.6296574143536	0.741697083871613\\
38.6396599149787	0.746863974400219\\
38.6896724181045	0.938120138060626\\
38.7096774193548	0.955239201826888\\
38.7396849212303	1.05464916739861\\
38.7596899224806	1.06269823980098\\
38.7796949237309	1.04146353108298\\
38.7896974243561	1.03060701479556\\
38.7996999249812	0.994297922318055\\
38.8097024256064	0.933368644892503\\
38.8297074268567	0.905900968495151\\
38.8797199299825	0.947850032124251\\
38.8997249312328	1.03574290235626\\
38.909727431858	1.08004352746562\\
38.9197299324831	1.09429390576161\\
38.9397349337334	1.05882605025188\\
38.9697424356089	0.987224031592681\\
38.9897474368592	0.980812623614625\\
39.0197549387347	1.04676635990815\\
39.039759939985	1.09559462883128\\
39.0497624406102	1.11366124878472\\
39.0597649412353	1.15393326231588\\
39.0897724431108	1.38565956585939\\
39.1197799449862	1.30234807147583\\
39.1397849462366	1.16302537840933\\
39.169792448112	0.935097483918764\\
39.2098024506127	0.854444107784585\\
39.229807451863	0.827665011906879\\
39.2598149537384	0.877632308516315\\
39.2698174543636	0.870610276628436\\
39.3398349587397	0.925619263598128\\
39.35983995999	0.895770414196686\\
39.3998499624906	0.761507048209341\\
39.4098524631158	0.76522143211686\\
39.4198549637409	0.754001816261626\\
39.4398599649912	0.711477159592362\\
39.4598649662416	0.680380987548169\\
39.4798699674919	0.667352345226073\\
39.489872468117	0.66777856519465\\
39.5098774693673	0.69213331264979\\
39.5798949737434	0.947516937911941\\
39.5898974743686	0.971319260606117\\
39.5998999749937	0.973383494453808\\
39.6099024756189	0.999624495731975\\
39.6199049762441	0.996284150084457\\
39.679919979995	0.885371033788933\\
39.6999249812453	0.882850658642926\\
39.7299324831208	0.942713208332102\\
39.7399349837459	0.961419305672044\\
39.7499374843711	0.961457544996022\\
39.7699424856214	0.935361754639864\\
39.7799449862466	0.941679179473948\\
39.7899474868717	0.917850389552978\\
39.7999499874969	0.917379224398098\\
39.8199549887472	0.86463636178631\\
39.8399599899975	0.832074922197864\\
39.8599649912478	0.758890624775643\\
39.8899724931233	0.784113113279118\\
39.8999749937484	0.785568359128855\\
39.9199799949987	0.836108626489106\\
39.9399849962491	0.85136632892109\\
39.9699924981245	0.89570402794392\\
39.9799949987497	0.877556504566401\\
40	0.894811247277786\\
};
\addlegendentry{QBBT}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0100025006251556	4.89482997896326e-11\\
0.0200050012503112	2.24362435462592e-10\\
0.0300075018754669	2.10538554644029e-10\\
0.0500125031257781	5.05242889760737e-11\\
0.0800200050012521	1.06412697430561e-10\\
0.0900225056264077	2.11236677016885e-11\\
0.120030007501875	9.38018305973754e-11\\
0.13003250812703	1.03170387739378e-10\\
0.140035008752186	1.28090886296668e-10\\
0.150037509377341	7.78365798008827e-11\\
0.160040010002504	1.36281022669972e-11\\
0.17004251062766	2.57055953596438e-11\\
0.180045011252815	5.30179375718642e-12\\
0.190047511877971	4.95692197953745e-11\\
0.200050012503127	3.47810449269203e-11\\
0.210052513128282	1.65832983066867e-11\\
0.230057514378593	1.04619916443782e-10\\
0.240060015003749	1.77494676717812e-10\\
0.250062515628905	1.73984139798384e-10\\
0.26006501625406	1.35873249281768e-10\\
0.270067516879223	1.36882945314696e-10\\
0.280070017504379	1.39901200524987e-10\\
0.30007501875469	3.01864951771595e-11\\
0.310077519379846	1.53112384221519e-12\\
0.320080020005001	2.39437975367643e-11\\
0.330082520630157	1.85565719012048e-11\\
0.340085021255312	1.15793516581843e-10\\
0.350087521880468	4.90722968628529e-11\\
0.360090022505624	5.88362872945547e-11\\
0.370092523130779	9.89112743787685e-11\\
0.380095023755942	7.48288060461468e-11\\
0.390097524381098	6.93563167776188e-11\\
0.400100025006253	4.48192178207824e-11\\
0.410102525631409	8.23117574586145e-12\\
0.420105026256564	5.7828037886526e-11\\
0.450112528132031	1.18857225181908e-10\\
0.460115028757187	2.10702270880441e-11\\
0.470117529382343	1.17879327931721e-11\\
0.480120030007505	9.46297685573383e-12\\
0.490122530632661	1.7961188900619e-11\\
0.500125031257816	7.13277374377185e-11\\
0.510127531882972	5.50841371288168e-11\\
0.520130032508128	1.13107112413496e-10\\
0.540135033758439	1.05448279518362e-10\\
0.550137534383595	9.89755976019661e-11\\
0.56014003500875	1.59330109514523e-10\\
0.570142535633906	1.60054908839835e-10\\
0.580145036259061	2.10450136606202e-10\\
0.590147536884224	1.37260247326277e-10\\
0.60015003750938	1.21971030829672e-10\\
0.610152538134535	5.62254236972019e-11\\
0.620155038759691	5.44467223511214e-11\\
0.630157539384847	2.53232039763799e-11\\
0.640160040010002	4.06565652724201e-11\\
0.650162540635158	3.00051026252805e-11\\
0.660165041260314	6.29164876853977e-11\\
0.670167541885469	6.23462964847936e-11\\
0.680170042510625	8.93760924273159e-11\\
0.690172543135787	3.91267049764238e-11\\
0.700175043760943	5.09083168082617e-11\\
0.720180045011254	3.37931313308795e-12\\
0.73018254563641	5.78409426225464e-11\\
0.740185046261566	6.97157871488109e-11\\
0.750187546886721	9.82958448758214e-11\\
0.760190047511877	5.55821528705052e-12\\
0.770192548137032	2.7098213219678e-11\\
0.780195048762188	3.42437245247606e-11\\
0.790197549387344	9.56222273853702e-11\\
0.800200050012506	4.48844998978443e-11\\
0.810202550637662	4.24674123809191e-11\\
0.830207551887973	1.18288791509348e-11\\
0.840210052513129	7.06334125949772e-11\\
0.850212553138284	4.64891065529015e-11\\
0.86021505376344	8.53243188227392e-12\\
0.870217554388596	5.71246272132689e-12\\
0.880220055013751	7.93332161932032e-11\\
0.890222555638907	9.64768057540192e-11\\
0.910227556889225	1.63305169536188e-10\\
0.920230057514381	6.13170639251655e-11\\
0.930232558139537	6.71796140005348e-11\\
0.940235058764692	4.71092625702249e-11\\
0.950237559389848	7.66166406782424e-11\\
0.970242560640159	3.02082743783284e-10\\
0.980245061265315	2.76664579754898e-10\\
0.99024756189047	2.92913042296749e-10\\
1.00025006251563	2.70462981927183e-10\\
1.01025256314079	2.75943986816779e-10\\
1.04026006501626	8.63854680182769e-11\\
1.05026256564141	1.11671974891303e-10\\
1.06026506626657	8.24295646548498e-11\\
1.07026756689172	9.44463872200556e-11\\
1.09027256814203	1.48187742605958e-11\\
1.11027756939234	6.03685143108149e-11\\
1.12028007001751	6.79906905555318e-11\\
1.13028257064266	4.15477311668354e-11\\
1.14028507126782	5.37988272335221e-11\\
1.15028757189297	9.87681029611341e-11\\
1.16029007251813	9.99286606436228e-11\\
1.17029257314329	4.52361269473042e-11\\
1.18029507376844	1.58448737473318e-10\\
1.22030507626907	3.02548073280061e-10\\
1.23030757689423	2.83588177105263e-10\\
1.24031007751938	2.17084009995161e-10\\
1.26031507876969	1.93126990045058e-10\\
1.27031757939485	6.10391395898438e-11\\
1.28032008002	1.34342407020366e-10\\
1.29032258064516	1.65334934108345e-10\\
1.30032508127032	1.1347010801841e-10\\
1.31032758189547	4.28531977908303e-11\\
1.32033008252063	4.23574038407939e-11\\
1.33033258314579	2.59658423277842e-11\\
1.34033508377095	6.53187860823663e-11\\
1.3503375843961	7.31974422381262e-11\\
1.36034008502126	1.30051502477973e-10\\
1.37034258564641	1.45529854622681e-10\\
1.38034508627157	2.52515190957583e-10\\
1.39034758689672	2.20252575095149e-10\\
1.41035258814703	8.35670359621821e-11\\
1.42035508877219	3.45104659426137e-11\\
1.43035758939735	4.32563819336492e-11\\
1.44036009002251	9.22964115776936e-11\\
1.45036259064766	1.11541259883494e-10\\
1.46036509127282	8.40246655674157e-11\\
1.47036759189798	3.30720725965442e-11\\
1.48037009252313	1.47754702272423e-10\\
1.49037259314829	1.12197355473292e-10\\
1.50037509377344	1.15549179194012e-10\\
1.52038009502375	2.54544993417096e-11\\
1.53038259564891	4.34466674394121e-11\\
1.54038509627407	2.44827918938605e-11\\
1.55038759689923	3.09899917520801e-11\\
1.56039009752438	1.05309381758136e-11\\
1.57039259814954	1.03689121599132e-11\\
1.58039509877469	6.71910454559603e-11\\
1.59039759939985	1.04443493886842e-11\\
1.60040010002501	8.12810577444952e-12\\
1.61040260065016	8.9432255814389e-12\\
1.62040510127532	1.09739424538906e-11\\
1.64041010252563	5.06468226234367e-11\\
1.65041260315079	4.4867957189171e-11\\
1.66041510377595	4.35192024566463e-11\\
1.6704176044011	1.21440862024034e-11\\
1.68042010502626	7.17505488223405e-11\\
1.69042260565141	6.47999914669862e-11\\
1.70042510627657	3.01965348390545e-11\\
1.72043010752688	1.23614192648494e-10\\
1.73043260815204	7.66797373511662e-11\\
1.74043510877719	1.46476913003531e-10\\
1.75043760940235	7.14175795170776e-11\\
1.76044011002751	7.14275821576557e-11\\
1.77044261065267	1.4815634529558e-10\\
1.78044511127782	1.32856646443775e-10\\
1.79044761190298	4.33780669724956e-11\\
1.80045011252813	1.08216107567214e-10\\
1.81045261315329	9.59235741014547e-11\\
1.82045511377844	1.4047962070586e-10\\
1.84046011502875	4.39847475856962e-11\\
1.85046261565391	8.08760206826409e-11\\
1.86046511627907	2.63290361954687e-11\\
1.87046761690423	5.04436073689204e-11\\
1.88047011752938	3.43025061368632e-11\\
1.9004751187797	9.44955907522235e-11\\
1.91047761940485	3.73640102729345e-12\\
1.92048012003001	3.63261026690473e-11\\
1.93048262065516	3.39544934009165e-11\\
1.94048512128032	2.19571690567735e-11\\
1.96049012253063	1.01983570039738e-10\\
1.97049262315579	6.60864706701863e-12\\
1.98049512378095	4.45923605723234e-11\\
1.9904976244061	9.72617219349147e-11\\
2.00050012503126	2.86914085529474e-12\\
2.01050262565641	8.54473982976792e-11\\
2.02050512628157	1.16895366042674e-10\\
2.03050762690673	6.04837642522856e-11\\
2.04051012753188	1.27523736178127e-10\\
2.05051262815704	2.37212040038036e-11\\
2.07051762940736	1.41570733228757e-10\\
2.08052013003251	8.39792607339588e-11\\
2.09052263065767	1.84217864157567e-10\\
2.10052513128282	1.7342925167001e-10\\
2.11052763190798	1.35884163731537e-10\\
2.12053013253313	1.75791641653608e-10\\
2.14053513378344	9.49329513774935e-11\\
2.1505376344086	6.95967622467138e-11\\
2.16054013503376	7.60822685893733e-11\\
2.18054513628407	2.70581190338523e-11\\
2.19054763690923	6.7377316319968e-11\\
2.20055013753439	3.58848882950807e-11\\
2.21055263815954	5.41509402440919e-11\\
2.2205551387847	4.49673400562548e-11\\
2.23055763940985	9.46733167384694e-12\\
2.25056264066016	8.83566692666672e-11\\
2.26056514128532	9.50249964193886e-11\\
2.27056764191047	7.86125892008262e-11\\
2.29057264316079	2.26662648918345e-10\\
2.30057514378595	2.07940140992352e-10\\
2.3105776444111	1.71420861760437e-10\\
2.32058014503626	2.48809958937245e-10\\
2.33058264566142	1.98844505799046e-10\\
2.34058514628657	1.3610700045323e-10\\
2.35058764691173	2.38209578633469e-10\\
2.36059014753688	2.31689801513072e-10\\
2.39059764941236	2.60291167484617e-10\\
2.40060015003751	1.73002688203662e-10\\
2.41060265066267	2.4165097378418e-10\\
2.43060765191298	1.36283353310232e-10\\
2.44061015253813	7.88454777059157e-11\\
2.45061265316329	7.29016809649741e-11\\
2.46061515378845	2.02463526264698e-11\\
2.4706176544136	2.57087633016828e-11\\
2.48062015503876	3.53737350672242e-12\\
2.49062265566392	5.37329724841811e-11\\
2.50062515628908	4.7359461863284e-11\\
2.51062765691423	5.46068615388857e-11\\
2.52063015753939	1.83328084130062e-11\\
2.5406351587897	1.55646388600924e-10\\
2.55063765941485	1.90009249985277e-10\\
2.56064016004001	9.57210092950029e-11\\
2.57064266066516	1.32069925066343e-11\\
2.58064516129032	1.11872478766138e-11\\
2.59064766191548	1.85247850591728e-11\\
2.60065016254064	4.97064163247907e-11\\
2.61065266316579	7.39397507418811e-11\\
2.62065516379095	7.38555602512444e-11\\
2.63065766441611	1.39017495584609e-10\\
2.66066516629157	4.08038319480183e-11\\
2.67066766691673	7.10357459133753e-11\\
2.68067016754188	4.06392508817887e-11\\
2.70067516879219	7.91597460965442e-11\\
2.72068017004251	2.57659581874569e-11\\
2.73068267066767	3.60740427245008e-11\\
2.74068517129282	2.47286389335939e-11\\
2.75068767191798	5.10937165098556e-11\\
2.76069017254314	5.16066968723059e-11\\
2.77069267316829	1.21134034697528e-10\\
2.7906976744186	1.0998248232359e-10\\
2.80070017504376	8.78438573349229e-11\\
2.83070767691923	2.26290201059691e-11\\
2.84071017754439	1.64865613802863e-11\\
2.87071767941985	1.09027997393641e-10\\
2.88072018004501	1.30825021350502e-10\\
2.89072268067017	1.2979886496461e-10\\
2.90072518129532	1.26644455371234e-10\\
2.91072768192048	1.55519780785323e-10\\
2.92073018254564	1.26073962550608e-10\\
2.9307326831708	5.11320043401119e-11\\
2.94073518379595	5.77800747822984e-11\\
2.95073768442111	1.65041584885589e-11\\
2.96074018504626	6.93656443245934e-11\\
2.97074268567142	3.20090391716325e-11\\
2.98074518629657	3.58016165883482e-11\\
2.99074768692173	9.73564108791315e-11\\
3.00075018754688	1.26882343410528e-10\\
3.01075268817204	1.04912890923565e-10\\
3.0207551887972	9.81102014560702e-11\\
3.03075768942236	1.12049479411468e-10\\
3.04076019004751	1.17782688364911e-10\\
3.05076269067267	1.02735760478709e-10\\
3.06076519129783	1.15967355076185e-10\\
3.08077019254814	1.08693954245715e-10\\
3.09077269317329	5.58300105460739e-11\\
3.10077519379845	4.51782393026037e-12\\
3.1107776944236	1.48097703877223e-11\\
3.12078019504876	2.40134829406319e-11\\
3.13078269567392	1.67664782405559e-11\\
3.15078769692423	9.26175726896461e-11\\
3.16079019754939	1.24603897995395e-10\\
3.17079269817454	1.00453946073872e-10\\
3.1807951987997	6.28779097140101e-11\\
3.19079769942486	9.89210806178344e-11\\
3.20080020005001	9.36620894535202e-11\\
3.21080270067517	6.03480174645341e-11\\
3.22080520130032	8.24328712476649e-11\\
3.23080770192548	4.02831989981295e-11\\
3.24081020255064	7.07800974787648e-11\\
3.2508127031758	5.84363396020616e-11\\
3.26081520380095	3.56413127272655e-11\\
3.27081770442611	6.55186213501145e-11\\
3.28082020505126	5.77233889208687e-12\\
3.30082520630157	4.99780478876767e-11\\
3.31082770692673	1.61001808425565e-11\\
3.3408352088022	4.20656792913256e-11\\
3.35083770942736	5.69198711552053e-11\\
3.38084521130283	2.67935859438948e-11\\
3.39084771192798	4.35352467024258e-11\\
3.40085021255314	2.68291291106981e-11\\
3.41085271317829	1.76776870263199e-12\\
3.42085521380345	2.96230481836966e-11\\
3.4308577144286	2.98378084867285e-11\\
3.44086021505376	6.49529088551156e-11\\
3.45086271567892	6.8572093454204e-11\\
3.47086771692923	1.64210122572029e-11\\
3.48087021755439	2.34134251439227e-11\\
3.49087271817955	4.64387713992233e-12\\
3.5008752188047	1.09793806932126e-11\\
3.51087771942986	3.44947966686936e-12\\
3.52088022005501	3.93913249424043e-11\\
3.53088272068017	4.59067255190554e-11\\
3.54088522130532	3.67246511686668e-11\\
3.55088772193048	3.44843815734318e-11\\
3.56089022255564	2.09984687083398e-11\\
3.5708927231808	5.14904052177158e-11\\
3.59089772443111	1.00249443672054e-11\\
3.61090272568142	1.44550110082263e-11\\
3.62090522630658	2.28515515398795e-11\\
3.63090772693173	4.52056541221619e-13\\
3.64091022755689	1.00195188767037e-11\\
3.65091272818204	3.72036372585601e-12\\
3.66091522880721	1.19084932063583e-11\\
3.67091772943236	1.34507904062628e-11\\
3.68092023005752	6.57124422215888e-11\\
3.69092273068267	1.04032404264589e-10\\
3.70092523130783	8.62805750226893e-11\\
3.71092773193298	3.65000378859834e-11\\
3.72093023255814	2.62504847383038e-11\\
3.73093273318329	3.67454220968441e-11\\
3.74093523380845	2.79524610305417e-12\\
3.75093773443361	9.89702819572981e-12\\
3.76094023505876	8.09924231018473e-12\\
3.77094273568392	1.47373556522502e-11\\
3.78094523630908	4.08188772228187e-11\\
3.79094773693424	2.78497538200528e-11\\
3.80095023755939	3.5094239713659e-11\\
3.81095273818455	2.40048988326881e-11\\
3.83095773943486	2.73264072259556e-12\\
3.84096024006001	8.38585511647285e-12\\
3.85096274068517	4.84172856253398e-12\\
3.86096524131032	1.0897124975037e-11\\
3.87096774193549	5.01813019153821e-11\\
3.88097024256064	4.63213294829041e-12\\
3.8909727431858	3.74774649999125e-12\\
3.90097524381095	3.35042769953574e-11\\
3.91097774443611	2.31732812199985e-11\\
3.93098274568642	5.35463309743826e-11\\
3.94098524631158	5.7915571196399e-11\\
3.95098774693673	7.07354323965993e-11\\
3.96099024756189	4.45851892056494e-11\\
3.97099274818704	1.0514610171369e-11\\
3.98099524881221	4.40060853045084e-11\\
3.99099774943736	3.82824700388508e-11\\
4.00100025006252	5.26247205438814e-11\\
4.01100275068767	5.76370263422497e-11\\
4.02100525131283	5.23737119431163e-11\\
4.03100775193798	5.91016638065933e-11\\
4.04101025256314	2.54381329619741e-11\\
4.0510127531883	5.57035006574479e-11\\
4.06101525381345	6.55867080774277e-11\\
4.07101775443861	8.69027724664005e-11\\
4.10102525631408	2.80707893560279e-11\\
4.11102775693924	4.33166368224141e-11\\
4.13103275818955	5.80641890777902e-11\\
4.1410352588147	3.99772201204739e-11\\
4.15103775943986	3.61468150523072e-15\\
4.16104026006501	1.16147718952529e-12\\
4.19104776194049	2.27943746468406e-11\\
4.20105026256564	2.38178688282491e-12\\
4.2110527631908	1.37730499078729e-11\\
4.22105526381596	2.69403109505428e-11\\
4.23105776444111	7.57316004714208e-12\\
4.24106026506627	5.27012344809935e-11\\
4.25106276569142	6.16513301335262e-11\\
4.26106526631658	6.41439285362069e-11\\
4.27106776694173	1.15928816796271e-10\\
4.29107276819205	9.52463003383896e-11\\
4.30107526881721	4.89177116484344e-11\\
4.31107776944236	8.91478222009026e-12\\
4.32108027006752	2.44500833281739e-11\\
4.33108277069267	2.45949151850597e-11\\
4.34108527131783	2.70157377371361e-11\\
4.35108777194299	7.10171557668407e-11\\
4.36109027256814	8.53786281076821e-11\\
4.3710927731933	5.14609621457441e-11\\
4.38109527381845	1.18364862972419e-11\\
4.39109777444361	2.15670208207382e-11\\
4.40110027506877	1.54392094797974e-11\\
4.41110277569393	2.79999091815777e-12\\
4.43110777694424	4.24915416121175e-11\\
4.44111027756939	2.53140643686122e-11\\
4.4611152788197	5.34879018929068e-11\\
4.48112028007002	4.54370909412409e-12\\
4.49112278069517	5.54609132969873e-11\\
4.50112528132033	5.04363089359491e-11\\
4.51112778194549	7.28419379732473e-11\\
4.52113028257065	2.24701141313886e-11\\
4.5311327831958	3.85022402186741e-13\\
4.54113528382096	5.98404548621531e-11\\
4.55113778444611	7.33764198424878e-11\\
4.56114028507127	6.98493503399387e-11\\
4.58114528632158	7.87038789176281e-12\\
4.59114778694673	2.28688632945487e-11\\
4.60115028757189	1.20508914444325e-12\\
4.61115278819705	3.49783380254491e-11\\
4.62115528882221	5.84490006678213e-11\\
4.63115778944736	1.4399069140269e-11\\
4.64116029007252	1.28972330007367e-11\\
4.65116279069768	9.5593910364912e-12\\
4.66116529132283	9.93726180786934e-12\\
4.67116779194799	8.34475321724021e-12\\
4.68117029257314	2.92373968063613e-12\\
4.6911727931983	1.73413488063049e-11\\
4.70117529382345	1.24590163800075e-11\\
4.71117779444861	4.16901550803307e-11\\
4.72118029507377	1.46632099011791e-12\\
4.73118279569893	1.44914259919079e-12\\
4.74118529632408	1.21441951032259e-11\\
4.75118779694924	5.83229230583822e-12\\
4.77119279819955	6.18827585256123e-11\\
4.78119529882471	5.38913344328623e-11\\
4.79119779944986	1.96038288372432e-11\\
4.80120030007502	1.6943559955814e-11\\
4.81120280070017	3.6173278183012e-11\\
4.83120780195049	1.39919976063377e-11\\
4.84121030257565	1.85339544448981e-11\\
4.8512128032008	7.97726004365739e-13\\
4.86121530382596	3.50620135994793e-11\\
4.87121780445111	3.90461508121511e-11\\
4.88122030507627	9.87948979049379e-12\\
4.89122280570142	1.5191053416378e-11\\
4.90122530632658	1.5168832974771e-11\\
4.92123030757689	6.46462892652222e-12\\
4.93123280820205	3.99769021654731e-11\\
4.94123530882721	1.35587273976887e-11\\
4.95123780945237	1.65177178165203e-11\\
4.97124281070268	6.39077983640578e-11\\
4.98124531132783	4.49675429902511e-11\\
4.99124781195299	6.0105088873191e-11\\
5.00125031257814	4.50440912340819e-11\\
5.02125531382845	1.16036864020458e-11\\
5.03125781445361	2.99981894828918e-11\\
5.04126031507877	4.113053702013e-11\\
5.05126281570393	1.70601855972217e-11\\
5.06126531632908	1.76714492637418e-11\\
5.07126781695424	5.39122311207647e-11\\
5.0812703175794	2.8594802004009e-11\\
5.10127531882971	3.27214181421617e-11\\
5.11127781945486	9.73792853673817e-11\\
5.13128282070517	5.72909936039434e-11\\
5.14128532133034	9.19460690804541e-12\\
5.15128782195549	1.03284223888989e-11\\
5.16129032258065	4.41002465987129e-11\\
5.18129532383096	1.08896825856399e-11\\
5.19129782445611	1.26368602451298e-11\\
5.20130032508127	2.90633975466451e-11\\
5.21130282570643	2.53847221831666e-12\\
5.24131032758189	6.26654574031331e-11\\
5.25131282820706	7.3746882022348e-11\\
5.26131532883221	7.0370327090127e-11\\
5.28132033008252	3.85844716117033e-11\\
5.29132283070768	2.80678842517263e-11\\
5.31132783195799	5.77900683715107e-11\\
5.3313328332083	4.34886856013345e-11\\
5.34133533383346	2.06073283680171e-11\\
5.36134033508377	3.01956420253597e-11\\
5.37134283570893	1.63968512721938e-11\\
5.38134533633409	3.60924332585843e-12\\
5.39134783695924	5.0497971813527e-12\\
5.4013503375844	2.16654541088266e-11\\
5.41135283820955	2.89830224133839e-11\\
5.42135533883471	2.91778552143404e-11\\
5.43135783945986	5.28501000677596e-12\\
5.44136034008502	1.55024331958992e-11\\
5.45136284071017	1.25060952670859e-11\\
5.46136534133534	2.42025440779593e-11\\
5.47136784196049	4.77286124103745e-12\\
5.48137034258565	1.16012439777877e-11\\
5.4913728432108	5.20615159920672e-12\\
5.50137534383596	1.43542120578161e-11\\
5.51137784446112	1.09960069018972e-11\\
5.52138034508627	2.95181781429214e-11\\
5.53138284571143	3.53899258277617e-11\\
5.54138534633658	7.40675735169896e-12\\
5.55138784696174	3.5295964493267e-11\\
5.56139034758689	1.08552919714494e-11\\
5.57139284821206	1.762810923285e-11\\
5.58139534883721	4.17690220026398e-12\\
5.59139784946237	3.01560173747673e-11\\
5.60140035008752	3.37077542569434e-11\\
5.61140285071268	1.33918856964262e-11\\
5.62140535133783	1.16020124166693e-11\\
5.63140785196299	7.96921933623764e-12\\
5.64141035258815	8.80424297699779e-13\\
5.6514128532133	2.36326907138454e-11\\
5.66141535383846	2.181075094001e-11\\
5.67141785446362	2.70781282834764e-11\\
5.68142035508878	4.3053690506035e-11\\
5.69142285571393	2.3015071075704e-11\\
5.70142535633909	4.2640966616123e-12\\
5.71142785696424	2.89640829256613e-12\\
5.7214303575894	2.49240394515735e-11\\
5.74143535883971	5.11024463610104e-12\\
5.77144286071518	6.59819641381443e-11\\
5.78144536134034	4.64527575384129e-11\\
5.79144786196549	9.83400412276804e-12\\
5.80145036259065	1.30163342369392e-11\\
5.81145286321581	5.85381321170402e-13\\
5.82145536384096	4.09752950226927e-12\\
5.84146036509127	1.49803120535154e-11\\
5.85146286571643	4.55209661745639e-12\\
5.86146536634158	2.74650996623718e-11\\
5.87146786696674	2.82880918273491e-11\\
5.88147036759189	1.87447660338527e-12\\
5.89147286821706	9.395541178661e-12\\
5.90147536884221	1.28616621668422e-11\\
5.91147786946737	4.37508137880293e-11\\
5.92148037009252	3.7541385259678e-11\\
5.94148537134284	6.46631601526312e-12\\
5.95148787196799	7.27473452764471e-12\\
5.96149037259315	4.39684738562449e-12\\
5.9714928732183	1.5004826429652e-11\\
5.99149787446862	2.92753435843101e-11\\
6.00150037509378	2.33619697942363e-11\\
6.02150537634409	8.1552056125317e-12\\
6.03150787696924	1.42176701803769e-11\\
6.0415103775944	3.61745880761824e-11\\
6.05151287821955	1.97640900420576e-11\\
6.06151537884471	1.64948780175705e-11\\
6.08152038009502	4.32793912991138e-12\\
6.09152288072018	1.27584451897491e-12\\
6.10152538134534	2.29170389174409e-11\\
6.1115278819705	1.1529854026356e-11\\
6.12153038259565	2.62625489465746e-11\\
6.13153288322081	1.18349487563849e-11\\
6.14153538384596	2.84752416119412e-12\\
6.15153788447112	1.66492296123278e-11\\
6.17154288572143	4.00966390585325e-11\\
6.19154788697174	6.39195503252586e-12\\
6.2015503875969	7.14254680671128e-12\\
6.21155288822206	6.27439683769742e-12\\
6.22155538884721	3.97200948792314e-11\\
6.23155788947237	9.44916096334203e-12\\
6.24156039009753	1.04226886219571e-11\\
6.26156539134784	4.03933158437989e-11\\
6.27156789197299	1.72022086335427e-11\\
6.28157039259815	2.04684882597664e-11\\
6.2915728932233	2.85010226591407e-12\\
6.31157789447362	6.30720607691363e-11\\
6.33158289572393	3.67156282399957e-11\\
6.34158539634909	5.21576968530743e-11\\
6.35158789697424	3.1168390751684e-11\\
6.3615903975994	2.52343776290459e-12\\
6.37159289822456	1.67786483967823e-11\\
6.38159539884971	2.33604052276622e-11\\
6.39159789947487	4.76533354597207e-12\\
6.40160040010002	2.19969122153205e-11\\
6.41160290072518	1.01317425465507e-12\\
6.42160540135034	1.53771667608027e-11\\
6.4316079019755	1.16599373792493e-11\\
6.44161040260065	1.53906006382002e-11\\
6.45161290322581	4.17906399917641e-11\\
6.46161540385096	2.55141362672762e-11\\
6.47161790447612	2.34852962509132e-11\\
6.48162040510127	2.12194936429261e-12\\
6.49162290572643	5.40548821287927e-12\\
6.50162540635159	3.40763292541498e-11\\
6.51162790697674	5.69602292821805e-11\\
6.5216304076019	4.78291694926983e-11\\
6.53163290822706	2.16291341692564e-11\\
6.54163540885222	4.02168279643082e-11\\
6.55163790947737	2.49254391019507e-11\\
6.56164041010253	5.91068080098948e-12\\
6.57164291072768	8.95034257719293e-12\\
6.58164541135284	2.25369860923561e-12\\
6.60165041260315	2.37466530078654e-11\\
6.6116529132283	6.10600188920659e-12\\
6.62165541385346	4.89278705927087e-13\\
6.64166041510378	2.43311967157774e-11\\
6.65166291572893	1.12088590859687e-11\\
6.66166541635409	9.59286067871847e-12\\
6.67166791697925	2.37066490733238e-11\\
6.6816704176044	8.98330584226913e-13\\
6.69167291822956	2.96218194781175e-11\\
6.70167541885471	1.2665555792226e-11\\
6.71167791947987	1.6449081561089e-11\\
6.72168042010502	3.29044313503937e-11\\
6.73168292073019	4.28799731038663e-11\\
6.74168542135534	4.51145852851269e-11\\
6.7516879219805	3.99767840155356e-11\\
6.76169042260565	6.39209618760485e-12\\
6.77169292323081	9.55050125655211e-12\\
6.78169542385596	9.38993706052688e-12\\
6.80170042510628	1.15434521066445e-12\\
6.81170292573143	1.06363088818101e-11\\
6.82170542635659	2.88531927610368e-13\\
6.83170792698174	2.34626894804539e-11\\
6.84171042760691	3.48033695570322e-12\\
6.85171292823206	4.15188209967322e-12\\
6.86171542885722	7.8812726854503e-12\\
6.87171792948237	9.52155787508819e-13\\
6.89172293073268	1.8964412851157e-11\\
6.90172543135784	1.0863079692051e-11\\
6.91172793198299	1.94433104108412e-11\\
6.92173043260815	2.13953521728567e-11\\
6.93173293323331	8.55391663084398e-12\\
6.94173543385846	1.7410808119071e-11\\
6.95173793448362	1.04892678713507e-11\\
6.96174043510878	1.71971555924014e-11\\
6.97174293573394	1.40625271204299e-11\\
6.98174543635909	1.49605959914234e-11\\
6.99174793698425	8.56109806460944e-13\\
7.0017504376094	8.41665561168503e-12\\
7.02175543885971	4.6475196279986e-11\\
7.05176294073519	2.75351104014942e-13\\
7.06176544136034	6.79569703670089e-12\\
7.0717679419855	2.57609861153841e-12\\
7.08177044261065	6.21939161152373e-12\\
7.09177294323581	9.97134749161814e-13\\
7.12178044511128	1.52657446819479e-11\\
7.13178294573643	1.55943244242339e-11\\
7.14178544636159	5.86191528446028e-12\\
7.15178794698674	1.93664323062508e-11\\
7.16179044761191	4.90921825882658e-12\\
7.17179294823706	6.22882523629848e-12\\
7.19179794948737	2.29097050782607e-11\\
7.20180045011253	1.21557571862314e-11\\
7.21180295073768	1.07699798119656e-11\\
7.22180545136284	2.18566755739448e-12\\
7.231807951988	2.30377437459696e-12\\
7.24181045261315	1.05830375048366e-11\\
7.25181295323831	4.01477158139836e-12\\
7.26181545386347	2.54982770901908e-11\\
7.27181795448863	2.45129510046707e-11\\
7.28182045511378	1.45114637605146e-12\\
7.29182295573894	2.80537478676741e-12\\
7.30182545636409	1.47149986070354e-11\\
7.31182795698925	1.37801883489616e-11\\
7.3218304576144	3.32223076061412e-12\\
7.33183295823956	5.13454045147632e-12\\
7.34183545886471	1.52920702491137e-12\\
7.36184046011503	3.00311336821633e-11\\
7.37184296074019	4.33531572157766e-11\\
7.38184546136534	4.84452184314322e-11\\
7.3918479619905	2.2510435604221e-11\\
7.40185046261566	1.64772203961373e-12\\
7.41185296324081	1.95487951356316e-11\\
7.42185546386597	1.98181217833919e-11\\
7.43185796449112	1.74470998578103e-11\\
7.45186296574143	1.15412688694943e-11\\
7.46186546636659	6.19051846764137e-12\\
7.47186796699174	1.04471896568246e-11\\
7.48187046761691	2.41378679231325e-12\\
7.50187546886722	1.01979415463409e-11\\
7.52188047011753	2.29434984728337e-13\\
7.53188297074269	1.28516122957306e-11\\
7.54188547136784	8.8302575630531e-12\\
7.551887971993	4.30472222281939e-13\\
7.56189047261815	9.79538607241668e-12\\
7.57189297324331	1.3579799636219e-11\\
7.58189547386847	1.22547665802602e-11\\
7.59189797449363	5.22323717853696e-11\\
7.60190047511878	1.82408535010541e-11\\
7.61190297574394	2.06364631798025e-11\\
7.62190547636909	1.14264223917839e-11\\
7.6419104776194	2.84961327763176e-11\\
7.66191547886972	5.77080355314419e-12\\
7.68192048012003	1.40472900975309e-11\\
7.70192548137035	2.88938607237953e-11\\
7.7119279819955	1.55665924886336e-11\\
7.72193048262066	1.40667273176513e-11\\
7.73193298324581	2.186453451003e-12\\
7.74193548387097	1.2803005898131e-11\\
7.75193798449612	1.18007930880446e-11\\
7.76194048512128	5.81543511200407e-12\\
7.78194548637159	1.38905858057339e-11\\
7.79194798699675	3.67157340003292e-11\\
7.80195048762191	5.24724928272597e-11\\
7.82195548887222	3.65106741052072e-11\\
7.83195798949738	2.92701582897468e-11\\
7.84196049012253	1.4256592150336e-12\\
7.85196299074769	1.52699751290015e-12\\
7.88197049262315	2.53317910494212e-11\\
7.89197299324831	1.5722398050684e-11\\
7.90197549387347	1.33656349757616e-12\\
7.91197799449863	1.65244337711875e-11\\
7.94198549637409	9.42471162682906e-13\\
7.95198799699925	7.90723114435058e-12\\
7.96199049762441	7.9111616812374e-12\\
7.97199299824956	2.79556273713063e-13\\
7.98199549887472	5.81102181031452e-12\\
8.00200050012504	1.75932553110376e-11\\
8.01200300075019	1.37440102081735e-11\\
8.02200550137535	1.83622755171808e-11\\
8.0320080020005	1.35244538750258e-11\\
8.04201050262566	7.6190807618646e-12\\
8.05201300325081	8.7712025376896e-12\\
8.06201550387597	5.00574808203197e-12\\
8.07201800450112	4.29114852158222e-12\\
8.08202050512628	6.41265607391445e-12\\
8.09202300575144	7.05435185442625e-12\\
8.10202550637659	3.06248692154477e-11\\
8.11202800700175	2.5649559994998e-11\\
8.12203050762691	1.8117328581338e-12\\
8.13203300825207	7.86255503203154e-12\\
8.14203550887722	8.87334763350066e-12\\
8.15203800950238	1.07690069664021e-11\\
8.16204051012753	2.74619565103798e-11\\
8.17204301075269	3.29894607777099e-11\\
8.18204551137784	3.33036416854487e-11\\
8.192048012003	3.68438672209617e-11\\
8.20205051262815	5.26845055203349e-11\\
8.21205301325332	3.58904971079531e-11\\
8.22205551387847	6.59082095095249e-11\\
8.23205801450363	4.65999515452383e-11\\
8.24206051512878	2.19049412998741e-11\\
8.25206301575394	2.9301476573724e-11\\
8.2620655163791	1.81334287888244e-11\\
8.27206801700425	1.97117311726069e-11\\
8.29207301825456	1.86375820892408e-12\\
8.30207551887972	1.43511611698051e-11\\
8.32208052013004	1.44035677887692e-11\\
8.33208302075519	6.97074509188934e-12\\
8.34208552138035	2.71095676284916e-11\\
8.3520880220055	3.0104227681056e-11\\
8.36209052263066	2.89980911267692e-11\\
8.37209302325581	2.11826979792397e-11\\
8.38209552388097	4.76843448141705e-12\\
8.40210052513128	1.92249492564307e-11\\
8.41210302575644	2.80866505992039e-11\\
8.43210802700676	1.63974460650711e-11\\
8.44211052763191	6.44683980135633e-12\\
8.45211302825707	3.57619406383488e-11\\
8.46211552888222	1.30157395632437e-11\\
8.47211802950738	2.04979293112061e-11\\
8.48212053013253	1.41629666464825e-11\\
8.49212303075769	3.37500898133972e-12\\
8.512128032008	2.08988805621675e-11\\
8.52213053263316	2.45203568776314e-11\\
8.53213303325832	1.68315740517234e-12\\
8.54213553388347	1.2092067615401e-11\\
8.55213803450863	1.62277533867624e-12\\
8.56214053513379	3.53216402136273e-12\\
8.57214303575894	2.79908992435991e-11\\
8.5821455363841	2.68053670377089e-11\\
8.59214803700925	5.7085802296015e-12\\
8.60215053763441	1.70082800267843e-11\\
8.61215303825956	5.65895762110013e-12\\
8.63215803950987	1.10146659054381e-11\\
8.65216304076019	4.80133973863457e-12\\
8.66216554138535	1.32475182857038e-12\\
8.6721680420105	1.18403037980165e-11\\
8.68217054263566	1.63399453805705e-11\\
8.69217304326082	1.68262362996672e-11\\
8.70217554388597	4.97507023050241e-12\\
8.71217804451113	4.18437843331422e-12\\
8.72218054513628	9.71256970352241e-12\\
8.73218304576144	9.38241070643192e-12\\
8.7421855463866	1.04867504483643e-11\\
8.75218804701176	2.90764992688957e-11\\
8.77219304826207	2.06304811549963e-11\\
8.78219554888722	1.27775103473247e-12\\
8.79219804951238	1.12505119365269e-11\\
8.80220055013753	9.11163650818521e-12\\
8.81220305076269	2.14163214440104e-11\\
8.82220555138785	1.7900287638161e-11\\
8.832208052013	2.54169560895998e-11\\
8.84221055263816	1.99122621701094e-11\\
8.86221555388848	2.80847139337041e-11\\
8.87221805451363	1.33413468118275e-11\\
8.88222055513879	1.29029343629605e-11\\
8.89222305576394	5.02464551820949e-12\\
8.9022255563891	4.6819020030331e-12\\
8.91222805701425	3.45687471867187e-12\\
8.92223055763941	1.28864431689795e-11\\
8.93223305826456	1.71631760781205e-11\\
8.94223555888972	9.09802581478994e-12\\
8.95223805951488	2.81260844376346e-11\\
8.96224056014004	1.77523739465e-11\\
8.97224306076519	2.17238333143904e-11\\
8.98224556139035	3.00284330904277e-11\\
8.99224806201551	1.72558687507824e-11\\
9.00225056264066	2.87623085806672e-11\\
9.01225306326582	2.01934942064855e-11\\
9.03225806451613	4.29442883672082e-11\\
9.0622655663916	1.33776351054956e-11\\
9.07226806701676	8.03992381481972e-12\\
9.08227056764191	4.22650859974962e-13\\
9.10227556889222	9.65291571557988e-12\\
9.11227806951738	1.35626306625602e-11\\
9.12228057014254	5.17076694224784e-13\\
9.13228307076769	1.1298963284326e-11\\
9.14228557139285	1.86099252751211e-11\\
9.152288072018	6.99805210822334e-12\\
9.17229307326832	6.05524802598018e-11\\
9.18229557389348	6.92716979257781e-11\\
9.20230057514379	4.83529146578735e-11\\
9.2223055763941	6.0795121484901e-11\\
9.23230807701925	4.25462666602852e-11\\
9.24231057764441	3.72237997939815e-11\\
9.25231307826957	3.78922936730825e-11\\
9.26231557889472	2.97504554987774e-11\\
9.31232808202051	3.01014946136641e-12\\
9.32233058264566	1.0320570019835e-11\\
9.33233308327082	1.0720686928461e-11\\
9.34233558389597	1.33838442342787e-11\\
9.35233808452113	2.4351431465604e-11\\
9.36234058514628	1.52205933951537e-11\\
9.37234308577144	2.70464809137531e-11\\
9.3823455863966	1.56647619752856e-11\\
9.39234808702176	2.48286326331978e-11\\
9.40235058764691	2.58924282350571e-11\\
9.41235308827207	1.37363619809169e-11\\
9.42235558889723	4.10208964221745e-12\\
9.43235808952238	2.25412309535648e-11\\
9.44236059014754	8.00373765559419e-12\\
9.45236309077269	5.67296169875351e-13\\
9.46236559139785	1.13234708502003e-11\\
9.472368092023	6.41052049993948e-13\\
9.48237059264816	9.60890439904339e-12\\
9.49237309327332	1.7042125486891e-11\\
9.50237559389848	1.0421837666363e-12\\
9.52238059514879	2.87563826394154e-11\\
9.5423855963991	1.36838300583909e-12\\
9.59239809952489	4.47922240149899e-11\\
9.60240060015004	4.74189807599525e-11\\
9.6124031007752	3.15475694822045e-11\\
9.63240810202551	5.39939712137909e-13\\
9.64241060265066	2.20613120156583e-11\\
9.65241310327582	3.54020939674772e-11\\
9.66241560390097	2.08528677253133e-11\\
9.67241810452613	2.70180992712223e-13\\
9.68242060515129	3.68398962067784e-12\\
9.69242310577644	5.12718611278158e-12\\
9.71242810702676	3.38388434585382e-11\\
9.73243310827707	1.94592718397831e-11\\
9.74243560890223	1.81896343663272e-12\\
9.75243810952738	3.61049062731111e-12\\
9.76244061015254	2.1380937270176e-12\\
9.77244311077769	2.17495194135675e-11\\
9.78244561140285	1.85331875663414e-11\\
9.792448112028	2.89253705254916e-11\\
9.80245061265317	2.55359505629024e-11\\
9.81245311327832	2.45773102247521e-11\\
9.82245561390348	2.22854635614177e-11\\
9.83245811452863	1.35800315606371e-11\\
9.84246061515379	2.02408798914764e-12\\
9.8624656164041	2.33721289948647e-11\\
9.87246811702926	1.26002426680723e-12\\
9.88247061765441	1.87853976473056e-11\\
9.89247311827957	9.517317298781e-12\\
9.90247561890472	8.86904808955662e-12\\
9.91247811952989	4.89412880526999e-12\\
9.9324831207802	3.36665325577119e-11\\
9.94248562140535	3.03739217875968e-11\\
9.95248812203051	1.83516316235638e-11\\
9.96249062265566	1.64393014163889e-11\\
9.97249312328082	2.24672594427685e-11\\
9.98249562390598	1.16822659676219e-12\\
9.99249812453113	2.56955375109539e-12\\
10.0025006251563	2.64258447699006e-11\\
10.0125031257814	2.5537947369098e-11\\
10.0225056264066	3.00973690687808e-11\\
10.0325081270318	2.44315305836528e-11\\
10.0525131282821	5.44621879011345e-12\\
10.0625156289072	2.54611249328418e-11\\
10.0725181295324	3.68768856649032e-11\\
10.0825206301575	4.22673889756938e-11\\
10.1025256314079	2.39738844420865e-11\\
10.112528132033	2.36524027400681e-11\\
10.1225306326582	9.11162603359375e-12\\
10.1325331332833	1.0348517743298e-11\\
10.1425356339085	2.76675598371756e-11\\
10.1525381345336	2.50669156105071e-11\\
10.1625406351588	2.62081077558034e-11\\
10.1725431357839	2.85546742810523e-11\\
10.1825456364091	9.74320230502375e-12\\
10.1925481370343	1.83667939005148e-11\\
10.2025506376594	1.1388325865758e-11\\
10.2125531382846	3.7834640326674e-12\\
10.2225556389097	6.41759111262533e-12\\
10.2325581395349	6.50670869859752e-12\\
10.24256064016	1.33355245325559e-12\\
10.2525631407852	2.70233107398297e-12\\
10.2625656414104	6.10459669446943e-13\\
10.2725681420355	1.18887628942841e-12\\
10.2825706426607	1.56003542826702e-11\\
10.2925731432858	2.84961270621907e-12\\
10.302575643911	3.19325230360218e-11\\
10.3225806451613	1.09351202005747e-11\\
10.3325831457865	1.89056697203068e-11\\
10.3425856464116	1.37155682512824e-11\\
10.3625906476619	4.13635498916902e-11\\
10.3725931482871	4.91985942163531e-11\\
10.3825956489122	5.10691835891941e-11\\
10.3925981495374	3.28994890326884e-11\\
10.4026006501625	3.35908056649129e-11\\
10.4126031507877	3.23698843332111e-11\\
10.4226056514129	2.94668325392611e-11\\
10.432608152038	4.19075213366205e-11\\
10.4526131532883	3.26232490398661e-11\\
10.4626156539135	2.1111309156298e-11\\
10.4726181545386	4.30895858400951e-12\\
10.4826206551638	1.04511279323639e-11\\
10.5026256564141	8.20605936671211e-13\\
10.5126281570393	2.2299193570556e-11\\
10.5226306576644	2.38922448155036e-11\\
10.5326331582896	1.29894530777302e-11\\
10.5426356589147	1.131520032128e-11\\
10.5526381595399	3.7087607435228e-11\\
10.562640660165	3.95389035955775e-11\\
10.5726431607902	3.31009998581386e-11\\
10.5826456614154	6.85575095923723e-12\\
10.6026506626657	2.74959709786606e-11\\
10.6126531632908	2.3807543059677e-11\\
10.622655663916	1.17450632906486e-11\\
10.6326581645411	1.12002730341327e-11\\
10.6426606651663	4.4023680895629e-13\\
10.6726681670418	2.32314811795884e-11\\
10.6926731682921	4.44546865850747e-11\\
10.7026756689172	3.15023178320464e-11\\
10.7126781695424	7.82285295548259e-12\\
10.7226806701675	9.23394267121407e-12\\
10.7326831707927	1.50197029361812e-11\\
10.7426856714179	6.15304420002787e-12\\
10.752688172043	1.80437897276132e-11\\
10.7626906726682	1.13414742600832e-11\\
10.7726931732933	7.50439220436616e-13\\
10.7826956739185	2.03230535785452e-11\\
10.7926981745436	3.76081629147368e-11\\
10.8027006751688	3.5660705365391e-11\\
10.8127031757939	4.64482747960815e-11\\
10.8327081770443	3.23186294577864e-11\\
10.8427106776694	8.44377673719766e-12\\
10.8727181795449	3.84387370807467e-11\\
10.8927231807952	5.26694159455389e-11\\
10.9127281820455	3.07716790386423e-11\\
10.9227306826707	2.64324965248783e-11\\
10.9327331832958	1.45102645294614e-12\\
10.9527381845461	2.52211370809987e-11\\
10.9627406851713	3.2153727686009e-11\\
10.9727431857965	4.77241954920417e-11\\
10.9927481870468	1.34448141913555e-11\\
11.0027506876719	9.05352113103195e-12\\
11.0127531882971	1.58118276868091e-11\\
11.0227556889222	4.8062592616169e-12\\
11.0327581895474	1.57266566263642e-11\\
11.0427606901725	1.51686488616056e-11\\
11.0627656914229	7.42057189670888e-12\\
11.072768192048	1.32530679276484e-11\\
11.0827706926732	5.99803846304715e-12\\
11.0927731932983	3.76124603554565e-13\\
11.1027756939235	1.09870745282618e-11\\
11.1127781945486	3.31119103732757e-12\\
11.1227806951738	3.69484396415744e-12\\
11.132783195799	3.41759392876617e-12\\
11.1427856964241	1.74691939508971e-11\\
11.1527881970493	9.40665414220793e-12\\
11.1627906976744	1.41085817043754e-11\\
11.1727931982996	2.17834249475457e-12\\
11.1827956989247	7.99752151981536e-12\\
11.1927981995499	2.60505179505893e-12\\
11.2128032008002	9.79815831021863e-12\\
11.2228057014254	3.95454150155372e-12\\
11.2328082020505	2.37559474344183e-11\\
11.2428107026757	1.84840350073376e-11\\
11.2528132033008	1.90068236103527e-11\\
11.262815703926	1.18668381554925e-11\\
11.2728182045511	2.38722718709578e-11\\
11.2928232058015	7.34699620001066e-12\\
11.3028257064266	6.62686072846874e-12\\
11.3128282070518	1.29461089805818e-11\\
11.3228307076769	4.5683670067372e-12\\
11.3428357089272	3.01679134660546e-11\\
11.3528382095524	3.10868053075741e-11\\
11.3628407101775	5.06701217428883e-11\\
11.3728432108027	4.47997928134226e-11\\
11.3828457114279	1.29725958702542e-11\\
11.392848212053	4.88441502665932e-11\\
11.4028507126782	1.44744081366649e-11\\
11.4128532133033	1.95579427780096e-11\\
11.4228557139285	5.26470062366107e-12\\
11.4328582145536	4.9373070114441e-12\\
11.4428607151788	5.61719370209046e-12\\
11.4628657164291	2.95171843755378e-11\\
11.4728682170543	2.36417286993546e-11\\
11.4828707176794	3.12019962429925e-11\\
11.4928732183046	2.60352346179041e-11\\
11.5028757189297	7.56060821782532e-13\\
11.5128782195549	5.58143826469667e-12\\
11.52288072018	6.04403068101513e-12\\
11.5328832208052	5.78339824751617e-12\\
11.5428857214304	1.50075689225656e-11\\
11.5528882220555	1.66870383565405e-11\\
11.5628907226807	2.6302543680391e-11\\
11.5728932233058	2.54951664343131e-11\\
11.582895723931	2.77194577669014e-11\\
11.5928982245561	1.04600113291473e-11\\
11.6029007251813	1.23430836844609e-11\\
11.6129032258065	3.3471073388451e-12\\
11.6329082270568	6.46619909620329e-12\\
11.6429107276819	1.23438245241379e-12\\
11.6529132283071	3.9282908685884e-12\\
11.6629157289322	3.45599514770277e-12\\
11.6729182295574	3.39797666768303e-12\\
11.6829207301825	2.34606539786817e-11\\
11.6929232308077	2.23081143958147e-11\\
11.7029257314329	1.12916560621657e-11\\
11.712928232058	4.66529475442514e-11\\
11.7229307326832	4.6139584163017e-11\\
11.7429357339335	4.90244129146073e-12\\
11.7629407351838	2.82251865010307e-11\\
11.772943235809	1.58806737450489e-11\\
11.7829457364341	2.31144787270249e-12\\
11.7929482370593	1.23973299763907e-12\\
11.8029507376844	1.05340342991259e-11\\
11.8129532383096	1.5117526571843e-11\\
11.8229557389347	3.55752794495782e-12\\
11.8329582395599	1.76827282305716e-11\\
11.8529632408102	4.28549972755693e-11\\
11.8629657414354	3.20380111879022e-11\\
11.8729682420605	4.24982436585838e-11\\
11.8929732433108	9.41750608488971e-12\\
11.902975743936	1.02862062125734e-11\\
11.9129782445611	1.3554566118548e-11\\
11.9229807451863	4.49120775403958e-12\\
11.9329832458115	1.16050233280504e-11\\
11.9429857464366	4.78368402132565e-12\\
11.9629907476869	1.39108524800783e-11\\
11.9729932483121	1.41812993834231e-11\\
11.9829957489372	1.53520743771346e-11\\
11.9929982495624	3.66514054461098e-11\\
12.0130032508127	4.84549877219281e-11\\
12.0230057514379	2.56451675024689e-11\\
12.033008252063	2.22493036829808e-11\\
12.0430107526882	3.70357437877284e-11\\
12.0530132533133	2.03984517095854e-11\\
12.0630157539385	2.26982896014192e-11\\
12.0730182545636	3.9141185531947e-11\\
12.0830207551888	2.45194877068145e-11\\
12.093023255814	2.6469185268896e-11\\
12.1030257564391	1.24265049620164e-11\\
12.1330332583146	4.77180216522738e-11\\
12.1430357589397	4.78166033438946e-11\\
12.1530382595649	2.78793239560149e-11\\
12.1630407601901	9.57679702787481e-13\\
12.1730432608152	1.08995790512541e-11\\
12.1830457614404	3.53005608911077e-12\\
12.1930482620655	9.68993178947134e-12\\
12.2030507626907	7.92786592363623e-12\\
12.2130532633158	5.64475444580267e-12\\
12.223055763941	2.00193781035803e-11\\
12.2330582645661	1.73554358701074e-11\\
12.2430607651913	1.03531544427466e-11\\
12.2530632658165	8.4013432171843e-12\\
12.2630657664416	3.86291363914738e-12\\
12.2730682670668	1.22594695185425e-11\\
12.2930732683171	4.30032809694433e-12\\
12.3030757689422	1.74871678281328e-11\\
12.3130782695674	1.89625297186451e-11\\
12.3230807701925	3.6031473115542e-11\\
12.3330832708177	3.05637718986951e-11\\
12.353088272068	3.93693063769414e-11\\
12.3730932733183	9.12555366686557e-12\\
12.3830957739435	2.09498586869964e-12\\
12.3930982745686	1.07333307515113e-11\\
12.4031007751938	1.60868444658081e-11\\
12.4231057764441	2.53549533638548e-13\\
12.4331082770693	6.55413825113729e-12\\
12.4431107776944	1.59935841261758e-12\\
12.4531132783196	2.8879009495374e-12\\
12.4631157789447	1.57597696976137e-11\\
12.4731182795699	4.01017467068835e-12\\
12.4831207801951	2.03041504678568e-11\\
12.5031257814454	4.41206212782781e-12\\
12.5131282820705	1.24000640382157e-11\\
12.5231307826957	3.49881137311086e-12\\
12.5331332833208	3.56441123139513e-12\\
12.543135783946	1.30783207346595e-11\\
12.5531382845711	1.01909703469119e-12\\
12.5631407851963	1.43743178005259e-11\\
12.5731432858215	8.31276748519527e-12\\
12.5831457864466	2.35494447619491e-11\\
12.5931482870718	1.99341463589544e-11\\
12.6131532883221	2.96314832651517e-11\\
12.6231557889472	4.27277686033362e-11\\
12.6331582895724	2.33297781296077e-11\\
12.6531632908227	6.66625063208881e-11\\
12.6631657914479	5.96858198449257e-11\\
12.6831707926982	2.81376076374152e-11\\
12.6931732933233	3.04864399341005e-11\\
12.7031757939485	2.15415066532727e-11\\
12.7131782945736	3.71843317094436e-12\\
12.7231807951988	3.38934447338454e-12\\
12.733183295824	1.77819075645273e-11\\
12.7531882970743	1.17977896852887e-11\\
12.7631907976994	7.06169197105929e-12\\
12.7731932983246	2.69277667463167e-12\\
12.7831957989497	2.19719831231123e-11\\
12.8032008002001	3.35018214448254e-12\\
12.8232058014504	4.0389863053069e-11\\
12.8532133033258	2.61323004545857e-11\\
12.863215803951	3.59883165050211e-11\\
12.8732183045761	3.82518885111148e-11\\
12.8832208052013	1.88485152490746e-11\\
12.8932233058265	8.71586044158379e-13\\
12.9132283070768	1.31555715183201e-11\\
12.9232308077019	5.11143646769833e-13\\
12.9332333083271	3.16730403835841e-13\\
12.9432358089522	2.78812519361252e-11\\
12.9532383095774	2.22946881537946e-11\\
12.9632408102025	5.44929360884678e-11\\
12.9732433108277	2.897444402969e-11\\
12.9832458114529	3.33841168901097e-11\\
12.993248312078	3.53925127207607e-11\\
13.0132533133283	1.90756603744434e-11\\
13.0232558139535	1.84613643932208e-11\\
13.0332583145786	6.50164151149205e-13\\
13.0432608152038	7.27880453008771e-12\\
13.053263315829	8.50214345113778e-12\\
13.0632658164541	5.36074605589332e-12\\
13.0732683170793	1.30439029843504e-11\\
13.0832708177044	2.68915006002725e-12\\
13.0932733183296	1.14626175662252e-11\\
13.1132783195799	1.37042208106464e-11\\
13.1232808202051	1.37990268914033e-11\\
13.1332833208302	2.39692036199486e-11\\
13.1432858214554	1.23405902447455e-11\\
13.1532883220805	1.78470118770317e-11\\
13.1632908227057	1.57014973542501e-11\\
13.1732933233308	1.76312452794555e-11\\
13.183295823956	1.45262104223441e-11\\
13.1932983245811	1.70058545894925e-12\\
13.2033008252063	1.05811195655005e-11\\
13.2133033258315	1.44696650304344e-11\\
13.2233058264566	2.64326328523583e-11\\
13.2333083270818	2.41540700515234e-11\\
13.2433108277069	1.3073856983227e-11\\
13.2533133283321	2.04107930335336e-12\\
13.2633158289572	6.25624245547256e-12\\
13.2733183295824	6.95615163905378e-12\\
13.2833208302076	1.80976900119267e-12\\
13.3033258314579	1.85652014899017e-11\\
13.313328332083	1.94902598432444e-11\\
13.3233308327082	1.18311804177822e-12\\
13.3333333333333	1.05526814111454e-11\\
13.3433358339585	1.63115306717483e-11\\
13.3533383345836	1.36177098952641e-11\\
13.3633408352088	1.28038655143713e-12\\
13.373343335834	2.0483395453085e-11\\
13.3833458364591	1.39216318902182e-11\\
13.3933483370843	1.37156291692202e-11\\
13.4033508377094	1.4391327008053e-11\\
13.4233558389597	2.33632052300478e-12\\
13.4333583395849	4.27070455756937e-11\\
13.4433608402101	5.13602692578217e-11\\
13.4533633408352	5.53950829422031e-11\\
13.4633658414604	5.45463745555003e-11\\
13.4733683420855	5.05451479481883e-11\\
13.4833708427107	4.19296258130234e-11\\
13.503375843961	7.71563380233769e-12\\
13.5133783445861	8.56116173336777e-12\\
13.5233808452113	8.45675803154522e-14\\
13.5333833458365	2.77291384075698e-12\\
13.5533883470868	3.35131309575271e-11\\
13.5633908477119	2.41232237736235e-11\\
13.5733933483371	6.6734457881786e-11\\
13.5833958489622	6.05698982928007e-11\\
13.5933983495874	8.33003624359652e-11\\
13.6034008502126	7.71026654628432e-11\\
13.6134033508377	6.59470953924377e-11\\
13.6234058514629	2.11234523652565e-11\\
13.633408352088	1.36365196165615e-11\\
13.6434108527132	1.65611620785027e-11\\
13.6534133533383	1.20642730813776e-11\\
13.6634158539635	1.07564483924247e-11\\
13.6734183545886	1.47174422110203e-11\\
13.6834208552138	4.1434086761213e-11\\
13.693423355839	6.36551923685247e-11\\
13.7034258564641	5.27070354624946e-11\\
13.7134283570893	6.05159126579921e-11\\
13.7234308577144	5.7156154537739e-11\\
13.7634408602151	1.62366324169986e-11\\
13.7734433608402	5.05253945713941e-12\\
13.7834458614654	4.88783291211831e-13\\
13.7934483620905	3.44287606859324e-11\\
13.8134533633408	6.00608371668742e-11\\
13.823455863966	4.15079845004844e-11\\
13.8334583645912	6.04754955213446e-11\\
13.8634658664666	7.47685667487861e-12\\
13.8734683670918	1.88418851544542e-11\\
13.8834708677169	2.79857957031981e-12\\
13.8934733683421	1.26413052353135e-11\\
13.9034758689672	8.71442721444784e-12\\
13.9134783695924	4.44171129008659e-12\\
13.9234808702176	1.2017445081373e-12\\
13.9334833708427	2.1250443643847e-11\\
13.9434858714679	1.59566434910085e-11\\
13.953488372093	2.18714075160102e-11\\
13.9634908727182	1.39181771651151e-11\\
13.9834958739685	3.43892929494351e-11\\
13.9934983745936	1.11680698604618e-11\\
14.0035008752188	8.24317645417123e-12\\
14.0235058764691	1.714938508361e-11\\
14.0335083770943	7.56386566098348e-12\\
14.0435108777194	8.41141786949968e-12\\
14.0535133783446	2.0194853962956e-12\\
14.0635158789697	5.84694178425373e-12\\
14.0735183795949	4.87861297258482e-12\\
14.0835208802201	1.81965430087615e-11\\
14.0935233808452	2.92190159348367e-12\\
14.1035258814704	1.18609284651437e-11\\
14.1135283820955	7.65950077900829e-12\\
14.1235308827207	7.22545988034557e-12\\
14.1335333833458	9.5762041936948e-12\\
14.143535883971	2.86002130326398e-11\\
14.1535383845962	2.56412193397284e-11\\
14.1635408852213	3.8348066052207e-11\\
14.1735433858465	2.28464982132665e-11\\
14.1835458864716	2.12290041853232e-11\\
14.1935483870968	1.86964435286235e-11\\
14.2035508877219	3.49495026765732e-11\\
14.2135533883471	4.22070325249534e-11\\
14.2235558889722	3.33046008516904e-11\\
14.2335583895974	4.15162611574309e-11\\
14.2435608902226	4.17111386329969e-11\\
14.2535633908477	2.40500550200579e-11\\
14.2635658914729	7.65613062335282e-13\\
14.273568392098	3.03619489660775e-11\\
14.2835708927232	2.21206742617915e-11\\
14.2935733933483	1.08607355156797e-11\\
14.3035758939735	4.09541818678352e-11\\
14.3135783945987	3.18737207990079e-11\\
14.333583395849	7.8062326387979e-13\\
14.3435858964741	9.56263433922401e-12\\
14.3535883970993	4.1741017782305e-12\\
14.3635908977244	6.30629495008857e-12\\
14.3735933983496	5.06156040457911e-12\\
14.3835958989747	4.65768153558347e-12\\
14.4136034008502	3.81758152894857e-11\\
14.4236059014754	1.86548856698475e-11\\
14.4336084021005	2.59954005230287e-11\\
14.4436109027257	2.85243283213976e-11\\
14.4536134033508	2.79294089663818e-11\\
14.463615903976	1.73758890293044e-11\\
14.4736184046012	4.20642228243518e-11\\
14.4836209052263	2.98218294133344e-11\\
14.5036259064766	3.1618282259921e-11\\
14.5136284071018	2.31977424889879e-11\\
14.5236309077269	1.33170198194415e-11\\
14.5336334083521	2.95626091201658e-11\\
14.5436359089772	2.21125518214507e-11\\
14.5536384096024	9.23137494275089e-12\\
14.5636409102276	1.09584592867949e-11\\
14.5736434108527	1.60594502344189e-12\\
14.5836459114779	2.88810180761741e-11\\
14.593648412103	1.88070606750725e-11\\
14.6036509127282	5.19101037467295e-13\\
14.6136534133533	2.29727091751508e-11\\
14.6236559139785	9.3626023427143e-12\\
14.6336584146037	3.44068882223901e-11\\
14.6436609152288	2.50507139860764e-11\\
14.653663415854	2.2801265933617e-11\\
14.6636659164791	2.73997707205487e-11\\
14.6736684171043	2.14441302185122e-11\\
14.6836709177294	1.99267394923806e-11\\
14.6936734183546	2.78020719135858e-11\\
14.7036759189797	3.19636704710982e-11\\
14.7136784196049	2.97099389453383e-11\\
14.7236809202301	8.50297764463575e-12\\
14.7336834208552	7.66890569312421e-12\\
14.7436859214804	1.85299397841706e-11\\
14.7536884221055	1.5221220131921e-11\\
14.7636909227307	3.2278061211812e-11\\
14.7736934233558	2.45078241315854e-11\\
14.783695923981	2.33053330361377e-11\\
14.7936984246062	3.23612387253877e-11\\
14.8037009252313	2.93291632981818e-11\\
14.8137034258565	1.40538270480957e-11\\
14.8337084271068	1.83421304841937e-11\\
14.8537134283571	1.47410328169938e-11\\
14.8637159289822	1.95774215112967e-11\\
14.8737184296074	1.01280894286971e-11\\
14.8937234308577	4.53819083878761e-11\\
14.9037259314829	4.39636096485634e-11\\
14.913728432108	4.42746787517419e-11\\
14.9237309327332	4.82161547055746e-11\\
14.9337334333583	3.24685075760297e-11\\
14.9437359339835	3.29747350309102e-11\\
14.9537384346087	2.73783748662294e-11\\
14.9637409352338	2.5179758386191e-12\\
14.973743435859	1.6456369185821e-11\\
14.9837459364841	7.10699271673377e-12\\
14.9937484371093	1.82894843902086e-11\\
15.0037509377344	2.00018287819573e-11\\
15.0137534383596	7.48038395835321e-12\\
15.0337584396099	3.36233617240701e-12\\
15.0537634408602	3.34360628430024e-11\\
15.0637659414854	4.32405742504865e-11\\
15.0737684421105	2.78702617539799e-11\\
15.0837709427357	2.67195703199844e-11\\
15.0937734433608	1.69400762185226e-12\\
15.103775943986	1.09412209145968e-11\\
15.1237809452363	2.28645106752236e-11\\
15.1337834458615	1.92614171737745e-11\\
15.1437859464866	1.18725284137082e-11\\
15.1537884471118	2.6842087824188e-11\\
15.1637909477369	2.99169583002301e-11\\
15.1737934483621	1.84331615035597e-12\\
15.1837959489872	1.24633617958361e-11\\
15.1937984496124	6.60921532289238e-12\\
15.2038009502376	1.40396831004973e-11\\
15.2138034508627	1.11820266375184e-11\\
15.2238059514879	6.82989480821258e-12\\
15.233808452113	2.97806328339086e-12\\
15.2438109527382	1.10655412763486e-11\\
15.2538134533633	1.04895338530993e-11\\
15.2638159539885	2.40389848596689e-11\\
15.2738184546137	2.98363987676785e-11\\
15.2838209552388	2.7834677896896e-11\\
15.293823455864	3.25390937675891e-11\\
15.3238309577394	1.9701960161727e-11\\
15.3338334583646	2.77988373309236e-11\\
15.3438359589898	2.2968842817433e-11\\
15.3538384596149	2.52028505963092e-11\\
15.3638409602401	2.22624606870781e-11\\
15.3738434608652	1.22967003972672e-11\\
15.3838459614904	2.41924956411217e-11\\
15.3938484621155	3.00153104280348e-11\\
15.4138534633658	7.63688769029873e-12\\
15.4338584646162	2.48877302318296e-11\\
15.4438609652413	2.71696458645995e-11\\
15.4538634658665	1.11932200276558e-12\\
15.4738684671168	1.12770938843488e-11\\
15.4838709677419	2.91771807238937e-13\\
15.4938734683671	1.63924320780936e-11\\
15.5038759689922	2.34958118160542e-11\\
15.5138784696174	4.99049543963042e-11\\
15.5238809702426	2.05003691456302e-11\\
15.5338834708677	2.31552497390578e-11\\
15.553888472118	3.72837471566899e-11\\
15.5738934733683	2.11789551167836e-11\\
15.5838959739935	2.55201760726459e-11\\
15.5938984746187	4.63719926631702e-11\\
15.6039009752438	5.31272457056278e-11\\
15.613903475869	2.22399216789663e-11\\
15.6239059764941	2.22361526510603e-11\\
15.6439109777444	4.75696676987341e-12\\
15.6539134783696	4.05287366313356e-12\\
15.6639159789948	3.2769825033401e-11\\
15.6739184796199	3.92696026927852e-11\\
15.6839209802451	2.20096479391873e-11\\
15.6939234808702	2.47762300771191e-11\\
15.7039259814954	3.01564442089982e-11\\
15.7139284821205	3.2632970616933e-11\\
15.7239309827457	4.93603456622859e-11\\
15.743935983996	2.43070285355599e-11\\
15.7539384846212	3.03625825504214e-12\\
15.7639409852463	3.32377891888522e-12\\
15.7839459864966	1.60996568570389e-11\\
15.8039509877469	1.07259156254036e-12\\
15.8139534883721	7.22981681527316e-12\\
15.8339584896224	9.67236277557236e-12\\
15.8439609902476	1.84866141798257e-11\\
15.8539634908727	1.24600552016282e-11\\
15.8639659914979	1.32703765311834e-11\\
15.8839709927482	2.3812108637458e-11\\
15.8939734933733	2.15335976368145e-12\\
15.9039759939985	2.49847059578596e-11\\
15.9239809952488	3.01549238998034e-12\\
15.933983495874	2.28102056231037e-11\\
15.9439859964991	2.05700974426099e-11\\
15.9539884971243	3.40742385925849e-11\\
15.9639909977494	2.06388445722637e-11\\
15.9839959989998	5.71864472499442e-11\\
15.9939984996249	6.01522157340468e-11\\
16.0040010002501	4.71951288669873e-11\\
16.0140035008752	1.19820773217467e-11\\
16.0240060015004	3.27426401241383e-11\\
16.0340085021255	3.2105271984025e-11\\
16.0440110027507	4.37373358547414e-11\\
16.0540135033758	4.79961774682098e-11\\
16.064016004001	3.37672394658212e-11\\
16.0740185046262	3.71542504591404e-11\\
16.0840210052513	2.14774051182122e-11\\
16.0940235058765	2.83055984045664e-11\\
16.1040260065016	2.24668841086359e-11\\
16.1140285071268	1.36272467041023e-11\\
16.1240310077519	2.22779726024892e-11\\
16.1340335083771	5.91210436589165e-11\\
16.1440360090022	5.11101410070679e-11\\
16.1540385096274	1.22704643658001e-11\\
16.1640410102526	4.02671737449341e-11\\
16.1740435108777	2.23429589742944e-11\\
16.1840460115029	5.09170438796211e-11\\
16.194048512128	5.06313578291728e-11\\
16.2040510127532	2.65939223331888e-11\\
16.2140535133783	3.76701419598936e-11\\
16.2340585146287	3.52086900900814e-11\\
16.2440610152538	3.18811434336888e-12\\
16.254063515879	3.73666416945434e-12\\
16.2640660165041	2.09168246609136e-11\\
16.2740685171293	2.09667792692795e-11\\
16.2840710177544	8.61057260514036e-12\\
16.2940735183796	6.02927017400081e-12\\
16.3040760190048	3.03903588578021e-11\\
16.3140785196299	3.27341137972617e-11\\
16.3240810202551	2.15247528733269e-11\\
16.3340835208802	1.81222580863651e-11\\
16.3440860215054	2.20626738028659e-13\\
16.3640910227557	4.03525870769581e-11\\
16.3740935233809	2.92954583782578e-11\\
16.384096024006	9.27873553883563e-12\\
16.3940985246312	1.32575497211446e-11\\
16.4041010252563	1.31242855249168e-12\\
16.4141035258815	2.14556821608745e-11\\
16.4241060265066	2.05707744592758e-11\\
16.4341085271318	3.41861159319551e-11\\
16.4441110277569	1.520792299805e-11\\
16.4541135283821	1.14344740489256e-11\\
16.4641160290073	2.51581567500145e-11\\
16.4741185296324	1.15988077169799e-11\\
16.4941235308827	2.36703309458291e-11\\
16.514128532133	1.64749403965491e-11\\
16.5241310327582	2.93348101358908e-12\\
16.5341335333833	1.08280958317176e-11\\
16.5441360340085	1.52300292420619e-11\\
16.5541385346337	3.04837240190457e-11\\
16.5641410352588	4.81604555445703e-12\\
16.574143535884	2.0164904583631e-11\\
16.5841460365091	3.81548957944016e-13\\
16.5941485371343	1.12989291071557e-11\\
16.6041510377594	1.52656822932443e-11\\
16.6141535383846	1.39601989583512e-11\\
16.6241560390098	1.51928281803216e-11\\
16.6341585396349	3.30042340693385e-11\\
16.6441610402601	2.40476014182879e-11\\
16.6541635408852	3.93962847088125e-11\\
16.6641660415104	2.84793255991822e-11\\
16.6741685421355	1.05192822253528e-11\\
16.6941735433859	6.42448258045296e-12\\
16.7141785446362	2.1137815033132e-11\\
16.7241810452613	9.13018546980537e-12\\
16.7341835458865	1.56785460268516e-11\\
16.7441860465116	6.70482285031047e-13\\
16.7641910477619	1.72309847491298e-11\\
16.7841960490123	3.31368888764545e-11\\
16.7941985496374	2.03401498097194e-12\\
16.8042010502626	2.6306658275975e-11\\
16.8142035508877	1.4031833785273e-11\\
16.8242060515129	2.44681601220589e-11\\
16.834208552138	2.27587629109522e-12\\
16.8442110527632	3.24436502957491e-12\\
16.8542135533883	2.21005786222596e-11\\
16.8642160540135	2.77139608368805e-11\\
16.8742185546387	2.75814300390892e-11\\
16.8842210552638	2.65286865133711e-11\\
16.894223555889	3.09697471259307e-11\\
16.9042260565141	2.11501647671706e-11\\
16.9142285571393	2.48347332533729e-11\\
16.9242310577644	2.47098001239291e-11\\
16.9342335583896	2.38834593731002e-11\\
16.9442360590148	1.11137743737728e-11\\
16.9542385596399	6.6192820851341e-13\\
16.9742435608902	1.09377848905707e-11\\
16.9842460615154	1.38662942783693e-11\\
16.9942485621405	1.26337930693704e-11\\
17.0142535633909	1.73987642356335e-11\\
17.024256064016	1.7879099608948e-11\\
17.0342585646412	4.11458034209424e-11\\
17.0442610652663	6.1942434794051e-12\\
17.0542635658915	3.34837539142546e-11\\
17.0642660665166	4.77168816271624e-11\\
17.0842710677669	2.9461966470786e-11\\
17.1042760690173	4.34107511587991e-11\\
17.1142785696424	5.16313292902359e-11\\
17.1242810702676	4.52040415822176e-11\\
17.1342835708927	7.34800617918684e-11\\
17.154288572143	8.94774713208344e-11\\
17.1642910727682	7.52939279824181e-11\\
17.1842960740185	3.83975205466223e-11\\
17.1942985746437	1.39919966756453e-11\\
17.2043010752688	3.29094432414761e-11\\
17.2343085771443	4.23392701244741e-11\\
17.2443110777694	5.88647182017409e-11\\
17.2543135783946	4.76088701986135e-11\\
17.2643160790198	3.25795485906761e-11\\
17.2743185796449	1.44466609993816e-11\\
17.2843210802701	1.09089458910592e-11\\
17.3043260815204	9.37006559980022e-13\\
17.3143285821455	1.55927676539138e-12\\
17.3243310827707	7.69551582439089e-12\\
17.3343335833959	1.46480332959608e-11\\
17.344336084021	2.19535739768938e-12\\
17.3543385846462	1.89636972171415e-12\\
17.3643410852713	9.49571791800797e-12\\
17.3743435858965	1.24739920643968e-11\\
17.3843460865216	2.68567160070004e-11\\
17.3943485871468	1.1516859855942e-11\\
17.4143535883971	4.22349738826443e-13\\
17.4343585896474	2.85705418330614e-11\\
17.4543635908977	3.93729191639281e-12\\
17.474368592148	1.76499212802102e-11\\
17.4843710927732	3.08939783905228e-12\\
17.4943735933984	1.55903263761427e-11\\
17.5043760940235	3.29112205197641e-13\\
17.5143785946487	1.0246198163414e-11\\
17.5243810952738	3.53232227698429e-11\\
17.534383595899	3.76560247771097e-11\\
17.5443860965241	1.09721511510558e-11\\
17.5543885971493	1.65309602248916e-11\\
17.5643910977744	4.73528879265245e-12\\
17.5743935983996	1.11125418038125e-11\\
17.5843960990248	7.11340494173515e-12\\
17.6044011002751	3.28428057901126e-11\\
17.6144036009002	2.36449851042533e-11\\
17.6244061015254	2.68469895220986e-11\\
17.6344086021505	1.12845594352274e-11\\
17.6444111027757	2.74247260899761e-11\\
17.6544136034009	3.45903395189419e-11\\
17.664416104026	3.41981886374396e-11\\
17.6744186046512	1.94467992742981e-11\\
17.6844211052763	4.64022977989924e-11\\
17.6944236059015	3.90835238689272e-11\\
17.7044261065266	4.39164520357639e-11\\
17.7144286071518	4.19292441914983e-11\\
17.7244311077769	3.73036770361342e-11\\
17.7344336084021	4.18176042003668e-11\\
17.7444361090273	6.16907215646561e-11\\
17.7644411102776	3.21806911102992e-11\\
17.7744436109027	3.2660325011825e-11\\
17.7844461115279	1.41652845437347e-11\\
17.794448612153	2.47031016991641e-11\\
17.8044511127782	1.27677773021764e-11\\
17.8144536134034	1.99527448352479e-11\\
17.8244561140285	1.58942211272606e-11\\
17.8344586146537	2.16811641960642e-11\\
17.8444611152788	4.00114672610004e-11\\
17.854463615904	4.00377894983169e-11\\
17.8644661165291	7.72120213740269e-12\\
17.8744686171543	2.7411892050076e-11\\
17.8844711177794	1.21214011882128e-11\\
17.8944736184046	2.47711639724353e-11\\
17.9044761190298	4.96328471918655e-12\\
17.9144786196549	4.67835786446564e-11\\
17.9244811202801	8.35845974279094e-11\\
17.9344836209052	5.91586718149005e-11\\
17.9444861215304	6.10394345112299e-11\\
17.9544886221555	7.30342661580721e-11\\
17.9644911227807	5.72809953887103e-11\\
17.9744936234059	1.10009489311187e-11\\
17.984496124031	3.69611831254601e-11\\
18.0145036259065	7.72653392462342e-11\\
18.0345086271568	1.10050150487718e-10\\
18.0445111277819	1.09230843645895e-10\\
18.0545136284071	9.74515382762385e-11\\
18.0645161290323	7.51181002487522e-11\\
18.0745186296574	9.37210257575059e-11\\
18.1045261315329	3.2305928096321e-11\\
18.114528632158	1.09167326347181e-11\\
18.1345336334084	3.17853296904468e-11\\
18.1445361340335	9.45745136558611e-13\\
18.1645411352838	1.46757136391227e-11\\
18.174543635909	2.28774128105588e-11\\
18.1845461365341	1.96855137919556e-11\\
18.1945486371593	1.00348016248291e-11\\
18.2245561390348	2.15031845200631e-11\\
18.2345586396599	1.06857297284727e-11\\
18.2445611402851	1.53892395042405e-11\\
18.2545636409102	9.22494929058604e-12\\
18.2645661415354	2.68295106418219e-11\\
18.2745686421605	1.11227343457288e-11\\
18.304576144036	1.84631960856044e-11\\
18.3145786446612	1.54346860666781e-11\\
18.3245811452863	1.72622985371249e-11\\
18.3345836459115	4.10300055791609e-11\\
18.3445861465366	3.10414913746352e-11\\
18.3545886471618	4.19755374684458e-11\\
18.3845961490373	4.96376342541455e-12\\
18.3945986496624	2.50956020701865e-11\\
18.4146036509127	3.56778461237249e-11\\
18.4246061515379	4.23428148050975e-11\\
18.434608652163	3.85316315032056e-11\\
18.4446111527882	7.20506574424853e-12\\
18.4646161540385	4.77639482954395e-11\\
18.4746186546637	5.69308303361934e-11\\
18.494623655914	2.04699204357289e-11\\
18.5046261565391	2.99914799213546e-12\\
18.5146286571643	1.38379774462886e-11\\
18.5246311577895	2.1406781538955e-11\\
18.5346336584146	1.68022257706893e-11\\
18.5546386596649	3.15877022216639e-11\\
18.5746436609152	4.73206556165436e-11\\
18.5946486621655	3.79625870781453e-11\\
18.6046511627907	4.11735040707304e-11\\
18.6146536634159	2.7510026355611e-11\\
18.624656164041	2.86214973077726e-11\\
18.6346586646662	9.05887028184727e-12\\
18.6446611652913	3.01250695362872e-11\\
18.6546636659165	3.16510787037618e-11\\
18.6646661665416	5.62073892155554e-12\\
18.6746686671668	5.90248474624847e-12\\
18.6846711677919	4.78780168414807e-12\\
18.7046761690423	4.6507808861496e-11\\
18.7146786696674	2.1766572058202e-11\\
18.7246811702926	3.14572463565729e-11\\
18.7346836709177	2.47837554125382e-11\\
18.7646911727932	3.61513041604463e-12\\
18.7846961740435	2.5734820688823e-11\\
18.7946986746687	3.98006422684873e-11\\
18.814703675919	2.98615654203132e-11\\
18.8247061765441	2.74457419542538e-11\\
18.8547136784196	5.60643748422498e-11\\
18.8647161790448	3.12406346740557e-11\\
18.8747186796699	3.5808022654395e-11\\
18.8847211802951	1.04701512687571e-11\\
18.8947236809202	1.88645236639465e-11\\
18.9147286821705	6.41868001430432e-12\\
18.9347336834209	2.21301521817829e-11\\
18.9547386846712	7.4367720556312e-11\\
18.9647411852963	3.6581755676385e-11\\
18.9747436859215	3.00767651636785e-11\\
18.9847461865466	2.8066670006268e-11\\
18.9947486871718	3.62380272607347e-11\\
19.0047511877969	2.32367742615586e-11\\
19.0147536884221	2.73992804987563e-11\\
19.0247561890473	1.95066700530275e-11\\
19.0447611902976	4.61039891217919e-11\\
19.0547636909227	3.91517350325103e-11\\
19.0647661915479	2.14303923152205e-11\\
19.074768692173	2.72483098063385e-11\\
19.0847711927982	2.51515103285266e-12\\
19.0947736934234	4.00159956598271e-12\\
19.1047761940485	1.83377703302212e-11\\
19.1147786946737	2.75220244668973e-11\\
19.134783695924	1.09240470481259e-11\\
19.1447861965491	1.16576319880109e-11\\
19.1647911977995	4.73090850886722e-11\\
19.1747936984246	3.47866872833488e-11\\
19.1847961990498	1.93535093352563e-11\\
19.1947986996749	2.88656760838744e-11\\
19.2048012003001	1.43822036226991e-11\\
19.2148037009252	1.49937484792692e-11\\
19.2248062015504	3.57459231972624e-12\\
19.2348087021755	2.29279219060555e-11\\
19.2448112028007	2.59323815676507e-11\\
19.2548137034259	1.08842441505277e-11\\
19.264816204051	1.80749830520983e-11\\
19.2748187046762	4.28127562681008e-11\\
19.2848212053013	2.36815898802618e-11\\
19.2948237059265	5.03278893352916e-11\\
19.3048262065516	6.64456407080837e-11\\
19.3148287071768	3.68089909825192e-11\\
19.3248312078019	6.09652058177664e-12\\
19.3348337084271	6.3370699690508e-12\\
19.3448362090523	1.32752562136636e-11\\
19.3548387096774	5.64007649966414e-12\\
19.3648412103026	1.7470907647942e-11\\
19.3748437109277	2.46964107865564e-11\\
19.3848462115529	6.47674521010744e-11\\
19.4148537134284	8.43910038859609e-11\\
19.4248562140535	3.44855136115599e-11\\
19.4348587146787	6.53091648978202e-11\\
19.4448612153038	8.28087505111587e-11\\
19.454863715929	6.21325040218537e-11\\
19.4648662165541	8.54361799181365e-11\\
19.4748687171793	8.85951318591083e-11\\
19.4848712178045	8.79869758834888e-11\\
19.4948737184296	7.13466638540621e-11\\
19.5048762190548	3.25480895931995e-11\\
19.5248812203051	4.73656745235116e-11\\
19.5348837209302	2.30757103814659e-12\\
19.5448862215554	3.89143104703421e-11\\
19.5648912228057	1.24515128108625e-12\\
19.5748937234309	2.84563031855531e-11\\
19.584896224056	2.73482172190515e-11\\
19.5948987246812	1.14623623086411e-11\\
19.6049012253063	1.26501859884956e-11\\
19.6149037259315	1.20594533587641e-11\\
19.6249062265566	2.99566583623368e-11\\
19.6349087271818	2.63398907338534e-11\\
19.644911227807	1.10094706697718e-11\\
19.6649162290573	3.2011008781939e-11\\
19.6749187296824	2.83657477596043e-11\\
19.6849212303076	3.83801012793631e-11\\
19.6949237309327	2.46008747716821e-11\\
19.7049262315579	8.55285365429105e-12\\
19.714928732183	4.09046233780774e-11\\
19.7249312328082	2.77390700406675e-13\\
19.7349337334334	2.62858770843852e-11\\
19.7449362340585	3.91423199404483e-11\\
19.7549387346837	4.41419143417217e-11\\
19.7649412353088	2.38312489678085e-11\\
19.7849462365591	8.38485992918181e-11\\
19.7949487371843	8.48827162663313e-11\\
19.8049512378095	7.38841784874854e-11\\
19.8149537384346	7.48371223380026e-11\\
19.8249562390598	1.02472370479883e-10\\
19.8449612403101	1.44780385150694e-12\\
19.8649662415604	3.47213044067537e-11\\
19.8749687421856	5.2852615921159e-12\\
19.8849712428107	1.63202354518343e-11\\
19.8949737434359	2.59185442506523e-11\\
19.904976244061	1.86373735948852e-12\\
19.9149787446862	2.10861250674523e-11\\
19.9249812453113	2.08451537575501e-11\\
19.9349837459365	6.43113360133073e-12\\
19.9449862465616	8.45857681561192e-12\\
19.9549887471868	2.79204402109432e-11\\
19.964991247812	1.61410590647977e-11\\
19.9749937484371	4.82382638505845e-12\\
19.9949987496874	4.59316902037323e-11\\
20.0050012503126	2.35339369471862e-11\\
20.0150037509377	2.61469548931417e-11\\
20.035008752188	5.49324663415708e-12\\
20.0450112528132	2.44684034016122e-11\\
20.0550137534384	1.80081818268444e-11\\
20.0650162540635	4.43138647856302e-11\\
20.0750187546887	5.22895078116232e-11\\
20.0850212553138	4.56846405270951e-11\\
20.095023755939	6.33196272407382e-12\\
20.1050262565641	1.91599274624206e-11\\
20.1150287571893	3.54379036190015e-12\\
20.1250312578145	1.72578310948185e-11\\
20.1350337584396	5.53712562063596e-12\\
20.1450362590648	2.18917777055827e-11\\
20.1550387596899	2.38935124145136e-11\\
20.1650412603151	4.65541719960646e-11\\
20.1750437609402	5.81607599046477e-12\\
20.1850462615654	3.15157810700555e-11\\
20.1950487621906	1.96796964467599e-11\\
20.2150537634409	8.84973713624933e-11\\
20.225056264066	6.36281840020506e-11\\
20.2350587646912	6.65555641819481e-11\\
20.2650662665666	2.02246035733081e-13\\
20.2750687671918	5.68820037319319e-12\\
20.285071267817	4.27275529935896e-12\\
20.2950737684421	4.54143291074528e-11\\
20.3050762690673	4.65699464948513e-11\\
20.3250812703176	4.09291999247429e-11\\
20.3350837709427	1.59308042677386e-11\\
20.3450862715679	2.13554912740739e-11\\
20.355088772193	3.77773430825879e-12\\
20.3650912728182	3.77857948547632e-11\\
20.3750937734434	7.34732703633458e-11\\
20.3850962740685	2.955918322773e-11\\
20.3950987746937	4.42585338938394e-11\\
20.4051012753188	1.44994238754046e-11\\
20.415103775944	4.98516880734892e-11\\
20.4251062765691	4.68054453852036e-11\\
20.4351087771943	2.03284698048242e-11\\
20.4451112778195	7.51835245580477e-11\\
20.4551137784446	6.86433781978709e-11\\
20.4651162790698	8.45189873601515e-12\\
20.4751187796949	1.18003856142996e-11\\
20.4851212803201	4.29288430777927e-11\\
20.4951237809452	7.05735968478992e-11\\
20.5051262815704	5.20871803903154e-11\\
20.5151287821956	4.2390877672802e-12\\
20.5251312828207	2.35546625760211e-11\\
20.5351337834459	3.67821866092165e-11\\
20.545136284071	3.01409602744673e-11\\
20.5551387846962	4.43292854096228e-11\\
20.5651412853213	3.12350013147925e-11\\
20.5751437859465	2.16225846129964e-12\\
20.5851462865716	1.28830309914501e-11\\
20.5951487871968	6.11621323421311e-13\\
20.6151537884471	6.29933488343913e-11\\
20.6251562890723	6.64218295663242e-11\\
20.6351587896974	2.96589394055619e-11\\
20.6451612903226	5.26571317335569e-11\\
20.6551637909477	8.96802548986071e-12\\
20.6651662915729	7.55390007148008e-12\\
20.6751687921981	2.33987581416257e-11\\
20.6851712928232	9.97939780892302e-12\\
20.6951737934484	9.96881003112824e-12\\
20.7051762940735	8.38314460975446e-12\\
20.7151787946987	5.37978778458347e-11\\
20.7251812953238	2.72645693216142e-11\\
20.735183795949	5.18108513773959e-12\\
20.7451862965741	9.8334930884666e-12\\
20.7551887971993	1.8220270721743e-12\\
20.7651912978245	4.30577105206866e-11\\
20.7751937984496	6.94844600774214e-11\\
20.7851962990748	8.42409088832057e-11\\
20.7951987996999	8.48384679621012e-11\\
20.8052013003251	1.13691418034348e-10\\
20.8152038009502	1.14390938301726e-10\\
20.8252063015754	7.05567838566933e-11\\
20.8352088022006	3.27490140869896e-11\\
20.8452113028257	2.96522912755465e-11\\
20.8552138034509	2.40251722809174e-11\\
20.8752188047012	3.53926041386822e-12\\
20.8852213053263	8.09299835600449e-12\\
20.8952238059515	1.00540924764637e-11\\
20.9052263065766	2.55484836012823e-11\\
20.9152288072018	1.10640016365529e-11\\
20.925231307827	1.98114087888209e-11\\
20.9352338084521	1.04044290964849e-11\\
20.9452363090773	1.17638837036091e-11\\
20.9552388097024	5.18205577859167e-11\\
20.9652413103276	2.30528245605645e-11\\
20.9752438109527	5.06032700043373e-12\\
20.9852463115779	2.20095878072198e-11\\
20.9952488122031	3.55620713950697e-11\\
21.0052513128282	3.65392599806803e-11\\
21.0152538134534	2.12110275799141e-11\\
21.0252563140785	6.78314020146445e-12\\
21.0352588147037	8.17182226204283e-12\\
21.0452613153288	4.82308463603576e-12\\
21.055263815954	3.24927897107365e-11\\
21.0652663165791	3.63547153237714e-11\\
21.0752688172043	8.05386104248824e-11\\
21.0852713178295	6.41830402441053e-11\\
21.0952738184546	1.02769985968076e-10\\
21.1052763190798	5.49551650352554e-11\\
21.1152788197049	7.55770032252438e-11\\
21.1252813203301	4.28164417348634e-11\\
21.1352838209552	1.38372449783127e-11\\
21.1452863215804	9.91072158024838e-12\\
21.1552888222056	3.34253365178542e-11\\
21.1652913228307	1.18117603178105e-11\\
21.185296324081	4.99630814527404e-11\\
21.1952988247062	4.36841961864264e-11\\
21.2053013253313	6.08084337607203e-11\\
21.2153038259565	3.69682151774007e-11\\
21.2253063265816	1.26429192479572e-11\\
21.2353088272068	5.80511242482258e-13\\
21.245311327832	1.83770907364357e-11\\
21.2553138284571	3.10538747765642e-11\\
21.2653163290823	4.0986388162572e-12\\
21.2753188297074	6.46892156933982e-12\\
21.2853213303326	4.72366058827365e-11\\
21.2953238309577	7.34528281255466e-11\\
21.3253313328332	1.07970985378722e-10\\
21.3353338334584	1.34353304307971e-10\\
21.3453363340835	1.2168451885618e-10\\
21.3653413353338	8.06323655378055e-11\\
21.375343835959	4.53652386695919e-11\\
21.3853463365841	2.42614984287832e-12\\
21.3953488372093	2.34107988007531e-14\\
21.4053513378345	7.65920949413121e-11\\
21.4153538384596	8.57705582968419e-11\\
21.4253563390848	4.83894709128938e-11\\
21.4353588397099	5.3596273203484e-11\\
21.4453613403351	1.12095686291535e-11\\
21.4553638409602	5.86202395995532e-12\\
21.4653663415854	3.12861823696621e-11\\
21.4753688422106	4.38046906861344e-11\\
21.4853713428357	4.59257952300292e-11\\
21.4953738434609	9.51519944544877e-11\\
21.505376344086	1.19489297629077e-10\\
21.5153788447112	7.02960792077147e-11\\
21.5253813453363	2.6184594390231e-11\\
21.5353838459615	3.89075829553425e-12\\
21.5453863465866	4.54081590673891e-11\\
21.5553888472118	9.11192372987553e-13\\
21.565391347837	3.14454331116551e-11\\
21.5853963490873	8.52351460901008e-11\\
21.6054013503376	2.28272576461733e-11\\
21.6154038509627	3.76736639341474e-11\\
21.6354088522131	9.55660182631347e-12\\
21.6454113528382	2.32036641381279e-11\\
21.6554138534634	3.18373888514808e-11\\
21.6654163540885	5.78368019159474e-12\\
21.6754188547137	3.05753830672393e-11\\
21.6854213553388	1.98619693599475e-11\\
21.695423855964	3.60405427665474e-11\\
21.7054263565892	8.79975574116397e-12\\
21.7254313578395	3.07879882208735e-11\\
21.7354338584646	1.33940502121182e-11\\
21.7454363590898	4.43869015181229e-11\\
21.7654413603401	1.86209372584897e-11\\
21.7754438609652	4.74620976139032e-11\\
21.7854463615904	5.41519872614319e-11\\
21.8054513628407	1.59519192163427e-11\\
21.8154538634659	1.2984381366734e-11\\
21.825456364091	7.66757208673361e-12\\
21.8454613653413	3.95710475651016e-11\\
21.8554638659665	5.38165840229207e-13\\
21.8654663665916	2.83227482577113e-11\\
21.8754688672168	3.34177373653421e-11\\
21.885471367842	1.38861139055839e-11\\
21.8954738684671	1.06989239593209e-11\\
21.9054763690923	1.30954929866689e-11\\
21.9154788697174	4.09354054175612e-12\\
21.9254813703426	2.17923243986781e-11\\
21.9354838709677	2.26311918460951e-11\\
21.9454863715929	5.85966284684673e-11\\
21.9554888722181	7.03025241639901e-11\\
21.9654913728432	4.77598275154934e-11\\
21.9754938734684	4.78935492705726e-12\\
21.9854963740935	6.76358188596514e-12\\
21.9954988747187	3.05652393538062e-11\\
22.015503875969	4.00346808851386e-11\\
22.0255063765942	3.82751294195587e-11\\
22.0355088772193	5.47025591688155e-12\\
22.0555138784696	6.3257737277183e-11\\
22.0655163790948	6.88586741333909e-11\\
22.0755188797199	1.06574118751467e-10\\
22.0855213803451	9.31732448234862e-11\\
22.0955238809702	4.52910141629424e-11\\
22.1055263815954	3.86337043517484e-11\\
22.1155288822206	7.58652241035427e-11\\
22.1255313828457	9.26763795531426e-11\\
22.1355338834709	9.48090568389245e-11\\
22.145536384096	7.35710973733417e-11\\
22.1655413853463	1.91046573234025e-11\\
22.1755438859715	2.92548858169211e-11\\
22.1855463865966	1.28314342221563e-11\\
22.1955488872218	4.31642687701272e-11\\
22.205551387847	2.06224146223099e-11\\
22.2155538884721	5.90240450441908e-11\\
22.2255563890973	5.2667932887949e-11\\
22.2355588897224	3.50179976468461e-12\\
22.2455613903476	2.37297281999693e-11\\
22.2555638909727	8.49287601415973e-12\\
22.2655663915979	2.85716116698438e-11\\
22.2755688922231	1.58208216032193e-11\\
22.2855713928482	2.40999188220841e-11\\
22.2955738934734	3.38793677339005e-12\\
22.3055763940985	1.7639940292536e-11\\
22.3255813953488	3.36799148307006e-11\\
22.335583895974	3.35014304549802e-11\\
22.3455863965992	2.0570050459884e-11\\
22.3555888972243	4.820939353122e-11\\
22.3655913978495	5.61285783533846e-11\\
22.3755938984746	4.01927839037609e-11\\
22.3855963990998	4.30359791605698e-11\\
22.3955988997249	5.56680352451173e-11\\
22.4056014003501	5.97857684904446e-11\\
22.4156039009752	4.71210226065252e-11\\
22.4256064016004	2.72497919227539e-11\\
22.4356089022256	2.33477932987781e-11\\
22.4456114028507	2.55460303926617e-11\\
22.4556139034759	1.33525825551057e-11\\
22.465616404101	3.22686327568806e-11\\
22.4756189047262	1.23282331494953e-11\\
22.4856214053513	5.44935226508579e-11\\
22.4956239059765	3.64615497350039e-11\\
22.5056264066016	1.7247872107514e-11\\
22.5156289072268	1.64998376525952e-11\\
22.525631407852	1.83701035824054e-11\\
22.5356339084771	5.25578173218881e-11\\
22.5456364091023	1.09359005149518e-12\\
22.5556389097274	5.20565005942788e-11\\
22.5656414103526	3.25479616382345e-11\\
22.5756439109777	1.3116306044186e-11\\
22.5856464116029	4.70303414337554e-11\\
22.5956489122281	4.97160552366554e-11\\
22.6056514128532	6.54147655060264e-11\\
22.6156539134784	2.95951495781181e-11\\
22.6356589147287	8.60138240348777e-11\\
22.6456614153538	9.13754084185226e-11\\
22.6656664166042	3.32469369259181e-11\\
22.7156789197299	9.28298123075662e-11\\
22.7256814203551	5.92982221206129e-11\\
22.7356839209803	5.21548668225265e-11\\
22.7456864216054	2.23457741120374e-11\\
22.7556889222306	4.91634559685877e-11\\
22.7656914228557	3.57765337988043e-11\\
22.7756939234809	3.26125876430935e-11\\
22.7956989247312	1.37085860553511e-11\\
22.8057014253563	1.87654525516434e-12\\
22.8157039259815	7.94295047724341e-12\\
22.8257064266067	1.34914149498533e-11\\
22.8357089272318	3.30091708745514e-11\\
22.845711427857	4.14721501673304e-11\\
22.8557139284821	2.01088811416342e-11\\
22.8757189297324	2.69022129678617e-13\\
22.8857214303576	6.08218819686596e-11\\
22.8957239309827	4.49606751284369e-11\\
22.9057264316079	8.04342800858064e-11\\
22.9257314328582	4.42369336156782e-11\\
22.9357339334834	1.01892192823646e-11\\
22.9457364341085	3.72221277395958e-11\\
22.9557389347337	1.55388781769494e-11\\
22.9657414353588	7.79397493633696e-11\\
22.975743935984	1.34033852624367e-10\\
22.9857464366092	1.52098735872535e-10\\
22.9957489372343	6.73064577301529e-11\\
23.0057514378595	7.70483474638634e-11\\
23.0157539384846	7.77384525751805e-11\\
23.0257564391098	3.9936045002084e-11\\
23.0357589397349	8.25121070903594e-12\\
23.0457614403601	5.92978665185787e-12\\
23.0557639409853	3.79510456729014e-11\\
23.0657664416104	2.58513205376684e-11\\
23.0757689422356	6.18333599529673e-11\\
23.0857714428607	7.13025001716645e-11\\
23.0957739434859	6.49293513428948e-12\\
23.105776444111	6.05821830873748e-11\\
23.1157789447362	7.29342980729337e-11\\
23.1257814453613	4.56739442627015e-11\\
23.1357839459865	1.33246444721646e-11\\
23.1457864466117	1.18464563664972e-11\\
23.1557889472368	1.41360948795406e-11\\
23.165791447862	2.66749387149823e-11\\
23.1757939484871	3.42503260767146e-11\\
23.1857964491123	1.39896794796043e-11\\
23.1957989497374	8.48492810693552e-11\\
23.2058014503626	6.290360120237e-11\\
23.2158039509877	5.72256719108283e-11\\
23.2258064516129	5.82704820225297e-11\\
23.2358089522381	5.32456463319418e-11\\
23.2458114528632	1.19801160845039e-11\\
23.2558139534884	6.2373431777454e-11\\
23.2658164541135	7.07402176132291e-11\\
23.2758189547387	4.36195280130718e-11\\
23.2858214553638	4.24264258372982e-12\\
23.3058264566142	2.852418653169e-11\\
23.3158289572393	1.69545955976503e-11\\
23.3358339584896	3.85701887587086e-11\\
23.3558389597399	2.34155379560319e-11\\
23.3658414603651	3.03588423642089e-11\\
23.3758439609903	9.70929276102974e-11\\
23.3858464616154	2.97318093493053e-11\\
23.3958489622406	5.43150497989617e-11\\
23.4058514628657	2.37837089732577e-11\\
23.4158539634909	2.33123903472071e-11\\
23.425856464116	2.96524537610912e-11\\
23.4358589647412	4.21097657181256e-12\\
23.4458614653663	3.5931707785969e-11\\
23.4558639659915	8.39172318363769e-11\\
23.4658664666167	8.87137072954423e-11\\
23.4758689672418	6.76347196976847e-11\\
23.485871467867	6.55058807723064e-11\\
23.4958739684921	2.59610237378777e-11\\
23.5058764691173	4.09063747006576e-11\\
23.5158789697424	4.40175524578411e-11\\
23.5258814703676	8.03637102158304e-11\\
23.5358839709927	2.02447211742373e-11\\
23.5458864716179	3.2948507350416e-11\\
23.5558889722431	1.12927242064337e-11\\
23.5658914728682	1.60868431271305e-13\\
23.5758939734934	2.77024687502753e-11\\
23.5858964741185	3.32801262368254e-11\\
23.5958989747437	4.86655812395389e-11\\
23.6059014753688	7.47255846615098e-12\\
23.615903975994	1.69264869867084e-11\\
23.6259064766192	1.15308577192934e-11\\
23.6359089772443	2.40772199868371e-11\\
23.6459114778695	4.43008782392761e-12\\
23.6559139784946	4.64931686239357e-11\\
23.6659164791198	4.0060474473372e-11\\
23.6759189797449	4.59714841976268e-11\\
23.6859214803701	2.00905425346746e-11\\
23.7059264816204	5.53248869270728e-11\\
23.7159289822456	3.43740133212506e-11\\
23.7259314828707	7.15845406874628e-11\\
23.7359339834959	6.92495163524342e-11\\
23.745936484121	9.15609996703055e-11\\
23.7559389847462	6.41908370925778e-11\\
23.7659414853713	3.46601776972517e-11\\
23.7759439859965	4.52935249297712e-12\\
23.7859464866217	2.9280557958788e-11\\
23.7959489872468	4.85249646157652e-11\\
23.805951487872	3.63690152608778e-11\\
23.8159539884971	5.41491028606671e-12\\
23.8259564891223	3.52959506745335e-11\\
23.8359589897474	3.81356274070379e-11\\
23.8459614903726	1.41753849374068e-11\\
23.8559639909978	5.53457316470789e-11\\
23.8659664916229	7.81656773447118e-11\\
23.8759689922481	8.00546490500403e-11\\
23.8859714928732	6.52156865273492e-11\\
23.8959739934984	4.51402828467998e-11\\
23.9159789947487	1.28576393123777e-10\\
23.935983995999	1.01768733760576e-10\\
23.9459864966242	1.37238654932484e-10\\
23.9659914978745	4.27400065523688e-11\\
23.9759939984996	1.12164650093217e-10\\
23.9859964991248	1.17541946205891e-10\\
23.9959989997499	1.32329946797029e-10\\
24.0060015003751	1.3608271433142e-10\\
24.0160040010003	9.85613810421356e-11\\
24.0260065016254	9.1802886796892e-11\\
24.0360090022506	7.13043972540952e-11\\
24.0460115028757	3.47184896967594e-11\\
24.0560140035009	5.49419337518058e-12\\
24.066016504126	8.14854637520909e-12\\
24.0760190047512	3.48931453434374e-11\\
24.0860215053763	4.04928485920418e-11\\
24.0960240060015	8.18200047171908e-12\\
24.1060265066267	3.35749149192581e-13\\
24.1160290072518	3.7039318233695e-11\\
24.126031507877	5.96774881906796e-11\\
24.1360340085021	2.87537156559398e-11\\
24.1460365091273	5.05099616514341e-11\\
24.1560390097524	1.69126768349274e-11\\
24.1660415103776	6.91872407078646e-13\\
24.1760440110028	1.04425273208636e-11\\
24.2060515128782	9.82186747251455e-11\\
24.2160540135034	3.26683656612685e-11\\
24.2260565141285	2.52819455460593e-11\\
24.2360590147537	6.37873992047111e-11\\
24.2460615153788	4.13617032164287e-11\\
24.256064016004	3.99012840954048e-11\\
24.2660665166292	4.23723461734532e-11\\
24.2760690172543	3.19212184502743e-11\\
24.2860715178795	3.86619263792501e-12\\
24.2960740185046	4.48295678632257e-11\\
24.3060765191298	3.95368534401678e-11\\
24.3160790197549	1.4540829480147e-11\\
24.3260815203801	3.81712881346586e-11\\
24.3360840210053	1.18253514749349e-12\\
24.3460865216304	7.00013760852923e-11\\
24.3560890222556	6.24022791171266e-11\\
24.386096524131	1.78868420830675e-11\\
24.4161040260065	1.07722003092083e-10\\
24.4261065266317	1.50795137298164e-11\\
24.4361090272568	1.68242607565294e-11\\
24.446111527882	2.00584974109747e-11\\
24.4561140285071	5.30732696085435e-12\\
24.4661165291323	1.06880285722391e-11\\
24.4761190297574	3.13410761505559e-12\\
24.4861215303826	4.91959140960293e-12\\
24.4961240310078	7.65504337111369e-11\\
24.5061265316329	9.23967874675583e-11\\
24.5261315328832	4.20189533892941e-11\\
24.5361340335084	4.9642323520887e-12\\
24.5461365341335	5.4896415586237e-12\\
24.5561390347587	2.71421380813085e-11\\
24.5661415353838	3.38536654597296e-12\\
24.576144036009	3.17046488316016e-12\\
24.5861465366342	2.2989139925241e-11\\
24.5961490372593	2.2707288480321e-11\\
24.6061515378845	4.09508454155647e-11\\
24.6161540385096	1.2492031312359e-10\\
24.6261565391348	1.118535103649e-10\\
24.6361590397599	7.90688652190943e-11\\
24.6461615403851	9.37129587718912e-11\\
24.6661665416354	9.505099686299e-12\\
24.6761690422606	6.60489640872167e-11\\
24.6861715428857	1.01107049156547e-11\\
24.706176544136	3.30005180462148e-11\\
24.7161790447612	4.51745981316246e-11\\
24.7261815453863	1.71925032510478e-11\\
24.7361840460115	2.40780163316898e-11\\
24.7461865466367	9.26662979124201e-11\\
24.7561890472618	1.04706707467381e-10\\
24.7761940485121	3.97111097617046e-11\\
24.7861965491373	7.33457747102769e-11\\
24.7961990497624	4.26055927323885e-11\\
24.8062015503876	6.81481973699243e-12\\
24.8162040510128	6.1446993619236e-11\\
24.8262065516379	1.12789506396993e-10\\
24.8362090522631	9.46640635333521e-11\\
24.8462115528882	4.6425268084096e-11\\
24.8562140535134	1.03292348969686e-10\\
24.8662165541385	1.11516549338995e-10\\
24.8762190547637	6.94795871017459e-11\\
24.8862215553889	8.71537507641761e-11\\
24.896224056014	8.65140298583119e-11\\
24.9062265566392	8.9226030377845e-11\\
24.9162290572643	4.32076019011434e-11\\
24.9262315578895	4.11644165603727e-11\\
24.9362340585146	3.86099943836411e-12\\
24.9462365591398	4.38120169961515e-11\\
24.9562390597649	2.18693798483774e-11\\
24.9662415603901	2.44043281839993e-11\\
24.9762440610153	2.20738069501233e-11\\
24.9862465616404	1.11962621493697e-10\\
24.9962490622656	5.66173610667835e-11\\
25.0062515628907	7.35565455635955e-12\\
25.0162540635159	2.91610547020827e-11\\
25.026256564141	1.43136940195711e-11\\
25.0362590647662	3.03390200817118e-11\\
25.0462615653913	3.29603937633811e-11\\
25.0562640660165	2.68777097033125e-11\\
25.0662665666417	1.10904761679283e-11\\
25.0962740685171	4.72446424247936e-11\\
25.1062765691423	6.03088156309575e-11\\
25.1162790697674	5.19713448234165e-11\\
25.1262815703926	8.01405237593993e-11\\
25.1362840710178	2.77361361197177e-11\\
25.1462865716429	3.99235369008116e-11\\
25.1562890722681	1.17230215263211e-10\\
25.1662915728932	1.40752975563912e-10\\
25.1762940735184	1.20155845294543e-10\\
25.1862965741435	1.33036886072821e-10\\
25.1962990747687	1.24625140407992e-10\\
25.2063015753939	6.7388507934546e-11\\
25.2263065766442	3.91476951859298e-11\\
25.2363090772693	8.3254294013226e-11\\
25.2463115778945	8.14821915845032e-13\\
25.2563140785196	1.75095638916327e-11\\
25.2663165791448	3.37563586256784e-11\\
25.2763190797699	3.43940043867445e-12\\
25.2863215803951	1.68375806468223e-11\\
25.2963240810203	1.7604522279157e-11\\
25.3063265816454	3.69876898400075e-11\\
25.3163290822706	1.38506614588023e-10\\
25.3263315828957	1.03883126321786e-10\\
25.3363340835209	5.78269358283569e-11\\
25.346336584146	5.60082397364059e-12\\
25.3563390847712	1.14046001633246e-10\\
25.3763440860215	1.8682645129227e-11\\
25.3863465866467	1.38514866775001e-11\\
25.406351587897	4.16536039113857e-11\\
25.4163540885221	2.58840593740738e-12\\
25.4263565891473	5.74320031025008e-11\\
25.4363590897724	2.14602922197137e-11\\
25.4563640910228	2.34493472524383e-11\\
25.4663665916479	2.94084184207819e-11\\
25.4763690922731	2.01643584675833e-11\\
25.4863715928982	3.56485633693977e-12\\
25.4963740935234	5.96911149700947e-11\\
25.5063765941485	4.55116857701194e-11\\
25.5163790947737	5.99200522929289e-11\\
25.5263815953989	1.34879091325252e-11\\
25.536384096024	2.62383087435996e-11\\
25.5463865966492	2.63895926641542e-11\\
25.5563890972743	3.50767874103525e-11\\
25.5663915978995	9.02111582582463e-11\\
25.5863965991498	4.78756631120465e-11\\
25.5963990997749	1.10772777299487e-10\\
25.6064016004001	8.20058624077502e-11\\
25.6164041010253	9.30783095675864e-11\\
25.6364091022756	9.84852694045597e-12\\
25.6464116029007	7.21312623660221e-11\\
25.6564141035259	8.28750180663026e-11\\
25.666416604151	6.32281463782012e-11\\
25.6764191047762	8.46802414839039e-11\\
25.6864216054013	5.61223283971437e-11\\
25.6964241060265	1.31438934822835e-10\\
25.7064266066517	1.58220510871811e-10\\
25.7164291072768	1.00289926427383e-10\\
25.726431607902	8.44918083970069e-11\\
25.7364341085271	8.35649982317884e-11\\
25.7464366091523	7.167420027156e-11\\
25.7564391097774	9.35328740299867e-11\\
25.7664416104026	1.63837399715298e-11\\
25.7764441110278	1.4531534275492e-11\\
25.7964491122781	9.75137123043726e-11\\
25.8064516129032	1.24085318673908e-10\\
25.8264566141535	9.30975252094074e-12\\
25.8364591147787	1.44111223105562e-11\\
25.8464616154039	3.77623529602887e-11\\
25.856464116029	2.42524477013347e-11\\
25.8664666166542	7.50702618777255e-11\\
25.8764691172793	3.85083723165869e-11\\
25.8864716179045	4.6348934021857e-11\\
25.8964741185296	8.79009227487719e-11\\
25.91647911978	4.26555619621703e-11\\
25.9264816204051	9.08426706979689e-11\\
25.9464866216554	8.34715053951432e-12\\
25.9564891222806	1.89852190184042e-11\\
25.9664916229057	1.95561462751234e-11\\
25.9764941235309	6.97046050866407e-11\\
25.986496624156	7.59002127199525e-11\\
25.9964991247812	1.22322607142652e-10\\
26.0165041260315	4.46069870356427e-11\\
26.0265066266567	6.05623835058149e-11\\
26.0365091272818	5.13690736777031e-11\\
26.046511627907	1.28265201185219e-11\\
26.0665166291573	5.69353919839848e-11\\
26.0765191297824	1.14728479200134e-12\\
26.0865216304076	3.60205627064971e-11\\
26.0965241310328	7.59341354035831e-11\\
26.1065266316579	6.5785483794027e-11\\
26.1265316329082	3.49461262370892e-11\\
26.1365341335334	1.19081072833068e-10\\
26.1565391347837	6.37530680221185e-11\\
26.1665416354089	5.72523232821616e-11\\
26.176544136034	4.46602716780177e-11\\
26.1865466366592	7.89229947338235e-12\\
26.2065516379095	5.32893323860127e-11\\
26.2165541385346	6.20272890117434e-11\\
26.2265566391598	8.77922095129319e-11\\
26.236559139785	6.14837272518721e-12\\
26.2465616404101	5.34891296550705e-11\\
26.2565641410353	8.26619213986403e-11\\
26.2665666416604	2.83092485828018e-11\\
26.2865716429107	9.25401274653583e-11\\
26.2965741435359	6.43969879775909e-11\\
26.306576644161	6.79711898322181e-11\\
26.3165791447862	1.78467089320372e-11\\
26.3265816454114	5.00008537355314e-11\\
26.3365841460365	3.58061255928977e-11\\
26.3465866466617	1.86520456430286e-11\\
26.3565891472868	4.78623855554566e-11\\
26.366591647912	3.13236544394046e-11\\
26.3765941485371	1.3007136825376e-11\\
26.3865966491623	1.14622288177153e-11\\
26.3965991497874	2.07421393672773e-11\\
26.4066016504126	2.41419069396674e-11\\
26.4166041510378	9.68577377453402e-12\\
26.4366091522881	1.04770836420404e-10\\
26.4466116529132	7.42612842243879e-11\\
26.4566141535384	8.86053767216659e-11\\
26.4666166541635	5.33251479742489e-11\\
26.4766191547887	4.3333344257526e-11\\
26.4866216554139	8.29182913479505e-11\\
26.496624156039	2.01188650916328e-11\\
26.5066266566642	4.95129108933901e-11\\
26.5166291572893	1.45782702763865e-11\\
26.5266316579145	5.53763637088006e-11\\
26.5366341585396	3.89079291932681e-11\\
26.55663915979	8.84772129219123e-11\\
26.5666416604151	4.51250015811838e-11\\
26.5866466616654	2.94010435433945e-11\\
26.5966491622906	8.7234335721485e-11\\
26.6066516629157	1.52576147329937e-11\\
26.626656664166	9.27836810354284e-11\\
26.6366591647912	5.02632751417312e-12\\
26.6466616654164	3.31480880245514e-11\\
26.6566641660415	3.11136855039947e-11\\
26.6666666666667	3.91172276073386e-11\\
26.6766691672918	3.38596690770063e-11\\
26.6966741685421	5.63778417363456e-11\\
26.7166791697924	5.44642333571839e-12\\
26.7266816704176	1.40893316393283e-10\\
26.7366841710428	1.05503904338717e-10\\
26.7466866716679	1.01293139952192e-10\\
26.7566891722931	9.23001845454911e-11\\
26.7666916729182	1.01474056100699e-10\\
26.7766941735434	6.21438402918891e-11\\
26.7866966741685	9.2994183799134e-12\\
26.7966991747937	3.98084971761942e-11\\
26.816704176044	1.2731502003537e-11\\
26.8267066766692	4.594306881844e-11\\
26.8367091772943	3.08374840746031e-13\\
26.8467116779195	4.09900277297907e-11\\
26.8567141785446	3.41099113537025e-11\\
26.8667166791698	6.59534965360269e-12\\
26.8867216804201	7.08442436905676e-11\\
26.9067266816704	5.32037219278377e-11\\
26.9267316829207	2.02233053637885e-11\\
26.9367341835459	5.47663930319136e-11\\
26.946736684171	8.10518318323052e-11\\
26.9567391847962	3.07301015902854e-11\\
26.9767441860465	8.62556064225201e-11\\
26.9967491872968	4.74314054724258e-11\\
27.006751687922	6.23218406462866e-11\\
27.0167541885471	2.16920924221331e-11\\
27.0267566891723	7.23029034305481e-11\\
27.0367591897975	1.09673897843825e-12\\
27.0467616904226	4.36153818040065e-11\\
27.0567641910478	7.92694055711451e-11\\
27.0867716929232	8.95774866981974e-11\\
27.0967741935484	8.1317162238909e-11\\
27.1067766941735	9.00646397965805e-12\\
27.1167791947987	1.1367136662565e-11\\
27.1267816954239	5.49658949256755e-13\\
27.136784196049	1.25004754378768e-12\\
27.1467866966742	2.41961495425408e-11\\
27.1567891972993	5.0503404249034e-11\\
27.1667916979245	1.78179558457241e-11\\
27.1767941985496	7.04359431924073e-11\\
27.1867966991748	8.67590586193522e-11\\
27.1967991998	7.71293063029294e-11\\
27.2068017004251	7.93838558145404e-11\\
27.2168042010503	3.2428508673549e-11\\
27.2268067016754	4.25349601661012e-11\\
27.2468117029257	7.04794626192156e-12\\
27.2568142035509	7.00462346844942e-11\\
27.266816704176	2.32003077026133e-11\\
27.2768192048012	5.71377463339882e-11\\
27.2868217054264	8.09440918416421e-11\\
27.2968242060515	5.95179476179949e-11\\
27.3168292073018	1.53760191603903e-10\\
27.3368342085521	1.68275214305219e-10\\
27.3468367091773	4.57771302662075e-11\\
27.3568392098025	5.41127872603058e-11\\
27.3668417104276	7.47152048472991e-11\\
27.3768442110528	1.27530232422454e-10\\
27.3868467116779	3.85785623631299e-11\\
27.3968492123031	1.08861586546787e-10\\
27.4068517129282	2.86105254411421e-11\\
27.4168542135534	2.92500888675261e-12\\
27.4268567141785	2.58903756908055e-11\\
27.4368592148037	2.66800606122393e-11\\
27.4468617154289	2.43228385891081e-11\\
27.456864216054	1.01979176843744e-10\\
27.4668667166792	1.68258369190771e-10\\
27.4868717179295	9.92409675209716e-11\\
27.4968742185546	7.29675097913377e-13\\
27.5068767191798	3.15069348851046e-11\\
27.516879219805	6.17504699538015e-11\\
27.5268817204301	5.39004413674496e-11\\
27.5368842210553	1.69853261886217e-13\\
27.5568892223056	2.53319132860762e-11\\
27.5668917229307	3.37042804635153e-11\\
27.5768942235559	5.69464729147896e-11\\
27.586896724181	1.89695286122843e-10\\
27.5968992248062	7.91478007882947e-11\\
27.6069017254314	1.22537771597266e-10\\
27.6169042260565	1.17856730233036e-10\\
27.6269067266817	7.56648080688661e-11\\
27.6369092273068	1.39678904713509e-10\\
27.646911727932	1.4244663464231e-10\\
27.6569142285571	5.08831606591053e-11\\
27.6669167291823	6.87729023950463e-12\\
27.6769192298075	1.36428162346399e-11\\
27.6869217304326	8.89112432960985e-12\\
27.7169292323081	1.39632655140567e-10\\
27.7269317329332	2.08648629768325e-10\\
27.7369342335584	1.39893944231566e-10\\
27.7469367341835	6.89743908723537e-11\\
27.7569392348087	8.21902301531151e-11\\
27.776944236059	1.56797119344975e-10\\
27.7969492373093	2.66505360065872e-11\\
27.8069517379345	5.06172810376617e-11\\
27.8169542385596	3.76274427049701e-12\\
27.8269567391848	3.29923108313821e-12\\
27.83695923981	1.14276672102224e-11\\
27.8469617404351	1.10836874091183e-11\\
27.8569642410603	5.80846830039416e-11\\
27.8769692423106	8.99590168000887e-11\\
27.8869717429357	9.20860824855598e-12\\
27.8969742435609	5.03236401354487e-11\\
27.906976744186	2.88624312932079e-11\\
27.9169792448112	1.54031282991908e-10\\
27.9269817454364	7.72184592685052e-11\\
27.9369842460615	8.89253136047757e-12\\
27.9469867466867	5.76290527036994e-11\\
27.9869967491873	2.57902581323265e-10\\
27.9969992498125	1.82648460605106e-10\\
28.0070017504376	2.07282924962379e-10\\
28.0170042510628	2.08873226730714e-10\\
28.0270067516879	1.32596848387498e-10\\
28.0370092523131	2.63155612905295e-11\\
28.0470117529382	9.58483550339532e-11\\
28.0570142535634	3.71978492739036e-11\\
28.0670167541886	6.0107310572161e-11\\
28.0770192548137	7.13647717262907e-11\\
28.0870217554389	2.94649717995244e-11\\
28.097024256064	2.88973268951812e-11\\
28.1070267566892	7.36215868190056e-11\\
28.1170292573143	1.15899184072171e-12\\
28.1270317579395	2.88786328367683e-11\\
28.1370342585646	2.88000863468198e-12\\
28.1470367591898	7.0207277126354e-11\\
28.157039259815	1.75657136488357e-10\\
28.1670417604401	1.22192024422056e-10\\
28.1770442610653	1.05680000561223e-10\\
28.1870467616904	1.3978646907704e-11\\
28.2070517629407	9.74874597764106e-11\\
28.227056764191	3.92378809021547e-11\\
28.2370592648162	5.82313180049075e-12\\
28.2470617654414	3.80524232102596e-11\\
28.2570642660665	1.85093461740978e-11\\
28.2670667666917	5.06023910486019e-13\\
28.2770692673168	2.5342210778327e-11\\
28.287071767942	6.87372293589661e-11\\
28.2970742685671	1.65661541383333e-11\\
28.3070767691923	7.51634018510298e-11\\
28.3170792698175	4.11743993189486e-11\\
28.3370842710678	9.10422687322105e-11\\
28.3470867716929	7.72611123264481e-11\\
28.3570892723181	4.26072798735006e-12\\
28.3670917729432	3.47252852189824e-11\\
28.3870967741936	8.86848124421392e-12\\
28.3970992748187	4.14939194303513e-11\\
28.4071017754439	1.69980128707835e-11\\
28.417104276069	3.21533620587087e-11\\
28.4271067766942	2.60917517417887e-11\\
28.4371092773193	5.15674116313195e-11\\
28.4471117779445	1.72856124374981e-11\\
28.4571142785696	1.41445864494957e-12\\
28.4671167791948	3.98779348780397e-11\\
28.47711927982	3.69188716446155e-12\\
28.4871217804451	5.7629496636249e-12\\
28.4971242810703	4.0556407078787e-11\\
28.5071267816954	1.32213941207496e-11\\
28.5171292823206	2.52956655833151e-11\\
28.5271317829457	1.38173228306663e-11\\
28.5371342835709	9.57121125472338e-11\\
28.547136784196	6.85257956859053e-11\\
28.5571392848212	7.88645725794801e-11\\
28.5771442860715	2.69694471802042e-11\\
28.5871467866967	2.88757226004113e-12\\
28.5971492873218	5.71766672182005e-12\\
28.607151787947	3.94296366676994e-11\\
28.6171542885721	1.87562786419228e-12\\
28.6571642910728	1.46800911945244e-10\\
28.6671667916979	2.05664476787442e-10\\
28.6771692923231	1.73907630446677e-10\\
28.6871717929482	1.97670337145428e-10\\
28.7071767941986	1.81914737554443e-10\\
28.7171792948237	1.44258476073853e-10\\
28.737184296074	1.77524415135619e-10\\
28.7471867966992	1.5484563857727e-10\\
28.7571892973243	1.6269014917305e-10\\
28.7671917979495	1.28568989394563e-10\\
28.7871967991998	5.34966687178191e-11\\
28.797199299825	8.90184379721444e-11\\
28.8072018004501	6.69494296596309e-11\\
28.8172043010753	1.44570825086213e-11\\
28.8272068017004	1.40138827071472e-11\\
28.8372093023256	2.10459257665415e-11\\
28.8472118029507	4.90658877957784e-12\\
28.8572143035759	4.30296327434803e-11\\
28.867216804201	1.04161340892478e-11\\
28.8772193048262	9.33845700436946e-12\\
28.8972243060765	1.3935524610179e-10\\
28.9072268067017	9.31344021959844e-11\\
28.9172293073268	1.21700346384628e-10\\
28.927231807952	6.46432855206703e-11\\
28.9372343085771	9.96406283098981e-11\\
28.9472368092023	7.51599237558904e-11\\
28.9572393098275	3.53580877429644e-11\\
28.9672418104526	9.07480867154122e-11\\
28.9872468117029	6.8521122478233e-11\\
28.9972493123281	1.19086251922837e-10\\
29.0172543135784	9.47643154652325e-12\\
29.0272568142036	3.49448156264958e-11\\
29.0372593148287	5.40011663316999e-11\\
29.0472618154539	5.482981641018e-11\\
29.057264316079	5.16150966448524e-11\\
29.0672668167042	2.71888382092364e-11\\
29.0772693173293	9.06195580835314e-11\\
29.0872718179545	8.4545068265415e-13\\
29.0972743185796	4.24539996969843e-11\\
29.1072768192048	1.19969649525618e-11\\
29.11727931983	7.20367598387712e-12\\
29.1472868217054	7.15162574377572e-11\\
29.1572893223306	6.786595426429e-11\\
29.1672918229557	7.10005995964035e-11\\
29.1772943235809	4.04421862223792e-11\\
29.1872968242061	1.97557820866834e-12\\
29.1972993248312	7.44096208314333e-11\\
29.2073018254564	6.53457999585508e-11\\
29.2173043260815	3.07728803018666e-11\\
29.2273068267067	1.0464877106374e-10\\
29.247311827957	2.18246620922386e-10\\
29.2573143285821	1.26958999905153e-10\\
29.2673168292073	1.0747724795558e-10\\
29.2873218304576	3.88300042133261e-11\\
29.2973243310828	7.50448580239311e-11\\
29.3073268317079	8.04908379964569e-11\\
29.3173293323331	5.86176907895852e-11\\
29.3273318329582	9.78061872266701e-11\\
29.3373343335834	6.8250723802448e-11\\
29.3473368342086	1.17692905505367e-10\\
29.3573393348337	7.28872363605312e-11\\
29.3673418354589	1.27579718054289e-10\\
29.377344336084	1.19835177712151e-10\\
29.3873468367092	9.82082807866903e-11\\
29.3973493373343	3.22213481333682e-11\\
29.4073518379595	3.5524940764083e-11\\
29.4173543385847	5.43478139942366e-11\\
29.4273568392098	3.0152303162386e-11\\
29.437359339835	1.05930712960216e-11\\
29.4473618404601	2.78732207988336e-11\\
29.4573643410853	2.66757851752492e-13\\
29.4773693423356	6.68664057099034e-11\\
29.4873718429607	1.06455090877369e-10\\
29.4973743435859	6.97456949243342e-11\\
29.5073768442111	1.21429624472067e-10\\
29.5173793448362	1.15823790610293e-10\\
29.5273818454614	7.84894413433807e-11\\
29.5373843460865	1.25520744065197e-10\\
29.5473868467117	1.25603544515223e-10\\
29.5573893473368	1.17464566327526e-10\\
29.567391847962	1.21569414627164e-10\\
29.5773943485871	1.66630781259324e-10\\
29.5873968492123	3.06655682738317e-10\\
29.6074018504626	1.53438915554255e-10\\
29.6174043510878	1.62940047712913e-10\\
29.6274068517129	1.09151678370655e-11\\
29.6374093523381	4.10579480144609e-12\\
29.6474118529632	6.72124844927133e-11\\
29.6574143535884	1.67549891779741e-12\\
29.6674168542136	4.70295826473514e-11\\
29.6774193548387	1.96752886391835e-12\\
29.6874218554639	5.88254594064827e-11\\
29.697424356089	8.49681622083443e-11\\
29.7074268567142	2.45389673548497e-12\\
29.7274318579645	9.61461789626429e-11\\
29.7374343585897	3.52869053849811e-11\\
29.7474368592148	1.12480003900892e-10\\
29.7674418604651	5.86326763482145e-11\\
29.7774443610903	6.53553829438842e-11\\
29.7874468617154	2.30231302246434e-11\\
29.7974493623406	2.94837876316788e-11\\
29.8074518629657	1.77977757674024e-11\\
29.8174543635909	1.7696540135949e-11\\
29.8274568642161	5.79776900042863e-11\\
29.8374593648412	4.97276801730185e-11\\
29.8474618654664	3.89777063973008e-11\\
29.8574643660915	3.98741802785415e-11\\
29.8674668667167	1.48571324294636e-10\\
29.8774693673418	6.43217889473777e-11\\
29.887471867967	5.63448038399871e-11\\
29.8974743685921	6.02215348372854e-11\\
29.9174793698425	2.84793841943593e-11\\
29.9274818704676	1.18859521965429e-10\\
29.9374843710928	3.00656042947151e-11\\
29.9474868717179	3.91272441807835e-11\\
29.9774943735934	1.26144638271968e-10\\
29.9874968742186	5.43497880701326e-11\\
29.9974993748437	1.38282464682505e-11\\
30.0075018754689	9.31044269999857e-11\\
30.017504376094	1.53310444181769e-11\\
30.0275068767192	7.52980383254754e-11\\
30.0475118779695	1.63771718665292e-10\\
30.0575143785947	1.85904747010646e-10\\
30.0675168792198	1.10304556269817e-10\\
30.077519379845	4.37757287809148e-11\\
30.0875218804701	1.63830013557446e-12\\
30.0975243810953	8.57589515584902e-12\\
30.1075268817204	7.39425385509078e-12\\
30.1175293823456	1.076090676117e-10\\
30.1275318829707	1.36500084170611e-10\\
30.1375343835959	5.06502169089208e-11\\
30.1475368842211	6.60280091837986e-11\\
30.1675418854714	1.9326658299638e-11\\
30.1775443860965	1.71579079359814e-11\\
30.1875468867217	2.99216355112316e-11\\
30.1975493873468	1.5984365982455e-10\\
30.207551887972	2.59105243549572e-10\\
30.2275568892223	1.24559165359924e-10\\
30.2375593898475	1.17291205549873e-10\\
30.2475618904726	1.66335718989807e-10\\
30.2575643910978	1.60726752025877e-10\\
30.2675668917229	1.46494781132403e-10\\
30.2775693923481	9.3679620127948e-11\\
30.2875718929732	1.81744770484352e-10\\
30.2975743935984	2.17034659687559e-10\\
30.3175793948487	1.85386759270911e-10\\
30.3275818954739	3.07327662084107e-10\\
30.3575893973493	2.59475999818705e-10\\
30.3675918979745	2.75334119643688e-10\\
30.3775943985997	2.28456815166221e-10\\
30.39759939985	5.67129571466956e-11\\
30.4076019004751	1.68561851017855e-10\\
30.4176044011003	6.81640334069117e-11\\
30.4376094023506	1.36654205820632e-10\\
30.4476119029757	1.08109831829135e-10\\
30.4576144036009	1.54380865879389e-10\\
30.4676169042261	1.32362509378758e-10\\
30.4776194048512	2.64549824072245e-11\\
30.4876219054764	1.10627787641458e-10\\
30.5076269067267	4.12007737836321e-11\\
30.5376344086022	1.93718437228635e-10\\
30.5476369092273	3.34134802323105e-11\\
30.5576394098525	1.02344830161218e-10\\
30.5676419104776	5.03836294868302e-11\\
30.5876469117279	3.63018419751027e-11\\
30.5976494123531	1.1049972543799e-13\\
30.6076519129782	1.79754859575904e-11\\
30.6176544136034	1.23065728632585e-11\\
30.6276569142286	5.29540201405807e-11\\
30.6376594148537	1.41028242832208e-11\\
30.657664416104	1.95218391503047e-10\\
30.6676669167292	1.59800920791755e-10\\
30.6776694173543	1.71672514144047e-10\\
30.6876719179795	7.33800112691058e-11\\
30.6976744186047	7.19192566157501e-11\\
30.7076769192298	5.9931779857076e-11\\
30.7276819204801	9.70472508200001e-12\\
30.7376844211053	1.61661588941676e-10\\
30.7476869217304	1.53730414173407e-10\\
30.7576894223556	6.60056076082754e-11\\
30.7876969242311	2.89591328585475e-10\\
30.7976994248562	2.57863606196107e-10\\
30.8077019254814	1.6003390877655e-10\\
30.8177044261065	1.42032365991067e-10\\
30.8277069267317	1.39278846824931e-10\\
30.8377094273568	9.30247830184038e-11\\
30.847711927982	9.30887813984416e-11\\
30.8577144286072	7.74425726791854e-11\\
30.8677169292323	1.65211729554259e-10\\
30.8877219304826	2.76723307725554e-11\\
30.8977244311078	2.55176095329771e-11\\
30.9077269317329	6.44156666488131e-11\\
30.9177294323581	8.24563909222474e-11\\
30.9277319329832	2.47551406549614e-11\\
30.9377344336084	2.64177392012437e-11\\
30.9477369342336	1.36924580508671e-11\\
30.9677419354839	2.20791795882781e-10\\
30.977744436109	1.5920390923998e-10\\
30.9877469367342	1.56413149517028e-10\\
30.9977494373593	4.63523908911513e-11\\
31.0077519379845	3.95695399818866e-11\\
31.0177544386097	1.10215450635778e-10\\
31.0277569392348	1.6845045515756e-10\\
31.0477619404851	4.29225156621179e-11\\
31.0677669417354	1.47679846571197e-11\\
31.0777694423606	4.9009313975861e-12\\
31.0877719429857	4.4148052820609e-11\\
31.1077769442361	1.63987093493145e-11\\
31.1277819454864	8.73226300647101e-11\\
31.1377844461115	2.98370661336481e-11\\
31.167791947987	1.94038645771978e-10\\
31.1777944486122	1.37804706496698e-10\\
31.1977994498625	2.9585508867387e-11\\
31.2078019504876	6.71697439529614e-11\\
31.2178044511128	1.89309771950962e-11\\
31.2278069517379	1.88580777006238e-11\\
31.2378094523631	8.71850147742146e-11\\
31.2478119529883	5.98307518558293e-12\\
31.2578144536134	2.69479242499051e-12\\
31.2778194548637	3.67199188349282e-11\\
31.2878219554889	2.99243857437582e-12\\
31.297824456114	1.1150687157035e-10\\
31.3078269567392	1.09084168662563e-10\\
31.3178294573643	8.91357129394018e-11\\
31.3278319579895	4.4975356497276e-11\\
31.3378344586147	7.10884993466568e-11\\
31.3478369592398	2.19541735425816e-11\\
31.357839459865	4.17518616474638e-11\\
31.3678419604901	2.01664891397802e-11\\
31.3778444611153	5.66284681092719e-12\\
31.3878469617404	1.03351250686337e-10\\
31.3978494623656	5.80933376299992e-11\\
31.4078519629907	5.24269647596387e-11\\
31.4178544636159	3.87267439335376e-12\\
31.4278569642411	3.76158610493564e-11\\
31.4378594648662	7.78534360421027e-11\\
31.4478619654914	4.99368135542168e-11\\
31.4578644661165	7.7617191290911e-11\\
31.4678669667417	3.11148578151929e-11\\
31.4778694673668	3.23641463758058e-11\\
31.487871967992	8.01212045161258e-11\\
31.4978744686172	1.01622367304793e-10\\
31.5078769692423	1.74367316758957e-10\\
31.5178794698675	1.66996765423769e-10\\
31.5278819704926	1.71200004404115e-10\\
31.5378844711178	1.57633429181953e-10\\
31.5478869717429	2.13004967518264e-10\\
31.5578894723681	1.62624000500624e-10\\
31.5678919729933	8.17807334188884e-11\\
31.5778944736184	1.05171702828145e-10\\
31.5878969742436	3.50754120534108e-11\\
31.5978994748687	8.57389545807048e-11\\
31.6079019754939	1.18457484492075e-10\\
31.617904476119	1.2768768414417e-10\\
31.6279069767442	3.45335034266295e-11\\
31.6379094773693	4.54667353460991e-11\\
31.6479119779945	7.54430560024124e-11\\
31.6579144786197	5.12181343617065e-11\\
31.6679169792448	5.86993628979635e-12\\
31.6979244811203	3.50292971832479e-11\\
31.7079269817454	1.81135948327033e-11\\
31.7279319829957	1.79679892603597e-10\\
31.7379344836209	1.1265117132697e-11\\
31.7479369842461	4.98766013223827e-11\\
31.7579394848712	5.232528101129e-12\\
31.7679419854964	2.12452214733345e-12\\
31.7779444861215	5.09467584835502e-11\\
31.7879469867467	9.90403429502397e-11\\
31.7979494873718	7.20750806671357e-11\\
31.807951987997	8.92250415047877e-11\\
31.8179544886222	1.41445110162857e-10\\
31.8279569892473	1.20414791540982e-10\\
31.8379594898725	3.34318279024292e-11\\
31.8679669917479	8.8513795635515e-11\\
31.8779694923731	1.11321169366822e-11\\
31.8879719929983	5.90627122654353e-11\\
31.8979744936234	3.11520706238743e-11\\
31.9179794948737	1.82277992089623e-10\\
31.9279819954989	3.78394520683959e-11\\
31.9479869967492	1.31499133176104e-10\\
31.9579894973743	6.0880093218764e-11\\
31.9679919979995	1.01655117164647e-10\\
31.9779944986247	8.99535540059751e-11\\
31.9879969992498	1.03873301889339e-10\\
31.997999499875	1.72633348935726e-10\\
32.0080020005001	1.07805254998333e-10\\
32.0180045011253	1.01402383788435e-10\\
32.0280070017504	2.64975724249087e-12\\
32.0380095023756	1.39390255778397e-10\\
32.0480120030007	1.24628670318413e-10\\
32.0580145036259	4.33371789454995e-11\\
32.0780195048762	2.74159641720923e-11\\
32.0880220055014	8.62317691246159e-11\\
32.0980245061265	4.26319655351125e-11\\
32.1080270067517	1.287475720159e-11\\
32.128032008002	9.42574701321921e-11\\
32.1380345086272	1.8327895142017e-11\\
32.1480370092523	6.11939395969492e-11\\
32.1680420105026	7.86631572198779e-11\\
32.1780445111278	1.65380900685491e-11\\
32.2080520130033	1.44400349344701e-10\\
32.2180545136284	1.75436049728272e-10\\
32.2280570142536	4.45374867783053e-11\\
32.2380595148787	6.03743345872711e-11\\
32.2480620155039	3.0147069794918e-11\\
32.258064516129	1.96005856712558e-10\\
32.2680670167542	1.77733308334636e-10\\
32.2780695173793	9.73682702189096e-11\\
32.2880720180045	8.16895496240176e-11\\
32.2980745186297	8.37596210116409e-11\\
32.3080770192548	4.61721061227893e-11\\
32.31807951988	3.61601128227321e-11\\
32.3280820205051	1.05542002490161e-10\\
32.3380845211303	1.40766357209586e-10\\
32.3480870217554	8.8156655434116e-11\\
32.3580895223806	1.07813253553249e-10\\
32.3680920230058	8.19992332015663e-11\\
32.3780945236309	9.4082785383671e-11\\
32.3980995248812	3.93186538431507e-11\\
32.4081020255064	5.0385167663445e-11\\
32.4181045261315	1.33316725811985e-11\\
32.4281070267567	6.62989998015628e-11\\
32.4381095273818	4.76199709347981e-11\\
32.448112028007	2.22192958165524e-11\\
32.4581145286322	2.70029572027305e-11\\
32.4681170292573	1.97847267097136e-11\\
32.4781195298825	7.5819803695769e-12\\
32.4881220305076	4.51965608445994e-11\\
32.4981245311328	5.8516847431575e-11\\
32.5081270317579	1.22079560740391e-11\\
32.5181295323831	3.38707011289536e-11\\
32.5281320330083	5.75445327535537e-12\\
32.5481370342586	5.90115971900293e-11\\
32.5581395348837	1.18618619192561e-10\\
32.5681420355089	1.24888454040124e-10\\
32.578144536134	2.05568318625649e-10\\
32.5881470367592	2.49397841424039e-10\\
32.5981495373843	2.01978915035387e-10\\
32.6181545386347	4.6983889511941e-11\\
32.6281570392598	8.08419416742225e-12\\
32.638159539885	2.83005441009529e-11\\
32.6481620405101	1.06513685434086e-11\\
32.6581645411353	3.07660173197239e-11\\
32.6681670417604	5.64637518170346e-12\\
32.6781695423856	8.55134743682715e-12\\
32.6881720430108	4.88392918676456e-11\\
32.6981745436359	4.30808265040803e-11\\
32.7081770442611	4.86133553787601e-11\\
32.7181795448862	1.73911016989281e-11\\
32.7281820455114	1.42832223544247e-10\\
32.7381845461365	1.32487467867237e-10\\
32.7481870467617	2.87204298436573e-10\\
32.7581895473868	1.97608890671201e-10\\
32.768192048012	1.08931387753433e-10\\
32.7781945486372	4.04267579467816e-11\\
32.7881970492623	1.30051616178731e-10\\
32.7981995498875	1.97183458662527e-10\\
32.8082020505126	1.18538520040722e-10\\
32.8182045511378	5.20963140060171e-12\\
32.8282070517629	6.76594513393332e-11\\
32.8382095523881	7.15683021617548e-11\\
32.8482120530133	1.18258587125845e-10\\
32.8582145536384	1.15131508083628e-10\\
32.8682170542636	1.18333060506813e-11\\
32.8782195548887	2.56513011572555e-10\\
32.898224556139	3.3541134190769e-10\\
32.9082270567642	2.05579625144862e-10\\
32.9182295573893	2.18659632535994e-10\\
32.9282320580145	6.29670086152234e-11\\
32.9382345586397	8.19751025604873e-11\\
32.9482370592648	8.25520815968164e-11\\
32.95823955989	1.89386745733144e-11\\
32.9682420605151	1.86595852436729e-11\\
32.9782445611403	4.11728365397054e-11\\
32.9882470617654	4.5241916436914e-11\\
32.9982495623906	1.85556474499556e-11\\
33.0082520630158	8.08660795623874e-11\\
33.0182545636409	7.50512738978986e-11\\
33.0282570642661	9.11871143417412e-11\\
33.0382595648912	3.02458830277412e-11\\
33.0482620655164	9.17104814993018e-11\\
33.0582645661415	5.64579267631829e-11\\
33.0682670667667	1.06912345151425e-11\\
33.0782695673918	1.66406520056924e-11\\
33.0982745686422	9.97599948868654e-11\\
33.1082770692673	6.09557653071979e-11\\
33.1182795698925	7.86658555716403e-11\\
33.1382845711428	3.06424344478786e-12\\
33.1482870717679	3.68686410254599e-11\\
33.1582895723931	7.69740637869781e-11\\
33.1682920730183	3.78570597536687e-11\\
33.1782945736434	5.9365951827232e-11\\
33.1882970742686	1.36728581469717e-10\\
33.2083020755189	5.39030708548683e-11\\
33.218304576144	5.9326821188114e-11\\
33.2283070767692	1.17583252614125e-10\\
33.2383095773943	1.18813110093001e-10\\
33.2483120780195	1.49779112872272e-10\\
33.2583145786447	1.04088639643708e-10\\
33.2683170792698	1.72421767993728e-11\\
33.278319579895	8.46579810168647e-12\\
33.2983245811453	7.16477055325056e-11\\
33.3083270817704	1.1294753109662e-10\\
33.3183295823956	8.79364406241054e-11\\
33.3283320830208	1.28260056907974e-10\\
33.3383345836459	5.27797032590039e-11\\
33.3483370842711	4.5102159215598e-11\\
33.3583395848962	5.96975765810771e-11\\
33.3683420855214	5.63087053064466e-11\\
33.3783445861465	2.38468449617811e-11\\
33.3883470867717	3.07495278004492e-11\\
33.408352088022	7.98808924819339e-11\\
33.4183545886472	7.49101675135333e-11\\
33.4283570892723	7.76420745800127e-12\\
33.4383595898975	2.88850641724943e-11\\
33.4483620905226	2.05010005510685e-11\\
33.4583645911478	6.25794981037974e-12\\
33.4783695923981	6.61628241548953e-11\\
33.4883720930233	6.87809807550309e-12\\
33.4983745936484	2.65532931838632e-11\\
33.5083770942736	3.48515915365659e-11\\
33.5183795948987	8.97621844680074e-11\\
33.5283820955239	1.12062674597696e-10\\
33.538384596149	1.82417775386135e-10\\
33.5483870967742	1.91436141420927e-10\\
33.5683920980245	1.82550348871936e-10\\
33.5783945986497	1.95146510476418e-10\\
33.5883970992748	1.19208110058761e-10\\
33.5983995999	1.1195214155596e-10\\
33.6084021005251	4.12571627456069e-11\\
33.6184046011503	1.07698181782835e-10\\
33.6284071017754	1.38926576642557e-11\\
33.6384096024006	4.9620011262385e-11\\
33.6584146036509	1.06549440573502e-10\\
33.6684171042761	1.24469199557652e-10\\
33.6984246061515	3.30282734777819e-10\\
33.7084271067767	2.02434764566506e-10\\
33.7184296074019	7.69277818200332e-11\\
33.728432108027	1.22695146985154e-11\\
33.7384346086522	9.38727972041155e-12\\
33.7484371092773	1.41287752518779e-10\\
33.7584396099025	7.98977382164125e-11\\
33.7684421105276	7.59828553836647e-11\\
33.7784446111528	3.0840811108124e-13\\
33.7884471117779	1.85970765643019e-11\\
33.7984496124031	2.89466408197559e-11\\
33.8184546136534	2.34632545720842e-10\\
33.8284571142786	1.25034723558228e-10\\
33.8384596149037	5.79701247951041e-12\\
33.858464616154	1.12012445748603e-10\\
33.8684671167792	1.32125114828716e-10\\
33.8784696174043	8.81818796821779e-11\\
33.8884721180295	1.10136116790575e-11\\
33.8984746186547	6.20711586519357e-11\\
33.9084771192798	8.4870700274617e-11\\
33.918479619905	1.48014928491622e-10\\
33.9284821205301	1.26050392024647e-10\\
33.9484871217804	6.7039445282185e-11\\
33.9584896224056	9.4978171919885e-11\\
33.9684921230308	7.29721077375901e-11\\
33.9784946236559	3.72633519877194e-11\\
33.9884971242811	1.16761405340059e-11\\
33.9984996249062	3.50721964927691e-11\\
34.0085021255314	6.86829687012509e-12\\
34.0185046261565	1.05330126149331e-10\\
34.0285071267817	1.67909591010129e-10\\
34.0385096274069	1.59719907007833e-10\\
34.048512128032	1.35254493451814e-10\\
34.0585146286572	1.34905332294874e-10\\
34.0685171292823	6.25958865380501e-11\\
34.0785196299075	6.41285023557301e-11\\
34.1085271317829	1.45120995383298e-10\\
34.1185296324081	9.80776409285641e-11\\
34.1285321330333	3.32842187428736e-11\\
34.1385346336584	3.7187457916461e-11\\
34.1485371342836	7.11721441835095e-11\\
34.1685421355339	5.12741218826455e-12\\
34.178544636159	2.80592680961833e-11\\
34.1885471367842	5.18651164502504e-12\\
34.1985496374094	5.73061590395266e-11\\
34.2085521380345	3.38631623071179e-11\\
34.2185546386597	9.42638946148676e-12\\
34.2485621405351	1.84389309013784e-10\\
34.2685671417854	3.18128801551143e-10\\
34.2785696424106	3.72504603685137e-10\\
34.2885721430358	3.20060709988917e-10\\
34.2985746436609	3.6087002108435e-10\\
34.3085771442861	2.89871210677818e-10\\
34.3185796449112	2.93755388591885e-10\\
34.3385846461615	7.02042726573555e-11\\
34.3485871467867	6.18679250836215e-11\\
34.3585896474119	1.15178803855858e-11\\
34.368592148037	1.61889415766727e-11\\
34.3785946486622	1.55921134541703e-11\\
34.3885971492873	5.93238943146832e-11\\
34.3985996499125	4.84960099676427e-11\\
34.4186046511628	8.8240293604839e-11\\
34.4286071517879	2.05560248748816e-10\\
34.4486121530383	2.24603871222523e-11\\
34.4586146536634	7.7864232710273e-11\\
34.4686171542886	3.56767107906474e-11\\
34.4786196549137	1.90491045799925e-10\\
34.4886221555389	8.91922821437118e-11\\
34.498624656164	8.8665238022047e-11\\
34.5086271567892	8.46430305055093e-11\\
34.5286321580395	2.46477078805744e-10\\
34.558639659915	1.2257165856333e-10\\
34.5686421605401	2.39331183195344e-11\\
34.5786446611653	8.76045794263835e-11\\
34.5886471617904	1.00059986139382e-10\\
34.5986496624156	1.38576230853107e-10\\
34.6086521630408	1.46693035659899e-10\\
34.6186546636659	9.67357297890307e-11\\
34.6286571642911	1.07372595819211e-10\\
34.6486621655414	2.12596075368878e-11\\
34.6586646661665	7.32970628969279e-11\\
34.6686671667917	4.32239174490718e-11\\
34.6786696674169	1.6458168830148e-10\\
34.688672168042	1.3362834604088e-10\\
34.7086771692923	2.17666046470617e-10\\
34.7186796699175	1.98031873071863e-10\\
34.7286821705426	1.46884511793286e-10\\
34.7386846711678	8.79465863005039e-11\\
34.748687171793	9.07701544472654e-11\\
34.7586896724181	1.14913308345861e-10\\
34.7686921730433	1.81551747805426e-10\\
34.7786946736684	1.50219153636088e-10\\
34.7886971742936	3.42880367767719e-11\\
34.7986996749187	7.43701071337548e-11\\
34.8087021755439	5.47780204738737e-11\\
34.818704676169	1.28433866754239e-11\\
34.8387096774194	1.18968709208409e-10\\
34.8487121780445	5.23989181012615e-11\\
34.8587146786697	1.07265969989369e-10\\
34.8687171792948	3.10007614012192e-11\\
34.87871967992	1.34660407825809e-10\\
34.8987246811703	9.01833396789248e-11\\
34.9087271817954	3.14703702566115e-11\\
34.9387346836709	6.60654820733431e-11\\
34.9487371842961	1.01265582031394e-11\\
34.9587396849212	2.27800057286105e-11\\
34.9687421855464	1.47296913688998e-10\\
34.9787446861715	4.97349399774789e-11\\
34.9887471867967	8.00521011331108e-11\\
34.9987496874219	3.39774409263146e-12\\
35.008752188047	4.87709423767352e-11\\
35.0187546886722	6.76896793315324e-11\\
35.0287571892973	4.00213440760658e-11\\
35.0387596899225	8.0815795030137e-12\\
35.0487621905476	3.46614236287022e-11\\
35.0587646911728	2.78111654534001e-11\\
35.068767191798	1.75907510070177e-11\\
35.0787696924231	1.02889892584771e-10\\
35.0887721930483	1.82232099004863e-11\\
35.1087771942986	3.21539070711436e-10\\
35.1187796949237	4.23871820812756e-10\\
35.1287821955489	4.05184519041434e-10\\
35.1487871967992	2.01425469080359e-10\\
35.1587896974244	1.05782348659644e-10\\
35.1687921980495	4.22500103002463e-12\\
35.1787946986747	6.10467813635657e-11\\
35.198799699925	1.01131111405743e-10\\
35.2088022005501	1.26362726994673e-10\\
35.2188047011753	1.36278014332682e-10\\
35.2288072018004	1.57771470976474e-10\\
35.2388097024256	1.38671621985333e-10\\
35.2488122030508	1.42404009937426e-10\\
35.2588147036759	1.49464179534779e-10\\
35.2688172043011	1.39075458507748e-10\\
35.2788197049262	1.6510729659852e-10\\
35.2988247061765	2.72759602786868e-10\\
35.3088272068017	2.06344946892088e-10\\
35.328832208052	2.27987132744945e-10\\
35.3388347086772	3.38914138202002e-10\\
35.3588397099275	4.82711714763296e-11\\
35.3688422105526	1.34250192531127e-10\\
35.3788447111778	9.66849398200559e-11\\
35.388847211803	1.09558769546984e-10\\
35.3988497124281	1.04584788499681e-10\\
35.4088522130533	7.02007883981564e-11\\
35.4188547136784	2.65119191672649e-11\\
35.4288572143036	1.08852550245862e-10\\
35.4488622155539	1.50192878067042e-10\\
35.458864716179	2.65273169044743e-10\\
35.4688672168042	2.80029021858748e-10\\
35.4788697174294	1.87986167531425e-10\\
35.4988747186797	2.70195972264145e-11\\
35.5088772193048	7.04295072150267e-12\\
35.51887971993	7.69891949766095e-11\\
35.5388847211803	2.5316777210681e-10\\
35.5588897224306	1.92900235858621e-10\\
35.5688922230558	2.40775071258047e-10\\
35.5788947236809	2.57574842123426e-10\\
35.5888972243061	8.49768481975138e-11\\
35.5988997249312	1.12179168369007e-10\\
35.6089022255564	2.63891033895748e-11\\
35.6189047261815	4.00615872974324e-11\\
35.6289072268067	1.44292817680439e-11\\
35.6389097274319	1.39890776462099e-10\\
35.648912228057	1.42489176932668e-10\\
35.6689172293073	6.24379706751726e-11\\
35.6789197299325	6.88130599789682e-11\\
35.6889222305576	1.65120304071992e-12\\
35.708927231808	7.22674002822686e-11\\
35.7189297324331	8.01879608874365e-11\\
35.7289322330583	1.21574110662394e-10\\
35.7389347336834	1.02436311398033e-10\\
35.7489372343086	5.31432387067851e-13\\
35.7589397349337	9.19407099621041e-11\\
35.7689422355589	1.9524223310878e-10\\
35.778944736184	8.81626679058393e-11\\
35.7889472368092	1.17923846098479e-10\\
35.8089522380595	2.45060860238594e-10\\
35.8189547386847	2.14439753755089e-10\\
35.8289572393098	2.81151322526395e-10\\
35.838959739935	2.92455750518465e-10\\
35.8589647411853	2.42958617482512e-10\\
35.8689672418105	1.85004487628097e-10\\
35.8789697424356	1.09270258507582e-10\\
35.8889722430608	1.01468141442134e-10\\
35.9089772443111	2.24586005786518e-11\\
35.9289822455614	5.79181844859364e-12\\
35.9389847461865	2.52153287225214e-11\\
35.9489872468117	9.21785528272831e-12\\
35.9589897474369	6.89314833997753e-11\\
35.968992248062	9.23911587822233e-12\\
35.9789947486872	8.37752562144337e-11\\
35.9889972493123	1.55416717948263e-10\\
35.9989997499375	9.26902185735427e-11\\
36.0190047511878	2.36712349873476e-12\\
36.029007251813	9.46343871212518e-11\\
36.0390097524381	5.97820401941076e-11\\
36.0490122530633	8.37838004532032e-12\\
36.0590147536884	2.71493249445005e-11\\
36.0690172543136	1.86515776342761e-11\\
36.0790197549387	2.9934832427502e-11\\
36.0890222555639	8.43680605976665e-12\\
36.1090272568142	4.54191369664261e-11\\
36.1190297574394	3.29736378489687e-11\\
36.1390347586897	1.91389391340372e-10\\
36.1490372593148	1.72319210983187e-10\\
36.1890472618155	3.63262190957241e-11\\
36.2090522630658	1.00386976947286e-10\\
36.2190547636909	7.06511639140598e-11\\
36.2290572643161	2.40648805227052e-12\\
36.2490622655664	9.64248961835746e-12\\
36.2590647661915	9.23054627207779e-11\\
36.2690672668167	1.15862171252527e-10\\
36.2790697674419	5.77639771845989e-11\\
36.289072268067	1.59600048311296e-11\\
36.2990747686922	1.4392518237855e-11\\
36.3090772693173	7.06561911781954e-11\\
36.3190797699425	6.85843749653952e-11\\
36.3290822705676	1.05599354087092e-10\\
36.3390847711928	1.16879432529396e-10\\
36.349087271818	1.67384961670533e-11\\
36.3590897724431	8.30385212929778e-12\\
36.3690922730683	5.29602262076647e-11\\
36.3790947736934	2.69493489162061e-12\\
36.3990997749437	1.03545412655772e-10\\
36.4091022755689	1.26573570146768e-10\\
36.419104776194	1.21941034547828e-10\\
36.4291072768192	1.33158177051377e-10\\
36.4391097774444	1.24853948836588e-10\\
36.4491122780695	1.31341937220184e-10\\
36.4591147786947	1.51593188877926e-10\\
36.4991247811953	3.86942748919194e-11\\
36.5191297824456	1.0692379164382e-10\\
36.5291322830708	1.984425338713e-11\\
36.5391347836959	7.86250587061659e-11\\
36.5491372843211	5.1511441810592e-11\\
36.5591397849462	2.24378944661907e-11\\
36.5691422855714	2.28163234007394e-11\\
36.5791447861966	4.98564528430603e-12\\
36.5891472868217	9.64137729213607e-12\\
36.5991497874469	7.88325582430566e-12\\
36.609152288072	8.41783045333336e-13\\
36.6191547886972	7.14607326508756e-11\\
36.6291572893223	5.19951091417934e-11\\
36.6391597899475	2.40842866774529e-12\\
36.6491622905726	8.53174982111413e-13\\
36.6591647911978	5.4419960181521e-11\\
36.669167291823	1.69994412106448e-11\\
36.6791697924481	2.39357235268578e-11\\
36.6891722930733	1.02320027941423e-10\\
36.6991747936984	1.0049561383933e-10\\
36.7091772943236	1.31149236675149e-10\\
36.7191797949487	7.47946758062854e-11\\
36.7291822955739	1.76864568582114e-11\\
36.739184796199	1.87111315526754e-10\\
36.7491872968242	2.33654286855872e-10\\
36.7691922980745	1.88219477852784e-10\\
36.7791947986997	1.96901532702519e-10\\
36.7891972993248	1.25451208797246e-10\\
36.79919979995	1.16616106495242e-10\\
36.8092023005751	1.63338696231029e-10\\
36.8192048012003	1.14242673837049e-10\\
36.8292073018255	5.34176884609001e-11\\
36.8392098024506	1.48102629801912e-11\\
36.8492123030758	3.69260988810828e-11\\
36.8592148037009	1.47729970990867e-11\\
36.8692173043261	2.14726788025839e-11\\
36.8792198049512	3.79362021069485e-12\\
36.8892223055764	2.45675588598786e-11\\
36.8992248062016	1.19265204299579e-11\\
36.9092273068267	9.03107940827528e-11\\
36.9192298074519	8.02280856498519e-11\\
36.929232308077	1.19216517403214e-10\\
36.9392348087022	1.27726035296412e-10\\
36.9592398099525	4.41196256219171e-11\\
36.9692423105776	8.7694448530277e-11\\
36.9792448112028	8.68097247469894e-11\\
36.989247311828	2.40473119323317e-11\\
36.9992498124531	6.55699530015064e-11\\
37.0092523130783	5.37696606089637e-12\\
37.0192548137034	1.2815870991425e-11\\
37.0292573143286	7.59203901228691e-11\\
37.0392598149537	1.34450382389618e-10\\
37.0492623155789	8.57718688652364e-11\\
37.059264816204	7.71923612395392e-11\\
37.0692673168292	5.48257357872674e-11\\
37.0792698174544	8.1505285400389e-12\\
37.0892723180795	8.34528388938537e-12\\
37.0992748187047	1.06558232447425e-10\\
37.1092773193298	8.49474503493811e-12\\
37.1292823205801	8.47322720565687e-11\\
37.1392848212053	1.69625498743823e-10\\
37.1492873218305	1.5528460960415e-10\\
37.1692923230808	2.56771268991756e-10\\
37.1792948237059	2.21599602637714e-10\\
37.1892973243311	9.37476927405476e-11\\
37.1992998249562	2.25411340915213e-10\\
37.2293073268317	8.46226011815289e-11\\
37.2393098274569	1.77809674743172e-10\\
37.249312328082	1.77383226568206e-10\\
37.2593148287072	1.47024897668125e-10\\
37.2693173293323	8.799155676624e-11\\
37.2793198299575	1.41108141920148e-10\\
37.2893223305826	1.97898292341406e-11\\
37.2993248312078	9.55844716911679e-11\\
37.309327331833	1.24043050777251e-10\\
37.3193298324581	8.31161112348687e-11\\
37.3593398349587	2.87144068305499e-10\\
37.3693423355839	2.99372314546341e-10\\
37.3893473368342	1.43658528455336e-10\\
37.3993498374594	1.48307618338493e-10\\
37.4093523380845	4.34462887715992e-11\\
37.4193548387097	9.78974495549899e-11\\
37.4293573393348	5.22046525373074e-11\\
37.43935983996	5.57853240111232e-11\\
37.4493623405851	7.11941406916148e-11\\
37.4593648412103	1.76041517500855e-10\\
37.4793698424606	7.96195957450197e-11\\
37.4893723430858	3.82212250177744e-11\\
37.4993748437109	6.68833319638131e-11\\
37.5093773443361	6.66340648556205e-11\\
37.5193798449612	2.64351958906363e-11\\
37.5293823455864	2.33509583473952e-11\\
37.5393848462116	7.91292823651794e-11\\
37.5493873468367	1.07153619442408e-10\\
37.5593898474619	8.58949631075924e-11\\
37.569392348087	1.16077633263816e-10\\
37.5793948487122	2.10365991800056e-10\\
37.5893973493373	1.18357097197546e-10\\
37.5993998499625	1.29391903462853e-10\\
37.6094023505876	1.3015117933088e-10\\
37.6194048512128	1.47860179029551e-10\\
37.629407351838	1.36211990577431e-10\\
37.6394098524631	1.4976946862564e-10\\
37.6494123530883	1.36687332685543e-10\\
37.6594148537134	1.50803277685455e-10\\
37.6694173543386	2.30456440676378e-11\\
37.6794198549637	7.72354922779234e-11\\
37.6894223555889	5.62011334650177e-11\\
37.6994248562141	9.12836334100452e-11\\
37.7094273568392	7.86340462562454e-11\\
37.7294323580895	2.97408080097111e-11\\
37.7394348587147	8.82277655602824e-11\\
37.7494373593398	1.18585375580604e-10\\
37.759439859965	1.51047709643474e-11\\
37.7694423605901	1.03875739504166e-10\\
37.7794448612153	1.93330610882909e-10\\
37.7894473618405	1.27702527024195e-10\\
37.7994498624656	1.74062829299185e-11\\
37.8094523630908	6.31169075483369e-11\\
37.8194548637159	3.09814178424715e-11\\
37.8294573643411	1.1707399365459e-10\\
37.8494623655914	2.01600049332243e-10\\
37.8594648662166	1.19823549544499e-10\\
37.8694673668417	1.60216608201739e-10\\
37.8794698674669	1.02098966485006e-10\\
37.889472368092	1.79274106638073e-11\\
37.8994748687172	5.82236367879061e-11\\
37.9094773693423	6.46050961767991e-11\\
37.9194798699675	3.87525103003232e-11\\
37.9294823705926	1.72943817679177e-11\\
37.949487371843	5.01365135066171e-11\\
37.9594898724681	8.71154778400621e-11\\
37.9694923730933	1.01430728652563e-10\\
37.9794948737184	4.19138730757658e-11\\
37.9894973743436	4.98008119309698e-11\\
37.9994998749687	3.94694561767179e-11\\
38.0095023755939	1.28080767153605e-10\\
38.0195048762191	9.89780743542259e-11\\
38.0295073768442	3.27649302562427e-11\\
38.0495123780945	5.54468821019909e-11\\
38.0595148787197	4.71733265596774e-12\\
38.0695173793448	3.25148364179116e-11\\
38.07951987997	5.01887576593084e-12\\
38.0895223805951	1.92985213363773e-11\\
38.0995248812203	3.02262160973902e-11\\
38.1095273818455	3.51310155744878e-11\\
38.1295323830958	7.42989363525093e-12\\
38.1395348837209	1.19322999802093e-11\\
38.1495373843461	6.93585580932211e-11\\
38.1595398849712	3.20537256777987e-11\\
38.1695423855964	7.65728253962045e-14\\
38.1795448862216	5.41429927062695e-11\\
38.1995498874719	2.81057791602665e-11\\
38.209552388097	1.48777199911942e-11\\
38.2195548887222	3.99244499288914e-11\\
38.2295573893473	3.53781513773132e-11\\
38.2395598899725	4.81174976990102e-11\\
38.2495623905977	1.27425534608803e-10\\
38.2595648912228	5.32693817711685e-11\\
38.269567391848	3.37597172177357e-14\\
38.2795698924731	3.62055524887483e-11\\
38.2895723930983	7.68173751386396e-11\\
38.2995748937234	5.3494272155114e-11\\
38.3095773943486	1.75384035682564e-11\\
38.3195798949737	5.70942080997531e-11\\
38.3395848962241	8.9189123507195e-12\\
38.3495873968492	1.18237871609299e-10\\
38.3595898974744	1.58260669367948e-11\\
38.3895973993498	1.04923121120257e-10\\
38.399599899975	8.38651873797555e-11\\
38.4096024006001	7.7915042003106e-11\\
38.4196049012253	1.06155094844986e-10\\
38.4296074018505	6.16502445460215e-11\\
38.4396099024756	1.10408618641775e-10\\
38.4496124031008	4.40589015718569e-11\\
38.4596149037259	3.69318468254932e-11\\
38.4796199049762	1.58502179587487e-10\\
38.4996249062266	1.8410046814604e-10\\
38.5096274068517	1.2000206175256e-10\\
38.5196299074769	1.79299693830661e-10\\
38.529632408102	1.79868982114085e-10\\
38.5396349087272	1.63873522196247e-10\\
38.5496374093523	9.0988337992196e-11\\
38.5596399099775	2.09509306110365e-10\\
38.5696424106027	1.51054600521601e-10\\
38.5796449112278	2.09855589291891e-10\\
38.589647411853	1.7854210475037e-10\\
38.5996499124781	1.03407606439694e-10\\
38.6096524131033	3.46023266659779e-11\\
38.6196549137284	8.60604864037836e-11\\
38.6396599149787	3.45168997491435e-11\\
38.6496624156039	1.11040380455733e-11\\
38.6596649162291	2.37484766353399e-11\\
38.6696674168542	1.98349917230981e-11\\
38.6796699174794	8.68223406781179e-12\\
38.6896724181045	9.84406617159865e-11\\
38.6996749187297	1.37835925753143e-10\\
38.7096774193548	9.35600735722517e-11\\
38.71967991998	2.99550551882847e-11\\
38.7296824206052	8.59625995807842e-11\\
38.7496874218555	2.00099924485405e-10\\
38.7596899224806	1.90646067983378e-10\\
38.7696924231058	2.15873749615017e-10\\
38.7796949237309	2.02663340108019e-10\\
38.7896974243561	1.6495444043744e-10\\
38.7996999249812	1.15891472176267e-10\\
38.8197049262316	1.88800635486244e-10\\
38.8297074268567	1.86259448514565e-10\\
38.8397099274819	1.45774663749247e-10\\
38.849712428107	7.95326826065112e-11\\
38.8597149287322	2.80946938841755e-11\\
38.8697174293573	8.98008076480952e-11\\
38.8797199299825	1.34749678489753e-10\\
38.8897224306077	5.53999298763116e-11\\
38.909727431858	1.4437386465373e-10\\
38.9197299324831	1.56559522444663e-10\\
38.9297324331083	2.42621726953713e-10\\
38.9397349337334	2.09523136026722e-10\\
38.9497374343586	1.50321316899884e-10\\
38.9597399349837	1.33645961809108e-10\\
38.9697424356089	6.91144898265107e-11\\
38.9797449362341	1.61162158920856e-11\\
38.9897474368592	9.80855584965593e-11\\
38.9997499374844	7.89409867830015e-11\\
39.0097524381095	1.07016368994611e-11\\
39.0197549387347	1.27957051738219e-10\\
39.0297574393598	8.23159320843976e-11\\
39.039759939985	1.89065515467378e-10\\
39.0497624406102	1.54624084553719e-10\\
39.0597649412353	1.07345385711876e-10\\
39.0697674418605	4.89939303945736e-11\\
39.0797699424856	4.37982618428056e-12\\
39.0897724431108	9.30135481930273e-11\\
39.0997749437359	7.37322868017753e-11\\
39.1097774443611	1.11892861969816e-10\\
39.1297824456114	6.21048561140828e-11\\
39.1397849462366	1.1665948261093e-10\\
39.1497874468617	1.42704452918409e-10\\
39.1597899474869	4.1811383482241e-11\\
39.169792448112	4.23016016002569e-11\\
39.1797949487372	1.17256111928046e-10\\
39.1997999499875	1.56877339306681e-10\\
39.2098024506127	1.49294215247032e-10\\
39.229807451863	2.72058504541125e-10\\
39.2698174543636	6.80756495535725e-11\\
39.2798199549887	3.00715160648748e-11\\
39.2898224556139	3.69814984272911e-11\\
39.2998249562391	8.15246522176161e-11\\
39.3098274568642	7.55154862092815e-11\\
39.3198299574894	1.0446570764505e-10\\
39.3298324581145	5.0692244101286e-11\\
39.3398349587397	9.99559653296811e-11\\
39.3498374593648	1.14274908707895e-10\\
39.3698424606152	1.95610978177512e-11\\
39.3798449612403	4.82610840378859e-11\\
39.3998499624906	6.40294870019463e-12\\
39.4098524631158	6.19161796467573e-11\\
39.4198549637409	5.09406146127226e-11\\
39.4298574643661	5.92502461773288e-11\\
39.4398599649912	1.12180774197479e-11\\
39.4498624656164	1.67677942653029e-11\\
39.4598649662416	1.88401293869722e-11\\
39.4798699674919	3.08243519546682e-12\\
39.489872468117	4.42886465053307e-11\\
39.4998749687422	4.11464645058302e-11\\
39.5098774693673	2.77079746944705e-11\\
39.5198799699925	3.47691812599461e-11\\
39.5298824706177	4.62617331390777e-12\\
39.5398849712428	2.6055375571025e-11\\
39.549887471868	1.05744086634452e-11\\
39.5598899724931	9.85743490800581e-11\\
39.5698924731183	3.40703659819782e-11\\
39.5798949737434	8.81568658312885e-11\\
39.5898974743686	9.90948112671908e-11\\
39.5998999749937	7.15420091957306e-11\\
39.6099024756189	1.50365917133401e-10\\
39.6199049762441	7.08737684849063e-11\\
39.6299074768692	1.1189193360859e-11\\
39.6399099774944	9.48228025153332e-12\\
39.6499124781195	4.24172136639633e-11\\
39.6599149787447	6.83108759670472e-11\\
39.6699174793698	2.03405536467133e-11\\
39.679919979995	1.25602263879201e-10\\
39.6899224806202	7.51665412582037e-11\\
39.6999249812453	1.06110567076498e-10\\
39.7099274818705	1.03946488418347e-10\\
39.7199299824956	1.24383621538025e-10\\
39.7299324831208	9.47369512842915e-11\\
39.7399349837459	5.48407334691068e-11\\
39.7499374843711	5.98979804919652e-11\\
39.7599399849963	1.05206973141115e-10\\
39.7699424856214	5.75601261990939e-11\\
39.7799449862466	6.40692320967891e-11\\
39.7899474868717	1.08702959765554e-10\\
39.7999499874969	6.68036026098747e-11\\
39.809952488122	1.44232841919878e-10\\
39.8199549887472	1.56002090714997e-10\\
39.8299574893723	1.28540569877837e-10\\
39.8399599899975	2.77206102534254e-11\\
39.8499624906227	7.76143800355271e-11\\
39.8599649912478	9.28163642333483e-11\\
39.8799699924981	9.77135131739699e-12\\
39.8899724931233	1.79630996419339e-11\\
39.8999749937484	1.00188116473769e-10\\
39.9099774943736	6.16885139846662e-12\\
39.9199799949987	3.36310742126856e-11\\
39.9299824956239	2.55753147713919e-11\\
39.9399849962491	6.41714094490315e-11\\
39.9499874968742	2.66434755524522e-11\\
39.9599899974994	8.79882861159901e-11\\
39.9899974993748	1.82966076335615e-10\\
40	1.75155770101144e-10\\
};
\addlegendentry{SPBT}

\end{axis}
\end{tikzpicture}%

==> Fig_modelStochastic_6.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=-0.8,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={system response},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Simulation of System Excited Using Noisy Sinusoidal Input},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title ={},ticklabel style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\tiny},
]
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
0.0100025006251556	0.001350454076956\\
0.0200050012503112	0.00461024830537582\\
0.0300075018754669	0.00914254871796771\\
0.0400100025006225	0.0148753343681491\\
0.0600150037509408	0.030718145198307\\
0.0800200050012521	0.0482750832966516\\
0.100025006251563	0.0682485392581924\\
0.110027506876719	0.0793136161008405\\
0.120030007501875	0.0876690151656803\\
0.140035008752186	0.107720585496367\\
0.150037509377341	0.117685452272099\\
0.210052513128282	0.167784000530531\\
0.230057514378593	0.18493640619176\\
0.250062515628905	0.198427932742433\\
0.26006501625406	0.206753361975451\\
0.270067516879223	0.211798955701241\\
0.290072518129534	0.226293282511982\\
0.310077519379846	0.244811173528355\\
0.340085021255312	0.26871808860966\\
0.370092523130779	0.295327014444105\\
0.380095023755942	0.302238564502062\\
0.390097524381098	0.30762923635185\\
0.400100025006253	0.309743509454542\\
0.420105026256564	0.31717910738935\\
0.440110027506876	0.330376741991401\\
0.450112528132031	0.336198092681975\\
0.460115028757187	0.341103275767402\\
0.470117529382343	0.3470388053018\\
0.490122530632661	0.352394766559328\\
0.500125031257816	0.358169748575925\\
0.520130032508128	0.36517842336152\\
0.530132533133283	0.370160707134161\\
0.540135033758439	0.374228318573792\\
0.580145036259061	0.405557405607745\\
0.590147536884224	0.415587054037807\\
0.60015003750938	0.422888054348519\\
0.610152538134535	0.432225623333977\\
0.620155038759691	0.43868006033658\\
0.630157539384847	0.443148311117774\\
0.670167541885469	0.46810823577465\\
0.680170042510625	0.475059702357925\\
0.690172543135787	0.479834934704023\\
0.720180045011254	0.498646787714648\\
0.73018254563641	0.508604455879357\\
0.740185046261566	0.515529601655956\\
0.750187546886721	0.526125447795721\\
0.780195048762188	0.549279038850401\\
0.800200050012506	0.557400994278417\\
0.810202550637662	0.561888431056808\\
0.830207551887973	0.568473178058333\\
0.870217554388596	0.578362310731997\\
0.890222555638907	0.575527329853259\\
0.900225056264063	0.573284660948424\\
0.910227556889225	0.572774176835807\\
0.930232558139537	0.582439753382623\\
0.940235058764692	0.588363918810948\\
0.950237559389848	0.595634711094156\\
0.980245061265315	0.621509867193332\\
1.00025006251563	0.643276454064271\\
1.0302575643911	0.675296744588181\\
1.04026006501626	0.687019580333761\\
1.06026506626657	0.700961199060878\\
1.08027006751688	0.706180826450058\\
1.09027256814203	0.707011340600729\\
1.10027506876719	0.706549864889858\\
1.12028007001751	0.702078735564264\\
1.14028507126782	0.696425532206064\\
1.15028757189297	0.696641475136033\\
1.16029007251813	0.698376717429568\\
1.17029257314329	0.697944780594256\\
1.18029507376844	0.696542239852413\\
1.1902975743936	0.697142548640969\\
1.22030507626907	0.703445066208396\\
1.23030757689423	0.708241936077414\\
1.26031507876969	0.729307007574953\\
1.27031757939485	0.740873805538897\\
1.29032258064516	0.758296923632699\\
1.31032758189547	0.779495390324179\\
1.33033258314579	0.796587399121073\\
1.34033508377095	0.80115058319322\\
1.3503375843961	0.808752531434585\\
1.36034008502126	0.815360543453082\\
1.37034258564641	0.820552496289288\\
1.38034508627157	0.831086679303439\\
1.40035008752188	0.848179062885855\\
1.42035508877219	0.864998111749628\\
1.43035758939735	0.871032301114418\\
1.46036509127282	0.878765661500715\\
1.47036759189798	0.882510892452416\\
1.48037009252313	0.881347523872641\\
1.49037259314829	0.883866421824031\\
1.50037509377344	0.884250819585539\\
1.5103775943986	0.887397649815796\\
1.52038009502375	0.8915581588127\\
1.53038259564891	0.898544971828137\\
1.54038509627407	0.902816785555537\\
1.55038759689923	0.909147861307403\\
1.57039259814954	0.924316740062224\\
1.58039509877469	0.928947086095178\\
1.59039759939985	0.936580623883913\\
1.60040010002501	0.942972998239576\\
1.61040260065016	0.950971381464434\\
1.62040510127532	0.956964456944227\\
1.63040760190047	0.961591686335787\\
1.64041010252563	0.964655103180235\\
1.65041260315079	0.964732452915037\\
1.68042010502626	0.961372544365076\\
1.69042260565141	0.957646631311498\\
1.70042510627657	0.952770267143542\\
1.71042760690172	0.949322177791529\\
1.72043010752688	0.947975138094549\\
1.73043260815204	0.947432907903398\\
1.74043510877719	0.952137293783935\\
1.75043760940235	0.953786677623533\\
1.77044261065267	0.951846708890997\\
1.78044511127782	0.953224427121455\\
1.79044761190298	0.958301846888943\\
1.80045011252813	0.959158240584848\\
1.81045261315329	0.961345814913862\\
1.82045511377844	0.961969187564421\\
1.84046011502875	0.968951818352778\\
1.85046261565391	0.975896898109482\\
1.87046761690423	0.97641642336022\\
1.88047011752938	0.977716700974504\\
1.9004751187797	0.987543885913489\\
1.91047761940485	0.988510718105445\\
1.92048012003001	0.990991929835779\\
1.93048262065516	0.989524356656503\\
1.94048512128032	0.989105174085168\\
1.95048762190547	0.990569829542359\\
1.96049012253063	0.990795568244486\\
1.97049262315579	0.986401846235879\\
1.98049512378095	0.983831237991851\\
1.9904976244061	0.983912217523503\\
2.00050012503126	0.981206708010184\\
2.01050262565641	0.984146681506338\\
2.02050512628157	0.988226827677224\\
2.03050762690673	0.986527558974764\\
2.04051012753188	0.988891539164364\\
2.05051262815704	1.00032350655675\\
2.06051512878219	1.00889672865782\\
2.07051762940736	1.01951872100703\\
2.08052013003251	1.03424557207366\\
2.09052263065767	1.04663869646637\\
2.10052513128282	1.06083182945929\\
2.11052763190798	1.07682630580608\\
2.12053013253313	1.08879048724761\\
2.13053263315829	1.10236143614232\\
2.14053513378344	1.11292195006798\\
2.1505376344086	1.12208645493997\\
2.16054013503376	1.12594251920005\\
2.17054263565891	1.12843060423533\\
2.19054763690923	1.13533682408137\\
2.20055013753439	1.13540185915348\\
2.21055263815954	1.13752164491952\\
2.2205551387847	1.13845632354251\\
2.23055763940985	1.13776944586575\\
2.27056764191047	1.12536541890558\\
2.29057264316079	1.10992515358664\\
2.30057514378595	1.10373724557915\\
2.3105776444111	1.10014411292816\\
2.32058014503626	1.09292845934465\\
2.33058264566142	1.09155694715083\\
2.34058514628657	1.09355434254365\\
2.35058764691173	1.09113547536806\\
2.36059014753688	1.09159775185412\\
2.38059514878719	1.0952665645044\\
2.39059764941236	1.09666900718089\\
2.40060015003751	1.10107923703368\\
2.41060265066267	1.10009651329996\\
2.43060765191298	1.10301514794148\\
2.44061015253813	1.10703741021297\\
2.45061265316329	1.10897499641828\\
2.4706176544136	1.12053561242826\\
2.48062015503876	1.12292545899945\\
2.49062265566392	1.11936330480331\\
2.50062515628908	1.11488626221904\\
2.51062765691423	1.10666565115813\\
2.52063015753939	1.10152303715088\\
2.53063265816454	1.09763316563076\\
2.5406351587897	1.09856337942955\\
2.55063765941485	1.10127783902028\\
2.56064016004001	1.09936962250703\\
2.57064266066516	1.09644632794619\\
2.58064516129032	1.09517063941973\\
2.59064766191548	1.09531850459805\\
2.62065516379095	1.09294940524408\\
2.63065766441611	1.08789784276586\\
2.64066016504126	1.0867367658917\\
2.66066516629157	1.08703084547585\\
2.67066766691673	1.08568615018586\\
2.68067016754188	1.08688533532067\\
2.69067266816704	1.08512043738176\\
2.70067516879219	1.08231909669129\\
2.71067766941736	1.0813034751189\\
2.72068017004251	1.08204320817426\\
2.73068267066767	1.08185339896919\\
2.74068517129282	1.08654169047472\\
2.75068767191798	1.08598407816491\\
2.76069017254314	1.08641559457661\\
2.78069517379345	1.07688628455467\\
2.80070017504376	1.06555650892317\\
2.82070517629408	1.05754861543851\\
2.83070767691923	1.05699878419188\\
2.84071017754439	1.06137130191795\\
2.87071767941985	1.06768454524664\\
2.88072018004501	1.06845748146132\\
2.89072268067017	1.06999571807982\\
2.90072518129532	1.06953286978513\\
2.91072768192048	1.06575635267847\\
2.92073018254564	1.06463222442483\\
2.9307326831708	1.06679913301087\\
2.94073518379595	1.06767866794938\\
2.95073768442111	1.07180440104414\\
2.96074018504626	1.07279734344961\\
2.98074518629657	1.08401470839662\\
3.00075018754688	1.0898922780009\\
3.01075268817204	1.09630471624391\\
3.0207551887972	1.10178610948866\\
3.03075768942236	1.10628865591779\\
3.05076269067267	1.11201362751718\\
3.06076519129783	1.11020898069815\\
3.07076769192298	1.10646062935968\\
3.08077019254814	1.1009569569956\\
3.09077269317329	1.09753187350277\\
3.10077519379845	1.09816344223128\\
3.1107776944236	1.09721932904457\\
3.12078019504876	1.09547102057724\\
3.13078269567392	1.09647401353851\\
3.14078519629908	1.09539832016348\\
3.15078769692423	1.09229660063124\\
3.16079019754939	1.08766816436714\\
3.17079269817454	1.085591602628\\
3.1807951987997	1.08507881763687\\
3.19079769942486	1.08120379804408\\
3.20080020005001	1.07834452502039\\
3.21080270067517	1.07667646964907\\
3.22080520130032	1.07307798598985\\
3.23080770192548	1.07237468673986\\
3.24081020255064	1.06773920927196\\
3.2508127031758	1.06418462899025\\
3.26081520380095	1.0615646633159\\
3.27081770442611	1.05615487743648\\
3.28082020505126	1.0566953990056\\
3.30082520630157	1.05098444530738\\
3.31082770692673	1.05234453065728\\
3.33083270817704	1.05211549289481\\
3.35083770942736	1.04945993140562\\
3.39084771192798	1.05094594317504\\
3.40085021255314	1.05444807394546\\
3.41085271317829	1.05968545270098\\
3.4308577144286	1.06427669145364\\
3.45086271567892	1.05774083134339\\
3.46086521630408	1.05707514335851\\
3.48087021755439	1.06356222262865\\
3.5008752188047	1.06792901790681\\
3.51087771942986	1.07127832370799\\
3.54088522130532	1.06952888629368\\
3.55088772193048	1.06637732720269\\
3.56089022255564	1.06083293363257\\
3.5708927231808	1.04999997185988\\
3.59089772443111	1.03331734074526\\
3.61090272568142	1.01299047602506\\
3.62090522630658	1.00455061339797\\
3.63090772693173	0.994584797215559\\
3.64091022755689	0.98586615012465\\
3.65091272818204	0.981049470317437\\
3.66091522880721	0.978356619221323\\
3.67091772943236	0.97348402303588\\
3.68092023005752	0.965032837021596\\
3.69092273068267	0.953960442716088\\
3.70092523130783	0.94453424775692\\
3.71092773193298	0.938602803229479\\
3.72093023255814	0.93095599075172\\
3.73093273318329	0.921489653703013\\
3.74093523380845	0.914707869668419\\
3.76094023505876	0.895368918602628\\
3.77094273568392	0.887921787682231\\
3.79094773693424	0.876974101669717\\
3.81095273818455	0.872034988832375\\
3.8209552388097	0.86832112243269\\
3.83095773943486	0.867066087472665\\
3.84096024006001	0.867642040373248\\
3.86096524131032	0.866049600401396\\
3.87096774193549	0.862068364490085\\
3.88097024256064	0.860920691222418\\
3.8909727431858	0.856233635844198\\
3.90097524381095	0.847489730568427\\
3.93098274568642	0.833738603910085\\
3.94098524631158	0.83176809344949\\
3.95098774693673	0.832871778290695\\
3.96099024756189	0.832759598664481\\
3.97099274818704	0.830915213968531\\
3.98099524881221	0.827519111102568\\
3.99099774943736	0.826886967154977\\
4.00100025006252	0.82489712702526\\
4.02100525131283	0.823673128220896\\
4.03100775193798	0.823532037626549\\
4.04101025256314	0.826830004827791\\
4.0510127531883	0.826022089474208\\
4.06101525381345	0.824019859214431\\
4.07101775443861	0.820056074357872\\
4.09102275568893	0.817512255673726\\
4.10102525631408	0.815715935778222\\
4.11102775693924	0.810628345888972\\
4.12103025756439	0.803343123572297\\
4.13103275818955	0.793948709726088\\
4.1410352588147	0.786211754513985\\
4.15103775943986	0.779628267098516\\
4.17104276069017	0.762140235336176\\
4.19104776194049	0.742732751973136\\
4.2110527631908	0.733258457523952\\
4.22105526381596	0.731847492672287\\
4.23105776444111	0.734534642702066\\
4.24106026506627	0.734488380639341\\
4.26106526631658	0.738499197393864\\
4.28107026756689	0.727772142433039\\
4.29107276819205	0.719859100830249\\
4.31107776944236	0.707192527718135\\
4.32108027006752	0.695968610662156\\
4.34108527131783	0.680828402135312\\
4.3710927731933	0.673325533543604\\
4.38109527381845	0.667392313336912\\
4.39109777444361	0.662375711476194\\
4.40110027506877	0.662474367929171\\
4.41110277569393	0.660508519949239\\
4.42110527631908	0.656903649628767\\
4.43110777694424	0.651283830909264\\
4.44111027756939	0.646557348003036\\
4.45111277819455	0.636740124414615\\
4.4611152788197	0.624091636077807\\
4.48112028007002	0.60637825599008\\
4.49112278069517	0.602994843156942\\
4.50112528132033	0.60053758615652\\
4.51112778194549	0.602716251285621\\
4.5311327831958	0.601316592936868\\
4.54113528382096	0.595715992928419\\
4.56114028507127	0.582170320565616\\
4.58114528632158	0.571955461576835\\
4.59114778694673	0.562123642046231\\
4.60115028757189	0.554400309979513\\
4.62115528882221	0.543764447250616\\
4.64116029007252	0.525364361399951\\
4.67116779194799	0.499155298042957\\
4.70117529382345	0.479448259730439\\
4.71117779444861	0.471599967617244\\
4.73118279569893	0.46428854124931\\
4.75118779694924	0.457118465817281\\
4.76119029757439	0.45118225338058\\
4.77119279819955	0.442420443335394\\
4.78119529882471	0.435036358658003\\
4.79119779944986	0.429635850732481\\
4.81120280070017	0.42313843205924\\
4.82120530132534	0.417247302561243\\
4.84121030257565	0.399909411941898\\
4.8512128032008	0.393013381492395\\
4.87121780445111	0.38282998703221\\
4.89122280570142	0.36903910442657\\
4.92123030757689	0.359746534401673\\
4.93123280820205	0.355182699320785\\
4.95123780945237	0.35367935050666\\
4.96124031007752	0.351695027144522\\
4.97124281070268	0.347050859066385\\
4.98124531132783	0.343326418634518\\
5.00125031257814	0.330849353396566\\
5.0112528132033	0.325939631405134\\
5.02125531382845	0.323089356752966\\
5.03125781445361	0.321971890695437\\
5.05126281570393	0.322053641969987\\
5.07126781695424	0.318366451255713\\
5.09127281820455	0.32015366909949\\
5.10127531882971	0.319518313567691\\
5.11127781945486	0.313790423055408\\
5.13128282070517	0.308550286653734\\
5.14128532133034	0.308144798418532\\
5.15128782195549	0.305581783941221\\
5.16129032258065	0.300140327778642\\
5.20130032508127	0.288510315745285\\
5.22130532633158	0.287054027117001\\
5.23130782695674	0.285148868700396\\
5.26131532883221	0.274403219051734\\
5.29132283070768	0.270173459449147\\
5.30132533133283	0.266828244903692\\
5.32133033258314	0.258431100447531\\
5.3313328332083	0.254715635689315\\
5.34133533383346	0.251978976957062\\
5.37134283570893	0.241369274809017\\
5.38134533633409	0.239129912826193\\
5.39134783695924	0.23536809992909\\
5.41135283820955	0.224843977710528\\
5.45136284071017	0.205432987437234\\
5.46136534133534	0.199899972829961\\
5.51137784446112	0.181090463672049\\
5.53138284571143	0.170807185196054\\
5.55138784696174	0.168701882566594\\
5.56139034758689	0.165800504304777\\
5.57139284821206	0.163890512056042\\
5.58139534883721	0.163024681742833\\
5.60140035008752	0.157369347623501\\
5.62140535133783	0.153085333003077\\
5.64141035258815	0.146752282477877\\
5.67141785446362	0.1405063047537\\
5.68142035508878	0.13969689594758\\
5.70142535633909	0.135730819320834\\
5.71142785696424	0.135117057442301\\
5.73143285821455	0.135673560016038\\
5.75143785946486	0.135040053534695\\
5.76144036009002	0.13369903349043\\
5.77144286071518	0.129467703217394\\
5.79144786196549	0.124491686243438\\
5.80145036259065	0.122717766884143\\
5.82145536384096	0.117151132060101\\
5.86146536634158	0.110134110672242\\
5.87146786696674	0.107859083208425\\
5.90147536884221	0.103215747885272\\
5.92148037009252	0.0956354293408808\\
6.01150287571893	0.0721385122451039\\
6.03150787696924	0.0684452897114554\\
6.05151287821955	0.064241027309329\\
6.06151537884471	0.0627120997893655\\
6.08152038009502	0.0627550233420919\\
6.09152288072018	0.062285649900339\\
6.14153538384596	0.0563802085109657\\
6.18154538634658	0.0540626625439486\\
6.21155288822206	0.0502432740698353\\
6.22155538884721	0.0483458451146888\\
6.24156039009753	0.0474197425706748\\
6.27156789197299	0.0453640059811065\\
6.28157039259815	0.0448405735516957\\
6.2915728932233	0.0451752862027348\\
6.33158289572393	0.0422642916833524\\
6.35158789697424	0.0402173285001552\\
6.39159789947487	0.0388397294788376\\
6.40160040010002	0.0378845341383993\\
6.46161540385096	0.0383174089866785\\
6.49162290572643	0.040562472897669\\
6.51162790697674	0.0394508502405344\\
6.6116529132283	0.0309026704857089\\
6.65166291572893	0.0248315554797003\\
6.67166791697925	0.0240335222031263\\
6.72168042010502	0.0225726386340952\\
6.7516879219805	0.0208291925791286\\
6.79169792448112	0.0200446668569683\\
6.81170292573143	0.0219234140092013\\
6.85171292823206	0.0263213198889787\\
6.87171792948237	0.0260335496376101\\
6.94173543385846	0.0226952430218503\\
6.99174793698425	0.018929367602901\\
7.04176044011002	0.0164027118018879\\
7.09177294323581	0.0171694311565105\\
7.14178544636159	0.0185161820239088\\
7.18179544886222	0.016294151641624\\
7.21180295073768	0.0171955697446009\\
7.24181045261315	0.0182710090782621\\
7.28182045511378	0.0210450087366496\\
7.31182795698925	0.0194370955904049\\
7.3218304576144	0.0184360082970514\\
7.35183795948987	0.0176745317127143\\
7.38184546136534	0.016697120015742\\
7.40185046261566	0.0169635031837174\\
7.43185796449112	0.0176301437549498\\
7.45186296574143	0.0168194988698573\\
7.49187296824206	0.0161513179229118\\
7.52188047011753	0.0163915353507775\\
7.551887971993	0.0156817202443591\\
7.60190047511878	0.0139000601768018\\
7.62190547636909	0.0134271493255724\\
7.69192298074519	0.0148653116650621\\
7.7119279819955	0.0154151577692403\\
7.73193298324581	0.0156859905060003\\
7.75193798449612	0.0168284522849547\\
7.77194298574643	0.0177262484495984\\
7.79194798699675	0.0183438498164818\\
7.82195548887222	0.0206450793266129\\
7.85196299074769	0.0234318477629643\\
7.88197049262315	0.0221064408041727\\
7.93198299574894	0.0180833818630433\\
7.95198799699925	0.0180195404247385\\
8.07201800450112	0.0155724561590702\\
8.09202300575144	0.0153230748376103\\
8.14203550887722	0.0171554371196194\\
8.16204051012753	0.0169224984320167\\
8.18204551137784	0.0157620671329681\\
8.29207301825456	0.0146324827415469\\
8.31207801950487	0.0155429953977162\\
8.40210052513128	0.0157444916343223\\
8.46211552888222	0.0180256568298987\\
8.512128032008	0.0219846449272509\\
8.52213053263316	0.0231110098589298\\
8.56214053513379	0.0237801981858397\\
8.5821455363841	0.0256345779556639\\
8.61215303825956	0.0268473933152222\\
8.68217054263566	0.0284168517647672\\
8.72218054513628	0.0325309047591844\\
8.7421855463866	0.0355021016355934\\
8.78219554888722	0.0383029290818371\\
8.82220555138785	0.0444052906797268\\
8.84221055263816	0.0479654819259778\\
8.87221805451363	0.0528900678639985\\
8.89222305576394	0.0534436757245444\\
8.91222805701425	0.0545792893905173\\
9.00225056264066	0.053149448679406\\
9.01225306326582	0.0522133663993571\\
9.03225806451613	0.0535150585828816\\
9.10227556889222	0.0596337289806499\\
9.12228057014254	0.0593762899990651\\
9.13228307076769	0.0598583387672065\\
9.16229057264316	0.0588214129505431\\
9.21230307576894	0.0618766627722778\\
9.2223055763941	0.0635227675435175\\
9.24231057764441	0.0649107561139672\\
9.26231557889472	0.0683111002792245\\
9.2923230807702	0.0747440010894564\\
9.32233058264566	0.0799448874795914\\
9.36234058514628	0.0871637701511432\\
9.40235058764691	0.0999126111856512\\
9.48237059264816	0.107246168619419\\
9.49237309327332	0.107957145143118\\
9.50237559389848	0.107602961552345\\
9.51237809452363	0.108129335387289\\
9.52238059514879	0.110518818009787\\
9.53238309577394	0.111058570989272\\
9.5423855963991	0.112514599672487\\
9.57239309827457	0.120955702669605\\
9.59239809952489	0.12282417523307\\
9.6124031007752	0.122369133047627\\
9.62240560140035	0.123781927536385\\
9.63240810202551	0.123928813067579\\
9.64241060265066	0.126402753600708\\
9.65241310327582	0.130186671783925\\
9.68242060515129	0.138864826651151\\
9.69242310577644	0.143190182643913\\
9.7024256064016	0.145929466949305\\
9.71242810702676	0.147622168923839\\
9.74243560890223	0.156135312234774\\
9.75243810952738	0.158050699534193\\
9.76244061015254	0.159069356073104\\
9.80245061265317	0.166744614575499\\
9.83245811452863	0.176409657247433\\
9.85246311577895	0.181943372329407\\
9.8624656164041	0.182034121542181\\
9.87246811702926	0.18508795303611\\
9.90247561890472	0.199036412980192\\
9.92248062015504	0.210029275321524\\
9.95248812203051	0.221919213786542\\
9.96249062265566	0.22364015931992\\
9.97249312328082	0.223704645171075\\
9.99249812453113	0.227007162275271\\
10.0125031257814	0.235081484977115\\
10.0225056264066	0.24121513673736\\
10.0625156289072	0.271443145086444\\
10.0825206301575	0.282525494682965\\
10.0925231307827	0.287699050842669\\
10.1025256314079	0.291604164386072\\
10.1225306326582	0.296162633309699\\
10.1425356339085	0.303397959297456\\
10.1825456364091	0.310816623919415\\
10.1925481370343	0.313564525004985\\
10.2325581395349	0.321055578101877\\
10.2525631407852	0.329224866169554\\
10.2625656414104	0.334805467566746\\
10.2725681420355	0.341451031608742\\
10.2825706426607	0.350672703304383\\
10.2925731432858	0.357765451438247\\
10.302575643911	0.362304772414205\\
10.3125781445361	0.368671319268941\\
10.3225806451613	0.373456457370231\\
10.3425856464116	0.375599614738647\\
10.3725931482871	0.3851399648822\\
10.3825956489122	0.38744779176497\\
10.4126031507877	0.388858368322047\\
10.4226056514129	0.39003400535352\\
10.4426106526632	0.396942449745517\\
10.4526131532883	0.401007523436085\\
10.4626156539135	0.404020792947804\\
10.4726181545386	0.405894302328491\\
10.4826206551638	0.408580795015119\\
10.5026256564141	0.4094894175905\\
10.5226306576644	0.414555673073409\\
10.5426356589147	0.416679791484782\\
10.562640660165	0.426625465211131\\
10.5726431607902	0.430345139188084\\
10.5826456614154	0.43268463059664\\
10.5926481620405	0.438062741521009\\
10.6126531632908	0.451419864919039\\
10.6326581645411	0.462836428433263\\
10.6526631657915	0.469149457508706\\
10.6726681670418	0.478766875584157\\
10.6826706676669	0.486010394474327\\
10.6926731682921	0.494301883927363\\
10.7026756689172	0.500701788714053\\
10.7226806701675	0.510238802552777\\
10.7326831707927	0.51488426234431\\
10.752688172043	0.518646425294001\\
10.7626906726682	0.517478006617104\\
10.7726931732933	0.513492653244334\\
10.7826956739185	0.511581202954382\\
10.8027006751688	0.510651154760865\\
10.8127031757939	0.513415144554891\\
10.8227056764191	0.517226463245834\\
10.8527131782946	0.539623031864302\\
10.8727181795449	0.557000646372259\\
10.88272068017	0.565011293943073\\
10.8927231807952	0.570893994340047\\
10.9027256814204	0.577841704416507\\
10.9127281820455	0.582870878538849\\
10.9227306826707	0.58633234113973\\
10.9327331832958	0.592097180391811\\
10.942735683921	0.594933406441164\\
10.9627406851713	0.610757526409031\\
10.9727431857965	0.620752873437588\\
11.0027506876719	0.639354164168871\\
11.0127531882971	0.646058489513941\\
11.0227556889222	0.64968828208805\\
11.0527631907977	0.675206138195541\\
11.0627656914229	0.682499211829537\\
11.072768192048	0.68688068709065\\
11.0927731932983	0.699473866815325\\
11.1027756939235	0.703077738132613\\
11.132783195799	0.720318747878345\\
11.1427856964241	0.721314872689035\\
11.1527881970493	0.724687474125702\\
11.1627906976744	0.725414012508423\\
11.1727931982996	0.727499891638551\\
11.1827956989247	0.730543349159554\\
11.1927981995499	0.730530345438865\\
11.202800700175	0.729099090406415\\
11.2128032008002	0.730550140481292\\
11.2228057014254	0.72971462009869\\
11.262815703926	0.747716189929903\\
11.2728182045511	0.746210199887429\\
11.3128282070518	0.75175429336511\\
11.3328332083021	0.747528286701773\\
11.3528382095524	0.748470449530046\\
11.3628407101775	0.75333256619755\\
11.3728432108027	0.756930059659901\\
11.3828457114279	0.757858679090994\\
11.392848212053	0.76741129981334\\
11.4028507126782	0.771806656211197\\
11.4128532133033	0.779460479915514\\
11.4228557139285	0.78224837764887\\
11.4428607151788	0.791973430938867\\
11.452863215804	0.799770111524602\\
11.4728682170543	0.81947168839325\\
11.4928732183046	0.844420476977398\\
11.5028757189297	0.851486873794791\\
11.5128782195549	0.86106464227759\\
11.52288072018	0.869074661890082\\
11.5328832208052	0.874048392661322\\
11.5428857214304	0.881778777639028\\
11.5628907226807	0.894400441926557\\
11.582895723931	0.907712795740096\\
11.5928982245561	0.911388500709059\\
11.6029007251813	0.916059488655861\\
11.6129032258065	0.918355620567937\\
11.6429107276819	0.929381623113066\\
11.6529132283071	0.934607904432802\\
11.6729182295574	0.949864331829644\\
11.6829207301825	0.953577724781134\\
11.7029257314329	0.967782559220616\\
11.712928232058	0.967357671722645\\
11.7229307326832	0.969294223701887\\
11.7429357339335	0.984344774356835\\
11.7529382345586	0.98612396083751\\
11.7629407351838	0.986084087635255\\
11.772943235809	0.994123443647709\\
11.7829457364341	0.99551978176423\\
11.8029507376844	0.995794407506757\\
11.8129532383096	0.994604787158231\\
11.8229557389347	0.989676014281244\\
11.8329582395599	0.986465467666648\\
11.842960740185	0.985091550540965\\
11.8629657414354	0.985949350159217\\
11.8729682420605	0.990289838549508\\
11.8829707426857	0.991122027139397\\
11.8929732433108	0.993226322214447\\
11.902975743936	0.997756866490143\\
11.9129782445611	1.00386971449996\\
11.9229807451863	1.00739235819218\\
11.9329832458115	1.00841708953956\\
11.9429857464366	1.01106937610472\\
11.9629907476869	1.0180957322419\\
11.9729932483121	1.02043590583892\\
11.9829957489372	1.02190128208611\\
12.0030007501875	1.0335341062905\\
12.0130032508127	1.04068564218571\\
12.0230057514379	1.04284667586803\\
12.033008252063	1.0459791254852\\
12.0430107526882	1.05059542709022\\
12.0530132533133	1.05102908724354\\
12.0630157539385	1.05308278974324\\
12.0730182545636	1.05714316289856\\
12.093023255814	1.05597296298639\\
12.1030257564391	1.05197369246236\\
12.1130282570643	1.05013260137049\\
12.1230307576894	1.05143748695882\\
12.1330332583146	1.05757401791036\\
12.1430357589397	1.06463154087469\\
12.1530382595649	1.06937391105568\\
12.1630407601901	1.07184466831369\\
12.1730432608152	1.07622992642124\\
12.1830457614404	1.08421549586147\\
12.1930482620655	1.09514841385769\\
12.2030507626907	1.10344800861879\\
12.2130532633158	1.11360933233992\\
12.223055763941	1.12061632266686\\
12.2430607651913	1.13693127326042\\
12.2530632658165	1.14239567193739\\
12.2730682670668	1.15166521813763\\
12.2830707676919	1.15221172138928\\
12.3130782695674	1.14549815696579\\
12.3230807701925	1.14579689568102\\
12.3330832708177	1.14447887324786\\
12.3430857714429	1.14673360694193\\
12.353088272068	1.15060476151161\\
12.3630907726932	1.15071831145374\\
12.3730932733183	1.14655525996913\\
12.3830957739435	1.14723651370775\\
12.4031007751938	1.14156070978652\\
12.413103275819	1.14260961870843\\
12.4231057764441	1.14150692309369\\
12.4331082770693	1.13854754384759\\
12.4531132783196	1.1348794849749\\
12.4631157789447	1.1361263514509\\
12.4731182795699	1.13521279255458\\
12.4831207801951	1.13978381189171\\
12.5031257814454	1.14537819386003\\
12.5131282820705	1.15075551992084\\
12.5231307826957	1.15453452900161\\
12.5331332833208	1.15942165420672\\
12.543135783946	1.16542915233438\\
12.5531382845711	1.16757594173091\\
12.5631407851963	1.17160099228496\\
12.5731432858215	1.17227247916038\\
12.5831457864466	1.17513877260956\\
12.5931482870718	1.17398252072909\\
12.6131532883221	1.16840616750949\\
12.6231557889472	1.1634833062183\\
12.6331582895724	1.15367008089706\\
12.6431607901975	1.15007611315892\\
12.6531632908227	1.14966247831142\\
12.6631657914479	1.14821669724504\\
12.673168292073	1.14597585563802\\
12.6831707926982	1.14563223163959\\
12.7031757939485	1.15227995770152\\
12.7131782945736	1.15511309541859\\
12.7231807951988	1.15891295589699\\
12.733183295824	1.1587068372463\\
12.7531882970743	1.16017499743009\\
12.7731932983246	1.16095157769085\\
12.7831957989497	1.16288138236806\\
12.7931982995749	1.15800558942622\\
12.8032008002001	1.15219218245283\\
12.8132033008252	1.15007825750325\\
12.8232058014504	1.1490103559455\\
12.8432108027007	1.14208309025943\\
12.8532133033258	1.14008521481176\\
12.8732183045761	1.14431965669772\\
12.8832208052013	1.14328807759436\\
12.9132283070768	1.13010053367501\\
12.9332333083271	1.1124568308878\\
12.9432358089522	1.10660095505065\\
12.9532383095774	1.09856963765306\\
12.9632408102025	1.09675208621484\\
12.9732433108277	1.08894369762129\\
12.9832458114529	1.08574687499082\\
13.0032508127032	1.08307130023155\\
13.0132533133283	1.08336667811278\\
13.0232558139535	1.08535430952403\\
13.0432608152038	1.08729659382908\\
13.0632658164541	1.09155566872681\\
13.0732683170793	1.09205421199384\\
13.1032758189547	1.10459661895423\\
13.1132783195799	1.1081999558862\\
13.1232808202051	1.11276402914517\\
13.1332833208302	1.11820065465635\\
13.1432858214554	1.12108694673196\\
13.1632908227057	1.12843751105186\\
13.1732933233308	1.13149296368906\\
13.183295823956	1.13298410729182\\
13.1932983245811	1.13074510764611\\
13.2133033258315	1.13201986040808\\
13.2233058264566	1.13556179293975\\
13.2333083270818	1.1379795803964\\
13.2433108277069	1.13805479160956\\
13.2533133283321	1.13551592796316\\
13.2833208302076	1.12151873505073\\
13.2933233308327	1.11935200600315\\
13.313328332083	1.12118843394094\\
13.3433358339585	1.11756419912439\\
13.3533383345836	1.11899273291574\\
13.3633408352088	1.12202041701411\\
13.3833458364591	1.11606706486037\\
13.3933483370843	1.1091971616719\\
13.4033508377094	1.09911446171664\\
13.4133533383346	1.08749130123213\\
13.4233558389597	1.074407217938\\
13.4433608402101	1.060403413884\\
13.4533633408352	1.0549437273018\\
13.4633658414604	1.05154117219612\\
13.4833708427107	1.0494207686692\\
13.4933733433358	1.04482095066938\\
13.503375843961	1.04116946668949\\
13.5133783445861	1.03593000326906\\
13.5233808452113	1.0271942386724\\
13.5533883470868	0.994177344950266\\
13.5633908477119	0.980660782702643\\
13.5833958489622	0.967691976750238\\
13.5933983495874	0.966768430764759\\
13.6134033508377	0.967527185868761\\
13.6234058514629	0.963734562988627\\
13.6434108527132	0.959373040097169\\
13.6534133533383	0.953432889322173\\
13.6634158539635	0.94303702941675\\
13.6734183545886	0.936473146285906\\
13.6834208552138	0.932437077751516\\
13.693423355839	0.930625398884061\\
13.7034258564641	0.927109257143805\\
13.7234308577144	0.927830098686783\\
13.7434358589647	0.928058952159724\\
13.7534383595899	0.926739125390014\\
13.7634408602151	0.921793859570187\\
13.7834458614654	0.899218874219898\\
13.8034508627157	0.884594446024856\\
13.8134533633408	0.879956478771064\\
13.823455863966	0.874165758167074\\
13.8334583645912	0.874415732835239\\
13.8634658664666	0.866209720790053\\
13.8734683670918	0.860103743520462\\
13.8834708677169	0.856878847961134\\
13.9034758689672	0.84380612851708\\
13.9234808702176	0.828979678555257\\
13.9334833708427	0.823777309002679\\
13.9634908727182	0.802135128081169\\
13.9734933733433	0.79728906618886\\
13.9834958739685	0.794496759924364\\
13.9934983745936	0.787994836504311\\
14.0035008752188	0.783410446194011\\
14.013503375844	0.780687169532769\\
14.0335083770943	0.77690027285076\\
14.0435108777194	0.776899126770665\\
14.0635158789697	0.773523254570222\\
14.0735183795949	0.772033047189659\\
14.0835208802201	0.769109096267684\\
14.0935233808452	0.76925633144711\\
14.1035258814704	0.767459104134247\\
14.1235308827207	0.755174796196343\\
14.143535883971	0.746922049472907\\
14.1535383845962	0.740737229650449\\
14.1635408852213	0.735466079001235\\
14.1835458864716	0.715075719278175\\
14.1935483870968	0.702886855792805\\
14.2135533883471	0.684182426318721\\
14.2235558889722	0.675520794807611\\
14.2335583895974	0.670730200724584\\
14.2535633908477	0.665642531563563\\
14.2635658914729	0.661818745261527\\
14.273568392098	0.656231328333739\\
14.2835708927232	0.654013527724707\\
14.2935733933483	0.652946870033063\\
14.3035758939735	0.647509308656318\\
14.3135783945987	0.645922330135924\\
14.333583395849	0.649455625205917\\
14.3635908977244	0.650242033654891\\
14.3735933983496	0.64816303264405\\
14.3835958989747	0.644354298592376\\
14.4036009002251	0.639570290221606\\
14.4136034008502	0.637438411480353\\
14.4436109027257	0.619169291077711\\
14.463615903976	0.603069260176909\\
14.4736184046012	0.598429203191706\\
14.4836209052263	0.592234911798506\\
14.4936234058515	0.588565947219408\\
14.5136284071018	0.584558441031881\\
14.5336334083521	0.573493319592764\\
14.5436359089772	0.569084737463903\\
14.5736434108527	0.562764317625096\\
14.5836459114779	0.55668018326778\\
14.6036509127282	0.547355627462551\\
14.6136534133533	0.538349299663082\\
14.6336584146037	0.529387066285985\\
14.653663415854	0.516896402951716\\
14.6736684171043	0.504959173930892\\
14.6836709177294	0.498569506909504\\
14.6936734183546	0.494102140305813\\
14.7136784196049	0.486590645043002\\
14.7336834208552	0.472839148767392\\
14.7536884221055	0.461459090511902\\
14.7936984246062	0.447217780474439\\
14.8037009252313	0.444735010516915\\
14.8237059264816	0.438423636449102\\
14.8337084271068	0.43593481213513\\
14.8437109277319	0.432468970203807\\
14.8637159289822	0.42211766504218\\
14.8737184296074	0.414852457990442\\
14.9037259314829	0.399752737793222\\
14.913728432108	0.395682322319885\\
14.9537384346087	0.384443571389731\\
14.973743435859	0.374868911320988\\
15.0037509377344	0.368134994376106\\
15.0137534383596	0.362554734365986\\
15.0237559389847	0.357988431565246\\
15.0337584396099	0.352343044009253\\
15.0437609402351	0.347886456263964\\
15.0837709427357	0.337205027373898\\
15.103775943986	0.323944957376625\\
15.1237809452363	0.317615583493414\\
15.1437859464866	0.310877638164257\\
15.1637909477369	0.308753917207028\\
15.1737934483621	0.306346016005094\\
15.1837959489872	0.307014597963104\\
15.1937984496124	0.306133096811465\\
15.2138034508627	0.302020760881113\\
15.233808452113	0.297906065771585\\
15.2438109527382	0.294176099837578\\
15.2738184546137	0.286495202908363\\
15.3338334583646	0.262950882673309\\
15.3638409602401	0.247331101730445\\
15.3738434608652	0.241284333914969\\
15.4038509627407	0.227218063201981\\
15.4138534633658	0.222232860687484\\
15.423855963991	0.218893292338628\\
15.4438609652413	0.214534777706504\\
15.4638659664916	0.20627143188446\\
15.4838709677419	0.196372566780617\\
15.4938734683671	0.192727169700845\\
15.5038759689922	0.190405647859279\\
15.5138784696174	0.189412849227146\\
15.5238809702426	0.186075572939593\\
15.5438859714929	0.181460085816319\\
15.553888472118	0.179724866728492\\
15.5738934733683	0.174658631918483\\
15.5838959739935	0.173848936468296\\
15.613903475869	0.177028714083022\\
15.6239059764941	0.177474512979607\\
15.6339084771193	0.175968004079756\\
15.6539134783696	0.170948178483975\\
15.6639159789948	0.170088464053691\\
15.6739184796199	0.168356246398169\\
15.6939234808702	0.163753250467217\\
15.7139284821205	0.16000775623128\\
15.7239309827457	0.159824671216647\\
15.7339334833708	0.158831362190476\\
15.743935983996	0.156738009753859\\
15.7639409852463	0.150115522490388\\
15.7739434858715	0.146234893943301\\
15.7839459864966	0.143298693977826\\
15.8039509877469	0.135900167545692\\
15.8239559889972	0.129744620168069\\
15.8539634908727	0.119252925542085\\
15.873968492123	0.117368463003892\\
15.8839709927482	0.116551372733433\\
15.8939734933733	0.114611659104121\\
15.9039759939985	0.111657436484698\\
15.9239809952488	0.107422099314711\\
15.9439859964991	0.102838633798612\\
15.9539884971243	0.100419576856368\\
15.9639909977494	0.0970663949246102\\
15.9839959989998	0.0939337124823822\\
16.0040010002501	0.090298611202499\\
16.0140035008752	0.0872259590612714\\
16.0440110027507	0.0817162435242267\\
16.0840210052513	0.0750121280687281\\
16.1040260065016	0.0716801648109211\\
16.1140285071268	0.0693086424170275\\
16.1240310077519	0.0679165255689043\\
16.1440360090022	0.0662891599899069\\
16.1640410102526	0.062375213901646\\
16.1740435108777	0.0604737320020305\\
16.2240560140035	0.0566979108998851\\
16.2340585146287	0.0568865142397073\\
16.254063515879	0.0552691334532014\\
16.2840710177544	0.051172106820971\\
16.3040760190048	0.0505518862858452\\
16.3340835208802	0.0493434493628442\\
16.3540885221305	0.0481243159973417\\
16.3640910227557	0.0485044983309848\\
16.384096024006	0.0470166088347241\\
16.4241060265066	0.0420522984060412\\
16.4841210302576	0.0395889788130148\\
16.5341335333833	0.0345983785050095\\
16.5641410352588	0.0336901670113079\\
16.6041510377594	0.0309981897988933\\
16.6541635408852	0.0308533120031669\\
16.6941735433859	0.0303805827058383\\
16.7441860465116	0.0289541384412288\\
16.7641910477619	0.0281367738173941\\
16.8142035508877	0.0315264786103171\\
16.834208552138	0.0310204898880926\\
16.8742185546387	0.030559896023874\\
16.894223555889	0.0284722042316332\\
16.9442360590148	0.0197652520129523\\
16.9542385596399	0.0182974716997535\\
17.0042510627657	0.0154320467058326\\
17.0442610652663	0.0147405170424904\\
17.1342835708927	0.0149435280606838\\
17.154288572143	0.0159383733858931\\
17.1742935733933	0.0166407503813559\\
17.2243060765191	0.0204664182687537\\
17.2643160790198	0.0225306470336548\\
17.2843210802701	0.0228368914380184\\
17.3043260815204	0.0210561591394125\\
17.3343335833959	0.0178540659028599\\
17.4543635908977	0.0138485290068573\\
17.4943735933984	0.0156570920620283\\
17.5143785946487	0.016970544502378\\
17.5643910977744	0.0185836562517423\\
17.6144036009002	0.0174409469899004\\
17.6544136034009	0.0173292004944443\\
17.7344336084021	0.0209891078878357\\
17.7444361090273	0.0219647997743877\\
17.8144536134034	0.0228641011781789\\
17.8644661165291	0.0221279833201748\\
17.9044761190298	0.0221634074115045\\
17.9344836209052	0.0200541329204995\\
17.9544886221555	0.0183691271224049\\
17.984496124031	0.0172083812040924\\
18.1245311327832	0.013833043933964\\
18.1445361340335	0.0127965130678191\\
18.2545636409102	0.0101052326813473\\
18.2945736434109	0.0121079792188183\\
18.3445861465366	0.0168750098824333\\
18.3645911477869	0.0194157560326929\\
18.4446111527882	0.0228057338779308\\
18.4746186546637	0.0218097528712278\\
18.494623655914	0.0219994308373614\\
18.5246311577895	0.0224771513917119\\
18.5646411602901	0.0228118416677532\\
18.5946486621655	0.0243871215033806\\
18.6346586646662	0.0302613064150208\\
18.6546636659165	0.0315108029511251\\
18.7946986746687	0.0301706783599087\\
18.8047011752938	0.0304682254495319\\
18.8247061765441	0.0292683148813353\\
18.8447111777945	0.0300021999520084\\
18.8747186796699	0.0316723878723053\\
18.8847211802951	0.0317117757673699\\
18.9047261815454	0.0333777173727867\\
18.9247311827957	0.0346349221554973\\
18.944736184046	0.0364897151991528\\
18.9647411852963	0.0396272156080428\\
19.0147536884221	0.0472811666843285\\
19.0347586896724	0.049481121532672\\
19.0847711927982	0.0581461130245486\\
19.1047761940485	0.0614092453833806\\
19.1247811952988	0.0638428187646412\\
19.1647911977995	0.0648810239813429\\
19.1847961990498	0.0655628805107966\\
19.1947986996749	0.0664726904435113\\
19.2148037009252	0.065387022013617\\
19.2348087021755	0.0657838561336632\\
19.2448112028007	0.0641720068593514\\
19.264816204051	0.0637321403091562\\
19.2848212053013	0.0640497123314177\\
19.3348337084271	0.0735169822736736\\
19.3448362090523	0.0756264361465355\\
19.3648412103026	0.0778958569493682\\
19.4048512128032	0.0799840585099147\\
19.4148537134284	0.0808712219614733\\
19.4248562140535	0.080308476081953\\
19.4448612153038	0.0819612578151947\\
19.454863715929	0.0820054876510241\\
19.4748687171793	0.0841228003283092\\
19.4948737184296	0.0879108547053562\\
19.5148787196799	0.090509663849879\\
19.5248812203051	0.0928538492497282\\
19.5348837209302	0.0943071901201549\\
19.5548887221806	0.100337066631184\\
19.5748937234309	0.104943360591896\\
19.584896224056	0.107354382409113\\
19.6049012253063	0.115873936849724\\
19.6249062265566	0.120769103878843\\
19.7049262315579	0.133739663345466\\
19.714928732183	0.137419199924707\\
19.7349337334334	0.142077589766899\\
19.7449362340585	0.145337706114461\\
19.7549387346837	0.149791946011362\\
19.774943735934	0.160798108669724\\
19.7849462365591	0.164363848936979\\
19.8049512378095	0.173301937242286\\
19.8149537384346	0.175649433439126\\
19.8249562390598	0.17560758549466\\
19.8349587396849	0.179574319641311\\
19.8549637409352	0.185727285276791\\
19.8649662415604	0.189793889956988\\
19.8749687421856	0.191636820783408\\
19.904976244061	0.195168722946789\\
19.9249812453113	0.199974015716727\\
19.9349837459365	0.200941072612686\\
19.9449862465616	0.20350607316341\\
19.964991247812	0.21050954964975\\
19.9849962490623	0.216566688326118\\
19.9949987496874	0.217953658518638\\
20.0150037509377	0.222563665159548\\
20.0550137534384	0.23104429222829\\
20.0650162540635	0.234948209421425\\
20.0850212553138	0.244836095748312\\
20.095023755939	0.247481249592241\\
20.1050262565641	0.25346517212413\\
20.1250312578145	0.260903923770051\\
20.1350337584396	0.264358536433157\\
20.1450362590648	0.265961840328018\\
20.1650412603151	0.274352683344922\\
20.1750437609402	0.275752364095844\\
20.1850462615654	0.277963442108124\\
20.1950487621906	0.278932826175684\\
20.2050512628157	0.282483868208239\\
20.2150537634409	0.28814218225839\\
20.225056264066	0.292215193240025\\
20.2350587646912	0.29725099701114\\
20.2450612653163	0.297973559047612\\
20.2550637659415	0.300592317948869\\
20.2650662665666	0.302336263558658\\
20.285071267817	0.303654649975918\\
20.3150787696924	0.317467281691194\\
20.3250812703176	0.323789232062126\\
20.3350837709427	0.331236919732405\\
20.3450862715679	0.341100774954953\\
20.355088772193	0.349877258634706\\
20.3650912728182	0.356452229737265\\
20.3750937734434	0.360526883937126\\
20.3850962740685	0.366218222686236\\
20.3950987746937	0.369320632813562\\
20.415103775944	0.381855940742696\\
20.4251062765691	0.386346383082895\\
20.4351087771943	0.388851855161086\\
20.4451112778195	0.395492072582982\\
20.4551137784446	0.399447259767726\\
20.4651162790698	0.399440933899932\\
20.4751187796949	0.401621306815571\\
20.4851212803201	0.406900836078051\\
20.5051262815704	0.421633240125757\\
20.5251312828207	0.429746244570119\\
20.545136284071	0.436476130438649\\
20.5651412853213	0.43956648155595\\
20.5751437859465	0.442190180200363\\
20.5851462865716	0.443675640129669\\
20.605151287822	0.442987774968515\\
20.6251562890723	0.449880085053401\\
20.6351587896974	0.452243192036867\\
20.6451612903226	0.457740557046151\\
20.6551637909477	0.460608032753292\\
20.6651662915729	0.466489743572112\\
20.6751687921981	0.47575543383865\\
20.6851712928232	0.483346486962134\\
20.7051762940735	0.502621999679278\\
20.7151787946987	0.50885608556257\\
20.7251812953238	0.516258535575297\\
20.735183795949	0.522587867645953\\
20.7451862965741	0.527204528436378\\
20.7551887971993	0.52819233285615\\
20.7651912978245	0.531119432400139\\
20.7951987996999	0.53644816388541\\
20.8152038009502	0.547174394914329\\
20.8452113028257	0.557726530929095\\
20.8552138034509	0.558800787102513\\
20.865216304076	0.56295258269315\\
20.8952238059515	0.579220803442041\\
20.9052263065766	0.583615020156984\\
20.9152288072018	0.590714542864283\\
20.9352338084521	0.608872534175838\\
20.9452363090773	0.6155046867772\\
20.9552388097024	0.619268231716852\\
20.9652413103276	0.627359828902534\\
20.9752438109527	0.637690320120662\\
20.9952488122031	0.660980303218345\\
21.0052513128282	0.665325143533288\\
21.0252563140785	0.677756410627687\\
21.0352588147037	0.680580055285823\\
21.055263815954	0.681215012810938\\
21.0652663165791	0.679781174191064\\
21.0752688172043	0.680930546318272\\
21.0852713178295	0.679432222678514\\
21.0952738184546	0.68241709103156\\
21.1052763190798	0.681754982704334\\
21.1152788197049	0.685773158057501\\
21.1252813203301	0.68849868970446\\
21.1352838209552	0.692087890949075\\
21.1452863215804	0.697883003444915\\
21.1552888222056	0.702781905849875\\
21.1752938234559	0.719645266128509\\
21.185296324081	0.726481989709789\\
21.1952988247062	0.734700834610422\\
21.2053013253313	0.74152870682763\\
21.2353088272068	0.768728157292678\\
21.245311327832	0.774622873362794\\
21.2553138284571	0.78252539278445\\
21.2653163290823	0.784046429064603\\
21.2853213303326	0.784391070460806\\
21.2953238309577	0.783249302350463\\
21.3053263315829	0.780048168225321\\
21.3153288322081	0.775641990902045\\
21.3253313328332	0.773221376591991\\
21.3453363340835	0.776494759425113\\
21.3553388347087	0.780350372112679\\
21.3653413353338	0.786412375385751\\
21.3853463365841	0.800653602870419\\
21.3953488372093	0.810191677008959\\
21.4153538384596	0.816204276542415\\
21.4253563390848	0.821466580395843\\
21.4353588397099	0.824084292852753\\
21.4453613403351	0.828255232605777\\
21.4753688422106	0.834574083503\\
21.4853713428357	0.837689629445151\\
21.4953738434609	0.846950937620278\\
21.505376344086	0.858489219823994\\
21.5153788447112	0.865946940139885\\
21.5253813453363	0.871482206933756\\
21.5353838459615	0.875130132880926\\
21.5453863465866	0.8733097331518\\
21.5553888472118	0.875573721788363\\
21.565391347837	0.878882934554838\\
21.5753938484621	0.883017293254056\\
21.5853963490873	0.889693907565338\\
21.5953988497124	0.891089648152224\\
21.6054013503376	0.893771716920703\\
21.6154038509627	0.898323653739098\\
21.6354088522131	0.903196990800943\\
21.6554138534634	0.913287763199016\\
21.6754188547137	0.917610425329016\\
21.7154288572143	0.952252113301228\\
21.7254313578395	0.957515743085672\\
21.7354338584646	0.964604941373885\\
21.7554388597149	0.969623374265716\\
21.7654413603401	0.973913952449188\\
21.7754438609652	0.98393302037546\\
21.7854463615904	0.992586977957536\\
21.8054513628407	1.00381592650258\\
21.8154538634659	1.0059280254907\\
21.8354588647162	1.01642602024417\\
21.8454613653413	1.0236214758399\\
21.8554638659665	1.02532295286047\\
21.8654663665916	1.03068234023749\\
21.8754688672168	1.03453554166085\\
21.8954738684671	1.0379631087835\\
21.9054763690923	1.03788098373297\\
21.9154788697174	1.03468626972847\\
21.9354838709677	1.03357785489182\\
21.9454863715929	1.03850471796252\\
21.9654913728432	1.05199715536589\\
21.9754938734684	1.05582579842715\\
21.9854963740935	1.06217778951444\\
21.9954988747187	1.06599921994711\\
22.0055013753438	1.0677406279193\\
22.015503875969	1.06779373877652\\
22.0255063765942	1.06607657059543\\
22.0655163790948	1.06646758516325\\
22.0755188797199	1.06961513739049\\
22.0855213803451	1.068900502687\\
22.1055263815954	1.05829328217459\\
22.1155288822206	1.05766503850248\\
22.1255313828457	1.05910848801295\\
22.1355338834709	1.06246005714457\\
22.145536384096	1.06482773071005\\
22.1655413853463	1.06781164600847\\
22.1755438859715	1.0713005942267\\
22.1855463865966	1.07272828663785\\
22.1955488872218	1.07053590901385\\
22.205551387847	1.07696319299461\\
22.2155538884721	1.08549660952254\\
22.2255563890973	1.09264782762957\\
22.2355588897224	1.0968348210228\\
22.2455613903476	1.10449531191422\\
22.2555638909727	1.11079851594877\\
22.2655663915979	1.11981247400192\\
22.2955738934734	1.13953358167807\\
22.3055763940985	1.14527984360117\\
22.3255813953488	1.15386394319245\\
22.335583895974	1.15561769394871\\
22.3455863965992	1.154417785452\\
22.3555888972243	1.15464800886012\\
22.3655913978495	1.15308301309687\\
22.3855963990998	1.14495632050243\\
22.4156039009752	1.13863803015737\\
22.4256064016004	1.1354655707518\\
22.4356089022256	1.13373132351096\\
22.4456114028507	1.13398222511351\\
22.465616404101	1.12833207130897\\
22.4756189047262	1.12836859845132\\
22.4856214053513	1.12564594926585\\
22.4956239059765	1.12631760871608\\
22.5156289072268	1.13488903564037\\
22.525631407852	1.13982022535686\\
22.5356339084771	1.14224547808488\\
22.5456364091023	1.14827852681094\\
22.5556389097274	1.14724133758018\\
22.5756439109777	1.1479511996293\\
22.5856464116029	1.15256551195704\\
22.6056514128532	1.15777447936462\\
22.6156539134784	1.15562222863982\\
22.6256564141035	1.15621805384827\\
22.6356589147287	1.15997685264551\\
22.6456614153538	1.16208924753149\\
22.6656664166042	1.15514248628333\\
22.6956739184796	1.13876875955855\\
22.7056764191048	1.13485269408032\\
22.7156789197299	1.13251375793217\\
22.7356839209803	1.12189448522361\\
22.7456864216054	1.11681882965692\\
22.7756939234809	1.11342763951018\\
22.785696424106	1.10955566482482\\
22.7956989247312	1.10823264635754\\
22.8057014253563	1.10807699837818\\
22.8257064266067	1.11063816343165\\
22.8357089272318	1.11224642534609\\
22.845711427857	1.10674468240635\\
22.8557139284821	1.10421306648477\\
22.8657164291073	1.10248077835951\\
22.8757189297324	1.09949816318282\\
22.8857214303576	1.10086340447811\\
22.8957239309827	1.10101633825936\\
22.9057264316079	1.10551900336778\\
22.9157289322331	1.10680739710249\\
22.9257314328582	1.10596920517152\\
22.9357339334834	1.09806050332968\\
22.9557389347337	1.07539967295249\\
22.9657414353588	1.07036248327837\\
22.9857464366092	1.0631666322876\\
22.9957489372343	1.05411860059692\\
23.0057514378595	1.05001245529916\\
23.0157539384846	1.04773708302109\\
23.0357589397349	1.03934164086921\\
23.0457614403601	1.04029433952278\\
23.0557639409853	1.04548391340783\\
23.0657664416104	1.04611832979504\\
23.0757689422356	1.04784658881437\\
23.0857714428607	1.05126564684234\\
23.0957739434859	1.05875579138277\\
23.105776444111	1.06057337144684\\
23.1157789447362	1.06099286420979\\
23.1357839459865	1.06473942640491\\
23.1457864466117	1.06510437806058\\
23.165791447862	1.06119208207949\\
23.1857964491123	1.05269852646227\\
23.1957989497374	1.05355696793082\\
23.2058014503626	1.05173634192761\\
23.2158039509877	1.05143154574168\\
23.2258064516129	1.05275598073085\\
23.2358089522381	1.05485353546229\\
23.2458114528632	1.05190574688725\\
23.2658164541135	1.03837805651361\\
23.2758189547387	1.0332902929511\\
23.2858214553638	1.03020258767263\\
23.295823955989	1.02602017159885\\
23.3058264566142	1.02564506244705\\
23.3158289572393	1.02227263265161\\
23.3358339584896	1.01794012919324\\
23.3658414603651	1.0212498188902\\
23.3758439609903	1.01726680948578\\
23.3858464616154	1.01863752188334\\
23.4058514628657	1.01322987062153\\
23.4158539634909	1.00699243648792\\
23.425856464116	0.998189824267371\\
23.4358589647412	0.990468920990857\\
23.4458614653663	0.985630798772192\\
23.4558639659915	0.98495302154128\\
23.4658664666167	0.986018636465211\\
23.4758689672418	0.988564327012277\\
23.485871467867	0.993622503935214\\
23.4958739684921	0.997815135260822\\
23.5058764691173	0.998444455550462\\
23.5158789697424	1.00008350022721\\
23.5258814703676	0.998302712514189\\
23.5358839709927	1.00060743219471\\
23.5458864716179	0.99953414990096\\
23.5658914728682	1.00020690491943\\
23.5958989747437	1.00561338952969\\
23.6059014753688	1.00394382904125\\
23.615903975994	1.00324421221578\\
23.6359089772443	0.998503633326784\\
23.6459114778695	0.993939444604131\\
23.6559139784946	0.992418910392935\\
23.6659164791198	0.987997120659358\\
23.6759189797449	0.98232189885691\\
23.6959239809953	0.963986415072135\\
23.7059264816204	0.953787277727081\\
23.7159289822456	0.941362283289948\\
23.7359339834959	0.923736190123563\\
23.7659414853713	0.90615236656884\\
23.7759439859965	0.901389993505269\\
23.7859464866217	0.900798300460231\\
23.7959489872468	0.895137780349984\\
23.805951487872	0.89281501149425\\
23.8159539884971	0.891715921146485\\
23.8459614903726	0.875867692594717\\
23.8659664916229	0.872398472799759\\
23.8759689922481	0.869112848972769\\
23.8959739934984	0.856564563551892\\
23.9059764941235	0.852186627290024\\
23.9159789947487	0.850040507403492\\
23.9459864966242	0.833342024835559\\
23.9559889972493	0.82256239487468\\
23.9659914978745	0.81037366449803\\
23.9859964991248	0.795720485294581\\
23.9959989997499	0.790060156129208\\
24.0160040010003	0.78051023794432\\
24.0560140035009	0.769397604928493\\
24.066016504126	0.766045245073194\\
24.1060265066267	0.743806508521772\\
24.1160290072518	0.740258594000352\\
24.126031507877	0.737751119234495\\
24.1360340085021	0.733537261313479\\
24.1460365091273	0.730989258072938\\
24.1560390097524	0.725102812183316\\
24.1760440110028	0.708488103574986\\
24.1860465116279	0.701552721610589\\
24.2060515128782	0.691557088341582\\
24.2160540135034	0.682810333449353\\
24.2260565141285	0.675690205445207\\
24.2360590147537	0.670714474698542\\
24.2460615153788	0.664674038949187\\
24.256064016004	0.660359626845079\\
24.2760690172543	0.65475564483237\\
24.2860715178795	0.650053526087213\\
24.3160790197549	0.633127008247499\\
24.3260815203801	0.626132476200873\\
24.3360840210053	0.6219611673759\\
24.3560890222556	0.620465642154194\\
24.3660915228807	0.621059654006764\\
24.3760940235059	0.622629580136383\\
24.386096524131	0.62506072656538\\
24.4061015253813	0.625023902289627\\
24.4161040260065	0.620831741926516\\
24.4261065266317	0.622029105663835\\
24.446111527882	0.619276876924737\\
24.4561140285071	0.614991275317976\\
24.4661165291323	0.608416447143185\\
24.4861215303826	0.592422978834783\\
24.5061265316329	0.583532845984102\\
24.5161290322581	0.577446640753358\\
24.5261315328832	0.570123975724378\\
24.5561390347587	0.543446239913493\\
24.5661415353838	0.537049293790105\\
24.576144036009	0.531874546297303\\
24.5961490372593	0.529310201701449\\
24.6061515378845	0.526397892137467\\
24.6161540385096	0.519990320343005\\
24.6361590397599	0.509716230603864\\
24.6461615403851	0.502356580106202\\
24.6661665416354	0.495328564776713\\
24.6761690422606	0.493835227983979\\
24.6961740435109	0.484317759377426\\
24.706176544136	0.477167910986715\\
24.7161790447612	0.474315624156127\\
24.7261815453863	0.469195332145901\\
24.7361840460115	0.465476078277533\\
24.766191547887	0.469173145713441\\
24.7761940485121	0.467925554809788\\
24.7861965491373	0.461356791818666\\
24.8062015503876	0.450930750153603\\
24.8262065516379	0.443732564967164\\
24.8362090522631	0.437422190859202\\
24.8462115528882	0.429374419874136\\
24.8662165541385	0.417871267096928\\
24.8762190547637	0.411048706905035\\
24.8862215553889	0.406473488504695\\
24.896224056014	0.402867320304935\\
24.9062265566392	0.400166794580841\\
24.9162290572643	0.396188163018778\\
24.9262315578895	0.390343582661515\\
24.9362340585146	0.387679335426675\\
24.9462365591398	0.384154716867599\\
24.9562390597649	0.383942544710145\\
24.9762440610153	0.378663888978124\\
24.9862465616404	0.371687255600847\\
25.0062515628907	0.365415339692788\\
25.0162540635159	0.360388485292937\\
25.0462615653913	0.351907309084126\\
25.1062765691423	0.327880861049429\\
25.1262815703926	0.318320433654229\\
25.1362840710178	0.307914199722816\\
25.1462865716429	0.301485511229174\\
25.1762940735184	0.285634540014591\\
25.1862965741435	0.282499465473997\\
25.2063015753939	0.27781386729707\\
25.216304076019	0.276547118638881\\
25.2363090772693	0.270094285077008\\
25.2563140785196	0.269521772291391\\
25.2863215803951	0.260304780802592\\
25.2963240810203	0.256150504013512\\
25.3063265816454	0.253799353564524\\
25.3163290822706	0.253652711812066\\
25.3263315828957	0.251575737223952\\
25.346336584146	0.245607123024428\\
25.3563390847712	0.245922474107125\\
25.3663415853963	0.242902181531832\\
25.3763440860215	0.238784588089921\\
25.3863465866467	0.23599204542603\\
25.3963490872718	0.231823243451935\\
25.406351587897	0.229633667849491\\
25.4163540885221	0.225937327135853\\
25.4263565891473	0.224021715306023\\
25.4363590897724	0.220092251708564\\
25.4463615903976	0.214907893961851\\
25.4663665916479	0.206706241869206\\
25.4763690922731	0.200358129312448\\
25.4863715928982	0.195317330653957\\
25.5063765941485	0.188438058863397\\
25.5263815953989	0.184594453158631\\
25.5663915978995	0.184713643421397\\
25.5863965991498	0.18698977399891\\
25.6064016004001	0.183390877004229\\
25.6264066016504	0.178168020587407\\
25.6564141035259	0.171891957275925\\
25.6764191047762	0.163284522671098\\
25.6864216054013	0.157388375696804\\
25.7064266066517	0.150732796234259\\
25.726431607902	0.141059112870288\\
25.7364341085271	0.137176201996404\\
25.7464366091523	0.134192429655926\\
25.7564391097774	0.132010696632939\\
25.7864466116529	0.120007570715515\\
25.8064516129032	0.11042793954239\\
25.8264566141535	0.106049996557424\\
25.8364591147787	0.103923392850668\\
25.8464616154039	0.100728011271869\\
25.856464116029	0.0984949410483296\\
25.8664666166542	0.0953750128065636\\
25.8764691172793	0.0936539034297397\\
25.91647911978	0.0938185125257647\\
25.9264816204051	0.0945158061751812\\
25.9464866216554	0.0928515614879473\\
25.9564891222806	0.0905289239291065\\
25.986496624156	0.0880329231897292\\
25.9964991247812	0.0877395624037405\\
26.0565141285321	0.0782058108850734\\
26.0765191297824	0.0773315203425184\\
26.1065266316579	0.0761661290544708\\
26.1265316329082	0.0769764828119648\\
26.1665416354089	0.0711477660777575\\
26.2065516379095	0.0630875394282313\\
26.236559139785	0.0589624991967881\\
26.2565641410353	0.0588521295446114\\
26.2765691422856	0.057211914796838\\
26.3465866466617	0.0526967631284876\\
26.366591647912	0.0534876405652867\\
26.3765941485371	0.0534875493166425\\
26.3965991497874	0.0511142231302628\\
26.4266066516629	0.0471279519936445\\
26.4766191547887	0.0411515406792873\\
26.4866216554139	0.0410167975775906\\
26.5466366591648	0.0336411727370773\\
26.5966491622906	0.031274227110778\\
26.6166541635409	0.0302373896492725\\
26.6366591647912	0.0289611996710732\\
26.6566641660415	0.027521919634232\\
26.6766691672918	0.0255447554702641\\
26.6966741685421	0.0251154610803681\\
26.7566891722931	0.0230108899353283\\
26.7766941735434	0.0233824980688127\\
26.7966991747937	0.0224008813260781\\
26.8267066766692	0.0207183019390058\\
26.8967241810453	0.0227158616930794\\
26.9167291822956	0.0205064784748359\\
26.946736684171	0.0173378579821275\\
26.9667416854214	0.0171308066253317\\
26.9967491872968	0.0155936950290538\\
27.0167541885471	0.0132996419643518\\
27.0667666916729	0.0107487349642241\\
27.0867716929232	0.0109756145843534\\
27.1267816954239	0.0116690378120339\\
27.1467866966742	0.0126366586171827\\
27.1767941985496	0.0156936343478904\\
27.2168042010503	0.0166090582855958\\
27.2468117029257	0.01655646047071\\
27.326831707927	0.0123913214326308\\
27.3468367091773	0.0116236142233888\\
27.3668417104276	0.0119839179495429\\
27.4068517129282	0.0134757385171653\\
27.4468617154289	0.0161629867275437\\
27.4868717179295	0.0175002524646857\\
27.5068767191798	0.0147063320615359\\
27.5368842210553	0.0106535171998701\\
27.5568892223056	0.0105759248788928\\
27.5768942235559	0.0113456507875043\\
27.6069017254314	0.0124754379775851\\
27.6769192298075	0.0133070487851796\\
27.7069267316829	0.0142480089127659\\
27.7269317329332	0.0155608782792527\\
27.7569392348087	0.0150316760858047\\
27.8069517379345	0.014535000134714\\
27.8269567391848	0.0149654556263457\\
27.8469617404351	0.014616235057666\\
27.8669667416854	0.0133896512445872\\
27.8869717429357	0.013798500847102\\
27.906976744186	0.0145461926685471\\
27.966991747937	0.0148864805218736\\
27.9869967491873	0.0128832680526472\\
28.0070017504376	0.0121656593366737\\
28.0470117529382	0.0121780650303052\\
28.0670167541886	0.0137123263302925\\
28.1070267566892	0.0145551346336177\\
28.1270317579395	0.0142915711101566\\
28.1470367591898	0.013982869417859\\
28.1670417604401	0.0128840082051767\\
28.1870467616904	0.0132043862410356\\
28.2770692673168	0.0157752488994518\\
28.3070767691923	0.0189129094664438\\
28.3270817704426	0.0215303385786569\\
28.3570892723181	0.0241587213501688\\
28.3970992748187	0.0273707449811127\\
28.4071017754439	0.0272162983118989\\
28.4271067766942	0.0283996621014424\\
28.47711927982	0.0292133228261875\\
28.4971242810703	0.0286339557795188\\
28.5171292823206	0.029638804651384\\
28.5571392848212	0.0295717620158555\\
28.607151787947	0.0325798172648106\\
28.6471617904476	0.0312022376120922\\
28.6771692923231	0.0323235827535839\\
28.7271817954489	0.0349469974452674\\
28.7571892973243	0.0356152227193789\\
28.797199299825	0.0391890692287689\\
28.8272068017004	0.0432627934334846\\
28.8572143035759	0.0467594053004419\\
28.8872218054514	0.0475801645335849\\
28.8972243060765	0.0490797621332391\\
28.9472368092023	0.0519979481614854\\
28.9572393098275	0.0517174449752389\\
28.9672418104526	0.052807376744596\\
28.9872468117029	0.0537476100076901\\
28.9972493123281	0.0550544224294356\\
29.0272568142036	0.0556897342919953\\
29.057264316079	0.0552271788116911\\
29.0872718179545	0.0583164193247185\\
29.0972743185796	0.0586628700040421\\
29.1472868217054	0.0655807718314847\\
29.1972993248312	0.0696423055801318\\
29.2073018254564	0.0700405159944282\\
29.2273068267067	0.0698278166737509\\
29.2773193298325	0.075807653970692\\
29.3273318329582	0.086369575750787\\
29.3573393348337	0.0937603079819738\\
29.3973493373343	0.0980358485549289\\
29.4473618404601	0.101830587671259\\
29.4873718429607	0.10803601313728\\
29.5073768442111	0.112228818001888\\
29.5273818454614	0.115987044309442\\
29.5373843460865	0.115988049284262\\
29.5573893473368	0.113304407837227\\
29.5773943485871	0.116278294166051\\
29.5873968492123	0.120289834570528\\
29.5973993498375	0.122602598391502\\
29.6174043510878	0.129655694784155\\
29.6374093523381	0.133464953101964\\
29.6474118529632	0.134480731927958\\
29.6674168542136	0.139245374243878\\
29.6874218554639	0.140280598832859\\
29.697424356089	0.142989549205303\\
29.7074268567142	0.144104847257687\\
29.7174293573393	0.146324294956052\\
29.7274318579645	0.149704500708836\\
29.7374343585897	0.151710324363123\\
29.7474368592148	0.151644934779689\\
29.7774443610903	0.155913585417487\\
29.8074518629657	0.167039949206917\\
29.8274568642161	0.175256311129573\\
29.8474618654664	0.18606982071443\\
29.8574643660915	0.191295257054662\\
29.8674668667167	0.194246791784757\\
29.887471867967	0.203068791785547\\
29.8974743685921	0.207103398792043\\
29.9174793698425	0.219128503774485\\
29.9274818704676	0.229369451783377\\
29.9374843710928	0.237306822758214\\
29.9574893723431	0.250329967930767\\
29.9674918729682	0.255625699524707\\
29.9774943735934	0.258648455708652\\
29.9874968742186	0.262616463152369\\
29.9974993748437	0.265336934372698\\
30.0075018754689	0.263463978341342\\
30.0275068767192	0.262225388474263\\
30.0375093773443	0.262705942964487\\
30.0475118779695	0.264141282764477\\
30.0675168792198	0.268220767489929\\
30.0875218804701	0.271160071019722\\
30.1075268817204	0.27866560927626\\
30.1275318829707	0.281260718993558\\
30.1375343835959	0.283785723522392\\
30.1575393848462	0.284694894053466\\
30.1875468867217	0.282390735605979\\
30.1975493873468	0.285238856454455\\
30.207551887972	0.289149095796184\\
30.2375593898475	0.296610185662018\\
30.2675668917229	0.308301953628444\\
30.2775693923481	0.311265685413659\\
30.2975743935984	0.318820898959927\\
30.3175793948487	0.32299266275237\\
30.3275818954739	0.327531634962078\\
30.3475868967242	0.333540851596787\\
30.3575893973493	0.337082012409752\\
30.3675918979745	0.341710610467977\\
30.3775943985997	0.345209105469344\\
30.39759939985	0.348601477748794\\
30.4076019004751	0.35270751648504\\
30.4176044011003	0.353026881787336\\
30.4276069017254	0.354807241276255\\
30.4476119029757	0.360108760953594\\
30.4676169042261	0.36775246889065\\
30.4776194048512	0.370159327869899\\
30.4976244061015	0.381778032093251\\
30.5076269067267	0.388189933698662\\
30.5376344086022	0.402284272954823\\
30.5476369092273	0.410867330483647\\
30.5576394098525	0.416487111903741\\
30.5676419104776	0.42598781481324\\
30.5776444111028	0.432272622322024\\
30.5876469117279	0.44013890397639\\
30.5976494123531	0.44603976386675\\
30.6076519129782	0.450603437978181\\
30.6176544136034	0.453524606340039\\
30.6276569142286	0.45368368320954\\
30.6476619154789	0.457287028768505\\
30.6776694173543	0.467920654191921\\
30.6876719179795	0.469956846144278\\
30.6976744186047	0.470548250559474\\
30.7076769192298	0.47363158976065\\
30.717679419855	0.478521783172333\\
30.7276819204801	0.484450691417862\\
30.7376844211053	0.489247485811156\\
30.7476869217304	0.497011639411973\\
30.7576894223556	0.508306822952378\\
30.7676919229807	0.517710476835411\\
30.7776944236059	0.525289559168236\\
30.7876969242311	0.52842427664396\\
30.8077019254814	0.536582246275216\\
30.8177044261065	0.538129176988853\\
30.8277069267317	0.538665511181669\\
30.8377094273568	0.544244533209977\\
30.847711927982	0.546625683317565\\
30.8577144286072	0.549834380153648\\
30.8677169292323	0.555368579136179\\
30.8877219304826	0.562398766787709\\
30.8977244311078	0.567234142421867\\
30.9077269317329	0.574225143720192\\
30.9277319329832	0.593709044488783\\
30.9377344336084	0.603990620059648\\
30.9477369342336	0.615424960576256\\
30.9577394348587	0.624208597290298\\
30.9677419354839	0.626073584996142\\
30.977744436109	0.629223358550618\\
30.9877469367342	0.630221085557075\\
30.9977494373593	0.633558985977821\\
31.0077519379845	0.637742212461504\\
31.0277569392348	0.650229993457295\\
31.03775943986	0.653285356347276\\
31.0777694423606	0.660998631218668\\
31.0977744436109	0.67234617060128\\
31.1077769442361	0.678547200125202\\
31.1277819454864	0.693160168748364\\
31.1377844461115	0.704237183317751\\
31.1477869467367	0.712041090017159\\
31.1577894473618	0.717292347189947\\
31.1777944486122	0.722318355961889\\
31.1977994498625	0.732354650209928\\
31.2078019504876	0.738787522409936\\
31.2178044511128	0.742735418109973\\
31.2278069517379	0.748391428668612\\
31.2378094523631	0.756210711610862\\
31.2578144536134	0.76100620883598\\
31.2678169542386	0.761398539551564\\
31.2778194548637	0.76377149632664\\
31.2878219554889	0.764906025462707\\
31.297824456114	0.77022575159873\\
31.3078269567392	0.774144938607215\\
31.3278319579895	0.78392278911425\\
31.3378344586147	0.791341022439966\\
31.357839459865	0.79827636221129\\
31.3678419604901	0.804407011049989\\
31.3778444611153	0.811594906112767\\
31.3878469617404	0.814001281113065\\
31.3978494623656	0.818599055863359\\
31.4078519629907	0.826898346470266\\
31.4178544636159	0.831210268802913\\
31.4278569642411	0.837469044777691\\
31.4378594648662	0.84491510571835\\
31.4578644661165	0.854042543405669\\
31.4778694673668	0.849483441541452\\
31.5078769692423	0.851325685078024\\
31.5278819704926	0.849488425168346\\
31.5378844711178	0.850113245273718\\
31.5678919729933	0.863451413885393\\
31.5778944736184	0.872145547189383\\
31.5878969742436	0.875143486673096\\
31.6079019754939	0.87766955491368\\
31.617904476119	0.878062895488071\\
31.6279069767442	0.882341607585005\\
31.6379094773693	0.889954953137284\\
31.6579144786197	0.90722325873066\\
31.6679169792448	0.912807783780757\\
31.67791947987	0.919623419861239\\
31.6879219804951	0.924300703121318\\
31.7079269817454	0.930859855454734\\
31.7279319829957	0.944534326173702\\
31.7379344836209	0.945588960459418\\
31.7479369842461	0.952310252538524\\
31.7579394848712	0.955827483929227\\
31.7679419854964	0.961099643515169\\
31.7979494873718	0.973998020665391\\
31.807951987997	0.976336758514584\\
31.8279569892473	0.972398141426289\\
31.8379594898725	0.972386629439065\\
31.8579644911228	0.970561646783516\\
31.8679669917479	0.974232233171968\\
31.8879719929983	0.973469890361848\\
31.8979744936234	0.975680876834083\\
31.9079769942486	0.975854746305451\\
31.9179794948737	0.975218355148293\\
31.9279819954989	0.981275840839082\\
31.937984496124	0.986288514143752\\
31.9479869967492	0.989497999234977\\
31.9579894973743	0.994594570651202\\
31.9779944986247	1.00031163224689\\
31.9879969992498	1.00106827114458\\
31.997999499875	0.997472979797109\\
32.0080020005001	0.995243549873976\\
32.0180045011253	0.992162474796544\\
32.0280070017504	0.992339513423275\\
32.0480120030007	1.00059949981467\\
32.0680170042511	1.00719953218911\\
32.0780195048762	1.01468722857007\\
32.0880220055014	1.01886131590349\\
32.1080270067517	1.03108399241827\\
32.1180295073768	1.03345755232288\\
32.128032008002	1.03294762152392\\
32.1380345086272	1.0376637855292\\
32.1480370092523	1.04348101385391\\
32.1680420105026	1.05021373368926\\
32.1780445111278	1.04876357411369\\
32.1980495123781	1.0545880159185\\
32.2080520130033	1.05985930103779\\
32.2180545136284	1.068222123462\\
32.2280570142536	1.07437303918559\\
32.2380595148787	1.08464037529436\\
32.2480620155039	1.09289027863851\\
32.258064516129	1.09356509137187\\
32.2780695173793	1.09963414240427\\
32.2880720180045	1.1006614853777\\
32.2980745186297	1.10083738819556\\
32.3080770192548	1.0999372671209\\
32.31807951988	1.10152734501869\\
32.3280820205051	1.10502506412863\\
32.3480870217554	1.11296888706725\\
32.3580895223806	1.11933149533727\\
32.3680920230058	1.12260477225679\\
32.3780945236309	1.11875354387443\\
32.3880970242561	1.11814088370441\\
32.4081020255064	1.12710262636172\\
32.4181045261315	1.1281710732483\\
32.4281070267567	1.1274476302025\\
32.4381095273818	1.12906698239831\\
32.448112028007	1.13254275277635\\
32.4581145286322	1.13816367663562\\
32.4781195298825	1.14474602196536\\
32.5081270317579	1.14910173791311\\
32.5181295323831	1.14501525103442\\
32.5281320330083	1.14230614023892\\
32.5481370342586	1.13264461680365\\
32.5681420355089	1.12017251116694\\
32.578144536134	1.11805335917391\\
32.5981495373843	1.11854048885515\\
32.6281570392598	1.11205966918549\\
32.638159539885	1.1087741465268\\
32.6481620405101	1.10828358060355\\
32.6581645411353	1.10460998766946\\
32.6681670417604	1.10276932863778\\
32.6881720430108	1.09553507076091\\
32.6981745436359	1.08931617468247\\
32.7081770442611	1.07637633055627\\
32.7181795448862	1.06817769281664\\
32.7381845461365	1.06029627400165\\
32.7581895473868	1.07006351821939\\
32.768192048012	1.07550488835236\\
32.7781945486372	1.07713567864298\\
32.7881970492623	1.07619802511505\\
32.7981995498875	1.07382165196162\\
32.8082020505126	1.07496735273256\\
32.8182045511378	1.07715471220045\\
32.8282070517629	1.07854350122609\\
32.8482120530133	1.07550634968189\\
32.8582145536384	1.0707384582223\\
32.8682170542636	1.06229611718776\\
32.8882220555139	1.06133389073403\\
32.898224556139	1.06495352669829\\
32.9082270567642	1.06283454597002\\
32.9182295573893	1.06529375535157\\
32.9282320580145	1.06261877003466\\
32.9482370592648	1.06764268530562\\
32.95823955989	1.06747278159879\\
32.9682420605151	1.07088710293177\\
32.9982495623906	1.09209168150655\\
33.0282570642661	1.09466127716391\\
33.0382595648912	1.10068192539876\\
33.0482620655164	1.10790612153321\\
33.0582645661415	1.10936566891955\\
33.0682670667667	1.10853394344691\\
33.0782695673918	1.10624249835308\\
33.0982745686422	1.11183994312177\\
33.1182795698925	1.11252043075305\\
33.1282820705176	1.10828472352003\\
33.1382845711428	1.1051922922137\\
33.1482870717679	1.10392749098182\\
33.1882970742686	1.10265831293557\\
33.1982995748937	1.10593943269293\\
33.218304576144	1.1156834326345\\
33.2283070767692	1.11883520750656\\
33.2383095773943	1.12015651190356\\
33.2483120780195	1.11843577983365\\
33.2683170792698	1.11378857154195\\
33.278319579895	1.10857235929097\\
33.2883220805201	1.10448522190104\\
33.3083270817704	1.0918526529598\\
33.3183295823956	1.08221114333705\\
33.3283320830208	1.07576981731821\\
33.3383345836459	1.06643582449766\\
33.3483370842711	1.05948470615342\\
33.3583395848962	1.05484801962222\\
33.3683420855214	1.04886595036582\\
33.3783445861465	1.04199178066251\\
33.3983495873969	1.03087244679731\\
33.4183545886472	1.02155982108926\\
33.4383595898975	1.01988851869945\\
33.4483620905226	1.01991951422819\\
33.4783695923981	1.01421141171502\\
33.4883720930233	1.0141622646339\\
33.4983745936484	1.01088939395494\\
33.5083770942736	1.00299890401039\\
33.5183795948987	0.998237056569693\\
33.5283820955239	0.992372699986944\\
33.5483870967742	0.985027727149685\\
33.5683920980245	0.978068268917553\\
33.5783945986497	0.977266655264451\\
33.5883970992748	0.97461576649836\\
33.5983995999	0.973082013987401\\
33.6084021005251	0.968770053590603\\
33.6184046011503	0.966896440961087\\
33.6284071017754	0.958025359067726\\
33.6384096024006	0.948032312900018\\
33.6484121030258	0.940291631887561\\
33.6684171042761	0.918721020128885\\
33.6784196049012	0.909694456019636\\
33.6884221055264	0.905043199721739\\
33.6984246061515	0.905575383137133\\
33.7084271067767	0.900192543783412\\
33.728432108027	0.884044980632659\\
33.7384346086522	0.878911641285598\\
33.7584396099025	0.876958144363584\\
33.7684421105276	0.878969927355399\\
33.7984496124031	0.888605770089363\\
33.8084521130283	0.886999005717087\\
33.8184546136534	0.881059634103011\\
33.8284571142786	0.879427706910263\\
33.858464616154	0.882272449424164\\
33.8684671167792	0.884467328967766\\
33.8784696174043	0.883203142145732\\
33.8884721180295	0.877353414839305\\
33.9084771192798	0.867661261553501\\
33.918479619905	0.865481577907538\\
33.9284821205301	0.860375339079859\\
33.9384846211553	0.853704116824112\\
33.9684921230308	0.842323568903296\\
33.9784946236559	0.836851749074718\\
33.9884971242811	0.834860896338093\\
33.9984996249062	0.834629312960061\\
34.0085021255314	0.835451464097204\\
34.0185046261565	0.831910174193027\\
34.0285071267817	0.825300673749943\\
34.0385096274069	0.817165500375722\\
34.048512128032	0.805864767009353\\
34.0685171292823	0.776199498587722\\
34.0985246311578	0.743621652312221\\
34.1085271317829	0.735843437054641\\
34.1285321330333	0.71749456457492\\
34.1385346336584	0.712152707466252\\
34.1585396349087	0.708204048322408\\
34.1885471367842	0.706934067358752\\
34.1985496374094	0.7044899717758\\
34.2085521380345	0.700077935997882\\
34.2185546386597	0.693467180636397\\
34.2285571392848	0.685544946196799\\
34.23855963991	0.679249235472106\\
34.2585646411603	0.661242686826718\\
34.2685671417854	0.653238985741062\\
34.2785696424106	0.647519196315436\\
34.2885721430358	0.639035867548039\\
34.2985746436609	0.63614064407227\\
34.3085771442861	0.632314339719201\\
34.3185796449112	0.630952774981608\\
34.3385846461615	0.6231940860864\\
34.3485871467867	0.618912413882761\\
34.3585896474119	0.611921665390803\\
34.3785946486622	0.594670773639741\\
34.3885971492873	0.583743114258255\\
34.4086021505376	0.567412800348265\\
34.4186046511628	0.562457503586799\\
34.4286071517879	0.561241193181637\\
34.4686171542886	0.544724090574142\\
34.4786196549137	0.537717718403279\\
34.498624656164	0.530802175024071\\
34.5186296574144	0.527084430840532\\
34.5286321580395	0.523981738536236\\
34.5686421605401	0.5198445588059\\
34.5886471617904	0.513474012090967\\
34.5986496624156	0.508605981644223\\
34.6186546636659	0.49758957714284\\
34.6286571642911	0.492383263153691\\
34.6486621655414	0.486584009279937\\
34.6786696674169	0.472933517602989\\
34.688672168042	0.4694503260354\\
34.7186796699175	0.453159871367703\\
34.7286821705426	0.450120969742564\\
34.7386846711678	0.448352539013648\\
34.748687171793	0.445760171271772\\
34.7586896724181	0.441194742314885\\
34.7686921730433	0.435410285714852\\
34.7786946736684	0.431779185381899\\
34.7886971742936	0.42979187712875\\
34.7986996749187	0.425087670681798\\
34.8087021755439	0.421405486829272\\
34.818704676169	0.419017509369716\\
34.8287071767942	0.41803174060086\\
34.8387096774194	0.412698015738535\\
34.8487121780445	0.410253180889029\\
34.87871967992	0.397184240994065\\
34.8987246811703	0.38751842006441\\
34.9187296824206	0.381110431967379\\
34.9387346836709	0.376551589763871\\
34.9487371842961	0.372202921279253\\
34.9587396849212	0.369319890082991\\
34.9687421855464	0.367946733527987\\
34.9787446861715	0.36254908580824\\
34.9987496874219	0.354537621196016\\
35.008752188047	0.3531379562247\\
35.0187546886722	0.352648561804827\\
35.0487621905476	0.347409278435407\\
35.068767191798	0.339169093904516\\
35.0787696924231	0.329317866073708\\
35.0887721930483	0.320615016930567\\
35.0987746936734	0.313952483125441\\
35.1087771942986	0.310605953822453\\
35.1487871967992	0.304017304212735\\
35.1587896974244	0.300388992873224\\
35.1687921980495	0.295637670352292\\
35.198799699925	0.28489572657471\\
35.2188047011753	0.277436342815598\\
35.2288072018004	0.275125366622241\\
35.2788197049262	0.257074627816174\\
35.328832208052	0.24203757164581\\
35.3388347086772	0.241038415024555\\
35.3588397099275	0.232651387195247\\
35.3688422105526	0.2318862291649\\
35.3788447111778	0.229771876004612\\
35.388847211803	0.229499371151732\\
35.3988497124281	0.227847238519821\\
35.4088522130533	0.225191119240087\\
35.4188547136784	0.221028539167619\\
35.4488622155539	0.212359738366374\\
35.4688672168042	0.212890852966588\\
35.4788697174294	0.210988573956456\\
35.4888722180545	0.208227848839996\\
35.4988747186797	0.203843448407575\\
35.51887971993	0.192521106555049\\
35.5688922230558	0.170791072968413\\
35.6189047261815	0.159576754565187\\
35.6289072268067	0.15779254832227\\
35.6589147286822	0.148721739263941\\
35.7189297324331	0.135147493322108\\
35.7589397349337	0.129066129470438\\
35.7689422355589	0.126535873175222\\
35.8289572393098	0.12340661014391\\
35.8889722430608	0.111640816988292\\
35.9089772443111	0.108571105696342\\
35.9589897474369	0.103897604708322\\
35.968992248062	0.103913141911768\\
35.9989997499375	0.098610464915204\\
36.0190047511878	0.0976715198794054\\
36.0390097524381	0.0945434720496294\\
36.0490122530633	0.0934048329440955\\
36.0890222555639	0.0844052343465265\\
36.1090272568142	0.0777428383729983\\
36.1190297574394	0.0742823050651893\\
36.1390347586897	0.0702365923502342\\
36.2290572643161	0.0584338960689337\\
36.2490622655664	0.0572672146491939\\
36.2790697674419	0.0537344140641522\\
36.3090772693173	0.0519976473803965\\
36.3390847711928	0.0511047685612454\\
36.349087271818	0.050148803933368\\
36.3790947736934	0.0507720362353723\\
36.3890972743186	0.0511528004899446\\
36.4291072768192	0.0495173873985024\\
36.479119779945	0.0470367310914881\\
36.4991247811953	0.0453802187458692\\
36.5291322830708	0.040239777156863\\
36.5591397849462	0.0376890987785856\\
36.6191547886972	0.0309454956763062\\
36.6791697924481	0.0275485929729768\\
36.6991747936984	0.0265279477591349\\
36.739184796199	0.0238893333486985\\
36.7891972993248	0.0251713228526214\\
36.8692173043261	0.0230233468751919\\
36.8992248062016	0.0220850850281948\\
36.9492373093273	0.0221803334423143\\
36.9692423105776	0.0216163423539726\\
37.0092523130783	0.0216821470949569\\
37.0292573143286	0.0222194671566669\\
37.059264816204	0.0218071377606677\\
37.0692673168292	0.0215443049397379\\
37.0892723180795	0.0222902528440443\\
37.1592898224556	0.0210229876810502\\
37.1792948237059	0.0196409509300324\\
37.1992998249562	0.0180937341974925\\
37.2193048262066	0.0167967161372147\\
37.2393098274569	0.0167762951340791\\
37.309327331833	0.0194394346831857\\
37.3293323330833	0.018218707020516\\
37.3593398349587	0.015072673780935\\
37.3893473368342	0.014774481387704\\
37.43935983996	0.014354044673901\\
37.4693673418355	0.0136966007122652\\
37.4993748437109	0.0152163555984401\\
37.5193798449612	0.0170982555594605\\
37.5493873468367	0.0180720928669302\\
37.6194048512128	0.0190480954507208\\
37.6894223555889	0.0213112072948292\\
37.7094273568392	0.0205504335229918\\
37.7794448612153	0.0152532494217965\\
37.9394848712178	0.0117895039934055\\
37.9694923730933	0.0134547213289622\\
37.9894973743436	0.014677196387872\\
38.0395098774694	0.0162686121798075\\
38.0595148787197	0.0173707928515228\\
38.0995248812203	0.0180456566798739\\
38.1195298824706	0.0175481325307132\\
38.1595398849712	0.0155213535635212\\
38.2195548887222	0.0161467159372961\\
38.2395598899725	0.0172961159105682\\
38.2595648912228	0.018192801861467\\
38.2895723930983	0.0199236675664096\\
38.3495873968492	0.0164150859687737\\
38.3895973993498	0.0128201471483109\\
38.4396099024756	0.0128090371945078\\
38.4596149037259	0.0142168095498363\\
38.5696424106027	0.0204317556246139\\
38.6196549137284	0.0280169139121469\\
38.6296574143536	0.0292186270665624\\
38.6396599149787	0.0296049316346014\\
38.6696674168542	0.0276078694851094\\
38.6796699174794	0.0263628219901832\\
38.7596899224806	0.0260902390878357\\
38.7796949237309	0.0273079232761049\\
38.7996999249812	0.0299794630274732\\
38.8097024256064	0.0319805361867083\\
38.8397099274819	0.0349421940766277\\
38.8797199299825	0.0384385618180971\\
38.909727431858	0.0388114473673014\\
38.9297324331083	0.0407728692139173\\
38.9497374343586	0.0434837943749002\\
38.9597399349837	0.0451845091761314\\
38.9897474368592	0.0469092692361031\\
39.039759939985	0.0452381985904111\\
39.0797699424856	0.0454217481808286\\
39.0897724431108	0.0451306497117088\\
39.1297824456114	0.0528375940605699\\
39.1497874468617	0.0584942638191137\\
39.169792448112	0.0630968366636111\\
39.2098024506127	0.0733778196210011\\
39.229807451863	0.0768796534810789\\
39.2498124531133	0.0785435442893245\\
39.3198299574894	0.083960227482379\\
39.3498374593648	0.0893501036845308\\
39.35983995999	0.0914372627178253\\
39.3698424606152	0.0943108365005898\\
39.3898474618655	0.101087058325568\\
39.3998499624906	0.104369814469543\\
39.4098524631158	0.105245003028401\\
39.4198549637409	0.107476234905626\\
39.4298574643661	0.110968892293521\\
39.4598649662416	0.11712114459116\\
39.4798699674919	0.121094881098934\\
39.4998749687422	0.126319185838405\\
39.5098774693673	0.127760906894402\\
39.5198799699925	0.128273262270945\\
39.5398849712428	0.127011902182915\\
39.549887471868	0.127787972331753\\
39.5598899724931	0.129368498520506\\
39.5798949737434	0.130646726620455\\
39.5998999749937	0.132401529034055\\
39.6099024756189	0.132419645537482\\
39.6499124781195	0.142047865516965\\
39.6599149787447	0.143783533551741\\
39.679919979995	0.150251294205965\\
39.6899224806202	0.151737317177918\\
39.7099274818705	0.157340168923902\\
39.7199299824956	0.161463441798404\\
39.7499374843711	0.166503736683161\\
39.7599399849963	0.16963580200111\\
39.7699424856214	0.171288317055783\\
39.7799449862466	0.171791060333909\\
39.7899474868717	0.174803264379406\\
39.7999499874969	0.176996938251584\\
39.809952488122	0.181048653631187\\
39.8299574893723	0.187334378654377\\
39.8399599899975	0.191218855787774\\
39.8599649912478	0.200992128725574\\
39.8899724931233	0.208178233633951\\
39.8999749937484	0.212100820673072\\
39.9099774943736	0.21364545804424\\
39.9299824956239	0.219591662752457\\
39.9499874968742	0.227778783258067\\
39.9799949987497	0.237914954331139\\
40	0.242430940062668\\
};
\addlegendentry{OS}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.0100025006251556	0.00135045405761502\\
0.0200050012503112	0.00461024824350886\\
0.0300075018754669	0.00914254853908858\\
0.0400100025006225	0.0148753341109611\\
0.0600150037509408	0.0307181452158929\\
0.0800200050012521	0.0482750835326016\\
0.100025006251563	0.0682485396996455\\
0.110027506876719	0.0793136168274557\\
0.120030007501875	0.0876690156068776\\
0.140035008752186	0.107720585993434\\
0.150037509377341	0.117685453144325\\
0.210052513128282	0.167784001694159\\
0.230057514378593	0.184936407347656\\
0.250062515628905	0.198427933234363\\
0.26006501625406	0.206753362494851\\
0.270067516879223	0.211798955599399\\
0.290072518129534	0.226293281813369\\
0.310077519379846	0.244811172593359\\
0.340085021255312	0.268718085940989\\
0.370092523130779	0.295327010778479\\
0.380095023755942	0.302238560332214\\
0.390097524381098	0.307629231782172\\
0.400100025006253	0.309743504006434\\
0.420105026256564	0.317179101215139\\
0.440110027506876	0.330376736352413\\
0.450112528132031	0.33619808687056\\
0.460115028757187	0.341103269684986\\
0.470117529382343	0.347038799180709\\
0.490122530632661	0.352394758609563\\
0.500125031257816	0.358169740804094\\
0.520130032508128	0.365178414490799\\
0.530132533133283	0.37016069786322\\
0.540135033758439	0.374228308485705\\
0.580145036259061	0.405557394804006\\
0.590147536884224	0.415587043127765\\
0.60015003750938	0.422888042596526\\
0.610152538134535	0.432225611301526\\
0.620155038759691	0.438680047526475\\
0.630157539384847	0.443148297579704\\
0.670167541885469	0.468108222024391\\
0.680170042510625	0.475059688922087\\
0.690172543135787	0.47983492118874\\
0.720180045011254	0.498646774539061\\
0.73018254563641	0.508604443202991\\
0.740185046261566	0.515529588144503\\
0.750187546886721	0.526125434566005\\
0.780195048762188	0.549279024998491\\
0.800200050012506	0.557400979125454\\
0.810202550637662	0.561888415826097\\
0.830207551887973	0.568473162473474\\
0.870217554388596	0.578362295515191\\
0.890222555638907	0.575527313916744\\
0.900225056264063	0.573284644505236\\
0.910227556889225	0.572774160284503\\
0.930232558139537	0.582439737643554\\
0.940235058764692	0.588363902713098\\
0.950237559389848	0.595634694586842\\
0.980245061265315	0.621509848745212\\
1.00025006251563	0.643276434774876\\
1.0302575643911	0.67529672454878\\
1.04026006501626	0.687019560599886\\
1.06026506626657	0.700961179594856\\
1.08027006751688	0.706180807395938\\
1.09027256814203	0.707011322158465\\
1.10027506876719	0.706549847112584\\
1.12028007001751	0.702078719419262\\
1.14028507126782	0.696425517563995\\
1.15028757189297	0.696641461325598\\
1.16029007251813	0.698376704578678\\
1.17029257314329	0.697944767725545\\
1.18029507376844	0.696542226287391\\
1.1902975743936	0.697142534624753\\
1.22030507626907	0.703445050627316\\
1.23030757689423	0.708241920044799\\
1.26031507876969	0.729306989375274\\
1.27031757939485	0.740873787329654\\
1.29032258064516	0.758296903952186\\
1.31032758189547	0.779495370441168\\
1.33033258314579	0.796587379279778\\
1.34033508377095	0.801150563063004\\
1.3503375843961	0.808752511969196\\
1.36034008502126	0.815360524715111\\
1.37034258564641	0.820552477929169\\
1.38034508627157	0.831086662542049\\
1.40035008752188	0.848179047443011\\
1.42035508877219	0.8649980971947\\
1.43035758939735	0.871032286839004\\
1.46036509127282	0.878765646384764\\
1.47036759189798	0.882510877812805\\
1.48037009252313	0.881347508539228\\
1.49037259314829	0.883866406964685\\
1.50037509377344	0.884250804474668\\
1.5103775943986	0.887397634740566\\
1.52038009502375	0.891558143593521\\
1.53038259564891	0.898544956870552\\
1.54038509627407	0.902816769599241\\
1.55038759689923	0.909147844678209\\
1.57039259814954	0.924316722185303\\
1.58039509877469	0.928947066808838\\
1.59039759939985	0.936580603887656\\
1.60040010002501	0.942972977012886\\
1.61040260065016	0.950971359927344\\
1.62040510127532	0.956964434678333\\
1.63040760190047	0.961591663669488\\
1.64041010252563	0.964655080507441\\
1.65041260315079	0.964732429747912\\
1.68042010502626	0.961372522097541\\
1.69042260565141	0.957646609316342\\
1.70042510627657	0.952770245553033\\
1.71042760690172	0.949322156835095\\
1.72043010752688	0.947975117748285\\
1.73043260815204	0.947432888004037\\
1.74043510877719	0.952137275333172\\
1.75043760940235	0.953786659465344\\
1.77044261065267	0.951846689383594\\
1.78044511127782	0.953224407138528\\
1.79044761190298	0.958301827609887\\
1.80045011252813	0.959158220607819\\
1.81045261315329	0.961345794881929\\
1.82045511377844	0.961969166898214\\
1.84046011502875	0.968951797650156\\
1.85046261565391	0.975896878248889\\
1.87046761690423	0.976416402485874\\
1.88047011752938	0.977716679800984\\
1.9004751187797	0.987543866317985\\
1.91047761940485	0.988510698447769\\
1.92048012003001	0.990991910758964\\
1.93048262065516	0.989524337228595\\
1.94048512128032	0.989105154838931\\
1.95048762190547	0.990569810872572\\
1.96049012253063	0.990795550324322\\
1.97049262315579	0.986401827711639\\
1.98049512378095	0.983831219537564\\
1.9904976244061	0.983912199957899\\
2.00050012503126	0.98120669034877\\
2.01050262565641	0.984146664461413\\
2.02050512628157	0.988226811457068\\
2.03050762690673	0.986527541634274\\
2.04051012753188	0.988891521042618\\
2.05051262815704	1.00032348949656\\
2.06051512878219	1.00889671118367\\
2.07051762940736	1.01951870288121\\
2.08052013003251	1.03424555392768\\
2.09052263065767	1.04663867762465\\
2.10052513128282	1.06083180965393\\
2.11052763190798	1.0768262857566\\
2.12053013253313	1.08879046597133\\
2.13053263315829	1.10236141460842\\
2.14053513378344	1.11292192797457\\
2.1505376344086	1.1220864331351\\
2.16054013503376	1.12594249716393\\
2.17054263565891	1.12843058199282\\
2.19054763690923	1.13533680331439\\
2.20055013753439	1.13540183870933\\
2.21055263815954	1.1375216255575\\
2.2205551387847	1.13845630511481\\
2.23055763940985	1.13776942800207\\
2.27056764191047	1.12536540052843\\
2.29057264316079	1.10992513293436\\
2.30057514378595	1.10373722431232\\
2.3105776444111	1.10014409189406\\
2.32058014503626	1.09292843697012\\
2.33058264566142	1.09155692423246\\
2.34058514628657	1.09355431974175\\
2.35058764691173	1.09113545120635\\
2.36059014753688	1.09159772680417\\
2.38059514878719	1.09526653813463\\
2.39059764941236	1.09666897983732\\
2.40060015003751	1.10107920946959\\
2.41060265066267	1.10009648425027\\
2.43060765191298	1.10301511835655\\
2.44061015253813	1.10703738155864\\
2.45061265316329	1.10897496760413\\
2.4706176544136	1.12053558541844\\
2.48062015503876	1.12292543270786\\
2.49062265566392	1.11936327823545\\
2.50062515628908	1.11488623618344\\
2.51062765691423	1.10666562524187\\
2.52063015753939	1.10152301250854\\
2.53063265816454	1.09763314217367\\
2.5406351587897	1.09856335781034\\
2.55063765941485	1.10127781954478\\
2.56064016004001	1.09936960349923\\
2.57064266066516	1.09644630890777\\
2.58064516129032	1.09517062054324\\
2.59064766191548	1.09531848618022\\
2.62065516379095	1.09294938663306\\
2.63065766441611	1.08789782299172\\
2.64066016504126	1.08673674588195\\
2.66066516629157	1.08703082581169\\
2.67066766691673	1.08568613015792\\
2.68067016754188	1.0868853156161\\
2.69067266816704	1.08512041714501\\
2.70067516879219	1.08231907607909\\
2.71067766941736	1.08130345454247\\
2.72068017004251	1.08204318833351\\
2.73068267066767	1.08185337825466\\
2.74068517129282	1.08654167061135\\
2.75068767191798	1.08598405794609\\
2.76069017254314	1.08641557436187\\
2.78069517379345	1.076886263361\\
2.80070017504376	1.06555648759031\\
2.82070517629408	1.05754859434765\\
2.83070767691923	1.05699876358639\\
2.84071017754439	1.06137128237859\\
2.87071767941985	1.06768452502863\\
2.88072018004501	1.0684574607663\\
2.89072268067017	1.06999569742495\\
2.90072518129532	1.06953284866466\\
2.91072768192048	1.06575633029655\\
2.92073018254564	1.06463220175556\\
2.9307326831708	1.06679911102954\\
2.94073518379595	1.06767864603214\\
2.95073768442111	1.0718043798195\\
2.96074018504626	1.07279732180847\\
2.98074518629657	1.0840146875246\\
3.00075018754688	1.0898922563049\\
3.01075268817204	1.09630469487617\\
3.0207551887972	1.10178608803373\\
3.03075768942236	1.10628863444442\\
3.05076269067267	1.11201360569454\\
3.06076519129783	1.11020895835902\\
3.07076769192298	1.10646060674171\\
3.08077019254814	1.10095693401418\\
3.09077269317329	1.09753185076683\\
3.10077519379845	1.09816342093423\\
3.1107776944236	1.09721930834463\\
3.12078019504876	1.09547100002345\\
3.13078269567392	1.09647399364207\\
3.14078519629908	1.09539830013163\\
3.15078769692423	1.09229658016648\\
3.16079019754939	1.08766814299113\\
3.17079269817454	1.08559158111564\\
3.1807951987997	1.08507879645875\\
3.19079769942486	1.08120377618324\\
3.20080020005001	1.07834450283452\\
3.21080270067517	1.0766764474045\\
3.22080520130032	1.07307796322876\\
3.23080770192548	1.07237466401813\\
3.24081020255064	1.06773918588885\\
3.2508127031758	1.06418460519338\\
3.26081520380095	1.06156463971206\\
3.27081770442611	1.05615485300979\\
3.28082020505126	1.05669537542558\\
3.30082520630157	1.05098442112052\\
3.31082770692673	1.05234450720181\\
3.33083270817704	1.05211546997189\\
3.35083770942736	1.0494599081817\\
3.39084771192798	1.05094592151473\\
3.40085021255314	1.05444805290946\\
3.41085271317829	1.05968543261196\\
3.4308577144286	1.06427667215215\\
3.45086271567892	1.05774081166784\\
3.46086521630408	1.05707512392198\\
3.48087021755439	1.06356220536558\\
3.5008752188047	1.06792900170776\\
3.51087771942986	1.07127830833458\\
3.54088522130532	1.06952887080379\\
3.55088772193048	1.06637731187707\\
3.56089022255564	1.06083291854579\\
3.5708927231808	1.04999995606726\\
3.59089772443111	1.03331732530587\\
3.61090272568142	1.01299046086843\\
3.62090522630658	1.00455059873339\\
3.63090772693173	0.994584782204775\\
3.64091022755689	0.985866134822807\\
3.65091272818204	0.981049455471258\\
3.66091522880721	0.978356604731658\\
3.67091772943236	0.973484008494246\\
3.68092023005752	0.965032821464966\\
3.69092273068267	0.953960425691704\\
3.70092523130783	0.944534229870392\\
3.71092773193298	0.938602785643731\\
3.72093023255814	0.930955973105483\\
3.73093273318329	0.921489635490282\\
3.74093523380845	0.914707851730618\\
3.76094023505876	0.895368900115976\\
3.77094273568392	0.887921769728045\\
3.79094773693424	0.876974084722413\\
3.81095273818455	0.872034972961082\\
3.8209552388097	0.868321106555044\\
3.83095773943486	0.867066072102602\\
3.84096024006001	0.867642025665141\\
3.86096524131032	0.86604958612245\\
3.87096774193549	0.862068349972553\\
3.88097024256064	0.86092067750478\\
3.8909727431858	0.85623362257531\\
3.90097524381095	0.847489716837472\\
3.93098274568642	0.833738592564515\\
3.94098524631158	0.831768083072063\\
3.95098774693673	0.832871769215238\\
3.96099024756189	0.832759590311753\\
3.97099274818704	0.830915205881269\\
3.98099524881221	0.827519102411514\\
3.99099774943736	0.826886958410086\\
4.00100025006252	0.824897117902793\\
4.02100525131283	0.823673118943105\\
4.03100775193798	0.823532028274755\\
4.04101025256314	0.826829996183378\\
4.0510127531883	0.82602208061779\\
4.06101525381345	0.824019850108598\\
4.07101775443861	0.820056064181522\\
4.09102275568893	0.817512245536911\\
4.10102525631408	0.815715925953882\\
4.11102775693924	0.810628335828774\\
4.12103025756439	0.803343113119524\\
4.13103275818955	0.793948698380866\\
4.1410352588147	0.786211743382765\\
4.15103775943986	0.779628256565644\\
4.17104276069017	0.762140225222296\\
4.19104776194049	0.742732741227357\\
4.2110527631908	0.733258446931103\\
4.22105526381596	0.731847481968195\\
4.23105776444111	0.734534632584484\\
4.24106026506627	0.73448837003324\\
4.26106526631658	0.738499186064118\\
4.28107026756689	0.727772128869823\\
4.29107276819205	0.719859086352287\\
4.31107776944236	0.707192513642667\\
4.32108027006752	0.695968596341203\\
4.34108527131783	0.680828389008695\\
4.3710927731933	0.67332552392498\\
4.38109527381845	0.667392303564668\\
4.39109777444361	0.662375701137272\\
4.40110027506877	0.662474358440512\\
4.41110277569393	0.660508510778406\\
4.42110527631908	0.656903640427871\\
4.43110777694424	0.651283821282135\\
4.44111027756939	0.646557338322417\\
4.45111277819455	0.63674011436472\\
4.4611152788197	0.624091625446155\\
4.48112028007002	0.606378245941009\\
4.49112278069517	0.60299483436399\\
4.50112528132033	0.600537578053732\\
4.51112778194549	0.602716244536509\\
4.5311327831958	0.601316586538751\\
4.54113528382096	0.595715985749081\\
4.56114028507127	0.58217031214452\\
4.58114528632158	0.57195545382411\\
4.59114778694673	0.562123634019486\\
4.60115028757189	0.554400302056514\\
4.62115528882221	0.543764441015284\\
4.64116029007252	0.525364355107698\\
4.67116779194799	0.499155291825716\\
4.70117529382345	0.479448254156033\\
4.71117779444861	0.471599961533023\\
4.73118279569893	0.464288535951248\\
4.75118779694924	0.457118460288584\\
4.76119029757439	0.451182247462206\\
4.77119279819955	0.442420436530469\\
4.78119529882471	0.435036351498731\\
4.79119779944986	0.429635843549121\\
4.81120280070017	0.423138426301108\\
4.82120530132534	0.417247297161396\\
4.84121030257565	0.39990940587596\\
4.8512128032008	0.393013375682926\\
4.87121780445111	0.382829982369707\\
4.89122280570142	0.369039099432094\\
4.92123030757689	0.359746530697791\\
4.93123280820205	0.355182694992308\\
4.95123780945237	0.353679346628006\\
4.96124031007752	0.351695023241859\\
4.97124281070268	0.347050854537244\\
4.98124531132783	0.343326413964789\\
5.00125031257814	0.33084934798682\\
5.0112528132033	0.325939626056837\\
5.02125531382845	0.323089351891504\\
5.03125781445361	0.321971886266795\\
5.05126281570393	0.322053638556817\\
5.07126781695424	0.318366447297038\\
5.09127281820455	0.320153665488981\\
5.10127531882971	0.319518309951278\\
5.11127781945486	0.31379041836994\\
5.13128282070517	0.308550281784427\\
5.14128532133034	0.308144794137583\\
5.15128782195549	0.305581780033911\\
5.16129032258065	0.300140323651192\\
5.20130032508127	0.288510311865771\\
5.22130532633158	0.28705402417679\\
5.23130782695674	0.285148865599048\\
5.26131532883221	0.274403214813027\\
5.29132283070768	0.270173455491502\\
5.30132533133283	0.266828240800876\\
5.32133033258314	0.258431095924884\\
5.3313328332083	0.254715631042266\\
5.34133533383346	0.25197897236459\\
5.37134283570893	0.24136927034575\\
5.38134533633409	0.23912990879154\\
5.39134783695924	0.235368096073728\\
5.41135283820955	0.224843973609495\\
5.45136284071017	0.205432983868953\\
5.46136534133534	0.199899969123123\\
5.51137784446112	0.181090460705086\\
5.53138284571143	0.170807181691821\\
5.55138784696174	0.168701880053362\\
5.56139034758689	0.165800501602462\\
5.57139284821206	0.163890509364435\\
5.58139534883721	0.163024679470766\\
5.60140035008752	0.157369344844589\\
5.62140535133783	0.153085330799321\\
5.64141035258815	0.146752280173196\\
5.67141785446362	0.14050630330042\\
5.68142035508878	0.139696894929337\\
5.70142535633909	0.13573081826943\\
5.71142785696424	0.135117056531513\\
5.73143285821455	0.135673559815885\\
5.75143785946486	0.135040053252013\\
5.76144036009002	0.133699033238635\\
5.77144286071518	0.12946770239008\\
5.79144786196549	0.124491685591771\\
5.80145036259065	0.122717766524502\\
5.82145536384096	0.117151131891852\\
5.86146536634158	0.110134110551272\\
5.87146786696674	0.107859083056546\\
5.90147536884221	0.10321574778213\\
5.92148037009252	0.0956354286864709\\
6.01150287571893	0.0721385110077293\\
6.03150787696924	0.0684452886480429\\
6.05151287821955	0.0642410259393174\\
6.06151537884471	0.0627120983716267\\
6.08152038009502	0.0627550221251383\\
6.09152288072018	0.0622856488941039\\
6.14153538384596	0.0563802079955735\\
6.18154538634658	0.0540626626501677\\
6.21155288822206	0.0502432742796373\\
6.22155538884721	0.0483458450490133\\
6.24156039009753	0.0474197424513534\\
6.27156789197299	0.045364005887933\\
6.28157039259815	0.0448405735871518\\
6.2915728932233	0.0451752863761925\\
6.33158289572393	0.0422642914922307\\
6.35158789697424	0.0402173281415017\\
6.39159789947487	0.0388397292515918\\
6.40160040010002	0.0378845337510185\\
6.46161540385096	0.0383174084326967\\
6.49162290572643	0.0405624728041758\\
6.51162790697674	0.0394508500507698\\
6.6116529132283	0.0309026706155748\\
6.65166291572893	0.0248315555192065\\
6.67166791697925	0.0240335222351504\\
6.72168042010502	0.0225726388178416\\
6.7516879219805	0.0208291924541157\\
6.79169792448112	0.0200446670060614\\
6.81170292573143	0.0219234141369427\\
6.85171292823206	0.0263213202217685\\
6.87171792948237	0.0260335501942137\\
6.94173543385846	0.0226952433971306\\
6.99174793698425	0.0189293680166145\\
7.04176044011002	0.0164027120531358\\
7.09177294323581	0.0171694315690658\\
7.14178544636159	0.0185161823495434\\
7.18179544886222	0.0162941517180997\\
7.21180295073768	0.0171955697653061\\
7.24181045261315	0.0182710092434917\\
7.28182045511378	0.0210450085606695\\
7.31182795698925	0.0194370954932239\\
7.3218304576144	0.0184360081955006\\
7.35183795948987	0.0176745312320961\\
7.38184546136534	0.0166971199060555\\
7.40185046261566	0.0169635030964201\\
7.43185796449112	0.0176301436540101\\
7.45186296574143	0.0168194986082355\\
7.49187296824206	0.0161513176255923\\
7.52188047011753	0.0163915352213237\\
7.551887971993	0.0156817202230783\\
7.60190047511878	0.0139000602142332\\
7.62190547636909	0.0134271494321396\\
7.69192298074519	0.014865311905794\\
7.7119279819955	0.015415157857376\\
7.73193298324581	0.0156859905103772\\
7.75193798449612	0.0168284524446491\\
7.77194298574643	0.0177262487545278\\
7.79194798699675	0.018343850234821\\
7.82195548887222	0.0206450792541801\\
7.85196299074769	0.0234318477463873\\
7.88197049262315	0.022106440898412\\
7.93198299574894	0.0180833818715769\\
7.95198799699925	0.0180195405556063\\
8.07201800450112	0.0155724562329524\\
8.09202300575144	0.0153230748880802\\
8.14203550887722	0.0171554373448188\\
8.16204051012753	0.0169224983795075\\
8.18204551137784	0.015762067079315\\
8.29207301825456	0.0146324826779889\\
8.31207801950487	0.0155429953335613\\
8.40210052513128	0.0157444916247513\\
8.46211552888222	0.018025656801278\\
8.512128032008	0.0219846445763991\\
8.52213053263316	0.0231110095023013\\
8.56214053513379	0.0237801976817309\\
8.5821455363841	0.0256345774501199\\
8.61215303825956	0.0268473930912805\\
8.68217054263566	0.0284168516918797\\
8.72218054513628	0.0325309047999198\\
8.7421855463866	0.0355021015029706\\
8.78219554888722	0.0383029286169503\\
8.82220555138785	0.0444052901150442\\
8.84221055263816	0.0479654814181387\\
8.87221805451363	0.0528900673945714\\
8.89222305576394	0.0534436752768599\\
8.91222805701425	0.0545792887584184\\
9.00225056264066	0.0531494483915154\\
9.01225306326582	0.0522133660622828\\
9.03225806451613	0.0535150580904684\\
9.10227556889222	0.059633727958861\\
9.12228057014254	0.0593762886486644\\
9.13228307076769	0.0598583373934574\\
9.16229057264316	0.0588214115538719\\
9.21230307576894	0.0618766623689311\\
9.2223055763941	0.0635227673578456\\
9.24231057764441	0.0649107560262294\\
9.26231557889472	0.0683111001208658\\
9.2923230807702	0.0747440007456532\\
9.32233058264566	0.0799448869505639\\
9.36234058514628	0.0871637695344205\\
9.40235058764691	0.0999126111805424\\
9.48237059264816	0.107246167658445\\
9.49237309327332	0.107957144269697\\
9.50237559389848	0.107602960287025\\
9.51237809452363	0.108129333980251\\
9.52238059514879	0.110518816959456\\
9.53238309577394	0.111058569767941\\
9.5423855963991	0.112514598414251\\
9.57239309827457	0.120955701126874\\
9.59239809952489	0.122824172503769\\
9.6124031007752	0.122369129488945\\
9.62240560140035	0.123781924071992\\
9.63240810202551	0.123928809380828\\
9.64241060265066	0.126402750147072\\
9.65241310327582	0.130186668495767\\
9.68242060515129	0.138864823198176\\
9.69242310577644	0.143190179265773\\
9.7024256064016	0.145929463389521\\
9.71242810702676	0.147622164754743\\
9.74243560890223	0.156135307882316\\
9.75243810952738	0.158050695218918\\
9.76244061015254	0.159069351457788\\
9.80245061265317	0.166744610530316\\
9.83245811452863	0.176409653375558\\
9.85246311577895	0.181943368545809\\
9.8624656164041	0.182034117172606\\
9.87246811702926	0.185087948834919\\
9.90247561890472	0.199036409250418\\
9.92248062015504	0.210029271007826\\
9.95248812203051	0.221919208537166\\
9.96249062265566	0.223640154108509\\
9.97249312328082	0.223704639692031\\
9.99249812453113	0.227007156902836\\
10.0125031257814	0.235081480015026\\
10.0225056264066	0.24121513198876\\
10.0625156289072	0.271443139657599\\
10.0825206301575	0.282525488009995\\
10.0925231307827	0.28769904389668\\
10.1025256314079	0.291604157117156\\
10.1225306326582	0.296162625685177\\
10.1425356339085	0.303397952549311\\
10.1825456364091	0.310816617377355\\
10.1925481370343	0.313564518734296\\
10.2325581395349	0.321055570838283\\
10.2525631407852	0.329224858552955\\
10.2625656414104	0.334805459825546\\
10.2725681420355	0.341451023987936\\
10.2825706426607	0.350672696060904\\
10.2925731432858	0.357765443637312\\
10.302575643911	0.362304763682211\\
10.3125781445361	0.368671310211056\\
10.3225806451613	0.373456447941251\\
10.3425856464116	0.375599604139417\\
10.3725931482871	0.385139955924139\\
10.3825956489122	0.387447783249186\\
10.4126031507877	0.388858359799976\\
10.4226056514129	0.390033997131191\\
10.4426106526632	0.396942442427402\\
10.4526131532883	0.401007516477591\\
10.4626156539135	0.404020785873811\\
10.4726181545386	0.405894294920977\\
10.4826206551638	0.40858078749406\\
10.5026256564141	0.409489409178732\\
10.5226306576644	0.41455566486713\\
10.5426356589147	0.416679782375112\\
10.562640660165	0.426625456872969\\
10.5726431607902	0.43034513078419\\
10.5826456614154	0.432684621541455\\
10.5926481620405	0.438062732423639\\
10.6126531632908	0.45141985608889\\
10.6326581645411	0.462836419041111\\
10.6526631657915	0.469149447294555\\
10.6726681670418	0.478766865729114\\
10.6826706676669	0.486010384776485\\
10.6926731682921	0.494301874698223\\
10.7026756689172	0.500701779677868\\
10.7226806701675	0.510238792857031\\
10.7326831707927	0.514884252962581\\
10.752688172043	0.518646416030485\\
10.7626906726682	0.517477997286171\\
10.7726931732933	0.513492643226023\\
10.7826956739185	0.511581193122012\\
10.8027006751688	0.510651145520896\\
10.8127031757939	0.51341513595019\\
10.8227056764191	0.517226454876969\\
10.8527131782946	0.539623022627076\\
10.8727181795449	0.557000635501971\\
10.88272068017	0.565011282287614\\
10.8927231807952	0.570893981376813\\
10.9027256814204	0.577841690897365\\
10.9127281820455	0.582870864280672\\
10.9227306826707	0.58633232613635\\
10.9327331832958	0.592097165574117\\
10.942735683921	0.594933390982682\\
10.9627406851713	0.610757511928682\\
10.9727431857965	0.620752860174541\\
11.0027506876719	0.639354150738029\\
11.0127531882971	0.646058476398984\\
11.0227556889222	0.649688268674829\\
11.0527631907977	0.675206125206614\\
11.0627656914229	0.682499199089534\\
11.072768192048	0.686880673934503\\
11.0927731932983	0.699473853615771\\
11.1027756939235	0.703077724339281\\
11.132783195799	0.720318733925787\\
11.1427856964241	0.721314857830279\\
11.1527881970493	0.724687459188182\\
11.1627906976744	0.725413997117457\\
11.1727931982996	0.727499875852985\\
11.1827956989247	0.730543333366342\\
11.1927981995499	0.730530329261931\\
11.202800700175	0.729099073529056\\
11.2128032008002	0.73055012389289\\
11.2228057014254	0.729714602960421\\
11.262815703926	0.747716172958306\\
11.2728182045511	0.746210181506974\\
11.3128282070518	0.751754273875335\\
11.3328332083021	0.747528266558319\\
11.3528382095524	0.748470429770819\\
11.3628407101775	0.75333254727834\\
11.3728432108027	0.756930041220777\\
11.3828457114279	0.757858659828798\\
11.392848212053	0.767411282066384\\
11.4028507126782	0.771806637861751\\
11.4128532133033	0.779460461955736\\
11.4228557139285	0.782248358912035\\
11.4428607151788	0.791973412288179\\
11.452863215804	0.799770093108684\\
11.4728682170543	0.81947167091414\\
11.4928732183046	0.844420460734739\\
11.5028757189297	0.851486856957003\\
11.5128782195549	0.861064625522658\\
11.52288072018	0.869074645191574\\
11.5328832208052	0.874048375567192\\
11.5428857214304	0.881778760998209\\
11.5628907226807	0.894400426149438\\
11.582895723931	0.907712781423584\\
11.5928982245561	0.911388485969098\\
11.6029007251813	0.916059473945573\\
11.6129032258065	0.918355605657922\\
11.6429107276819	0.929381608234536\\
11.6529132283071	0.93460788931597\\
11.6729182295574	0.949864317004753\\
11.6829207301825	0.953577708762388\\
11.7029257314329	0.967782542374998\\
11.712928232058	0.967357652904049\\
11.7229307326832	0.96929420316642\\
11.7429357339335	0.984344754164482\\
11.7529382345586	0.986123939830513\\
11.7629407351838	0.986084065191669\\
11.772943235809	0.994123421978621\\
11.7829457364341	0.995519759877041\\
11.8029507376844	0.995794384952688\\
11.8129532383096	0.994604764537748\\
11.8229557389347	0.989675991012284\\
11.8329582395599	0.986465444274089\\
11.842960740185	0.98509152759361\\
11.8629657414354	0.985949328042025\\
11.8729682420605	0.990289817260411\\
11.8829707426857	0.991122005353787\\
11.8929732433108	0.993226299998511\\
11.902975743936	0.997756844136653\\
11.9129782445611	1.00386969234127\\
11.9229807451863	1.00739233581385\\
11.9329832458115	1.0084170663028\\
11.9429857464366	1.01106935237882\\
11.9629907476869	1.01809570853035\\
11.9729932483121	1.0204358820754\\
11.9829957489372	1.02190125828809\\
12.0030007501875	1.03353408410892\\
12.0130032508127	1.04068562107059\\
12.0230057514379	1.04284665433003\\
12.033008252063	1.04597910417319\\
12.0430107526882	1.05059540650895\\
12.0530132533133	1.05102906622729\\
12.0630157539385	1.05308276909889\\
12.0730182545636	1.05714314297923\\
12.093023255814	1.05597294349032\\
12.1030257564391	1.05197367260836\\
12.1130282570643	1.0501325814754\\
12.1230307576894	1.05143746775607\\
12.1330332583146	1.05757399993284\\
12.1430357589397	1.06463152384514\\
12.1530382595649	1.06937389424165\\
12.1630407601901	1.07184465053852\\
12.1730432608152	1.07622990766883\\
12.1830457614404	1.08421547674598\\
12.1930482620655	1.09514839523316\\
12.2030507626907	1.10344798930086\\
12.2130532633158	1.11360931268057\\
12.223055763941	1.12061630191622\\
12.2430607651913	1.13693125199134\\
12.2530632658165	1.14239565032397\\
12.2730682670668	1.15166519644779\\
12.2830707676919	1.15221169952353\\
12.3130782695674	1.14549813526288\\
12.3230807701925	1.14579687506394\\
12.3330832708177	1.14447885306662\\
12.3430857714429	1.14673358749509\\
12.353088272068	1.15060474299625\\
12.3630907726932	1.15071829303049\\
12.3730932733183	1.14655524010857\\
12.3830957739435	1.14723649401923\\
12.4031007751938	1.14156068843855\\
12.413103275819	1.14260959732206\\
12.4231057764441	1.14150690138673\\
12.4331082770693	1.13854752141071\\
12.4531132783196	1.13487946162992\\
12.4631157789447	1.13612632829862\\
12.4731182795699	1.13521276858189\\
12.4831207801951	1.13978378842186\\
12.5031257814454	1.14537816985032\\
12.5131282820705	1.15075549587618\\
12.5231307826957	1.15453450452096\\
12.5331332833208	1.15942162974475\\
12.543135783946	1.16542912815803\\
12.5531382845711	1.16757591690703\\
12.5631407851963	1.17160096777827\\
12.5731432858215	1.17227245438524\\
12.5831457864466	1.17513874854396\\
12.5931482870718	1.17398249672443\\
12.6131532883221	1.16840614445617\\
12.6231557889472	1.16348328421626\\
12.6331582895724	1.15367005867139\\
12.6431607901975	1.15007609202572\\
12.6531632908227	1.1496624589637\\
12.6631657914479	1.14821667879677\\
12.673168292073	1.14597583731128\\
12.6831707926982	1.14563221331935\\
12.7031757939485	1.15227993997404\\
12.7131782945736	1.15511307721811\\
12.7231807951988	1.15891293752868\\
12.733183295824	1.15870681769807\\
12.7531882970743	1.16017497655864\\
12.7731932983246	1.16095155610748\\
12.7831957989497	1.16288136117149\\
12.7931982995749	1.15800556754201\\
12.8032008002001	1.15219216005602\\
12.8132033008252	1.15007823558597\\
12.8232058014504	1.14901033513954\\
12.8432108027007	1.14208307010701\\
12.8532133033258	1.14008519488139\\
12.8732183045761	1.14431963811348\\
12.8832208052013	1.14328805899689\\
12.9132283070768	1.13010051399012\\
12.9332333083271	1.11245681006135\\
12.9432358089522	1.1066009346353\\
12.9532383095774	1.098569616946\\
12.9632408102025	1.09675206695719\\
12.9732433108277	1.0889436777906\\
12.9832458114529	1.08574685537091\\
13.0032508127032	1.08307128078082\\
13.0132533133283	1.08336665875817\\
13.0232558139535	1.08535429036759\\
13.0432608152038	1.08729657356584\\
13.0632658164541	1.09155564774655\\
13.0732683170793	1.09205419052577\\
13.1032758189547	1.10459659812233\\
13.1132783195799	1.1081999351945\\
13.1232808202051	1.1127640086713\\
13.1332833208302	1.11820063465887\\
13.1432858214554	1.12108692675486\\
13.1632908227057	1.12843749203429\\
13.1732933233308	1.13149294501849\\
13.183295823956	1.13298408894558\\
13.1932983245811	1.13074508896153\\
13.2133033258315	1.13201984272906\\
13.2233058264566	1.13556177607499\\
13.2333083270818	1.13797956395217\\
13.2433108277069	1.13805477534296\\
13.2533133283321	1.13551591171164\\
13.2833208302076	1.12151871785539\\
13.2933233308327	1.11935198886035\\
13.313328332083	1.12118841718239\\
13.3433358339585	1.1175641804971\\
13.3533383345836	1.11899271372402\\
13.3633408352088	1.12202039815315\\
13.3833458364591	1.11606704428529\\
13.3933483370843	1.10919714033253\\
13.4033508377094	1.09911443981008\\
13.4133533383346	1.0874912788053\\
13.4233558389597	1.07440719457516\\
13.4433608402101	1.06040339260619\\
13.4533633408352	1.05494370694721\\
13.4633658414604	1.05154115248386\\
13.4833708427107	1.04942075038768\\
13.4933733433358	1.04482093184006\\
13.503375843961	1.04116944753833\\
13.5133783445861	1.03592998397263\\
13.5233808452113	1.02719421884343\\
13.5533883470868	0.99417732502166\\
13.5633908477119	0.980660762459692\\
13.5833958489622	0.967691958332878\\
13.5933983495874	0.966768413806577\\
13.6134033508377	0.967527170884566\\
13.6234058514629	0.963734547447736\\
13.6434108527132	0.959373024335612\\
13.6534133533383	0.953432873043873\\
13.6634158539635	0.943037012123412\\
13.6734183545886	0.93647312913405\\
13.6834208552138	0.932437061377669\\
13.693423355839	0.930625383836407\\
13.7034258564641	0.927109242406438\\
13.7234308577144	0.927830085825299\\
13.7434358589647	0.928058939858623\\
13.7534383595899	0.926739113277236\\
13.7634408602151	0.921793847295227\\
13.7834458614654	0.899218860325341\\
13.8034508627157	0.884594433546731\\
13.8134533633408	0.879956467431413\\
13.823455863966	0.874165746964138\\
13.8334583645912	0.874415722892017\\
13.8634658664666	0.866209710691919\\
13.8734683670918	0.860103732412881\\
13.8834708677169	0.856878836725436\\
13.9034758689672	0.843806116355545\\
13.9234808702176	0.828979665619627\\
13.9334833708427	0.823777296368938\\
13.9634908727182	0.802135114856142\\
13.9734933733433	0.797289053142244\\
13.9834958739685	0.794496747502762\\
13.9934983745936	0.787994823596051\\
14.0035008752188	0.783410433127656\\
14.013503375844	0.780687156441864\\
14.0335083770943	0.776900259811605\\
14.0435108777194	0.776899113884539\\
14.0635158789697	0.773523241254694\\
14.0735183795949	0.772033033747313\\
14.0835208802201	0.769109081979451\\
14.0935233808452	0.769256317767272\\
14.1035258814704	0.767459090776008\\
14.1235308827207	0.755174782144323\\
14.143535883971	0.74692203647183\\
14.1535383845962	0.740737216969897\\
14.1635408852213	0.735466067304216\\
14.1835458864716	0.715075707618837\\
14.1935483870968	0.702886844143372\\
14.2135533883471	0.684182415687438\\
14.2235558889722	0.675520784289802\\
14.2335583895974	0.670730190727049\\
14.2535633908477	0.665642522120997\\
14.2635658914729	0.661818735398079\\
14.273568392098	0.656231317322138\\
14.2835708927232	0.654013516374555\\
14.2935733933483	0.652946858835854\\
14.3035758939735	0.647509296204113\\
14.3135783945987	0.645922317246814\\
14.333583395849	0.649455612769088\\
14.3635908977244	0.650242021167735\\
14.3735933983496	0.648163019934621\\
14.3835958989747	0.644354285666608\\
14.4036009002251	0.639570278184955\\
14.4136034008502	0.637438400405678\\
14.4436109027257	0.619169281175992\\
14.463615903976	0.603069250624159\\
14.4736184046012	0.59842919456247\\
14.4836209052263	0.592234903428839\\
14.4936234058515	0.588565939474357\\
14.5136284071018	0.584558434296305\\
14.5336334083521	0.573493311470038\\
14.5436359089772	0.569084729037442\\
14.5736434108527	0.562764309290557\\
14.5836459114779	0.556680173910415\\
14.6036509127282	0.547355617949663\\
14.6136534133533	0.538349289320827\\
14.6336584146037	0.529387056686346\\
14.653663415854	0.516896393620968\\
14.6736684171043	0.504959165049669\\
14.6836709177294	0.498569498104679\\
14.6936734183546	0.494102131765985\\
14.7136784196049	0.486590637241996\\
14.7336834208552	0.472839140543734\\
14.7536884221055	0.46145908258022\\
14.7936984246062	0.447217773525765\\
14.8037009252313	0.444735003836179\\
14.8237059264816	0.438423629660186\\
14.8337084271068	0.435934805542288\\
14.8437109277319	0.432468963700359\\
14.8637159289822	0.422117658851093\\
14.8737184296074	0.414852451489232\\
14.9037259314829	0.399752732551285\\
14.913728432108	0.395682317396584\\
14.9537384346087	0.384443567311251\\
14.973743435859	0.374868906416502\\
15.0037509377344	0.368134990330802\\
15.0137534383596	0.362554729991743\\
15.0237559389847	0.357988427152627\\
15.0337584396099	0.352343039545737\\
15.0437609402351	0.347886451923927\\
15.0837709427357	0.337205023988155\\
15.103775943986	0.323944953071049\\
15.1237809452363	0.317615579672953\\
15.1437859464866	0.310877634377768\\
15.1637909477369	0.308753914374144\\
15.1737934483621	0.306346012862811\\
15.1837959489872	0.307014594969807\\
15.1937984496124	0.306133093623757\\
15.2138034508627	0.302020757060532\\
15.233808452113	0.297906061850988\\
15.2438109527382	0.294176095425321\\
15.2738184546137	0.286495199321642\\
15.3338334583646	0.262950880010791\\
15.3638409602401	0.247331099411177\\
15.3738434608652	0.24128433136022\\
15.4038509627407	0.227218060993195\\
15.4138534633658	0.222232858191369\\
15.423855963991	0.218893289782059\\
15.4438609652413	0.214534775355524\\
15.4638659664916	0.206271429034743\\
15.4838709677419	0.196372563549303\\
15.4938734683671	0.192727166620585\\
15.5038759689922	0.190405644758293\\
15.5138784696174	0.189412846625999\\
15.5238809702426	0.186075570168065\\
15.5438859714929	0.181460083387961\\
15.553888472118	0.179724864532503\\
15.5738934733683	0.174658629652214\\
15.5838959739935	0.17384893426204\\
15.613903475869	0.177028712630126\\
15.6239059764941	0.177474511838518\\
15.6339084771193	0.175968002990594\\
15.6539134783696	0.170948177072731\\
15.6639159789948	0.170088462926365\\
15.6739184796199	0.168356245291598\\
15.6939234808702	0.163753249309629\\
15.7139284821205	0.160007755426285\\
15.7239309827457	0.159824670950663\\
15.7339334833708	0.158831362292055\\
15.743935983996	0.156738010065908\\
15.7639409852463	0.150115522659753\\
15.7739434858715	0.146234893806138\\
15.7839459864966	0.143298694169992\\
15.8039509877469	0.135900167388101\\
15.8239559889972	0.12974461995335\\
15.8539634908727	0.119252924687181\\
15.873968492123	0.117368462306317\\
15.8839709927482	0.116551372342258\\
15.8939734933733	0.114611658476115\\
15.9039759939985	0.111657435461773\\
15.9239809952488	0.107422097969412\\
15.9439859964991	0.102838632521681\\
15.9539884971243	0.100419575631406\\
15.9639909977494	0.0970663935766751\\
15.9839959989998	0.0939337115228582\\
16.0040010002501	0.0902986105505406\\
16.0140035008752	0.0872259580928798\\
16.0440110027507	0.08171624298231\\
16.0840210052513	0.0750121278314566\\
16.1040260065016	0.0716801644091589\\
16.1140285071268	0.0693086419800295\\
16.1240310077519	0.0679165250755673\\
16.1440360090022	0.0662891597889939\\
16.1640410102526	0.062375213671956\\
16.1740435108777	0.0604737317171242\\
16.2240560140035	0.0566979112317512\\
16.2340585146287	0.0568865144889301\\
16.254063515879	0.0552691336191131\\
16.2840710177544	0.0511721067375319\\
16.3040760190048	0.0505518862720749\\
16.3340835208802	0.0493434495517135\\
16.3540885221305	0.04812431596946\\
16.3640910227557	0.0485044985839451\\
16.384096024006	0.0470166091197157\\
16.4241060265066	0.0420522986358804\\
16.4841210302576	0.0395889787630423\\
16.5341335333833	0.034598378152026\\
16.5641410352588	0.0336901666997207\\
16.6041510377594	0.0309981894476223\\
16.6541635408852	0.0308533121579231\\
16.6941735433859	0.0303805824765817\\
16.7441860465116	0.0289541384434315\\
16.7641910477619	0.028136773892065\\
16.8142035508877	0.031526478916355\\
16.834208552138	0.0310204900875064\\
16.8742185546387	0.030559896218584\\
16.894223555889	0.0284722044180015\\
16.9442360590148	0.019765252142399\\
16.9542385596399	0.0182974718224642\\
17.0042510627657	0.0154320468662732\\
17.0442610652663	0.0147405171375539\\
17.1342835708927	0.0149435278346672\\
17.154288572143	0.01593837321915\\
17.1742935733933	0.0166407504343553\\
17.2243060765191	0.0204664182228669\\
17.2643160790198	0.0225306468255226\\
17.2843210802701	0.0228368913176737\\
17.3043260815204	0.0210561592225957\\
17.3343335833959	0.0178540659578061\\
17.4543635908977	0.0138485289613115\\
17.4943735933984	0.015657091962332\\
17.5143785946487	0.0169705445490678\\
17.5643910977744	0.0185836561782224\\
17.6144036009002	0.0174409471435624\\
17.6544136034009	0.0173292006885575\\
17.7344336084021	0.0209891082125253\\
17.7444361090273	0.0219647999126167\\
17.8144536134034	0.0228641009612787\\
17.8644661165291	0.0221279830938101\\
17.9044761190298	0.0221634071501597\\
17.9344836209052	0.0200541328785206\\
17.9544886221555	0.0183691269612041\\
17.984496124031	0.0172083812769088\\
18.1245311327832	0.0138330439274981\\
18.1445361340335	0.0127965131384471\\
18.2545636409102	0.0101052324338085\\
18.2945736434109	0.0121079792843517\\
18.3445861465366	0.0168750097859132\\
18.3645911477869	0.0194157557142702\\
18.4446111527882	0.0228057332935663\\
18.4746186546637	0.0218097522549598\\
18.494623655914	0.0219994302930644\\
18.5246311577895	0.0224771507644732\\
18.5646411602901	0.0228118415305545\\
18.5946486621655	0.0243871214112588\\
18.6346586646662	0.030261306124828\\
18.6546636659165	0.0315108024001063\\
18.7946986746687	0.0301706781883198\\
18.8047011752938	0.0304682251377457\\
18.8247061765441	0.0292683146897588\\
18.8447111777945	0.0300021997211175\\
18.8747186796699	0.0316723877349361\\
18.8847211802951	0.0317117755039646\\
18.9047261815454	0.0333777170219847\\
18.9247311827957	0.0346349215149004\\
18.944736184046	0.036489714660064\\
18.9647411852963	0.0396272153286148\\
19.0147536884221	0.0472811666650657\\
19.0347586896724	0.0494811215845061\\
19.0847711927982	0.0581461131573846\\
19.1047761940485	0.0614092452730546\\
19.1247811952988	0.0638428182162301\\
19.1647911977995	0.0648810233613375\\
19.1847961990498	0.0655628796689314\\
19.1947986996749	0.0664726894987666\\
19.2148037009252	0.0653870209058027\\
19.2348087021755	0.0657838550636995\\
19.2448112028007	0.0641720052695476\\
19.264816204051	0.0637321385495042\\
19.2848212053013	0.0640497104036371\\
19.3348337084271	0.0735169802992104\\
19.3448362090523	0.0756264341935378\\
19.3648412103026	0.077895855045746\\
19.4048512128032	0.0799840566934193\\
19.4148537134284	0.0808712202261077\\
19.4248562140535	0.080308473798425\\
19.4448612153038	0.0819612559078422\\
19.454863715929	0.0820054859737454\\
19.4748687171793	0.0841227992715829\\
19.4948737184296	0.0879108538248659\\
19.5148787196799	0.0905096627575475\\
19.5248812203051	0.092853848321198\\
19.5348837209302	0.0943071887913334\\
19.5548887221806	0.100337065035653\\
19.5748937234309	0.104943358502069\\
19.584896224056	0.10735438016507\\
19.6049012253063	0.115873934657444\\
19.6249062265566	0.120769101369994\\
19.7049262315579	0.133739661103327\\
19.714928732183	0.137419197942556\\
19.7349337334334	0.142077587276603\\
19.7449362340585	0.14533770345998\\
19.7549387346837	0.149791943087251\\
19.774943735934	0.16079810542282\\
19.7849462365591	0.164363845314504\\
19.8049512378095	0.173301932518584\\
19.8149537384346	0.175649428304865\\
19.8249562390598	0.175607579716477\\
19.8349587396849	0.179574314132104\\
19.8549637409352	0.18572727956758\\
19.8649662415604	0.18979388443362\\
19.8749687421856	0.191636815147255\\
19.904976244061	0.195168716999561\\
19.9249812453113	0.199974010097861\\
19.9349837459365	0.200941066837323\\
19.9449862465616	0.203506067293979\\
19.964991247812	0.210509544154355\\
19.9849962490623	0.216566682108052\\
19.9949987496874	0.217953651679011\\
20.0150037509377	0.222563657730049\\
20.0550137534384	0.231044284354226\\
20.0650162540635	0.234948201754072\\
20.0850212553138	0.244836088576399\\
20.095023755939	0.247481241941841\\
20.1050262565641	0.253465164758119\\
20.1250312578145	0.260903916375469\\
20.1350337584396	0.264358529136011\\
20.1450362590648	0.265961832640777\\
20.1650412603151	0.274352676376296\\
20.1750437609402	0.275752356751902\\
20.1850462615654	0.277963434944972\\
20.1950487621906	0.278932818871375\\
20.2050512628157	0.282483861379383\\
20.2150537634409	0.288142176003355\\
20.225056264066	0.292215187005596\\
20.2350587646912	0.2972509912939\\
20.2450612653163	0.297973552553188\\
20.2550637659415	0.300592311339365\\
20.2650662665666	0.302336256519091\\
20.285071267817	0.303654642422579\\
20.3150787696924	0.317467274959498\\
20.3250812703176	0.3237892256045\\
20.3350837709427	0.331236913097179\\
20.3450862715679	0.341100768333106\\
20.355088772193	0.349877251913092\\
20.3650912728182	0.35645222244522\\
20.3750937734434	0.3605268756748\\
20.3850962740685	0.366218214178758\\
20.3950987746937	0.369320623586489\\
20.415103775944	0.381855932263612\\
20.4251062765691	0.386346374866633\\
20.4351087771943	0.388851846663989\\
20.4451112778195	0.395492064997576\\
20.4551137784446	0.399447252522734\\
20.4651162790698	0.399440925942926\\
20.4751187796949	0.401621298678279\\
20.4851212803201	0.406900828106636\\
20.5051262815704	0.421633233230303\\
20.5251312828207	0.429746236674596\\
20.545136284071	0.436476121644439\\
20.5651412853213	0.439566471524635\\
20.5751437859465	0.442190170314618\\
20.5851462865716	0.443675630301698\\
20.605151287822	0.442987764240939\\
20.6251562890723	0.449880074945021\\
20.6351587896974	0.452243181549392\\
20.6451612903226	0.457740546687717\\
20.6551637909477	0.460608021617944\\
20.6651662915729	0.466489731922188\\
20.6751687921981	0.47575542244293\\
20.6851712928232	0.48334647519868\\
20.7051762940735	0.502621987809967\\
20.7151787946987	0.508856072781981\\
20.7251812953238	0.516258522536219\\
20.735183795949	0.522587854394892\\
20.7451862965741	0.52720451534455\\
20.7551887971993	0.528192319340796\\
20.7651912978245	0.531119419497486\\
20.7951987996999	0.536448152450099\\
20.8152038009502	0.547174385112555\\
20.8452113028257	0.557726521169457\\
20.8552138034509	0.558800776547038\\
20.865216304076	0.562952572134542\\
20.8952238059515	0.57922079279593\\
20.9052263065766	0.583615008732046\\
20.9152288072018	0.590714531316706\\
20.9352338084521	0.608872522597053\\
20.9452363090773	0.615504674485912\\
20.9552388097024	0.619268218085814\\
20.9652413103276	0.627359814927331\\
20.9752438109527	0.637690306089262\\
20.9952488122031	0.660980289807171\\
21.0052513128282	0.665325129145572\\
21.0252563140785	0.677756396306847\\
21.0352588147037	0.680580040636578\\
21.055263815954	0.681214997982671\\
21.0652663165791	0.679781159511187\\
21.0752688172043	0.680930532811104\\
21.0852713178295	0.679432209317582\\
21.0952738184546	0.682417078757027\\
21.1052763190798	0.681754970121268\\
21.1152788197049	0.685773145986168\\
21.1252813203301	0.688498677276975\\
21.1352838209552	0.692087877980995\\
21.1452863215804	0.697882990502485\\
21.1552888222056	0.702781892110231\\
21.1752938234559	0.719645251936896\\
21.185296324081	0.726481974801096\\
21.1952988247062	0.734700819106756\\
21.2053013253313	0.741528690382282\\
21.2353088272068	0.76872814012382\\
21.245311327832	0.774622855561326\\
21.2553138284571	0.782525375405363\\
21.2653163290823	0.784046411006202\\
21.2853213303326	0.784391052568381\\
21.2953238309577	0.783249285159492\\
21.3053263315829	0.78004815180882\\
21.3153288322081	0.775641974952784\\
21.3253313328332	0.773221361168105\\
21.3453363340835	0.77649474593904\\
21.3553388347087	0.780350358960007\\
21.3653413353338	0.78641236254235\\
21.3853463365841	0.800653589121097\\
21.3953488372093	0.810191663188633\\
21.4153538384596	0.81620425973388\\
21.4253563390848	0.821466563007242\\
21.4353588397099	0.82408427436917\\
21.4453613403351	0.828255214042855\\
21.4753688422106	0.834574064591678\\
21.4853713428357	0.837689610284897\\
21.4953738434609	0.846950919581133\\
21.505376344086	0.858489202986433\\
21.5153788447112	0.865946923320955\\
21.5253813453363	0.871482189996172\\
21.5353838459615	0.875130115757798\\
21.5453863465866	0.87330971462228\\
21.5553888472118	0.875573703211096\\
21.565391347837	0.878882916475057\\
21.5753938484621	0.88301727571892\\
21.5853963490873	0.889693891044267\\
21.5953988497124	0.891089631317882\\
21.6054013503376	0.893771700084912\\
21.6154038509627	0.898323637270735\\
21.6354088522131	0.903196973928907\\
21.6554138534634	0.913287746677661\\
21.6754188547137	0.917610407287881\\
21.7154288572143	0.952252095618022\\
21.7254313578395	0.957515724550163\\
21.7354338584646	0.964604922607229\\
21.7554388597149	0.969623353822207\\
21.7654413603401	0.973913931919398\\
21.7754438609652	0.983933000675471\\
21.7854463615904	0.992586958791065\\
21.8054513628407	1.00381590712405\\
21.8154538634659	1.00592800547997\\
21.8354588647162	1.0164260002282\\
21.8454613653413	1.02362145650844\\
21.8554638659665	1.02532293262689\\
21.8654663665916	1.03068232012859\\
21.8754688672168	1.03453552154905\\
21.8954738684671	1.03796308856472\\
21.9054763690923	1.03788096328881\\
21.9154788697174	1.03468624867948\\
21.9354838709677	1.03357783393184\\
21.9454863715929	1.03850469761904\\
21.9654913728432	1.05199713605048\\
21.9754938734684	1.05582577831341\\
21.9854963740935	1.06217776905005\\
21.9954988747187	1.06599919864455\\
22.0055013753438	1.06774060585162\\
22.015503875969	1.06779371582715\\
22.0255063765942	1.06607654690893\\
22.0655163790948	1.06646756245875\\
22.0755188797199	1.06961511541141\\
22.0855213803451	1.06890048112081\\
22.1055263815954	1.05829325946032\\
22.1155288822206	1.05766501623919\\
22.1255313828457	1.05910846620517\\
22.1355338834709	1.0624600361214\\
22.145536384096	1.06482770983719\\
22.1655413853463	1.06781162474174\\
22.1755438859715	1.07130057337312\\
22.1855463865966	1.0727282655367\\
22.1955488872218	1.07053588657908\\
22.205551387847	1.0769631710945\\
22.2155538884721	1.08549658839961\\
22.2255563890973	1.09264780696416\\
22.2355588897224	1.09683479976961\\
22.2455613903476	1.10449529066351\\
22.2555638909727	1.11079849441072\\
22.2655663915979	1.11981245294749\\
22.2955738934734	1.13953356058929\\
22.3055763940985	1.14527982263503\\
22.3255813953488	1.15386392244881\\
22.335583895974	1.15561767354193\\
22.3455863965992	1.15441776504966\\
22.3555888972243	1.15464798912794\\
22.3655913978495	1.15308299395034\\
22.3855963990998	1.14495630160662\\
22.4156039009752	1.1386380125987\\
22.4256064016004	1.13546555278567\\
22.4356089022256	1.13373130514299\\
22.4456114028507	1.13398220694149\\
22.465616404101	1.12833205150989\\
22.4756189047262	1.12836857831631\\
22.4856214053513	1.12564592793866\\
22.4956239059765	1.12631758682927\\
22.5156289072268	1.13488901311734\\
22.525631407852	1.13982020259028\\
22.5356339084771	1.14224545420624\\
22.5456364091023	1.1482785032219\\
22.5556389097274	1.14724131282176\\
22.5756439109777	1.14795117395698\\
22.5856464116029	1.15256548700685\\
22.6056514128532	1.15777445576622\\
22.6156539134784	1.15562220462456\\
22.6256564141035	1.15621803040206\\
22.6356589147287	1.15997683039925\\
22.6456614153538	1.16208922625273\\
22.6656664166042	1.15514246506358\\
22.6956739184796	1.13876873895969\\
22.7056764191048	1.13485267419982\\
22.7156789197299	1.13251373894339\\
22.7356839209803	1.12189446607992\\
22.7456864216054	1.11681881020147\\
22.7756939234809	1.11342762022702\\
22.785696424106	1.10955564461079\\
22.7956989247312	1.10823262554564\\
22.8057014253563	1.10807697736303\\
22.8257064266067	1.11063814213614\\
22.8357089272318	1.11224640411969\\
22.845711427857	1.10674465974259\\
22.8557139284821	1.10421304334656\\
22.8657164291073	1.1024807553347\\
22.8757189297324	1.09949814000084\\
22.8857214303576	1.10086338249039\\
22.8957239309827	1.10101631634102\\
22.9057264316079	1.10551898249606\\
22.9157289322331	1.10680737639719\\
22.9257314328582	1.10596918467934\\
22.9357339334834	1.09806048221427\\
22.9557389347337	1.07539965035122\\
22.9657414353588	1.07036246190528\\
22.9857464366092	1.06316661376876\\
22.9957489372343	1.05411858150073\\
23.0057514378595	1.05001243670588\\
23.0157539384846	1.04773706499542\\
23.0357589397349	1.03934162223667\\
23.0457614403601	1.04029432082961\\
23.0557639409853	1.04548389555787\\
23.0657664416104	1.04611831113517\\
23.0757689422356	1.04784656953715\\
23.0857714428607	1.05126562717626\\
23.0957739434859	1.0587557720774\\
23.105776444111	1.06057335125086\\
23.1157789447362	1.06099284271953\\
23.1357839459865	1.06473940481094\\
23.1457864466117	1.06510435644442\\
23.165791447862	1.06119206041659\\
23.1857964491123	1.05269850522025\\
23.1957989497374	1.05355694806212\\
23.2058014503626	1.0517363226908\\
23.2158039509877	1.05143152726411\\
23.2258064516129	1.0527559628576\\
23.2358089522381	1.05485351837954\\
23.2458114528632	1.0519057295037\\
23.2658164541135	1.03837803740468\\
23.2758189547387	1.03329027360775\\
23.2858214553638	1.03020256883608\\
23.295823955989	1.02602015233498\\
23.3058264566142	1.02564504372209\\
23.3158289572393	1.02227261347434\\
23.3358339584896	1.01794010920671\\
23.3658414603651	1.02124979910538\\
23.3758439609903	1.01726678831091\\
23.3858464616154	1.01863750098827\\
23.4058514628657	1.01322984900419\\
23.4158539634909	1.00699241449379\\
23.425856464116	0.99818980181427\\
23.4358589647412	0.990468898305295\\
23.4458614653663	0.985630776405266\\
23.4558639659915	0.984953000196882\\
23.4658664666167	0.986018616060399\\
23.4758689672418	0.988564307336254\\
23.485871467867	0.993622485146972\\
23.4958739684921	0.997815116863585\\
23.5058764691173	0.998444436308695\\
23.5158789697424	1.0000834806287\\
23.5258814703676	0.998302691705476\\
23.5358839709927	1.00060741159587\\
23.5458864716179	0.999534128989758\\
23.5658914728682	1.00020688466393\\
23.5958989747437	1.00561337145086\\
23.6059014753688	1.00394381099633\\
23.615903975994	1.00324419448286\\
23.6359089772443	0.998503616389428\\
23.6459114778695	0.993939427619267\\
23.6559139784946	0.992418894328125\\
23.6659164791198	0.987997104921895\\
23.6759189797449	0.98232188333607\\
23.6959239809953	0.963986399146108\\
23.7059264816204	0.953787261990911\\
23.7159289822456	0.941362267175514\\
23.7359339834959	0.92373617418049\\
23.7659414853713	0.906152351011471\\
23.7759439859965	0.901389977379999\\
23.7859464866217	0.90079828480237\\
23.7959489872468	0.895137763249345\\
23.805951487872	0.892814994112641\\
23.8159539884971	0.891715903677856\\
23.8459614903726	0.875867673171143\\
23.8659664916229	0.872398454490437\\
23.8759689922481	0.869112831351586\\
23.8959739934984	0.856564545965213\\
23.9059764941235	0.852186610078576\\
23.9159789947487	0.850040491550551\\
23.9459864966242	0.83334201140427\\
23.9559889972493	0.822562381315372\\
23.9659914978745	0.810373650544797\\
23.9859964991248	0.795720472937049\\
23.9959989997499	0.790060144648528\\
24.0160040010003	0.780510227448779\\
24.0560140035009	0.769397594396843\\
24.066016504126	0.766045234275296\\
24.1060265066267	0.743806496488297\\
24.1160290072518	0.740258582135716\\
24.126031507877	0.73775110800841\\
24.1360340085021	0.733537250046318\\
24.1460365091273	0.730989247390269\\
24.1560390097524	0.725102801485832\\
24.1760440110028	0.708488092452093\\
24.1860465116279	0.701552710618145\\
24.2060515128782	0.691557078831728\\
24.2160540135034	0.682810323719337\\
24.2260565141285	0.675690195652479\\
24.2360590147537	0.670714465289002\\
24.2460615153788	0.664674029598324\\
24.256064016004	0.66035961759853\\
24.2760690172543	0.654755635827975\\
24.2860715178795	0.650053516588933\\
24.3160790197549	0.633126998017907\\
24.3260815203801	0.626132465553837\\
24.3360840210053	0.621961156586124\\
24.3560890222556	0.620465632274133\\
24.3660915228807	0.621059644252831\\
24.3760940235059	0.622629570433915\\
24.386096524131	0.62506071705986\\
24.4061015253813	0.625023892133839\\
24.4161040260065	0.620831730530462\\
24.4261065266317	0.622029094972042\\
24.446111527882	0.619276866735881\\
24.4561140285071	0.614991265405202\\
24.4661165291323	0.608416437162049\\
24.4861215303826	0.592422968557095\\
24.5061265316329	0.583532837639076\\
24.5161290322581	0.577446632910949\\
24.5261315328832	0.570123968193052\\
24.5561390347587	0.543446231700827\\
24.5661415353838	0.53704928583192\\
24.576144036009	0.53187453818326\\
24.5961490372593	0.52931019427411\\
24.6061515378845	0.526397884589386\\
24.6161540385096	0.519990311527778\\
24.6361590397599	0.509716220512942\\
24.6461615403851	0.502356569071864\\
24.6661665416354	0.49532855420307\\
24.6761690422606	0.493835218090481\\
24.6961740435109	0.484317749418281\\
24.706176544136	0.477167900623826\\
24.7161790447612	0.474315614531477\\
24.7261815453863	0.469195322615178\\
24.7361840460115	0.465476068985659\\
24.766191547887	0.469173139133474\\
24.7761940485121	0.467925548336687\\
24.7861965491373	0.461356784397537\\
24.8062015503876	0.450930742585335\\
24.8262065516379	0.443732558692268\\
24.8362090522631	0.437422184696416\\
24.8462115528882	0.429374413443675\\
24.8662165541385	0.417871261803178\\
24.8762190547637	0.411048701543997\\
24.8862215553889	0.406473483423362\\
24.896224056014	0.402867315502647\\
24.9062265566392	0.400166789979842\\
24.9162290572643	0.396188158397067\\
24.9262315578895	0.390343577525627\\
24.9362340585146	0.387679330426934\\
24.9462365591398	0.384154711628049\\
24.9562390597649	0.383942540036749\\
24.9762440610153	0.378663883683537\\
24.9862465616404	0.371687249371575\\
25.0062515628907	0.365415333945478\\
25.0162540635159	0.360388479490283\\
25.0462615653913	0.351907304081863\\
25.1062765691423	0.327880857110237\\
25.1262815703926	0.318320429993541\\
25.1362840710178	0.307914195143908\\
25.1462865716429	0.301485506850206\\
25.1762940735184	0.285634536810093\\
25.1862965741435	0.282499462783186\\
25.2063015753939	0.277813864400891\\
25.216304076019	0.276547115845148\\
25.2363090772693	0.270094280908758\\
25.2563140785196	0.269521768635862\\
25.2863215803951	0.260304776485363\\
25.2963240810203	0.256150499700404\\
25.3063265816454	0.253799349454091\\
25.3163290822706	0.253652708510835\\
25.3263315828957	0.251575734194589\\
25.346336584146	0.245607119793732\\
25.3563390847712	0.245922471822929\\
25.3663415853963	0.242902179318691\\
25.3763440860215	0.23878458561606\\
25.3863465866467	0.235992043198827\\
25.3963490872718	0.231823240982692\\
25.406351587897	0.229633665742462\\
25.4163540885221	0.225937324902119\\
25.4263565891473	0.224021713720077\\
25.4363590897724	0.220092250168179\\
25.4463615903976	0.214907892124273\\
25.4663665916479	0.206706240209272\\
25.4763690922731	0.200358127264771\\
25.4863715928982	0.19531732860041\\
25.5063765941485	0.188438057021905\\
25.5263815953989	0.184594451168799\\
25.5663915978995	0.184713641193362\\
25.5863965991498	0.186989771820578\\
25.6064016004001	0.183390874224855\\
25.6264066016504	0.178168017491352\\
25.6564141035259	0.171891954831807\\
25.6764191047762	0.163284520901733\\
25.6864216054013	0.157388373850907\\
25.7064266066517	0.150732795079911\\
25.726431607902	0.141059112141569\\
25.7364341085271	0.137176201308208\\
25.7464366091523	0.134192429319057\\
25.7564391097774	0.132010696406546\\
25.7864466116529	0.120007569892579\\
25.8064516129032	0.110427937918537\\
25.8264566141535	0.106049995191292\\
25.8364591147787	0.1039233915278\\
25.8464616154039	0.100728009891824\\
25.856464116029	0.0984949397492443\\
25.8664666166542	0.0953750112515976\\
25.8764691172793	0.0936539017992288\\
25.91647911978	0.093818511404848\\
25.9264816204051	0.0945158054098769\\
25.9464866216554	0.0928515605707716\\
25.9564891222806	0.0905289228394182\\
25.986496624156	0.088032922631804\\
25.9964991247812	0.0877395623220849\\
26.0565141285321	0.0782058112954829\\
26.0765191297824	0.0773315209600653\\
26.1065266316579	0.0761661297444434\\
26.1265316329082	0.076976483633139\\
26.1665416354089	0.0711477658351996\\
26.2065516379095	0.0630875389219128\\
26.236559139785	0.0589624988922495\\
26.2565641410353	0.0588521295882103\\
26.2765691422856	0.0572119147049577\\
26.3465866466617	0.0526967626226096\\
26.366591647912	0.0534876403159856\\
26.3765941485371	0.0534875490431759\\
26.3965991497874	0.0511142229864632\\
26.4266066516629	0.0471279515833913\\
26.4766191547887	0.0411515410064851\\
26.4866216554139	0.0410167978011771\\
26.5466366591648	0.0336411729163046\\
26.5966491622906	0.0312742271339914\\
26.6166541635409	0.0302373899277555\\
26.6366591647912	0.0289611999067958\\
26.6566641660415	0.0275219198842649\\
26.6766691672918	0.0255447554826063\\
26.6966741685421	0.0251154611189577\\
26.7566891722931	0.023010890494163\\
26.7766941735434	0.0233824985433699\\
26.7966991747937	0.0224008817901691\\
26.8267066766692	0.0207183021686816\\
26.8967241810453	0.0227158621325998\\
26.9167291822956	0.0205064787885618\\
26.946736684171	0.0173378577763188\\
26.9667416854214	0.0171308064331157\\
26.9967491872968	0.0155936951516011\\
27.0167541885471	0.0132996420720204\\
27.0667666916729	0.0107487348122746\\
27.0867716929232	0.0109756145386797\\
27.1267816954239	0.0116690378911031\\
27.1467866966742	0.0126366585620517\\
27.1767941985496	0.0156936342332159\\
27.2168042010503	0.0166090583381902\\
27.2468117029257	0.0165564604139092\\
27.326831707927	0.0123913216376081\\
27.3468367091773	0.0116236144305333\\
27.3668417104276	0.0119839180907775\\
27.4068517129282	0.0134757386517492\\
27.4468617154289	0.0161629865018256\\
27.4868717179295	0.0175002522112635\\
27.5068767191798	0.0147063321896681\\
27.5368842210553	0.0106535172249806\\
27.5568892223056	0.0105759248910431\\
27.5768942235559	0.0113456509462253\\
27.6069017254314	0.0124754383193491\\
27.6769192298075	0.013307048282357\\
27.7069267316829	0.0142480082618519\\
27.7269317329332	0.0155608777776095\\
27.7569392348087	0.0150316759374505\\
27.8069517379345	0.0145350001415778\\
27.8269567391848	0.0149654555640524\\
27.8469617404351	0.0146162350856045\\
27.8669667416854	0.0133896511659657\\
27.8869717429357	0.0137985007636061\\
27.906976744186	0.0145461926084849\\
27.966991747937	0.0148864806351554\\
27.9869967491873	0.0128832681162763\\
28.0070017504376	0.0121656592193062\\
28.0470117529382	0.0121780650307173\\
28.0670167541886	0.0137123261460346\\
28.1070267566892	0.0145551344231833\\
28.1270317579395	0.0142915709487568\\
28.1470367591898	0.0139828690988608\\
28.1670417604401	0.012884008117048\\
28.1870467616904	0.0132043861473079\\
28.2770692673168	0.015775248631364\\
28.3070767691923	0.0189129092153806\\
28.3270817704426	0.0215303384298835\\
28.3570892723181	0.0241587216345351\\
28.3970992748187	0.0273707449042035\\
28.4071017754439	0.0272162985025375\\
28.4271067766942	0.0283996621131806\\
28.47711927982	0.0292133227074203\\
28.4971242810703	0.0286339556604105\\
28.5171292823206	0.0296388044221274\\
28.5571392848212	0.0295717615676665\\
28.607151787947	0.0325798166067983\\
28.6471617904476	0.0312022364651625\\
28.6771692923231	0.0323235818727952\\
28.7271817954489	0.0349469969730336\\
28.7571892973243	0.0356152224143287\\
28.797199299825	0.039189069106385\\
28.8272068017004	0.0432627933861269\\
28.8572143035759	0.046759405432951\\
28.8872218054514	0.0475801644277354\\
28.8972243060765	0.049079762079522\\
28.9472368092023	0.0519979485862834\\
28.9572393098275	0.0517174453463625\\
28.9672418104526	0.0528073770996969\\
28.9872468117029	0.053747610520638\\
28.9972493123281	0.0550544231378822\\
29.0272568142036	0.0556897347873004\\
29.057264316079	0.0552271790112613\\
29.0872718179545	0.0583164193088663\\
29.0972743185796	0.058662869906442\\
29.1472868217054	0.0655807711094525\\
29.1972993248312	0.0696423045543071\\
29.2073018254564	0.0700405149475998\\
29.2273068267067	0.0698278155284484\\
29.2773193298325	0.0758076534790035\\
29.3273318329582	0.0863695746585691\\
29.3573393348337	0.0937603065243877\\
29.3973493373343	0.0980358468090543\\
29.4473618404601	0.101830585817574\\
29.4873718429607	0.108036011093766\\
29.5073768442111	0.112228815687132\\
29.5273818454614	0.115987041936258\\
29.5373843460865	0.115988046726244\\
29.5573893473368	0.113304404635443\\
29.5773943485871	0.116278291531245\\
29.5873968492123	0.120289832497917\\
29.5973993498375	0.122602596141235\\
29.6174043510878	0.129655692963382\\
29.6374093523381	0.133464950733831\\
29.6474118529632	0.134480729167798\\
29.6674168542136	0.13924537137823\\
29.6874218554639	0.140280595339959\\
29.697424356089	0.142989545857937\\
29.7074268567142	0.144104843851011\\
29.7174293573393	0.146324291749728\\
29.7274318579645	0.14970449799317\\
29.7374343585897	0.151710321669384\\
29.7474368592148	0.151644931531813\\
29.7774443610903	0.155913581871239\\
29.8074518629657	0.1670399463096\\
29.8274568642161	0.175256307694497\\
29.8474618654664	0.186069816931074\\
29.8574643660915	0.191295253113068\\
29.8674668667167	0.194246787347893\\
29.887471867967	0.203068787112088\\
29.8974743685921	0.207103393886868\\
29.9174793698425	0.219128498908432\\
29.9274818704676	0.229369447689614\\
29.9374843710928	0.237306818839656\\
29.9574893723431	0.250329963467138\\
29.9674918729682	0.255625694813986\\
29.9774943735934	0.258648450560436\\
29.9874968742186	0.262616457962238\\
29.9974993748437	0.265336929168114\\
30.0075018754689	0.263463972824013\\
30.0275068767192	0.262225383199379\\
30.0375093773443	0.262705938248459\\
30.0475118779695	0.26414127848377\\
30.0675168792198	0.268220763284774\\
30.0875218804701	0.271160065685812\\
30.1075268817204	0.278665603582411\\
30.1275318829707	0.281260711840872\\
30.1375343835959	0.283785716050737\\
30.1575393848462	0.284694885632831\\
30.1875468867217	0.282390726014128\\
30.1975493873468	0.285238847356943\\
30.207551887972	0.289149087332667\\
30.2375593898475	0.296610177365658\\
30.2675668917229	0.308301945823921\\
30.2775693923481	0.311265677406688\\
30.2975743935984	0.318820891275159\\
30.3175793948487	0.322992654739522\\
30.3275818954739	0.327531627911164\\
30.3475868967242	0.333540845072285\\
30.3575893973493	0.337082005839598\\
30.3675918979745	0.341710604172384\\
30.3775943985997	0.3452090993136\\
30.39759939985	0.348601471318212\\
30.4076019004751	0.35270751057466\\
30.4176044011003	0.353026875493086\\
30.4276069017254	0.354807234964134\\
30.4476119029757	0.360108755084774\\
30.4676169042261	0.367752463433092\\
30.4776194048512	0.370159321816381\\
30.4976244061015	0.381778025967549\\
30.5076269067267	0.388189927351881\\
30.5376344086022	0.40228426458404\\
30.5476369092273	0.410867322573488\\
30.5576394098525	0.416487103359373\\
30.5676419104776	0.42598780657022\\
30.5776444111028	0.432272613582867\\
30.5876469117279	0.440138895138652\\
30.5976494123531	0.446039754878782\\
30.6076519129782	0.450603428567902\\
30.6176544136034	0.453524596616717\\
30.6276569142286	0.453683672984674\\
30.6476619154789	0.457287018858473\\
30.6776694173543	0.467920645517665\\
30.6876719179795	0.469956837297865\\
30.6976744186047	0.470548241044661\\
30.7076769192298	0.47363158008266\\
30.717679419855	0.47852177347972\\
30.7276819204801	0.484450681573769\\
30.7376844211053	0.489247475378448\\
30.7476869217304	0.49701162849108\\
30.7576894223556	0.508306812253942\\
30.7676919229807	0.517710465778883\\
30.7776944236059	0.525289547385086\\
30.7876969242311	0.528424263261599\\
30.8077019254814	0.536582231527369\\
30.8177044261065	0.5381291617446\\
30.8277069267317	0.538665495404743\\
30.8377094273568	0.544244518361438\\
30.847711927982	0.546625668661434\\
30.8577144286072	0.549834365736032\\
30.8677169292323	0.555368565325892\\
30.8877219304826	0.562398753346102\\
30.8977244311078	0.567234128908453\\
30.9077269317329	0.574225130397878\\
30.9277319329832	0.593709031703682\\
30.9377344336084	0.60399060691973\\
30.9477369342336	0.615424947311134\\
30.9577394348587	0.624208583643039\\
30.9677419354839	0.626073569569996\\
30.977744436109	0.629223342392535\\
30.9877469367342	0.63022106877871\\
30.9977494373593	0.633558969568064\\
31.0077519379845	0.63774219658238\\
31.0277569392348	0.650229979450508\\
31.03775943986	0.653285342596291\\
31.0777694423606	0.660998616929284\\
31.0977744436109	0.672346157054655\\
31.1077769442361	0.678547186335081\\
31.1277819454864	0.69316015424036\\
31.1377844461115	0.704237169209264\\
31.1477869467367	0.712041075260792\\
31.1577894473618	0.717292331865004\\
31.1777944486122	0.722318338320115\\
31.1977994498625	0.732354632694602\\
31.2078019504876	0.738787505469496\\
31.2178044511128	0.742735400916963\\
31.2278069517379	0.748391411841325\\
31.2378094523631	0.756210695627217\\
31.2578144536134	0.761006192456101\\
31.2678169542386	0.761398522621782\\
31.2778194548637	0.763771479641186\\
31.2878219554889	0.764906008850033\\
31.297824456114	0.770225735612364\\
31.3078269567392	0.774144922693125\\
31.3278319579895	0.783922773312149\\
31.3378344586147	0.791341007026389\\
31.357839459865	0.79827634532387\\
31.3678419604901	0.804406994049216\\
31.3778444611153	0.811594889657528\\
31.3878469617404	0.814001263941421\\
31.3978494623656	0.818599038286976\\
31.4078519629907	0.826898329506939\\
31.4178544636159	0.831210251268594\\
31.4278569642411	0.837469027123859\\
31.4378594648662	0.844915088575085\\
31.4578644661165	0.85404252624771\\
31.4778694673668	0.849483423014391\\
31.5078769692423	0.851325668478268\\
31.5278819704926	0.849488408719672\\
31.5378844711178	0.850113228935513\\
31.5678919729933	0.863451397272549\\
31.5778944736184	0.872145531137541\\
31.5878969742436	0.875143469721941\\
31.6079019754939	0.877669535961019\\
31.617904476119	0.87806287544668\\
31.6279069767442	0.882341587589806\\
31.6379094773693	0.889954933751916\\
31.6579144786197	0.907223240255227\\
31.6679169792448	0.912807764620879\\
31.67791947987	0.919623400607982\\
31.6879219804951	0.924300683623507\\
31.7079269817454	0.930859835259419\\
31.7279319829957	0.944534307352768\\
31.7379344836209	0.945588940849525\\
31.7479369842461	0.952310233763811\\
31.7579394848712	0.95582746520251\\
31.7679419854964	0.961099625275821\\
31.7979494873718	0.973998003648305\\
31.807951987997	0.976336741714164\\
31.8279569892473	0.972398123335893\\
31.8379594898725	0.972386611289004\\
31.8579644911228	0.970561628346097\\
31.8679669917479	0.974232215449533\\
31.8879719929983	0.973469871612913\\
31.8979744936234	0.975680858362217\\
31.9079769942486	0.975854727266473\\
31.9179794948737	0.975218335189687\\
31.9279819954989	0.981275821028703\\
31.937984496124	0.98628849425355\\
31.9479869967492	0.98949797866247\\
31.9579894973743	0.99459454969081\\
31.9779944986247	1.00031160997857\\
31.9879969992498	1.00106824836755\\
31.997999499875	0.997472955854796\\
32.0080020005001	0.995243525803801\\
32.0180045011253	0.992162450745937\\
32.0280070017504	0.99233948967661\\
32.0480120030007	1.00059947820741\\
32.0680170042511	1.00719951091528\\
32.0780195048762	1.01468720804316\\
32.0880220055014	1.01886129504372\\
32.1080270067517	1.03108397162917\\
32.1180295073768	1.03345753087407\\
32.128032008002	1.03294759882687\\
32.1380345086272	1.03766376306149\\
32.1480370092523	1.04348099210623\\
32.1680420105026	1.05021371238555\\
32.1780445111278	1.04876355215501\\
32.1980495123781	1.05458799488573\\
32.2080520130033	1.05985928021854\\
32.2180545136284	1.06822210355663\\
32.2280570142536	1.07437301906732\\
32.2380595148787	1.0846403556863\\
32.2480620155039	1.09289025929102\\
32.258064516129	1.09356507080617\\
32.2780695173793	1.09963412101662\\
32.2880720180045	1.10066146385821\\
32.2980745186297	1.10083736668614\\
32.3080770192548	1.09993724524386\\
32.31807951988	1.10152732337352\\
32.3280820205051	1.10502504288861\\
32.3480870217554	1.11296886610714\\
32.3580895223806	1.11933147475541\\
32.3680920230058	1.12260475152363\\
32.3780945236309	1.11875352138896\\
32.3880970242561	1.11814086034083\\
32.4081020255064	1.12710260369894\\
32.4181045261315	1.1281710500762\\
32.4281070267567	1.12744760631578\\
32.4381095273818	1.12906695834195\\
32.448112028007	1.13254272900386\\
32.4581145286322	1.13816365329264\\
32.4781195298825	1.14474599807884\\
32.5081270317579	1.14910171371834\\
32.5181295323831	1.14501522594208\\
32.5281320330083	1.14230611531512\\
32.5481370342586	1.13264459250873\\
32.5681420355089	1.12017248696374\\
32.578144536134	1.11805333570165\\
32.5981495373843	1.11854046704784\\
32.6281570392598	1.11205964658244\\
32.638159539885	1.10877412316712\\
32.6481620405101	1.10828355752479\\
32.6581645411353	1.10460996403143\\
32.6681670417604	1.10276930521715\\
32.6881720430108	1.09553504762734\\
32.6981745436359	1.08931615191034\\
32.7081770442611	1.07637630651914\\
32.7181795448862	1.06817766912508\\
32.7381845461365	1.06029625150553\\
32.7581895473868	1.07006349849903\\
32.768192048012	1.0755048694045\\
32.7781945486372	1.07713565913811\\
32.7881970492623	1.07619800455127\\
32.7981995498875	1.07382163020987\\
32.8082020505126	1.07496733089498\\
32.8182045511378	1.07715469047032\\
32.8282070517629	1.07854347985399\\
32.8482120530133	1.07550632884028\\
32.8582145536384	1.07073843760879\\
32.8682170542636	1.06229609582123\\
32.8882220555139	1.06133387131154\\
32.898224556139	1.06495350916063\\
32.9082270567642	1.06283452807707\\
32.9182295573893	1.0652937382963\\
32.9282320580145	1.06261875204306\\
32.9482370592648	1.06764266780652\\
32.95823955989	1.06747276325433\\
32.9682420605151	1.07088708434093\\
32.9982495623906	1.0920916635261\\
33.0282570642661	1.09466125598511\\
33.0382595648912	1.10068190457766\\
33.0482620655164	1.10790610182715\\
33.0582645661415	1.10936564887675\\
33.0682670667667	1.10853392297553\\
33.0782695673918	1.10624247679569\\
33.0982745686422	1.11183992277176\\
33.1182795698925	1.11252041096051\\
33.1282820705176	1.10828470301669\\
33.1382845711428	1.10519227139462\\
33.1482870717679	1.10392747014664\\
33.1882970742686	1.10265829207869\\
33.1982995748937	1.10593941183632\\
33.218304576144	1.11568341159845\\
33.2283070767692	1.11883518605885\\
33.2383095773943	1.12015648982513\\
33.2483120780195	1.1184357566748\\
33.2683170792698	1.11378854746759\\
33.278319579895	1.10857233494947\\
33.2883220805201	1.10448519801181\\
33.3083270817704	1.09185262964402\\
33.3183295823956	1.0822111198337\\
33.3283320830208	1.07576979460441\\
33.3383345836459	1.06643580189322\\
33.3483370842711	1.05948468414205\\
33.3583395848962	1.05484799867526\\
33.3683420855214	1.04886592982129\\
33.3783445861465	1.04199176013434\\
33.3983495873969	1.03087242600525\\
33.4183545886472	1.02155980017235\\
33.4383595898975	1.0198884982058\\
33.4483620905226	1.01991949376805\\
33.4783695923981	1.01421139030625\\
33.4883720930233	1.01416224382515\\
33.4983745936484	1.01088937330098\\
33.5083770942736	1.00299888293195\\
33.5183795948987	0.998237036176796\\
33.5283820955239	0.992372680027032\\
33.5483870967742	0.98502770929737\\
33.5683920980245	0.97806825249247\\
33.5783945986497	0.977266640046444\\
33.5883970992748	0.974615751697925\\
33.5983995999	0.973081999960755\\
33.6084021005251	0.96877003913071\\
33.6184046011503	0.966896427328059\\
33.6284071017754	0.95802534486134\\
33.6384096024006	0.948032298282968\\
33.6484121030258	0.940291617900868\\
33.6684171042761	0.918721006135364\\
33.6784196049012	0.909694442315043\\
33.6884221055264	0.90504318697284\\
33.6984246061515	0.905575372121824\\
33.7084271067767	0.900192532513266\\
33.728432108027	0.884044967465485\\
33.7384346086522	0.878911627635233\\
33.7584396099025	0.876958130329996\\
33.7684421105276	0.878969913133197\\
33.7984496124031	0.888605755868859\\
33.8084521130283	0.886998990654185\\
33.8184546136534	0.881059617509507\\
33.8284571142786	0.879427690343505\\
33.858464616154	0.882272434533881\\
33.8684671167792	0.884467315058203\\
33.8784696174043	0.883203128846894\\
33.8884721180295	0.87735340119211\\
33.9084771192798	0.867661247796015\\
33.918479619905	0.865481565221877\\
33.9284821205301	0.860375326728622\\
33.9384846211553	0.853704104419769\\
33.9684921230308	0.842323557527088\\
33.9784946236559	0.836851737603077\\
33.9884971242811	0.834860884970524\\
33.9984996249062	0.834629301887723\\
34.0085021255314	0.835451453214908\\
34.0185046261565	0.831910162723709\\
34.0285071267817	0.825300661363706\\
34.0385096274069	0.817165487082654\\
34.048512128032	0.805864752901257\\
34.0685171292823	0.77619948272671\\
34.0985246311578	0.743621638261168\\
34.1085271317829	0.735843424106399\\
34.1285321330333	0.717494550874747\\
34.1385346336584	0.712152693971397\\
34.1585396349087	0.70820403515043\\
34.1885471367842	0.706934053278857\\
34.1985496374094	0.704489957159922\\
34.2085521380345	0.700077920884084\\
34.2185546386597	0.693467164944344\\
34.2285571392848	0.685544930223713\\
34.23855963991	0.679249220316869\\
34.2585646411603	0.661242672694961\\
34.2685671417854	0.653238972415799\\
34.2785696424106	0.647519184544102\\
34.2885721430358	0.63903585581037\\
34.2985746436609	0.636140633836057\\
34.3085771442861	0.632314330016847\\
34.3185796449112	0.630952766202235\\
34.3385846461615	0.62319407736895\\
34.3485871467867	0.61891240504211\\
34.3585896474119	0.611921656175028\\
34.3785946486622	0.594670763844128\\
34.3885971492873	0.583743104190177\\
34.4086021505376	0.56741279120304\\
34.4186046511628	0.562457494943295\\
34.4286071517879	0.56124118560799\\
34.4686171542886	0.544724082251378\\
34.4786196549137	0.537717709188364\\
34.498624656164	0.53080216543708\\
34.5186296574144	0.527084421780728\\
34.5286321580395	0.523981729399615\\
34.5686421605401	0.519844550124169\\
34.5886471617904	0.513474003280223\\
34.5986496624156	0.508605972796396\\
34.6186546636659	0.497589568526614\\
34.6286571642911	0.492383254759154\\
34.6486621655414	0.486584002341296\\
34.6786696674169	0.472933510349584\\
34.688672168042	0.469450319175017\\
34.7186796699175	0.453159863621948\\
34.7286821705426	0.450120962237989\\
34.7386846711678	0.448352531872686\\
34.748687171793	0.44576016398883\\
34.7586896724181	0.441194734617966\\
34.7686921730433	0.435410277242354\\
34.7786946736684	0.431779176922042\\
34.7886971742936	0.429791869059009\\
34.7986996749187	0.425087661939799\\
34.8087021755439	0.421405478059114\\
34.818704676169	0.419017500580324\\
34.8287071767942	0.418031732437754\\
34.8387096774194	0.412698006797072\\
34.8487121780445	0.410253172111517\\
34.87871967992	0.397184232782593\\
34.8987246811703	0.387518412393078\\
34.9187296824206	0.38111042495089\\
34.9387346836709	0.376551583510754\\
34.9487371842961	0.372202914806529\\
34.9587396849212	0.369319883668624\\
34.9687421855464	0.367946727445407\\
34.9787446861715	0.362549079142397\\
34.9987496874219	0.354537614488251\\
35.008752188047	0.353137949983306\\
35.0187546886722	0.352648556213417\\
35.0487621905476	0.347409272610754\\
35.068767191798	0.339169088343098\\
35.0787696924231	0.329317860076685\\
35.0887721930483	0.320615010714612\\
35.0987746936734	0.313952477102589\\
35.1087771942986	0.31060594837497\\
35.1487871967992	0.304017300281622\\
35.1587896974244	0.300388988660252\\
35.1687921980495	0.295637665679102\\
35.198799699925	0.284895721553617\\
35.2188047011753	0.277436337716246\\
35.2288072018004	0.275125362125245\\
35.2788197049262	0.257074624005099\\
35.328832208052	0.242037567922004\\
35.3388347086772	0.241038411688344\\
35.3588397099275	0.23265138344987\\
35.3688422105526	0.231886226121965\\
35.3788447111778	0.229771872949954\\
35.388847211803	0.229499368672421\\
35.3988497124281	0.227847236368106\\
35.4088522130533	0.225191116969114\\
35.4188547136784	0.221028536459876\\
35.4488622155539	0.212359735579604\\
35.4688672168042	0.212890851119134\\
35.4788697174294	0.210988571868988\\
35.4888722180545	0.20822784697495\\
35.4988747186797	0.20384344665397\\
35.51887971993	0.19252110430125\\
35.5688922230558	0.170791071357449\\
35.6189047261815	0.1595767530317\\
35.6289072268067	0.157792546793424\\
35.6589147286822	0.148721736812739\\
35.7189297324331	0.135147491368656\\
35.7589397349337	0.129066127947475\\
35.7689422355589	0.126535871292489\\
35.8289572393098	0.123406609597232\\
35.8889722430608	0.111640816697687\\
35.9089772443111	0.108571105753441\\
35.9589897474369	0.103897604526594\\
35.968992248062	0.103913141778889\\
35.9989997499375	0.0986104642701946\\
36.0190047511878	0.0976715194940567\\
36.0390097524381	0.0945434715507361\\
36.0490122530633	0.0934048324124817\\
36.0890222555639	0.084405234019016\\
36.1090272568142	0.0777428379027185\\
36.1190297574394	0.0742823044133374\\
36.1390347586897	0.0702365920251111\\
36.2290572643161	0.0584338956111168\\
36.2490622655664	0.0572672143574664\\
36.2790697674419	0.0537344139985549\\
36.3090772693173	0.051997647553307\\
36.3390847711928	0.0511047690938824\\
36.349087271818	0.0501488042408269\\
36.3790947736934	0.0507720365040143\\
36.3890972743186	0.051152800815764\\
36.4291072768192	0.0495173877112478\\
36.479119779945	0.0470367317770695\\
36.4991247811953	0.0453802193593589\\
36.5291322830708	0.0402397774832295\\
36.5591397849462	0.0376890987405432\\
36.6191547886972	0.030945495547769\\
36.6791697924481	0.0275485928957266\\
36.6991747936984	0.0265279475864801\\
36.739184796199	0.0238893333639112\\
36.7891972993248	0.0251713233270863\\
36.8692173043261	0.0230233472343286\\
36.8992248062016	0.022085085395112\\
36.9492373093273	0.0221803339064763\\
36.9692423105776	0.0216163426071674\\
37.0092523130783	0.0216821471439488\\
37.0292573143286	0.022219467129581\\
37.059264816204	0.0218071377297164\\
37.0692673168292	0.0215443049152242\\
37.0892723180795	0.0222902526508761\\
37.1592898224556	0.0210229877187942\\
37.1792948237059	0.0196409507301496\\
37.1992998249562	0.0180937339642782\\
37.2193048262066	0.0167967158722817\\
37.2393098274569	0.0167762949542976\\
37.309327331833	0.0194394344231057\\
37.3293323330833	0.0182187068718846\\
37.3593398349587	0.0150726737058733\\
37.3893473368342	0.0147744812172235\\
37.43935983996	0.0143540449428272\\
37.4693673418355	0.0136966007515369\\
37.4993748437109	0.0152163555260998\\
37.5193798449612	0.0170982554363448\\
37.5493873468367	0.0180720929184446\\
37.6194048512128	0.0190480951458412\\
37.6894223555889	0.0213112070609327\\
37.7094273568392	0.0205504331997375\\
37.7794448612153	0.015253249351133\\
37.9394848712178	0.0117895043302667\\
37.9694923730933	0.013454721511323\\
37.9894973743436	0.0146771967098402\\
38.0395098774694	0.0162686123695011\\
38.0595148787197	0.0173707928803424\\
38.0995248812203	0.018045656607022\\
38.1195298824706	0.0175481324912994\\
38.1595398849712	0.0155213535003398\\
38.2195548887222	0.0161467161328019\\
38.2395598899725	0.0172961160364977\\
38.2595648912228	0.018192801899616\\
38.2895723930983	0.0199236675908523\\
38.3495873968492	0.0164150859831693\\
38.3895973993498	0.0128201472449589\\
38.4396099024756	0.0128090373264058\\
38.4596149037259	0.0142168095768298\\
38.5696424106027	0.0204317553889126\\
38.6196549137284	0.0280169136132784\\
38.6296574143536	0.029218626807058\\
38.6396599149787	0.0296049314648883\\
38.6696674168542	0.0276078695271664\\
38.6796699174794	0.0263628219774716\\
38.7596899224806	0.026090239166308\\
38.7796949237309	0.0273079232421765\\
38.7996999249812	0.0299794629558363\\
38.8097024256064	0.0319805359271399\\
38.8397099274819	0.0349421933893908\\
38.8797199299825	0.0384385608986548\\
38.909727431858	0.0388114464326037\\
38.9297324331083	0.0407728685235682\\
38.9497374343586	0.0434837938252173\\
38.9597399349837	0.0451845087283544\\
38.9897474368592	0.0469092688939483\\
39.039759939985	0.0452381981704306\\
39.0797699424856	0.0454217478190344\\
39.0897724431108	0.0451306489871897\\
39.1297824456114	0.0528375930304463\\
39.1497874468617	0.0584942623836753\\
39.169792448112	0.0630968348002057\\
39.2098024506127	0.0733778180186064\\
39.229807451863	0.0768796517344228\\
39.2498124531133	0.0785435428971297\\
39.3198299574894	0.0839602271448285\\
39.3498374593648	0.089350103539779\\
39.35983995999	0.091437262175198\\
39.3698424606152	0.0943108355956426\\
39.3898474618655	0.101087057031371\\
39.3998499624906	0.104369813043384\\
39.4098524631158	0.105245000971678\\
39.4198549637409	0.107476232648096\\
39.4298574643661	0.110968890021674\\
39.4598649662416	0.117121141899204\\
39.4798699674919	0.121094878629037\\
39.4998749687422	0.126319183873804\\
39.5098774693673	0.127760904835384\\
39.5198799699925	0.128273260165301\\
39.5398849712428	0.127011899535425\\
39.549887471868	0.127787969829825\\
39.5598899724931	0.129368496300117\\
39.5798949737434	0.13064672459015\\
39.5998999749937	0.132401526657759\\
39.6099024756189	0.132419642851772\\
39.6499124781195	0.142047862582004\\
39.6599149787447	0.14378353036043\\
39.679919979995	0.15025129119924\\
39.6899224806202	0.151737313724944\\
39.7099274818705	0.157340165333068\\
39.7199299824956	0.16146343858356\\
39.7499374843711	0.166503732801146\\
39.7599399849963	0.16963579834627\\
39.7699424856214	0.171288313443874\\
39.7799449862466	0.17179105656875\\
39.7899474868717	0.174803261040744\\
39.7999499874969	0.176996935075998\\
39.809952488122	0.181048650826256\\
39.8299574893723	0.187334375833025\\
39.8399599899975	0.191218853032588\\
39.8599649912478	0.200992125671334\\
39.8899724931233	0.20817822977439\\
39.8999749937484	0.212100816867682\\
39.9099774943736	0.213645453978849\\
39.9299824956239	0.219591658668733\\
39.9499874968742	0.227778779464657\\
39.9799949987497	0.23791495007093\\
40	0.242430935441512\\
};
\addlegendentry{LBT}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.0100025006251556	0.00115278718233469\\
0.0200050012503112	0.00421200140644373\\
0.0300075018754669	0.00856377981606471\\
0.0400100025006225	0.014090477865949\\
0.0600150037509408	0.0295649019519502\\
0.0800200050012521	0.046765139543524\\
0.100025006251563	0.0664207569669983\\
0.110027506876719	0.0773552961955417\\
0.120030007501875	0.0855627783317914\\
0.140035008752186	0.105333071305516\\
0.150037509377341	0.115138007560446\\
0.180045011252815	0.138712750877374\\
0.190047511877971	0.146430103650658\\
0.210052513128282	0.16415062388662\\
0.230057514378593	0.180989012275937\\
0.250062515628905	0.19416697350502\\
0.26006501625406	0.202304740959818\\
0.270067516879223	0.207252492331314\\
0.290072518129534	0.221385718807326\\
0.310077519379846	0.239638191470114\\
0.340085021255312	0.263000058064648\\
0.370092523130779	0.289031514531203\\
0.380095023755942	0.295742823099204\\
0.390097524381098	0.300949968251295\\
0.400100025006253	0.302896427620922\\
0.420105026256564	0.309988757390727\\
0.440110027506876	0.322872304832657\\
0.450112528132031	0.328564923255691\\
0.460115028757187	0.333349110328449\\
0.470117529382343	0.339071516382198\\
0.490122530632661	0.344082263463804\\
0.500125031257816	0.349641788490473\\
0.520130032508128	0.356302605794149\\
0.530132533133283	0.361141986328867\\
0.540135033758439	0.365053389060954\\
0.580145036259061	0.395651004875923\\
0.590147536884224	0.405497887911984\\
0.60015003750938	0.412638771470988\\
0.610152538134535	0.421789016155593\\
0.620155038759691	0.428050324898571\\
0.630157539384847	0.432395627307066\\
0.670167541885469	0.456638729833628\\
0.680170042510625	0.463413157022174\\
0.690172543135787	0.467976099265385\\
0.720180045011254	0.48634097113699\\
0.73018254563641	0.496136295442128\\
0.740185046261566	0.502874973299612\\
0.750187546886721	0.513328544587502\\
0.780195048762188	0.535942847891789\\
0.800200050012506	0.54377075652242\\
0.810202550637662	0.548084889774181\\
0.830207551887973	0.554238047852287\\
0.870217554388596	0.563474390109675\\
0.890222555638907	0.560285019626768\\
0.900225056264063	0.557878875705505\\
0.910227556889225	0.557198788148249\\
0.930232558139537	0.566573111168303\\
0.940235058764692	0.572337760653539\\
0.950237559389848	0.57944791527428\\
0.980245061265315	0.604858890081381\\
1.00025006251563	0.626328067231114\\
1.0302575643911	0.657832309707807\\
1.04026006501626	0.669397662525064\\
1.06026506626657	0.683025191530959\\
1.08027006751688	0.687910009791501\\
1.09027256814203	0.688632997130199\\
1.10027506876719	0.687983157888198\\
1.12028007001751	0.68322077377556\\
1.14028507126782	0.677196607995583\\
1.15028757189297	0.677237688652276\\
1.16029007251813	0.678827924181761\\
1.17029257314329	0.678281648368063\\
1.18029507376844	0.676725644103279\\
1.1902975743936	0.677129021472183\\
1.22030507626907	0.682886790585755\\
1.23030757689423	0.687534820624919\\
1.26031507876969	0.708135294369349\\
1.27031757939485	0.719526906723885\\
1.29032258064516	0.736571928030209\\
1.31032758189547	0.757342658638507\\
1.32033008252063	0.766202519913527\\
1.33033258314579	0.774029866904499\\
1.34033508377095	0.778463382215897\\
1.3503375843961	0.785893188798809\\
1.36034008502126	0.792314587530157\\
1.37034258564641	0.797298056443147\\
1.38034508627157	0.807664726581386\\
1.40035008752188	0.824349452770463\\
1.42035508877219	0.840934030287627\\
1.43035758939735	0.846798613851959\\
1.46036509127282	0.854049188853246\\
1.47036759189798	0.857666882864379\\
1.48037009252313	0.856353119686815\\
1.49037259314829	0.858683121089555\\
1.50037509377344	0.85890506946631\\
1.5103775943986	0.861834006401914\\
1.52038009502375	0.865838596283396\\
1.53038259564891	0.872603856827006\\
1.54038509627407	0.876700405918896\\
1.55038759689923	0.882879395860989\\
1.57039259814954	0.89768224392909\\
1.58039509877469	0.902115217565459\\
1.59039759939985	0.909607846360714\\
1.60040010002501	0.915860365417764\\
1.61040260065016	0.923681655221351\\
1.62040510127532	0.92949370560482\\
1.63040760190047	0.933941535288845\\
1.64041010252563	0.93682081670363\\
1.65041260315079	0.936713229936593\\
1.68042010502626	0.93288350753145\\
1.69042260565141	0.928968268663688\\
1.70042510627657	0.923904970909163\\
1.71042760690172	0.920264284500014\\
1.73043260815204	0.917996662147615\\
1.74043510877719	0.922557452179959\\
1.75043760940235	0.92406144913673\\
1.77044261065267	0.921780824498754\\
1.78044511127782	0.922959903728106\\
1.79044761190298	0.927872818689906\\
1.80045011252813	0.928597444154917\\
1.81045261315329	0.930578745714975\\
1.82045511377844	0.931003596900503\\
1.84046011502875	0.937643993792264\\
1.85046261565391	0.944381580785247\\
1.87046761690423	0.944618322725823\\
1.88047011752938	0.945731945854597\\
1.9004751187797	0.955206028341841\\
1.91047761940485	0.95596888164178\\
1.92048012003001	0.958300144911838\\
1.93048262065516	0.956688556068947\\
1.94048512128032	0.956127035036211\\
1.95048762190547	0.957386185606261\\
1.96049012253063	0.957448529711016\\
1.97049262315579	0.952867087396918\\
1.98049512378095	0.950149580293463\\
1.9904976244061	0.950064167050286\\
2.00050012503126	0.947158152318366\\
2.01050262565641	0.949913744275449\\
2.02050512628157	0.953863869980552\\
2.03050762690673	0.951972866760251\\
2.04051012753188	0.954176604666088\\
2.05051262815704	0.965468121535658\\
2.06051512878219	0.973845920836752\\
2.07051762940736	0.984309193709173\\
2.08052013003251	0.998868901505382\\
2.09052263065767	1.01106270822761\\
2.10052513128282	1.02506262524544\\
2.11052763190798	1.04091834394791\\
2.12053013253313	1.05274285961623\\
2.13053263315829	1.06615276467009\\
2.14053513378344	1.07660680053693\\
2.1505376344086	1.08560012271663\\
2.16054013503376	1.08926892906976\\
2.17054263565891	1.09159857543391\\
2.19054763690923	1.09815658915999\\
2.20055013753439	1.09810895673028\\
2.21055263815954	1.10005693416191\\
2.2205551387847	1.10085694935324\\
2.23055763940985	1.1000008148159\\
2.27056764191047	1.08687460416613\\
2.29057264316079	1.07112366039354\\
2.30057514378595	1.06476858782707\\
2.3105776444111	1.06099347998644\\
2.32058014503626	1.05360195558623\\
2.33058264566142	1.05203566399993\\
2.34058514628657	1.05391599513686\\
2.35058764691173	1.0513746827455\\
2.36059014753688	1.05167631785984\\
2.38059514878719	1.05491702950908\\
2.39059764941236	1.0561546755125\\
2.40060015003751	1.06044938409594\\
2.41060265066267	1.05928687230882\\
2.43060765191298	1.06191320246934\\
2.44061015253813	1.06574853474594\\
2.45061265316329	1.06755285443944\\
2.4706176544136	1.07879282519171\\
2.48062015503876	1.08104536118897\\
2.49062265566392	1.07731390859728\\
2.50062515628908	1.07263296692443\\
2.51062765691423	1.06425431692838\\
2.52063015753939	1.05894735253905\\
2.53063265816454	1.05490200022609\\
2.5406351587897	1.05564096701598\\
2.55063765941485	1.05818997540531\\
2.56064016004001	1.05616014629198\\
2.57064266066516	1.0530974422165\\
2.58064516129032	1.05166759117091\\
2.59064766191548	1.05165413866077\\
2.62065516379095	1.0487415418401\\
2.63065766441611	1.04355172444424\\
2.64066016504126	1.0422538757743\\
2.65066266566642	1.04263036231271\\
2.66066516629157	1.04221253748272\\
2.67066766691673	1.04072881076348\\
2.68067016754188	1.04179273291641\\
2.69067266816704	1.03988473858242\\
2.70067516879219	1.03694998141424\\
2.71067766941736	1.03578625609764\\
2.72068017004251	1.03637350954442\\
2.73068267066767	1.03602971994466\\
2.74068517129282	1.04056378023574\\
2.75068767191798	1.03981691020127\\
2.76069017254314	1.04011765836558\\
2.78069517379345	1.0302862974246\\
2.80070017504376	1.01867720716758\\
2.82070517629408	1.01031290678528\\
2.83070767691923	1.00962684410564\\
2.84071017754439	1.01382435142865\\
2.87071767941985	1.01954889635576\\
2.90072518129532	1.02084275450191\\
2.91072768192048	1.01689298351378\\
2.92073018254564	1.015644661443\\
2.9307326831708	1.01763998774352\\
2.94073518379595	1.01833572784374\\
2.95073768442111	1.02229135850678\\
2.96074018504626	1.02311802313198\\
2.98074518629657	1.03393941761298\\
3.00075018754688	1.03938879407217\\
3.01075268817204	1.04562437503375\\
3.0207551887972	1.05094158868223\\
3.03075768942236	1.05530676409116\\
3.05076269067267	1.06062199905018\\
3.06076519129783	1.05863948749693\\
3.07076769192298	1.05475359567186\\
3.08077019254814	1.04911358577579\\
3.09077269317329	1.045542245331\\
3.10077519379845	1.04600471856108\\
3.1107776944236	1.04490060614008\\
3.12078019504876	1.04290514870977\\
3.13078269567392	1.04373611842116\\
3.14078519629908	1.04253226804246\\
3.15078769692423	1.03927029171482\\
3.16079019754939	1.03449775434743\\
3.17079269817454	1.03227424248112\\
3.1807951987997	1.03158893237707\\
3.19079769942486	1.02752114795442\\
3.20080020005001	1.02450360490002\\
3.21080270067517	1.02261162703083\\
3.22080520130032	1.01882224831516\\
3.23080770192548	1.01799209185911\\
3.24081020255064	1.01317719705723\\
3.2508127031758	1.00945272994038\\
3.26081520380095	1.00669923546166\\
3.27081770442611	1.00113069629523\\
3.28082020505126	1.00152063520141\\
3.30082520630157	0.995553213802978\\
3.31082770692673	0.996751309772407\\
3.33083270817704	0.996211674706799\\
3.35083770942736	0.993268349721276\\
3.39084771192798	0.994096539920044\\
3.40085021255314	0.997464999856838\\
3.41085271317829	1.00254778689448\\
3.4308577144286	1.00675998599479\\
3.45086271567892	0.999875238795681\\
3.46086521630408	0.999048431300608\\
3.48087021755439	1.00517821882625\\
3.5008752188047	1.00921182083422\\
3.51087771942986	1.0123511885936\\
3.54088522130532	1.01008914079151\\
3.55088772193048	1.00674903314809\\
3.56089022255564	1.00103630583157\\
3.5708927231808	0.99006856589029\\
3.59089772443111	0.973040567781503\\
3.61090272568142	0.952402836381246\\
3.62090522630658	0.943857192803456\\
3.63090772693173	0.933712914085604\\
3.64091022755689	0.92488617636765\\
3.65091272818204	0.91990315782661\\
3.66091522880721	0.917006613341947\\
3.67091772943236	0.911944142107124\\
3.68092023005752	0.903310436675348\\
3.69092273068267	0.892075686573342\\
3.70092523130783	0.882507587445602\\
3.71092773193298	0.876434297415393\\
3.72093023255814	0.868619999119879\\
3.73093273318329	0.859042549129676\\
3.74093523380845	0.852092424560112\\
3.76094023505876	0.832442120668972\\
3.77094273568392	0.824766678504716\\
3.79094773693424	0.813509900827881\\
3.81095273818455	0.808205432162154\\
3.8209552388097	0.804294416923852\\
3.83095773943486	0.80289948726449\\
3.84096024006001	0.803309412899956\\
3.86096524131032	0.801405902697191\\
3.87096774193549	0.797241870801827\\
3.88097024256064	0.795930849552448\\
3.8909727431858	0.791061394632798\\
3.90097524381095	0.782163010064245\\
3.93098274568642	0.767846522141909\\
3.94098524631158	0.765660367579294\\
3.95098774693673	0.766622287787321\\
3.96099024756189	0.766343097053976\\
3.97099274818704	0.76433726061974\\
3.98099524881221	0.760791924964309\\
3.99099774943736	0.759971776402715\\
4.00100025006252	0.757815753357939\\
4.02100525131283	0.756276153975975\\
4.03100775193798	0.756000152958336\\
4.04101025256314	0.75913103223747\\
4.0510127531883	0.75819261712261\\
4.06101525381345	0.755996600056442\\
4.07101775443861	0.751888081402008\\
4.09102275568893	0.749003544921976\\
4.10102525631408	0.746988618715449\\
4.11102775693924	0.741756527196245\\
4.12103025756439	0.734228027769745\\
4.13103275818955	0.724712487052408\\
4.1410352588147	0.716827475652387\\
4.15103775943986	0.710060523435629\\
4.17104276069017	0.692186858546052\\
4.19104776194049	0.672428632103937\\
4.2110527631908	0.662634880600571\\
4.22105526381596	0.660993456068411\\
4.23105776444111	0.663522062776103\\
4.24106026506627	0.663350641096905\\
4.25106276569142	0.665592388561898\\
4.26106526631658	0.667016945218613\\
4.28107026756689	0.655850553905985\\
4.29107276819205	0.647765656498926\\
4.31107776944236	0.634811523863512\\
4.32108027006752	0.623408672637204\\
4.34108527131783	0.607915697055049\\
4.3710927731933	0.599879073654996\\
4.38109527381845	0.593773683122727\\
4.39109777444361	0.588575451424788\\
4.40110027506877	0.588526875852899\\
4.41110277569393	0.586373442630183\\
4.42110527631908	0.582592262936473\\
4.43110777694424	0.576816019059251\\
4.44111027756939	0.57193007534449\\
4.45111277819455	0.561969470549712\\
4.4611152788197	0.549151390491254\\
4.48112028007002	0.531127225451677\\
4.49112278069517	0.527561447462517\\
4.50112528132033	0.524942409421513\\
4.51112778194549	0.526924051408372\\
4.5311327831958	0.525174047926058\\
4.54113528382096	0.519430114962226\\
4.56114028507127	0.505595297457695\\
4.58114528632158	0.495094903177197\\
4.59114778694673	0.485056697162499\\
4.60115028757189	0.477183705347251\\
4.62115528882221	0.46626056256104\\
4.64116029007252	0.447548722963333\\
4.67116779194799	0.420856548806874\\
4.70117529382345	0.400674378639174\\
4.71117779444861	0.392667359028252\\
4.73118279569893	0.385039731442497\\
4.75118779694924	0.377515291554708\\
4.76119029757439	0.371418086086656\\
4.77119279819955	0.362470080066828\\
4.78119529882471	0.354916398035513\\
4.79119779944986	0.349366624430608\\
4.81120280070017	0.342553994687677\\
4.82120530132534	0.336494652120315\\
4.84121030257565	0.318819564130187\\
4.8512128032008	0.311797015674244\\
4.87121780445111	0.30123080940686\\
4.89122280570142	0.287048201478363\\
4.92123030757689	0.277194736599768\\
4.93123280820205	0.272454546571616\\
4.95123780945237	0.270568522690191\\
4.96124031007752	0.268340706693444\\
4.97124281070268	0.263564301627213\\
4.98124531132783	0.259637835029409\\
5.00125031257814	0.246856038706255\\
5.0112528132033	0.24178736953305\\
5.02125531382845	0.238780332420966\\
5.03125781445361	0.2374676219764\\
5.05126281570393	0.237236762122706\\
5.07126781695424	0.233209910595015\\
5.09127281820455	0.234693912050247\\
5.10127531882971	0.233857650348114\\
5.11127781945486	0.227938485053194\\
5.13128282070517	0.222313116222132\\
5.14128532133034	0.221731106822602\\
5.15128782195549	0.219015087543383\\
5.16129032258065	0.21342159668378\\
5.18129532383096	0.207207268611818\\
5.20130032508127	0.201177937630526\\
5.22130532633158	0.199436073309244\\
5.23130782695674	0.197387400803223\\
5.26131532883221	0.186117555250256\\
5.29132283070768	0.181367133133143\\
5.30132533133283	0.177876603178341\\
5.32133033258314	0.169184600401948\\
5.3313328332083	0.165308542054312\\
5.34133533383346	0.162415728509409\\
5.37134283570893	0.151243872723278\\
5.38134533633409	0.148841874860686\\
5.39134783695924	0.144886799440741\\
5.41135283820955	0.134073347496617\\
5.45136284071017	0.113937202254334\\
5.46136534133534	0.108264642079448\\
5.51137784446112	0.0886903696176944\\
5.53138284571143	0.078083510104122\\
5.55138784696174	0.0756112795070862\\
5.56139034758689	0.0725799046660711\\
5.57139284821206	0.0705260326610784\\
5.58139534883721	0.0695083909995802\\
5.60140035008752	0.0635540002193906\\
5.62140535133783	0.0589779927120375\\
5.64141035258815	0.0523649392080259\\
5.67141785446362	0.0456306473734998\\
5.68142035508878	0.0446627949888594\\
5.70142535633909	0.0404245448300813\\
5.71142785696424	0.0396540659627078\\
5.73143285821455	0.0399172479974652\\
5.75143785946486	0.0389330495246583\\
5.76144036009002	0.0373912169455863\\
5.77144286071518	0.0329748220674091\\
5.79144786196549	0.0277030902837794\\
5.80145036259065	0.0257431029213322\\
5.82145536384096	0.0197335781179007\\
5.86146536634158	0.0120439541666073\\
5.87146786696674	0.00959211758902967\\
5.90147536884221	0.00437050808741191\\
5.92148037009252	-0.00354108872415537\\
5.98149537384346	-0.0206381060308658\\
6.00150037509378	-0.0259594794873408\\
6.01150287571893	-0.0284410073033783\\
6.03150787696924	-0.0324461378231717\\
6.05151287821955	-0.0369483687621752\\
6.06151537884471	-0.038644662857763\\
6.08152038009502	-0.0389391311029499\\
6.09152288072018	-0.0395987011429924\\
6.14153538384596	-0.0463271204254099\\
6.18154538634658	-0.0492363461625871\\
6.21155288822206	-0.0535085717291892\\
6.22155538884721	-0.0555571453060679\\
6.24156039009753	-0.0567878320279078\\
6.27156789197299	-0.0592564504448347\\
6.28157039259815	-0.0599286474340843\\
6.2915728932233	-0.0597385259440699\\
6.33158289572393	-0.0632989616558532\\
6.35158789697424	-0.0656966209278025\\
6.39159789947487	-0.0677627950547404\\
6.40160040010002	-0.0688766993653047\\
6.46161540385096	-0.0693921073661699\\
6.49162290572643	-0.0676087992142129\\
6.51162790697674	-0.0690496223811792\\
6.60165041260315	-0.0774234377986929\\
6.64166041510378	-0.0844972967653987\\
6.66166541635409	-0.0868269784775606\\
6.71167791947987	-0.0886525427560017\\
6.76169042260565	-0.0920146703141498\\
6.79169792448112	-0.0931030891739368\\
6.81170292573143	-0.0915411102859522\\
6.85171292823206	-0.0876982622282512\\
6.87171792948237	-0.0882981887306045\\
6.94173543385846	-0.0928577256182308\\
6.99174793698425	-0.0973632029961848\\
7.04176044011002	-0.100710355233694\\
7.08177044261065	-0.100920586286584\\
7.13178294573643	-0.0996851908729184\\
7.15178794698674	-0.100911582197476\\
7.17179294823706	-0.102773387782392\\
7.21180295073768	-0.102505575926934\\
7.25181295323831	-0.101388191733982\\
7.29182295573894	-0.100391421020319\\
7.35183795948987	-0.104349233409287\\
7.38184546136534	-0.105809473677539\\
7.40185046261566	-0.105887595929616\\
7.43185796449112	-0.105749205808088\\
7.47186796699174	-0.108124141677301\\
7.51187796949237	-0.107877358642746\\
7.62190547636909	-0.113124299498672\\
7.69192298074519	-0.112892351031334\\
7.7119279819955	-0.112666739613431\\
7.73193298324581	-0.112670223591792\\
7.75193798449612	-0.111832922229581\\
7.77194298574643	-0.111245868732155\\
7.79194798699675	-0.110954216176758\\
7.82195548887222	-0.109063611535959\\
7.85196299074769	-0.106850340149499\\
7.871967991998	-0.108089794923671\\
7.89197299324831	-0.109548200418445\\
7.93198299574894	-0.113477398617526\\
7.96199049762441	-0.114210532903193\\
8.07201800450112	-0.118383391458906\\
8.09202300575144	-0.1190134128354\\
8.14203550887722	-0.117943165115214\\
8.16204051012753	-0.118505315991484\\
8.192048012003	-0.120285249456359\\
8.22205551387847	-0.121600972513349\\
8.24206051512878	-0.122223009141415\\
8.30207551887972	-0.122373207273526\\
8.32208052013004	-0.122449399768669\\
8.34208552138035	-0.123573758609581\\
8.41210302575644	-0.123618893948709\\
8.43210802700676	-0.123709709612775\\
8.50212553138284	-0.120236106525901\\
8.52213053263316	-0.118351189795405\\
8.56214053513379	-0.118363281087149\\
8.59214803700925	-0.116431181999502\\
8.61215303825956	-0.116216476533928\\
8.68217054263566	-0.115689915382077\\
8.72218054513628	-0.11220674352704\\
8.7421855463866	-0.109629445034003\\
8.78219554888722	-0.107482709049322\\
8.82220555138785	-0.101991835881201\\
8.86221555388848	-0.0953448170224789\\
8.87221805451363	-0.094397315607317\\
8.89222305576394	-0.09419306384072\\
8.91222805701425	-0.0933185369763194\\
9.00225056264066	-0.0962281828289093\\
9.01225306326582	-0.0973203552998143\\
9.02225556389097	-0.0972044299024617\\
9.08227056764191	-0.0924709931806262\\
9.10227556889222	-0.0912640150082353\\
9.12228057014254	-0.0918829497919802\\
9.14228557139285	-0.0919775795708304\\
9.16229057264316	-0.0930828377859143\\
9.24231057764441	-0.0882056643178615\\
9.26231557889472	-0.0852065165932032\\
9.2923230807702	-0.0792935819073151\\
9.31232808202051	-0.0763749182056159\\
9.37234308577144	-0.0648856358919545\\
9.3823455863966	-0.0623766889110513\\
9.40235058764691	-0.0560060786775551\\
9.48237059264816	-0.049778304584315\\
9.49237309327332	-0.0492410466591693\\
9.50237559389848	-0.0497639240943712\\
9.51237809452363	-0.0493660997254963\\
9.52238059514879	-0.0472151693749723\\
9.53238309577394	-0.0468023875882722\\
9.5423855963991	-0.0454838538497881\\
9.58239559889972	-0.0363725027576649\\
9.59239809952489	-0.0358395036508483\\
9.6124031007752	-0.0366526527379065\\
9.62240560140035	-0.035385865805118\\
9.63240810202551	-0.03541641343012\\
9.64241060265066	-0.0330614446740114\\
9.65241310327582	-0.029409795700694\\
9.68242060515129	-0.0212330921565211\\
9.69242310577644	-0.0170830199978056\\
9.7024256064016	-0.0144619970413444\\
9.71242810702676	-0.0129278122794361\\
9.74243560890223	-0.00491358662328167\\
9.75243810952738	-0.00317019974414023\\
9.76244061015254	-0.00230539006393116\\
9.80245061265317	0.00479527753422104\\
9.83245811452863	0.0140019854540938\\
9.85246311577895	0.0191696642929742\\
9.8624656164041	0.0191238378259015\\
9.87246811702926	0.0220087823159218\\
9.90247561890472	0.035473549574661\\
9.92248062015504	0.046153211365322\\
9.95248812203051	0.0575359446943651\\
9.96249062265566	0.0590557338841577\\
9.97249312328082	0.0589146348649905\\
9.99249812453113	0.0618868974723341\\
10.0125031257814	0.0696194138731485\\
10.0225056264066	0.0755707736441735\\
10.0625156289072	0.105040319084566\\
10.0825206301575	0.115831972047623\\
10.0925231307827	0.120822758337496\\
10.1025256314079	0.124537517592216\\
10.1225306326582	0.128806625627654\\
10.1425356339085	0.135727295833277\\
10.2325581395349	0.151837766597922\\
10.2525631407852	0.15970485228403\\
10.2625656414104	0.165137883470031\\
10.2725681420355	0.171639139068809\\
10.2825706426607	0.180680737992731\\
10.2925731432858	0.187585441736161\\
10.302575643911	0.192016533070223\\
10.3125781445361	0.198248415835138\\
10.3225806451613	0.202864978185211\\
10.3425856464116	0.20467309956895\\
10.3725931482871	0.213716675790927\\
10.3825956489122	0.215802140716576\\
10.4126031507877	0.216659329050131\\
10.4226056514129	0.217622842164204\\
10.4426106526632	0.224175976306242\\
10.4526131532883	0.228070155779946\\
10.4626156539135	0.230896020979998\\
10.4726181545386	0.23262808500607\\
10.4826206551638	0.235141711879528\\
10.5026256564141	0.235781093441787\\
10.5226306576644	0.240520308913851\\
10.5426356589147	0.242319041626466\\
10.562640660165	0.25191305585701\\
10.5726431607902	0.255508956390919\\
10.5826456614154	0.257694297767031\\
10.5926481620405	0.262876031787151\\
10.6126531632908	0.275928810060648\\
10.6326581645411	0.287035975282357\\
10.6526631657915	0.293017420180483\\
10.6726681670418	0.302269845279845\\
10.6826706676669	0.309335143863052\\
10.6926731682921	0.31747780397459\\
10.7026756689172	0.323698793048351\\
10.7226806701675	0.332785586400242\\
10.7326831707927	0.337269434069015\\
10.752688172043	0.340752369276927\\
10.7626906726682	0.339437295511672\\
10.7726931732933	0.335323639961587\\
10.7826956739185	0.333237771648065\\
10.8027006751688	0.331964147060944\\
10.8127031757939	0.334580638229475\\
10.8227056764191	0.338227550657713\\
10.8527131782946	0.360048917411625\\
10.8727181795449	0.377112993859399\\
10.88272068017	0.384994727274538\\
10.8927231807952	0.390736089621697\\
10.9027256814204	0.397542956059745\\
10.9127281820455	0.402446570572799\\
10.9227306826707	0.405757698978022\\
10.9327331832958	0.411337942505185\\
10.942735683921	0.414043799456806\\
10.9627406851713	0.429480204281049\\
10.9727431857965	0.439314835720353\\
11.0027506876719	0.457467373769319\\
11.0127531882971	0.463999666974509\\
11.0227556889222	0.467484782198959\\
11.0527631907977	0.492436205515702\\
11.0627656914229	0.499559974979661\\
11.072768192048	0.503769326282665\\
11.0927731932983	0.516033595845748\\
11.1027756939235	0.519504287488886\\
11.132783195799	0.536274483911228\\
11.1427856964241	0.537133762932214\\
11.1527881970493	0.540301318139093\\
11.1627906976744	0.540868607561336\\
11.1727931982996	0.542774534735813\\
11.1827956989247	0.54568888392577\\
11.1927981995499	0.545520223505001\\
11.202800700175	0.543914181330287\\
11.2128032008002	0.54519973774017\\
11.2228057014254	0.544187852102709\\
11.262815703926	0.561499261172266\\
11.2728182045511	0.559832829590903\\
11.3128282070518	0.564684118429589\\
11.3328332083021	0.560150213136836\\
11.3528382095524	0.560835302652954\\
11.3628407101775	0.565527937539343\\
11.3728432108027	0.568960215327976\\
11.3828457114279	0.569739116252492\\
11.392848212053	0.579085072636595\\
11.4028507126782	0.583331185134575\\
11.4128532133033	0.590796342461793\\
11.4228557139285	0.593412992300678\\
11.4428607151788	0.602756644236237\\
11.452863215804	0.610393780122983\\
11.4728682170543	0.629797077012242\\
11.4928732183046	0.654463176746653\\
11.5028757189297	0.661386536449385\\
11.5128782195549	0.670823396539582\\
11.52288072018	0.678657334384411\\
11.5328832208052	0.683446684975564\\
11.5428857214304	0.691035476877659\\
11.5628907226807	0.703324850229357\\
11.582895723931	0.716330054835005\\
11.5928982245561	0.719883464986829\\
11.6029007251813	0.724386061600846\\
11.6129032258065	0.726559817688326\\
11.6429107276819	0.737170944162365\\
11.6529132283071	0.742208293889007\\
11.6729182295574	0.757097667603126\\
11.6829207301825	0.760546862796154\\
11.7029257314329	0.774360326873961\\
11.712928232058	0.773725491584756\\
11.7229307326832	0.775512346832407\\
11.7429357339335	0.790251635025832\\
11.7529382345586	0.791924094789941\\
11.7629407351838	0.791702568866064\\
11.772943235809	0.799545270014029\\
11.7829457364341	0.80076990922052\\
11.8029507376844	0.800729298394877\\
11.8129532383096	0.799359264088238\\
11.8229557389347	0.794239829745287\\
11.8329582395599	0.790819450310693\\
11.842960740185	0.789335283425039\\
11.8529632408102	0.789993198290965\\
11.8629657414354	0.789820287630235\\
11.8729682420605	0.794044603181391\\
11.8829707426857	0.794782530234876\\
11.8929732433108	0.796741029379184\\
11.902975743936	0.80110482080562\\
11.9129782445611	0.807088905803539\\
11.9229807451863	0.810436288041629\\
11.9329832458115	0.811312922776793\\
11.9429857464366	0.813802242650262\\
11.9629907476869	0.820577677402746\\
11.9729932483121	0.822764347403137\\
11.9829957489372	0.824054658255484\\
12.0030007501875	0.835464756020912\\
12.0130032508127	0.842483751898151\\
12.0230057514379	0.844537138663185\\
12.033008252063	0.847494224901084\\
12.0430107526882	0.851908030371703\\
12.0530132533133	0.852181945136088\\
12.0630157539385	0.853990086651201\\
12.0730182545636	0.8578473009023\\
12.093023255814	0.856321779826722\\
12.1030257564391	0.852161132374938\\
12.1130282570643	0.850107291096613\\
12.1230307576894	0.851278971841246\\
12.1530382595649	0.868775741615785\\
12.1630407601901	0.871081139647842\\
12.1730432608152	0.875304088799659\\
12.1830457614404	0.88304279031891\\
12.1930482620655	0.893810361259433\\
12.2030507626907	0.901936982917078\\
12.2130532633158	0.911928522375796\\
12.223055763941	0.918747966364812\\
12.2430607651913	0.934745981765573\\
12.2530632658165	0.940006829622916\\
12.2730682670668	0.949000455053671\\
12.2830707676919	0.9493986863163\\
12.3130782695674	0.942238733034898\\
12.3230807701925	0.942367978908372\\
12.3330832708177	0.940909739848529\\
12.3430857714429	0.943041005102799\\
12.353088272068	0.946781459990724\\
12.3630907726932	0.94673525503179\\
12.3730932733183	0.942402822316666\\
12.3830957739435	0.942885550098957\\
12.4031007751938	0.936821972103381\\
12.413103275819	0.937681256142355\\
12.4231057764441	0.936437133100952\\
12.4331082770693	0.933326045630224\\
12.4531132783196	0.92929666342107\\
12.4631157789447	0.930409435456504\\
12.4731182795699	0.929342122179484\\
12.4831207801951	0.933753664533448\\
12.5031257814454	0.939000852792724\\
12.5131282820705	0.944247179301669\\
12.5231307826957	0.947874186336207\\
12.5331332833208	0.952614494252664\\
12.543135783946	0.958477782374125\\
12.5531382845711	0.96046448401551\\
12.5631407851963	0.964335198920594\\
12.5731432858215	0.964855383323837\\
12.5831457864466	0.96754591317822\\
12.5931482870718	0.966254366054642\\
12.6131532883221	0.96038819461144\\
12.6231557889472	0.955311634524506\\
12.6331582895724	0.945346415335884\\
12.6431607901975	0.941607040586746\\
12.6531632908227	0.941055194439002\\
12.6831707926982	0.936416539923421\\
12.7031757939485	0.942712334888107\\
12.7131782945736	0.945397846741855\\
12.7231807951988	0.949043602025846\\
12.733183295824	0.948672658358483\\
12.7531882970743	0.949839641455803\\
12.7731932983246	0.950344866393401\\
12.7831957989497	0.95213362083156\\
12.7931982995749	0.947061099375404\\
12.8032008002001	0.94110344851272\\
12.8132033008252	0.938808135975556\\
12.8232058014504	0.937607659619296\\
12.8432108027007	0.930360576093626\\
12.8532133033258	0.928200284293439\\
12.8732183045761	0.932103830870389\\
12.8832208052013	0.930932849202996\\
12.9132283070768	0.917186953851491\\
12.9332333083271	0.899230344990677\\
12.9432358089522	0.893199443771707\\
12.9532383095774	0.884996820728922\\
12.9632408102025	0.882929486641096\\
12.9732433108277	0.874954472878493\\
12.9832458114529	0.871599068884606\\
13.0032508127032	0.868606090517716\\
13.0132533133283	0.868736826080806\\
13.0232558139535	0.870575750157691\\
13.0432608152038	0.872212428164836\\
13.0632658164541	0.876079476974333\\
13.0732683170793	0.876445338047077\\
13.1032758189547	0.888516585369679\\
13.1132783195799	0.891953814522523\\
13.1232808202051	0.896321183127149\\
13.1332833208302	0.901559404272518\\
13.1432858214554	0.904273721447424\\
13.1632908227057	0.911282423443708\\
13.1732933233308	0.914150553893428\\
13.183295823956	0.91540870911669\\
13.1932983245811	0.913042703968785\\
13.2133033258315	0.913995252197331\\
13.2233058264566	0.917364494676185\\
13.2333083270818	0.919628539710622\\
13.2433108277069	0.919525991186795\\
13.2533133283321	0.916842427897947\\
13.2833208302076	0.902317007502099\\
13.2933233308327	0.899964555405489\\
13.313328332083	0.901457209014232\\
13.3433358339585	0.897390086179598\\
13.3533383345836	0.898649444819597\\
13.3633408352088	0.901505915411555\\
13.3833458364591	0.895160434327096\\
13.3933483370843	0.88812505987508\\
13.4033508377094	0.877867764255363\\
13.4133533383346	0.866069535576806\\
13.4233558389597	0.852864454460587\\
13.4433608402101	0.838511149992016\\
13.4533633408352	0.832843880265813\\
13.4633658414604	0.829299534172492\\
13.4833708427107	0.826855212197501\\
13.4933733433358	0.822079794999922\\
13.503375843961	0.818310271848773\\
13.5133783445861	0.812936386526651\\
13.5233808452113	0.804039602379333\\
13.5533883470868	0.770469410238519\\
13.5633908477119	0.756755026506099\\
13.5833958489622	0.743465000007916\\
13.5933983495874	0.742345218431737\\
13.6134033508377	0.742769002436653\\
13.6234058514629	0.738845700167772\\
13.6434108527132	0.734091782801677\\
13.6534133533383	0.727966753296649\\
13.6634158539635	0.717428786536523\\
13.6734183545886	0.710687815941462\\
13.6834208552138	0.706491616368943\\
13.693423355839	0.704475653463412\\
13.7034258564641	0.700804678122957\\
13.7234308577144	0.701230511719402\\
13.7434358589647	0.701143316128977\\
13.7534383595899	0.69969883371914\\
13.7634408602151	0.694630610553638\\
13.7834458614654	0.671704781898185\\
13.8034508627157	0.656769844804074\\
13.8134533633408	0.651972369438951\\
13.823455863966	0.646005831727386\\
13.8334583645912	0.646099342126327\\
13.8634658664666	0.637367296888996\\
13.8734683670918	0.631089445063985\\
13.8834708677169	0.627730066479394\\
13.9034758689672	0.614378050674269\\
13.9234808702176	0.59926836779006\\
13.9334833708427	0.593938798326498\\
13.9634908727182	0.571791949654376\\
13.9734933733433	0.566744092914362\\
13.9834958739685	0.563791321817384\\
13.9934983745936	0.557136778457256\\
14.0035008752188	0.552387187637585\\
14.013503375844	0.549506004002858\\
14.0335083770943	0.545339710279734\\
14.0435108777194	0.545145399244696\\
14.0635158789697	0.54144208847638\\
14.0735183795949	0.539773616242819\\
14.0835208802201	0.53667276996881\\
14.0935233808452	0.536624892104498\\
14.1035258814704	0.534671913767511\\
14.1235308827207	0.522055875019198\\
14.143535883971	0.513485264253724\\
14.1635408852213	0.501671737345177\\
14.1835458864716	0.480982718621199\\
14.1935483870968	0.468628009690171\\
14.2135533883471	0.449543423596793\\
14.2235558889722	0.440699141174015\\
14.2335583895974	0.435700557584809\\
14.2535633908477	0.430326565459445\\
14.2635658914729	0.426333182228298\\
14.273568392098	0.420527852173919\\
14.2835708927232	0.418191197500427\\
14.2935733933483	0.41698518153089\\
14.3035758939735	0.41138208501448\\
14.3135783945987	0.409602791974166\\
14.333583395849	0.412871122179943\\
14.3635908977244	0.413163777401643\\
14.3735933983496	0.410862338232029\\
14.3835958989747	0.40688215115496\\
14.4036009002251	0.401788933412341\\
14.4136034008502	0.39947459125726\\
14.4436109027257	0.380588671526532\\
14.463615903976	0.364137847974767\\
14.4736184046012	0.3593227912964\\
14.4836209052263	0.352948931141682\\
14.4936234058515	0.34911882504656\\
14.5136284071018	0.344807006393083\\
14.5336334083521	0.333410506870585\\
14.5436359089772	0.328834480054134\\
14.5736434108527	0.322057314813812\\
14.5836459114779	0.315776003092971\\
14.6036509127282	0.306163297096326\\
14.6136534133533	0.297034562332691\\
14.6336584146037	0.287647211879957\\
14.653663415854	0.274755264543941\\
14.6736684171043	0.262519253786579\\
14.6836709177294	0.255969398983545\\
14.6936734183546	0.251331655914882\\
14.7136784196049	0.243466944396374\\
14.7336834208552	0.229470432072993\\
14.7536884221055	0.217680480916293\\
14.7936984246062	0.202812362287645\\
14.8037009252313	0.200123641052002\\
14.8237059264816	0.193422194189729\\
14.8337084271068	0.190783483193009\\
14.8437109277319	0.187173112578954\\
14.8637159289822	0.176459542016339\\
14.8737184296074	0.168993720578946\\
14.9037259314829	0.153400481879714\\
14.913728432108	0.149154063449764\\
14.9537384346087	0.137294110096768\\
14.973743435859	0.127381771794077\\
14.9937484371093	0.123443414205454\\
15.0037509377344	0.120270174078307\\
15.0137534383596	0.11447963206426\\
15.0237559389847	0.109724576574365\\
15.0337584396099	0.103943717606086\\
15.0437609402351	0.0993655741095552\\
15.0837709427357	0.088043234694716\\
15.103775943986	0.074485238246119\\
15.1237809452363	0.0678505179049793\\
15.1437859464866	0.0607965415542751\\
15.1637909477369	0.0583503737501658\\
15.1737934483621	0.0558135689472294\\
15.1837959489872	0.0562550358974576\\
15.1937984496124	0.0552108658461137\\
15.2238059514879	0.0486388810687401\\
15.233808452113	0.0463525484859133\\
15.2438109527382	0.0424681995843201\\
15.2738184546137	0.0342786133135533\\
15.293823455864	0.0266859997857551\\
15.3238309577394	0.0140692533522468\\
15.3438359589898	0.00450393330633148\\
15.3638409602401	-0.00641335488137429\\
15.3738434608652	-0.012595864915717\\
15.4038509627407	-0.0272743743051507\\
15.4138534633658	-0.032451930759521\\
15.423855963991	-0.0359766493978952\\
15.4438609652413	-0.0406585139125752\\
15.4638659664916	-0.049317868963243\\
15.4838709677419	-0.0595377657720135\\
15.4938734683671	-0.0633192301310359\\
15.5038759689922	-0.0658180151513292\\
15.5138784696174	-0.0669858123851697\\
15.5238809702426	-0.0704800166440265\\
15.5438859714929	-0.0753855294857004\\
15.553888472118	-0.0772729010461717\\
15.5738934733683	-0.0826733316340409\\
15.5838959739935	-0.0836624215096151\\
15.613903475869	-0.0809574513365519\\
15.6239059764941	-0.0806816155858101\\
15.6339084771193	-0.0823778515287401\\
15.6539134783696	-0.0876660701141176\\
15.6639159789948	-0.0886865559775529\\
15.6739184796199	-0.0905536469290524\\
15.6939234808702	-0.0955609744750632\\
15.7139284821205	-0.0996160237413264\\
15.7239309827457	-0.100011962427843\\
15.7339334833708	-0.10122371659444\\
15.743935983996	-0.103479053802438\\
15.7639409852463	-0.110488253297873\\
15.7739434858715	-0.114573212321815\\
15.7839459864966	-0.117690940526664\\
15.8039509877469	-0.12541395577216\\
15.8239559889972	-0.131901654589065\\
15.8539634908727	-0.142873282784862\\
15.873968492123	-0.145064753479431\\
15.8839709927482	-0.146011926352919\\
15.8939734933733	-0.14808749399424\\
15.9039759939985	-0.151222454395111\\
15.9239809952488	-0.155763086099341\\
15.9439859964991	-0.160719374773684\\
15.9539884971243	-0.163363521965429\\
15.9639909977494	-0.166860659643049\\
15.9839959989998	-0.170301773941347\\
16.0040010002501	-0.174275015444849\\
16.0140035008752	-0.17753467388696\\
16.0440110027507	-0.183527708451862\\
16.0940235058765	-0.192525803602038\\
16.1240310077519	-0.198585302906586\\
16.1440360090022	-0.200586569870531\\
16.1640410102526	-0.204850343230781\\
16.1740435108777	-0.206904331520235\\
16.2240560140035	-0.211646240721301\\
16.2340585146287	-0.211612813330596\\
16.254063515879	-0.213517451968315\\
16.2840710177544	-0.218119489422143\\
16.3040760190048	-0.218999040039286\\
16.3340835208802	-0.220678769636869\\
16.3540885221305	-0.222236222608139\\
16.3740935233809	-0.222569926238855\\
16.4041010252563	-0.226973250322025\\
16.4241060265066	-0.229357893842071\\
16.4741185296324	-0.232003757514263\\
16.5041260315079	-0.235543869927319\\
16.5241310327582	-0.238021125634582\\
16.6141535383846	-0.243863998514371\\
16.6741685421355	-0.245238125616609\\
16.704176044011	-0.245937931267385\\
16.7241810452613	-0.246517955527764\\
16.7741935483871	-0.248623024894137\\
16.8042010502626	-0.246571664657296\\
16.834208552138	-0.247405443318819\\
16.8742185546387	-0.248530853659716\\
16.894223555889	-0.250879643078555\\
16.9442360590148	-0.260467734248088\\
16.9542385596399	-0.262149906998587\\
17.0042510627657	-0.26576698516859\\
17.0442610652663	-0.267108400680762\\
17.1342835708927	-0.268415600619022\\
17.154288572143	-0.267803043924957\\
17.1742935733933	-0.267411433243367\\
17.2343085771443	-0.263927792012936\\
17.2943235808952	-0.263913586068007\\
17.344336084021	-0.269259557351589\\
17.4143535883971	-0.27332109443411\\
17.4443610902726	-0.274547182547181\\
17.474368592148	-0.274651738108822\\
17.5543885971493	-0.271670502136033\\
17.5843960990248	-0.2725999269216\\
17.6144036009002	-0.273767463643495\\
17.664416104026	-0.274262211005883\\
17.7044261065266	-0.273130244467893\\
17.7544386096524	-0.271314723318206\\
17.7844461115279	-0.271501357533921\\
17.8144536134034	-0.271636235933364\\
17.8644661165291	-0.273166439984713\\
17.9044761190298	-0.273829740691092\\
17.9344836209052	-0.276561657900182\\
17.9544886221555	-0.278601150990099\\
17.984496124031	-0.280201535846729\\
18.0645161290323	-0.283717960345427\\
18.0945236309077	-0.285075283220571\\
18.1245311327832	-0.2859897405542\\
18.1445361340335	-0.287356351903313\\
18.2345586396599	-0.291612372245716\\
18.2745686421605	-0.291607507195785\\
18.304576144036	-0.289964813321937\\
18.3245811452863	-0.288521949520316\\
18.3545886471618	-0.285590893040599\\
18.3745936484121	-0.284304360032692\\
18.4446111527882	-0.282544547199684\\
18.4746186546637	-0.284055588886403\\
18.494623655914	-0.284162779029124\\
18.5246311577895	-0.284167256547917\\
18.5646411602901	-0.284475414992379\\
18.5946486621655	-0.28336885702646\\
18.6346586646662	-0.278208840476445\\
18.6546636659165	-0.277246978944383\\
18.7946986746687	-0.280794225366385\\
18.8047011752938	-0.280694055295903\\
18.8247061765441	-0.282316964442678\\
18.8447111777945	-0.28183667626265\\
18.8747186796699	-0.280589893784096\\
18.8847211802951	-0.280711577624366\\
18.9047261815454	-0.279397570306706\\
18.9247311827957	-0.278483669654776\\
18.944736184046	-0.276941797554649\\
18.9647411852963	-0.274143393619639\\
19.0147536884221	-0.267523403941581\\
19.0347586896724	-0.265593155055342\\
19.0847711927982	-0.257743118783004\\
19.1047761940485	-0.25477836905489\\
19.1247811952988	-0.252673094711753\\
19.1547886971743	-0.252987148315498\\
19.1747936984246	-0.252132897782431\\
19.2048012003001	-0.252054002915102\\
19.2248062015504	-0.252525851366528\\
19.2348087021755	-0.25249964373188\\
19.2448112028007	-0.254312909455578\\
19.264816204051	-0.255106346948466\\
19.2848212053013	-0.25511467142158\\
19.3348337084271	-0.246434210600889\\
19.3448362090523	-0.244486212183986\\
19.3648412103026	-0.242538012566797\\
19.4048512128032	-0.241156043413\\
19.4148537134284	-0.24039784841694\\
19.4248562140535	-0.241120945525282\\
19.4448612153038	-0.239797980158144\\
19.454863715929	-0.239987319368936\\
19.4748687171793	-0.238207073794953\\
19.4948737184296	-0.234818249121666\\
19.5148787196799	-0.232527634432302\\
19.5248812203051	-0.230381028648772\\
19.5348837209302	-0.229134559730305\\
19.5548887221806	-0.223427603778852\\
19.5748937234309	-0.21907714310283\\
19.584896224056	-0.216837549497896\\
19.6049012253063	-0.208657607516351\\
19.6249062265566	-0.204119671856475\\
19.7049262315579	-0.192373609619239\\
19.714928732183	-0.188915746385241\\
19.7349337334334	-0.184586970611107\\
19.7449362340585	-0.18151566476223\\
19.7549387346837	-0.177224256866438\\
19.774943735934	-0.166516384935925\\
19.7849462365591	-0.1631094780806\\
19.8049512378095	-0.154460811131884\\
19.8149537384346	-0.152298577030152\\
19.8249562390598	-0.152526051464747\\
19.8349587396849	-0.148696092609548\\
19.8549637409352	-0.142836332332188\\
19.8649662415604	-0.138961416555681\\
19.8749687421856	-0.137271296907677\\
19.904976244061	-0.134162266348923\\
19.9249812453113	-0.129590623277856\\
19.9349837459365	-0.128769373410258\\
19.9449862465616	-0.126325485564777\\
19.964991247812	-0.119617699627483\\
19.9849962490623	-0.113874872607916\\
19.9949987496874	-0.112650303415379\\
20.0150037509377	-0.108357593096315\\
20.0550137534384	-0.1005936173663\\
20.0650162540635	-0.0968575263670814\\
20.0850212553138	-0.0873403675205608\\
20.095023755939	-0.0849476409150611\\
20.1050262565641	-0.0791534126998172\\
20.1250312578145	-0.0720596681181789\\
20.1350337584396	-0.0687778586667847\\
20.1450362590648	-0.0673488419341339\\
20.1650412603151	-0.0592776756304687\\
20.1750437609402	-0.0580231893459455\\
20.1850462615654	-0.0559811290639232\\
20.1950487621906	-0.0551742159365034\\
20.2050512628157	-0.0517866880323794\\
20.2150537634409	-0.0462686406128512\\
20.225056264066	-0.0422944207436728\\
20.2350587646912	-0.0374097857068136\\
20.2450612653163	-0.0369166678210675\\
20.2550637659415	-0.0345013039040865\\
20.2650662665666	-0.0329135987132716\\
20.285071267817	-0.0318740515433404\\
20.3150787696924	-0.0184878793899657\\
20.3250812703176	-0.0123700974239185\\
20.3350837709427	-0.00512140957422957\\
20.3450862715679	0.00458589261353382\\
20.355088772193	0.0131875108479491\\
20.3650912728182	0.0195831471353998\\
20.3750937734434	0.023500111192817\\
20.3850962740685	0.0290645146835189\\
20.3950987746937	0.0319634350695068\\
20.415103775944	0.0441801082747091\\
20.4251062765691	0.0485023689635398\\
20.4351087771943	0.0508977765856784\\
20.4451112778195	0.0574098396099814\\
20.4551137784446	0.0612142495887653\\
20.4651162790698	0.0610504594993202\\
20.4751187796949	0.0630605590094149\\
20.4851212803201	0.0682043078917403\\
20.5051262815704	0.0825838896824322\\
20.5251312828207	0.0903330387890975\\
20.545136284071	0.0967601634380628\\
20.5651412853213	0.0994895034301138\\
20.5751437859465	0.101937684914226\\
20.5851462865716	0.103267745359375\\
20.605151287822	0.102277019961519\\
20.6251562890723	0.108867248646781\\
20.6351587896974	0.111087327726601\\
20.6451612903226	0.116431843643511\\
20.6551637909477	0.119106403615845\\
20.6651662915729	0.124855107378096\\
20.6751687921981	0.133977884169447\\
20.6851712928232	0.141421427312565\\
20.7051762940735	0.160371391698405\\
20.7151787946987	0.166422532438439\\
20.7251812953238	0.173624271273184\\
20.735183795949	0.179804067602262\\
20.7451862965741	0.184284774730124\\
20.7551887971993	0.185108115662104\\
20.7651912978245	0.187860092157983\\
20.7951987996999	0.192632489050098\\
20.8152038009502	0.203039174435631\\
20.8452113028257	0.21302857519126\\
20.8552138034509	0.213958452652371\\
20.865216304076	0.217970989967277\\
20.8952238059515	0.233736760945668\\
20.9052263065766	0.23799532775481\\
20.9152288072018	0.244932620469079\\
20.9352338084521	0.262782010757419\\
20.9452363090773	0.269267359518217\\
20.9552388097024	0.272870615205349\\
20.9652413103276	0.280822117869555\\
20.9752438109527	0.291006980272762\\
20.9952488122031	0.31391878072462\\
21.0052513128282	0.318050327630452\\
21.0252563140785	0.330157080106538\\
21.0352588147037	0.332756448595887\\
21.055263815954	0.333063971218316\\
21.0652663165791	0.331450149050283\\
21.0752688172043	0.332388599208613\\
21.0852713178295	0.3307341880788\\
21.0952738184546	0.333516553597541\\
21.1052763190798	0.332731750198249\\
21.1152788197049	0.3365615557043\\
21.1352838209552	0.342549769090745\\
21.1552888222056	0.352896015557981\\
21.1752938234559	0.369320106051291\\
21.185296324081	0.375994589581033\\
21.1952988247062	0.384048891459607\\
21.2053013253313	0.390734522609065\\
21.2353088272068	0.417480628774925\\
21.245311327832	0.423173041125388\\
21.2553138284571	0.430913010003202\\
21.2653163290823	0.432295296078799\\
21.2853213303326	0.432330832113216\\
21.2953238309577	0.430985742608151\\
21.3053263315829	0.427591529472828\\
21.3153288322081	0.42305662617175\\
21.3253313328332	0.420483223153184\\
21.3453363340835	0.423455224292724\\
21.3553388347087	0.427192935272323\\
21.3653413353338	0.433122590292996\\
21.3853463365841	0.446969115150914\\
21.3953488372093	0.456360589913352\\
21.4153538384596	0.462040781402223\\
21.4253563390848	0.467157588843875\\
21.4353588397099	0.469631103623179\\
21.4453613403351	0.473649708388372\\
21.4753688422106	0.479599606102568\\
21.4853713428357	0.482574260639161\\
21.4953738434609	0.491704570844441\\
21.505376344086	0.503068540692183\\
21.5153788447112	0.51032626875039\\
21.5253813453363	0.515705168540968\\
21.5353838459615	0.519191287301368\\
21.5453863465866	0.517209352301734\\
21.5553888472118	0.51931502011805\\
21.5753938484621	0.526454912979339\\
21.5853963490873	0.532945981165049\\
21.5953988497124	0.534242312945757\\
21.6054013503376	0.536819641268153\\
21.6154038509627	0.541210229002225\\
21.6354088522131	0.545746297902177\\
21.6554138534634	0.55556829911724\\
21.6754188547137	0.559568833114419\\
21.7154288572143	0.593631795205525\\
21.7254313578395	0.598730186896184\\
21.7354338584646	0.605642128944567\\
21.7554388597149	0.610354263408539\\
21.7654413603401	0.614452619940543\\
21.7754438609652	0.624305032737794\\
21.7854463615904	0.632820033778799\\
21.8054513628407	0.643777828811906\\
21.8154538634659	0.645792802277832\\
21.8354588647162	0.656026175662625\\
21.8454613653413	0.663008945279167\\
21.8554638659665	0.664535092270796\\
21.8654663665916	0.669709398090468\\
21.8754688672168	0.673438371484295\\
21.8954738684671	0.676604174435674\\
21.9054763690923	0.676395806076769\\
21.9154788697174	0.672960302809905\\
21.9354838709677	0.671473192220631\\
21.9454863715929	0.676254882343976\\
21.9654913728432	0.68943777529239\\
21.9754938734684	0.693100913656259\\
21.9854963740935	0.699309194037291\\
21.9954988747187	0.702911698877614\\
22.0055013753438	0.704490111029557\\
22.015503875969	0.704421175308561\\
22.0255063765942	0.702548000642302\\
22.0655163790948	0.702292060411722\\
22.0755188797199	0.70524053629218\\
22.0855213803451	0.70434339327285\\
22.1055263815954	0.693460848533739\\
22.1155288822206	0.692682617616093\\
22.1255313828457	0.69397134930751\\
22.1355338834709	0.697147189429231\\
22.145536384096	0.699361251706037\\
22.1655413853463	0.701974551484547\\
22.1755438859715	0.705316396979491\\
22.1855463865966	0.706594966475272\\
22.1955488872218	0.704258161557689\\
22.205551387847	0.710552786317749\\
22.2155538884721	0.718915865644497\\
22.2255563890973	0.725909896135768\\
22.2355588897224	0.72996092863535\\
22.2455613903476	0.737466385617466\\
22.2555638909727	0.743598187326079\\
22.2655663915979	0.752468750123541\\
22.2955738934734	0.771657100148062\\
22.3055763940985	0.777245621879963\\
22.3255813953488	0.785506202215991\\
22.335583895974	0.787121360417117\\
22.3455863965992	0.785744848868482\\
22.3555888972243	0.785844722611948\\
22.3655913978495	0.784149524397485\\
22.3855963990998	0.775698966926832\\
22.4156039009752	0.768896820752083\\
22.4256064016004	0.765593399022379\\
22.4356089022256	0.763712995154805\\
22.4456114028507	0.763805696734075\\
22.465616404101	0.757911141552306\\
22.4756189047262	0.757773977792155\\
22.4856214053513	0.754887743385325\\
22.4956239059765	0.755366100205585\\
22.5156289072268	0.763564261045524\\
22.525631407852	0.768282812653176\\
22.5356339084771	0.770547072519683\\
22.5456364091023	0.776427701481346\\
22.5556389097274	0.775243516538097\\
22.5756439109777	0.775669585703014\\
22.5856464116029	0.780085296641602\\
22.6056514128532	0.784981409558092\\
22.6156539134784	0.782674082088249\\
22.6256564141035	0.783128421497487\\
22.6356589147287	0.786721636265639\\
22.6456614153538	0.788631160219076\\
22.6656664166042	0.781344050091775\\
22.6956739184796	0.764473977970844\\
22.7056764191048	0.760378775907562\\
22.7156789197299	0.75787899688828\\
22.7356839209803	0.746973467487209\\
22.7456864216054	0.741750722319765\\
22.7756939234809	0.737934918504813\\
22.785696424106	0.733823807770165\\
22.7956989247312	0.732282884134811\\
22.8057014253563	0.731967196301937\\
22.8257064266067	0.734185962702888\\
22.8357089272318	0.735646947058726\\
22.845711427857	0.729975230851203\\
22.8557139284821	0.727257833240444\\
22.8657164291073	0.725379186416291\\
22.8757189297324	0.722159045536969\\
22.8857214303576	0.723354911577829\\
22.8957239309827	0.723374841445334\\
22.9057264316079	0.727674256159283\\
22.9157289322331	0.728802190366288\\
22.9257314328582	0.727826525326392\\
22.9357339334834	0.719750965871448\\
22.9557389347337	0.696766439720285\\
22.9657414353588	0.691530201308396\\
22.9857464366092	0.684053186271292\\
22.9957489372343	0.674870161036679\\
23.0057514378595	0.67057743704585\\
23.0157539384846	0.668132173728004\\
23.0357589397349	0.659385167897049\\
23.0457614403601	0.660159729896968\\
23.0557639409853	0.665174238593629\\
23.0657664416104	0.665678416058128\\
23.0757689422356	0.667274197988391\\
23.0857714428607	0.670578064644197\\
23.0957739434859	0.677938899662941\\
23.105776444111	0.679551021890795\\
23.1157789447362	0.679821563142319\\
23.1357839459865	0.68328519049944\\
23.1457864466117	0.683471389929885\\
23.165791447862	0.679246724652593\\
23.1857964491123	0.670444486097907\\
23.1957989497374	0.671160287111093\\
23.2058014503626	0.669162363491992\\
23.2158039509877	0.668728575188389\\
23.2258064516129	0.669852072534169\\
23.2358089522381	0.671789438933097\\
23.2458114528632	0.668710684836917\\
23.2658164541135	0.654842442481275\\
23.2758189547387	0.649573020410557\\
23.2858214553638	0.646313505236719\\
23.295823955989	0.641942698709592\\
23.3058264566142	0.641406960489761\\
23.3158289572393	0.637900299939027\\
23.3358339584896	0.633256484023569\\
23.3658414603651	0.636106636964747\\
23.3758439609903	0.632018444123148\\
23.3858464616154	0.633230777208624\\
23.4058514628657	0.627480418947968\\
23.4158539634909	0.621082829221876\\
23.425856464116	0.612118454035169\\
23.4358589647412	0.604246654192941\\
23.4458614653663	0.599251118605856\\
23.4558639659915	0.598338778130646\\
23.4658664666167	0.599257632460812\\
23.4758689672418	0.601630467058079\\
23.485871467867	0.606564289607462\\
23.4958739684921	0.610568867080509\\
23.5058764691173	0.611061245565203\\
23.5158789697424	0.612564990213755\\
23.5258814703676	0.610676968598639\\
23.5358839709927	0.612851150373274\\
23.5458864716179	0.611615093636992\\
23.5658914728682	0.611988501503646\\
23.5958989747437	0.616906155832211\\
23.6059014753688	0.615069702381895\\
23.615903975994	0.614199486949296\\
23.6359089772443	0.609106910897424\\
23.6459114778695	0.604390612408942\\
23.6559139784946	0.602678038697114\\
23.6659164791198	0.598123332932012\\
23.6759189797449	0.592324470371693\\
23.6959239809953	0.573639043989701\\
23.7059264816204	0.563245654620324\\
23.7159289822456	0.550598218353336\\
23.7359339834959	0.532675256784856\\
23.7659414853713	0.514627327492008\\
23.7759439859965	0.509733504418236\\
23.7859464866217	0.509018101220029\\
23.7959489872468	0.503211363936117\\
23.805951487872	0.500731884048527\\
23.8159539884971	0.499477519471803\\
23.8459614903726	0.483170466869062\\
23.8659664916229	0.479343166457248\\
23.8759689922481	0.475909250200623\\
23.9059764941235	0.458487734233451\\
23.9159789947487	0.456186084212597\\
23.9459864966242	0.438979286850547\\
23.9559889972493	0.428029440528867\\
23.9659914978745	0.415687828572374\\
23.9859964991248	0.400707065930447\\
23.9959989997499	0.394835487203132\\
24.0160040010003	0.384974741436778\\
24.0560140035009	0.373275455183816\\
24.066016504126	0.369765992170485\\
24.1060265066267	0.346808408482303\\
24.1160290072518	0.343095946009456\\
24.126031507877	0.340405398795447\\
24.1360340085021	0.336004034501634\\
24.1460365091273	0.333309904968544\\
24.1560390097524	0.3272575975178\\
24.1860465116279	0.303220073166671\\
24.2060515128782	0.292855059342756\\
24.2160540135034	0.283915341899352\\
24.2260565141285	0.276626734952337\\
24.2360590147537	0.271499322522843\\
24.2460615153788	0.265279105886378\\
24.256064016004	0.260834140331852\\
24.2760690172543	0.254823747055099\\
24.2860715178795	0.249956843809514\\
24.3160790197549	0.232588522572229\\
24.3260815203801	0.225425108294566\\
24.3360840210053	0.221082772438464\\
24.3560890222556	0.219313324909031\\
24.3660915228807	0.219722826520623\\
24.3760940235059	0.221164826332988\\
24.386096524131	0.223447583326731\\
24.4061015253813	0.223061606622473\\
24.4161040260065	0.218678423789015\\
24.4261065266317	0.219701944368211\\
24.446111527882	0.216594302435198\\
24.4561140285071	0.212110133141501\\
24.4661165291323	0.205357807355739\\
24.4861215303826	0.189070372246007\\
24.5061265316329	0.179865149517205\\
24.5161290322581	0.173630870700244\\
24.5261315328832	0.166136393922272\\
24.5561390347587	0.138999420740397\\
24.5661415353838	0.132468761488923\\
24.576144036009	0.12712556240988\\
24.5961490372593	0.12425430072399\\
24.6061515378845	0.121195533045743\\
24.6161540385096	0.114653515869776\\
24.6361590397599	0.104074126899114\\
24.6461615403851	0.0965332086823167\\
24.6661665416354	0.089199726724928\\
24.6761690422606	0.087506159451415\\
24.6961740435109	0.0775791828506627\\
24.706176544136	0.0702537669195991\\
24.7161790447612	0.0672198650418281\\
24.7261815453863	0.0619478399058053\\
24.7361840460115	0.0580871898227855\\
24.766191547887	0.0612385638015098\\
24.7761940485121	0.0598495435086974\\
24.7861965491373	0.0530887812552763\\
24.8062015503876	0.0423405125055396\\
24.8262065516379	0.0347722286304375\\
24.8362090522631	0.0282756784595009\\
24.8462115528882	0.0200683596642719\\
24.8662165541385	0.0082567356092369\\
24.8762190547637	0.00128239233713856\\
24.8862215553889	-0.00342929001331527\\
24.896224056014	-0.0072168275413631\\
24.9062265566392	-0.0101097919660376\\
24.9162290572643	-0.0142711128658348\\
24.9262315578895	-0.0202252574726103\\
24.9362340585146	-0.023083983380296\\
24.9462365591398	-0.0267352519869775\\
24.9562390597649	-0.0271076620385671\\
24.9762440610153	-0.0326978250612129\\
24.9862465616404	-0.039880880542718\\
25.0062515628907	-0.0465496247791179\\
25.0162540635159	-0.0517450903209564\\
25.0462615653913	-0.0606713277129387\\
25.1062765691423	-0.0856221445613699\\
25.1262815703926	-0.0955539678129824\\
25.1362840710178	-0.106225421707748\\
25.1462865716429	-0.112875637534565\\
25.1762940735184	-0.129272767273299\\
25.1862965741435	-0.132563203680817\\
25.2063015753939	-0.137508730385242\\
25.216304076019	-0.138933779783827\\
25.2363090772693	-0.145700799269342\\
25.2563140785196	-0.146563338441354\\
25.2863215803951	-0.156280924446378\\
25.2963240810203	-0.160626346358718\\
25.3063265816454	-0.163141726370526\\
25.3163290822706	-0.163454456277201\\
25.3263315828957	-0.165646876115233\\
25.346336584146	-0.171908588327476\\
25.3563390847712	-0.171764301678664\\
25.3663415853963	-0.17488918976008\\
25.3763440860215	-0.179157417807339\\
25.3863465866467	-0.182109907197734\\
25.3963490872718	-0.18651019912884\\
25.406351587897	-0.188875442993044\\
25.4163540885221	-0.192712670776174\\
25.4263565891473	-0.194837362298607\\
25.4363590897724	-0.198928041918059\\
25.4463615903976	-0.204275716328404\\
25.4663665916479	-0.212781876036928\\
25.4763690922731	-0.219248293785824\\
25.4863715928982	-0.224424491068014\\
25.5063765941485	-0.231664796907786\\
25.5263815953989	-0.235870070942305\\
25.5663915978995	-0.236403940869231\\
25.5863965991498	-0.234489530054766\\
25.6064016004001	-0.238442193745769\\
25.6264066016504	-0.243973762180815\\
25.6564141035259	-0.250749787062141\\
25.6764191047762	-0.259729701587645\\
25.6864216054013	-0.265784408101055\\
25.7064266066517	-0.272774750598046\\
25.726431607902	-0.28280470800464\\
25.7364341085271	-0.286852985302062\\
25.7664416104026	-0.296288799580573\\
25.7864466116529	-0.304809568884522\\
25.8064516129032	-0.314721782994944\\
25.8264566141535	-0.319406409940704\\
25.8364591147787	-0.321687916800208\\
25.8464616154039	-0.325066827586681\\
25.856464116029	-0.327439805141864\\
25.8664666166542	-0.330700787438523\\
25.8764691172793	-0.332570853898119\\
25.91647911978	-0.333038514774685\\
25.9264816204051	-0.332516028152\\
25.9464866216554	-0.334622612487067\\
25.9564891222806	-0.337126891467292\\
25.986496624156	-0.34012932062771\\
25.9964991247812	-0.340556198010503\\
26.0565141285321	-0.351102613734547\\
26.0765191297824	-0.352305557506575\\
26.1065266316579	-0.353978996078318\\
26.1265316329082	-0.353393016707834\\
26.1665416354089	-0.35980436325805\\
26.2065516379095	-0.36851555409833\\
26.236559139785	-0.373247204686741\\
26.2565641410353	-0.373791045445707\\
26.2865716429107	-0.376629171941765\\
26.3165791447862	-0.378965224420234\\
26.3365841460365	-0.381201836643989\\
26.3565891472868	-0.381035126191577\\
26.3765941485371	-0.381199457984955\\
26.3965991497874	-0.383962610720744\\
26.4266066516629	-0.388369365877892\\
26.55663915979	-0.404731456345694\\
26.6166541635409	-0.408537992698754\\
26.6366591647912	-0.41010082925218\\
26.6566641660415	-0.41185470980934\\
26.6766691672918	-0.41415755696012\\
26.6966741685421	-0.414928435255597\\
26.7566891722931	-0.417998301250705\\
26.7766941735434	-0.418043348958854\\
26.7966991747937	-0.419312454335788\\
26.8267066766692	-0.421465075152689\\
26.8967241810453	-0.420754784359275\\
26.9167291822956	-0.423298164259982\\
26.946736684171	-0.426956471962519\\
26.9767441860465	-0.427890365698822\\
26.9967491872968	-0.429348281588481\\
27.0267566891723	-0.43278325555189\\
27.0467616904226	-0.434945369290311\\
27.0867716929232	-0.435427561214219\\
27.1267816954239	-0.435289924432261\\
27.1467866966742	-0.434558915487862\\
27.1767941985496	-0.432012707400915\\
27.2168042010503	-0.431882426947631\\
27.2568142035509	-0.432933446239559\\
27.3568392098025	-0.439341936895225\\
27.3868467116779	-0.438970525418398\\
27.4168542135534	-0.437668396520721\\
27.4768692173043	-0.43501055187761\\
27.4868717179295	-0.435480299312474\\
27.5068767191798	-0.438611121764012\\
27.5368842210553	-0.443145711378889\\
27.5568892223056	-0.443636024210349\\
27.5768942235559	-0.443189346173206\\
27.6069017254314	-0.442576645765456\\
27.6869217304326	-0.442890309695926\\
27.7469367341835	-0.441852807444548\\
27.7869467366842	-0.443529250372031\\
27.8469617404351	-0.444217991418533\\
27.8669667416854	-0.445813747798447\\
27.8869717429357	-0.445781767267164\\
27.906976744186	-0.44535316413895\\
27.9569892473118	-0.445422423118934\\
28.0170042510628	-0.449691634479414\\
28.0470117529382	-0.450148354032528\\
28.0670167541886	-0.44901076271308\\
28.1070267566892	-0.448738476295411\\
28.1270317579395	-0.449415665735927\\
28.1470367591898	-0.450050927646494\\
28.1670417604401	-0.451448396288512\\
28.1870467616904	-0.45150369155462\\
28.2770692673168	-0.450321979271465\\
28.3070767691923	-0.447655404092856\\
28.3270817704426	-0.445404999036789\\
28.3470867716929	-0.443814125242014\\
28.417104276069	-0.440313373769399\\
28.4571142785696	-0.439611537162598\\
28.5571392848212	-0.441012587495521\\
28.5971492873218	-0.438985739446139\\
28.607151787947	-0.438911448823816\\
28.6471617904476	-0.440990692028763\\
28.6771692923231	-0.440359786778728\\
28.7271817954489	-0.438549845236444\\
28.7571892973243	-0.438409206432148\\
28.797199299825	-0.435583203939785\\
28.8272068017004	-0.432027311156482\\
28.8472118029507	-0.429851496589549\\
28.8572143035759	-0.429016626810636\\
28.8872218054514	-0.428711644112624\\
28.8972243060765	-0.427334673112959\\
28.9472368092023	-0.425207184923067\\
28.9572393098275	-0.425665533421444\\
28.9672418104526	-0.424719861429317\\
28.9872468117029	-0.424090573685561\\
28.9972493123281	-0.423001732731208\\
29.0272568142036	-0.42285620188126\\
29.057264316079	-0.423799292768884\\
29.1272818204551	-0.417337246265298\\
29.1472868217054	-0.414918806775155\\
29.1972993248312	-0.41168326308064\\
29.2073018254564	-0.411480189396741\\
29.2273068267067	-0.412028336325861\\
29.2773193298325	-0.406784970990479\\
29.3273318329582	-0.397135106425743\\
29.3573393348337	-0.390239577503849\\
29.3973493373343	-0.386577553639654\\
29.4473618404601	-0.383622353232319\\
29.4873718429607	-0.378108060934771\\
29.5073768442111	-0.374259727776845\\
29.5273818454614	-0.370872848860692\\
29.5373843460865	-0.371031696792201\\
29.5573893473368	-0.37414089313215\\
29.5773943485871	-0.371481135515531\\
29.5873968492123	-0.3676099275471\\
29.5973993498375	-0.365445586974516\\
29.6174043510878	-0.358694558102719\\
29.6374093523381	-0.355205639664938\\
29.6474118529632	-0.354365272463696\\
29.6674168542136	-0.349882496543032\\
29.6874218554639	-0.349137100875573\\
29.697424356089	-0.346609882405851\\
29.7074268567142	-0.345672122156699\\
29.7174293573393	-0.343570850479473\\
29.7274318579645	-0.340342708277014\\
29.7374343585897	-0.338483510381366\\
29.7474368592148	-0.338738556552961\\
29.7774443610903	-0.335002899580971\\
29.8074518629657	-0.324399464425817\\
29.8274568642161	-0.316575683182826\\
29.8574643660915	-0.301100692909777\\
29.8674668667167	-0.298308620803674\\
29.887471867967	-0.289761743191676\\
29.8974743685921	-0.285933020743151\\
29.9174793698425	-0.274303893127765\\
29.9274818704676	-0.264208689379728\\
29.9374843710928	-0.256427259664136\\
29.9574893723431	-0.243753685128603\\
29.9674918729682	-0.238663786366267\\
29.9774943735934	-0.235780487472681\\
29.9874968742186	-0.231996304686106\\
29.9974993748437	-0.229428783956138\\
30.0075018754689	-0.231505358641108\\
30.0275068767192	-0.233085162826363\\
30.0375093773443	-0.232737784724264\\
30.0475118779695	-0.231459469804221\\
30.0675168792198	-0.227675679351556\\
30.0875218804701	-0.225067798478939\\
30.1075268817204	-0.217990493234545\\
30.1275318829707	-0.215705203819397\\
30.1375343835959	-0.213349229460249\\
30.1575393848462	-0.212807600530496\\
30.1875468867217	-0.215625778241865\\
30.1975493873468	-0.212917643857637\\
30.207551887972	-0.209185836795001\\
30.2375593898475	-0.202204760339086\\
30.2675668917229	-0.190900651145689\\
30.2775693923481	-0.188084234956492\\
30.2975743935984	-0.180895941183749\\
30.3175793948487	-0.177097414629273\\
30.3275818954739	-0.172748789862752\\
30.3475868967242	-0.167007767477152\\
30.3575893973493	-0.163627816458224\\
30.3675918979745	-0.159128546326663\\
30.3775943985997	-0.155809486290586\\
30.39759939985	-0.152808497954801\\
30.4076019004751	-0.148870931456614\\
30.4176044011003	-0.148784790963852\\
30.4276069017254	-0.147125366346053\\
30.4476119029757	-0.142063726968324\\
30.4676169042261	-0.134749968006844\\
30.4776194048512	-0.132516555284667\\
30.4976244061015	-0.121223202712763\\
30.5076269067267	-0.114964084727561\\
30.5376344086022	-0.101390747205258\\
30.5476369092273	-0.0929391831579878\\
30.5576394098525	-0.0874798181924561\\
30.5676419104776	-0.0781583449855887\\
30.5776444111028	-0.0720321513996538\\
30.5876469117279	-0.0643132808753037\\
30.5976494123531	-0.0585469053007088\\
30.6076519129782	-0.0541185116872498\\
30.6176544136034	-0.051379167654062\\
30.6276569142286	-0.0513797499990005\\
30.6476619154789	-0.0481048770186163\\
30.6776694173543	-0.0379990269906969\\
30.6876719179795	-0.0361401805988848\\
30.6976744186047	-0.0357228780715388\\
30.7076769192298	-0.0327706759285533\\
30.717679419855	-0.0280522770964922\\
30.7276819204801	-0.0223210853481532\\
30.7376844211053	-0.017685364165736\\
30.7476869217304	-0.0100458982531677\\
30.7576894223556	0.00109366388557675\\
30.7676919229807	0.0103245721391971\\
30.7776944236059	0.017753756222227\\
30.7876969242311	0.0206927878625507\\
30.8077019254814	0.0285249924455613\\
30.8177044261065	0.0298436069084644\\
30.8277069267317	0.030200405434222\\
30.8377094273568	0.0356224340595546\\
30.847711927982	0.0378524134951093\\
30.8577144286072	0.0409030762292559\\
30.8677169292323	0.0462594993032397\\
30.8877219304826	0.0529211211761904\\
30.8977244311078	0.0575653735983508\\
30.9077269317329	0.0644229969231773\\
30.9277319329832	0.0836339027583577\\
30.9377344336084	0.09374000052334\\
30.9477369342336	0.105029565203495\\
30.9577394348587	0.113610148913047\\
30.9677419354839	0.115289304515606\\
30.977744436109	0.118217084313386\\
30.9877469367342	0.119052241559274\\
30.9977494373593	0.122255188651607\\
31.0077519379845	0.126301581901814\\
31.0277569392348	0.138477940640243\\
31.03775943986	0.141379929726497\\
31.0777694423606	0.148465807932098\\
31.0977744436109	0.159490549711968\\
31.1077769442361	0.165532194002523\\
31.1277819454864	0.179844543186313\\
31.1377844461115	0.190803078533982\\
31.1477869467367	0.198406898584167\\
31.1577894473618	0.20350659779254\\
31.1777944486122	0.208255811157031\\
31.1977994498625	0.217928053602606\\
31.2078019504876	0.224221653619431\\
31.2178044511128	0.228005748392853\\
31.2278069517379	0.233496660649998\\
31.2378094523631	0.24114271438691\\
31.2578144536134	0.24555516897906\\
31.2678169542386	0.245768685680368\\
31.2778194548637	0.24795839648479\\
31.2878219554889	0.248957614894593\\
31.297824456114	0.254067856288778\\
31.3078269567392	0.257820178182399\\
31.3278319579895	0.267294647905679\\
31.3378344586147	0.274566448327398\\
31.357839459865	0.281185711503134\\
31.3678419604901	0.287120159025243\\
31.3778444611153	0.294139482851776\\
31.3878469617404	0.296423445356119\\
31.3978494623656	0.300848735592545\\
31.4078519629907	0.309003014434715\\
31.4178544636159	0.313185863421012\\
31.4278569642411	0.319280333506022\\
31.4378594648662	0.326610466041707\\
31.4578644661165	0.335369716953267\\
31.4778694673668	0.330459746353753\\
31.5078769692423	0.331736244384317\\
31.5278819704926	0.329599438332444\\
31.5378844711178	0.330059925327092\\
31.5678919729933	0.342935592045002\\
31.5778944736184	0.351452051846948\\
31.5878969742436	0.354282128962474\\
31.6079019754939	0.356401223929375\\
31.617904476119	0.356632978215899\\
31.6279069767442	0.360746487386415\\
31.6379094773693	0.36820501814158\\
31.6579144786197	0.38523161117427\\
31.6679169792448	0.390649467255614\\
31.67791947987	0.397289906622859\\
31.6879219804951	0.401835251336145\\
31.7079269817454	0.408092714078322\\
31.7279319829957	0.421430855355517\\
31.7379344836209	0.422327426074339\\
31.7479369842461	0.428860876026427\\
31.7579394848712	0.432178552507253\\
31.7679419854964	0.437307608487195\\
31.7979494873718	0.449720679483093\\
31.807951987997	0.451921774094913\\
31.8279569892473	0.447734640735042\\
31.8379594898725	0.44757624895675\\
31.8579644911228	0.445443585563915\\
31.8679669917479	0.448971149660316\\
31.8879719929983	0.447919536863765\\
31.8979744936234	0.449999292655768\\
31.9079769942486	0.450029695562669\\
31.9179794948737	0.449219009056691\\
31.9279819954989	0.455117631644136\\
31.937984496124	0.459973427487711\\
31.9479869967492	0.463020866581552\\
31.9579894973743	0.467932685159191\\
31.9779944986247	0.473355337601717\\
31.9879969992498	0.473940411434327\\
31.997999499875	0.470140122032184\\
32.0080020005001	0.467703052059235\\
32.0180045011253	0.464450777360192\\
32.0280070017504	0.464517608357575\\
32.0480120030007	0.472435756434919\\
32.0680170042511	0.47868472260852\\
32.0780195048762	0.48599804795515\\
32.0880220055014	0.489977047180602\\
32.1080270067517	0.501903290881678\\
32.1180295073768	0.504079383483393\\
32.128032008002	0.503392394044951\\
32.1380345086272	0.507968809263346\\
32.1480370092523	0.51357596477088\\
32.1680420105026	0.519817645524\\
32.1780445111278	0.518167917403581\\
32.1980495123781	0.52368684970002\\
32.2080520130033	0.528777061774456\\
32.2180545136284	0.53696157772773\\
32.2280570142536	0.542924759411449\\
32.2380595148787	0.552997672252538\\
32.2480620155039	0.561085437417532\\
32.258064516129	0.561574200234979\\
32.2780695173793	0.567360821089345\\
32.2880720180045	0.568196564492368\\
32.2980745186297	0.56823529543793\\
32.3080770192548	0.567165417047157\\
32.31807951988	0.568544808383422\\
32.3280820205051	0.571864910328124\\
32.3480870217554	0.579484997320421\\
32.3580895223806	0.585693179603339\\
32.3680920230058	0.588732608272167\\
32.3780945236309	0.584767877030302\\
32.3880970242561	0.584019719461537\\
32.4081020255064	0.592657416283338\\
32.4181045261315	0.593592196671509\\
32.4281070267567	0.592711365365076\\
32.4381095273818	0.594125862918531\\
32.448112028007	0.597411353875422\\
32.4581145286322	0.602826062561739\\
32.4781195298825	0.609095206468766\\
32.4881220305076	0.61062022941168\\
32.4981245311328	0.611372564452246\\
32.5081270317579	0.612951114675994\\
32.5181295323831	0.608675594916299\\
32.5281320330083	0.605756976653623\\
32.5481370342586	0.595801567204404\\
32.5681420355089	0.583032493686851\\
32.578144536134	0.58072798370727\\
32.5981495373843	0.580837827160494\\
32.638159539885	0.570349003696798\\
32.6481620405101	0.569708560602301\\
32.6581645411353	0.56589515714812\\
32.6681670417604	0.56388362599823\\
32.6881720430108	0.556335843298051\\
32.6981745436359	0.549975151227329\\
32.7081770442611	0.536885655610099\\
32.7181795448862	0.528515923811696\\
32.7381845461365	0.520344768964208\\
32.7581895473868	0.52978632948313\\
32.768192048012	0.535067694820142\\
32.7781945486372	0.536553405227714\\
32.7881970492623	0.535439983900034\\
32.7981995498875	0.532912673499887\\
32.8082020505126	0.533806171443018\\
32.8182045511378	0.535856808192321\\
32.8282070517629	0.537117716984767\\
32.8482120530133	0.533751746737714\\
32.8582145536384	0.528779239696888\\
32.8682170542636	0.520132364856217\\
32.8882220555139	0.518848072435908\\
32.898224556139	0.52234514320714\\
32.9082270567642	0.520055640066666\\
32.9182295573893	0.522383024991946\\
32.9282320580145	0.51954577850946\\
32.9482370592648	0.52425374416206\\
32.95823955989	0.52390472907787\\
32.9682420605151	0.527148341064859\\
32.9982495623906	0.547947038047923\\
33.0282570642661	0.549987474356357\\
33.0382595648912	0.555855872487697\\
33.0482620655164	0.562920238346628\\
33.0582645661415	0.564228243265809\\
33.0682670667667	0.563235146919091\\
33.0782695673918	0.560795887134461\\
33.0982745686422	0.566117486855553\\
33.1182795698925	0.566531619171705\\
33.1282820705176	0.562120643692509\\
33.1382845711428	0.558847098420586\\
33.1482870717679	0.557401037414934\\
33.1882970742686	0.5554870393062\\
33.1982995748937	0.558600777329204\\
33.218304576144	0.568031340546334\\
33.2283070767692	0.571033884759238\\
33.2383095773943	0.572168329646765\\
33.2483120780195	0.570241118368365\\
33.2683170792698	0.565291366557041\\
33.278319579895	0.559905420829899\\
33.2883220805201	0.555655823764894\\
33.3083270817704	0.542723327966371\\
33.3183295823956	0.532864998910398\\
33.3283320830208	0.526221271187751\\
33.3383345836459	0.516730511734963\\
33.3483370842711	0.509626331681851\\
33.3583395848962	0.504823832327716\\
33.3983495873969	0.48028024814834\\
33.4183545886472	0.470613364938956\\
33.4383595898975	0.468573108726282\\
33.4483620905226	0.46841214452575\\
33.4783695923981	0.462201608275002\\
33.4883720930233	0.461965706851281\\
33.4983745936484	0.458527209804707\\
33.5083770942736	0.450473500151688\\
33.5183795948987	0.445478217312989\\
33.5283820955239	0.439454777006581\\
33.5483870967742	0.431798502485371\\
33.5683920980245	0.424520688931757\\
33.5783945986497	0.423524099884098\\
33.5883970992748	0.420711775648151\\
33.5983995999	0.419029049203672\\
33.6084021005251	0.414517266534787\\
33.6184046011503	0.412551208410974\\
33.6284071017754	0.403490693022356\\
33.6384096024006	0.39333261915197\\
33.6484121030258	0.38542915876306\\
33.6684171042761	0.363495978329823\\
33.6784196049012	0.354298269406605\\
33.6884221055264	0.349470720846533\\
33.6984246061515	0.349797381697151\\
33.7084271067767	0.344216420063255\\
33.728432108027	0.327709764911027\\
33.7384346086522	0.322413097974781\\
33.7584396099025	0.32009032535673\\
33.7684421105276	0.321909781216824\\
33.7984496124031	0.331083120509085\\
33.8084521130283	0.329310836539179\\
33.8184546136534	0.323152351743239\\
33.8284571142786	0.32136062859599\\
33.858464616154	0.323665878702094\\
33.8684671167792	0.325668216366473\\
33.8784696174043	0.324298907614534\\
33.8884721180295	0.318271140846441\\
33.9084771192798	0.308300456393411\\
33.918479619905	0.305978450464977\\
33.9284821205301	0.300683967327004\\
33.9384846211553	0.293869415083336\\
33.9684921230308	0.281918123263743\\
33.9784946236559	0.276284787481451\\
33.9884971242811	0.274117536258586\\
33.9984996249062	0.273708381364386\\
34.0085021255314	0.274370719588404\\
34.0185046261565	0.270666025030962\\
34.0285071267817	0.263846001680555\\
34.0385096274069	0.255496468105193\\
34.048512128032	0.244032861523444\\
34.0685171292823	0.213991603874568\\
34.0985246311578	0.180939692106357\\
34.1085271317829	0.173025627907393\\
34.1285321330333	0.154387465504122\\
34.1385346336584	0.148906245951309\\
34.1585396349087	0.144714940783587\\
34.1885471367842	0.143047482987157\\
34.1985496374094	0.140457212017211\\
34.2085521380345	0.135923481045467\\
34.2185546386597	0.129129177210544\\
34.2285571392848	0.121081381456776\\
34.23855963991	0.114610400812772\\
34.2585646411603	0.0963159472993951\\
34.2685671417854	0.0881935893441721\\
34.2785696424106	0.0823211761258023\\
34.2885721430358	0.0736979019433406\\
34.2985746436609	0.0706813255060581\\
34.3085771442861	0.066675558860247\\
34.3185796449112	0.0651659063434309\\
34.3385846461615	0.0571269836992414\\
34.3485871467867	0.0526837246195129\\
34.3585896474119	0.0454918055605162\\
34.3785946486622	0.0279472496586806\\
34.3885971492873	0.0168747945985075\\
34.4086021505376	0.000178648209086418\\
34.4186046511628	-0.00494962950418909\\
34.4286071517879	-0.0063587393058242\\
34.4686171542886	-0.0236228153563971\\
34.4786196549137	-0.0307803613497413\\
34.498624656164	-0.037995829921897\\
34.5186296574144	-0.0420734015154878\\
34.5286321580395	-0.0453726805071852\\
34.5686421605401	-0.0501797236287587\\
34.5886471617904	-0.0569393912292071\\
34.6086521630408	-0.0679109662363828\\
34.6286571642911	-0.0787247099102544\\
34.6486621655414	-0.0849340481676109\\
34.6786696674169	-0.0991474729784017\\
34.688672168042	-0.102804168994972\\
34.7186796699175	-0.11956992265803\\
34.7286821705426	-0.122758223208812\\
34.7386846711678	-0.1246820726236\\
34.748687171793	-0.12745434150272\\
34.7586896724181	-0.132173428006013\\
34.7686921730433	-0.138112164403914\\
34.7786946736684	-0.141928002089799\\
34.7886971742936	-0.144091043746172\\
34.7986996749187	-0.148932159536166\\
34.8087021755439	-0.152761801620834\\
34.818704676169	-0.155344819805144\\
34.8287071767942	-0.156514916633448\\
34.8387096774194	-0.162014563085897\\
34.8487121780445	-0.164599279914036\\
34.87871967992	-0.178168748503289\\
34.8987246811703	-0.18816794840324\\
34.9187296824206	-0.19491991539347\\
34.9387346836709	-0.199790346675407\\
34.9487371842961	-0.204250352780264\\
34.9587396849212	-0.207273002792718\\
34.9687421855464	-0.208786422778552\\
34.9787446861715	-0.214302257254154\\
34.9887471867967	-0.218040400835484\\
34.9987496874219	-0.222594248304283\\
35.008752188047	-0.224162641743675\\
35.0187546886722	-0.224800685702299\\
35.0487621905476	-0.23047359844589\\
35.068767191798	-0.239023046455642\\
35.0787696924231	-0.249026432825445\\
35.0887721930483	-0.257912250188063\\
35.0987746936734	-0.264772043377732\\
35.1087771942986	-0.268299862385994\\
35.1487871967992	-0.275499839012774\\
35.1587896974244	-0.279275107869204\\
35.1687921980495	-0.284246652675478\\
35.198799699925	-0.295479164050057\\
35.2188047011753	-0.30321709327302\\
35.2288072018004	-0.30568191963345\\
35.2788197049262	-0.324470147904279\\
35.328832208052	-0.340279918807205\\
35.3388347086772	-0.341457314661319\\
35.3588397099275	-0.350144685557709\\
35.3688422105526	-0.351109730273215\\
35.3788447111778	-0.353401709935454\\
35.388847211803	-0.353850971242743\\
35.3988497124281	-0.35566623169241\\
35.4088522130533	-0.358489266405783\\
35.4188547136784	-0.362845373192926\\
35.4488622155539	-0.372168648357743\\
35.4688672168042	-0.371991454634951\\
35.4788697174294	-0.374006429558371\\
35.4888722180545	-0.376931151437965\\
35.4988747186797	-0.381472414173963\\
35.51887971993	-0.393124202803762\\
35.5688922230558	-0.415662055000411\\
35.6189047261815	-0.42761345984885\\
35.6289072268067	-0.429572307115158\\
35.6589147286822	-0.439215460126078\\
35.7189297324331	-0.45376234803463\\
35.7589397349337	-0.460518669079903\\
35.7689422355589	-0.463252656976579\\
35.8289572393098	-0.467284996153559\\
35.8989747436859	-0.481734925961142\\
35.9389847461865	-0.487192108057336\\
35.9789947486872	-0.490620126240692\\
35.9889972493123	-0.493205337788019\\
35.9989997499375	-0.494627959654565\\
36.0190047511878	-0.495885599342628\\
36.0390097524381	-0.499364535276996\\
36.0490122530633	-0.500677143295476\\
36.0890222555639	-0.510335086394647\\
36.1090272568142	-0.517375898312167\\
36.1190297574394	-0.520977870036525\\
36.1390347586897	-0.525346863602536\\
36.2290572643161	-0.53873335323258\\
36.2490622655664	-0.540210016684661\\
36.2790697674419	-0.544206334411001\\
36.3090772693173	-0.546345059095017\\
36.3390847711928	-0.547742584446468\\
36.349087271818	-0.548844993158148\\
36.3790947736934	-0.54870637237152\\
36.3890972743186	-0.548490694650297\\
36.4291072768192	-0.55078916727598\\
36.4691172793198	-0.553399774543877\\
36.4991247811953	-0.556206349677659\\
36.5291322830708	-0.56186847682276\\
36.5591397849462	-0.56483631942266\\
36.609152288072	-0.571438955896006\\
36.6291572893223	-0.57336960595611\\
36.6991747936984	-0.578277985947274\\
36.739184796199	-0.581528417883206\\
36.7891972993248	-0.580995065494633\\
36.8692173043261	-0.584480869286182\\
36.8992248062016	-0.586029146659669\\
36.9492373093273	-0.586892332570699\\
36.9692423105776	-0.587813295472891\\
37.0092523130783	-0.588375205702647\\
37.0292573143286	-0.588223640884863\\
37.059264816204	-0.589132865880117\\
37.0792698174544	-0.589291388115718\\
37.119279819955	-0.589677579799826\\
37.1492873218305	-0.590748550752167\\
37.2293073268317	-0.597074312235783\\
37.2593148287072	-0.596400849519561\\
37.2993248312078	-0.595417235548183\\
37.3193298324581	-0.596194560573174\\
37.3793448362091	-0.60135525603804\\
37.4493623405851	-0.603382150796563\\
37.4793698424606	-0.603929632990095\\
37.5093773443361	-0.602160226637181\\
37.5393848462116	-0.600872651091677\\
37.6094023505876	-0.601634504911623\\
37.6794198549637	-0.599801496177157\\
37.7094273568392	-0.601252102758806\\
37.7794448612153	-0.607747752776206\\
37.8794698674669	-0.61226898302823\\
37.9594898724681	-0.61352646301016\\
37.9894973743436	-0.611934756969966\\
38.0395098774694	-0.611153708343807\\
38.0595148787197	-0.610430092225847\\
38.0995248812203	-0.610382099893933\\
38.1195298824706	-0.611186349794927\\
38.1595398849712	-0.613876981640473\\
38.2195548887222	-0.614212078139865\\
38.2395598899725	-0.613361646776063\\
38.2595648912228	-0.612784740765143\\
38.2895723930983	-0.611565380380171\\
38.3495873968492	-0.616037778662353\\
38.3895973993498	-0.620368726094895\\
38.4396099024756	-0.621188351407703\\
38.4696174043511	-0.619767741300485\\
38.5696424106027	-0.6157590097257\\
38.6296574143536	-0.608140615370552\\
38.6396599149787	-0.60793963463685\\
38.6996749187297	-0.612066055853276\\
38.71967991998	-0.612592698685567\\
38.7496874218555	-0.613421915113022\\
38.7796949237309	-0.612329803876762\\
38.7996999249812	-0.609930822886092\\
38.8197049262316	-0.607049551961993\\
38.849712428107	-0.604898303307159\\
38.8597149287322	-0.604636956472184\\
38.8797199299825	-0.602716342348643\\
38.909727431858	-0.602815103984533\\
38.9297324331083	-0.601204805536845\\
38.9497374343586	-0.598830366583741\\
38.9597399349837	-0.597361622499072\\
38.9897474368592	-0.596196142315343\\
39.0497624406102	-0.598642481471622\\
39.0897724431108	-0.599556189455541\\
39.1297824456114	-0.592476856430103\\
39.1497874468617	-0.587165574497547\\
39.169792448112	-0.582923334854435\\
39.2098024506127	-0.573150399055116\\
39.229807451863	-0.569977983227098\\
39.2498124531133	-0.568556418855628\\
39.3198299574894	-0.564357600324257\\
39.3498374593648	-0.559459798232346\\
39.35983995999	-0.5575367231814\\
39.3698424606152	-0.554819454561667\\
39.3898474618655	-0.548408752309882\\
39.3998499624906	-0.545335159518707\\
39.4098524631158	-0.544650796310741\\
39.4198549637409	-0.542585918310174\\
39.4298574643661	-0.539259412474934\\
39.4598649662416	-0.533598636226941\\
39.4798699674919	-0.529951203315917\\
39.4998749687422	-0.525096587534343\\
39.5098774693673	-0.523804552011356\\
39.5198799699925	-0.523466056807294\\
39.5398849712428	-0.525096740993185\\
39.549887471868	-0.524518589104993\\
39.5598899724931	-0.523089358496769\\
39.5798949737434	-0.522113711727478\\
39.5998999749937	-0.520654551425771\\
39.6099024756189	-0.520846938778725\\
39.6499124781195	-0.511894419607493\\
39.6599149787447	-0.510310074993221\\
39.679919979995	-0.504180617355892\\
39.6899224806202	-0.502839946749695\\
39.7099274818705	-0.497625116894547\\
39.7199299824956	-0.493682026178647\\
39.7499374843711	-0.489121364988023\\
39.7599399849963	-0.48617917544464\\
39.7699424856214	-0.484686475903167\\
39.7799449862466	-0.484379443633159\\
39.8299574893723	-0.469700255373908\\
39.8399599899975	-0.466079046484133\\
39.8599649912478	-0.456732032125245\\
39.8899724931233	-0.449968758385481\\
39.8999749937484	-0.446207130786341\\
39.9099774943736	-0.444813513221355\\
39.9299824956239	-0.439239667150751\\
39.9499874968742	-0.43141065555907\\
39.9799949987497	-0.421734940748316\\
40	-0.417494399948886\\
};
\addlegendentry{QBBT}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0\\
0.0100025006251556	0.00135045408990919\\
0.0200050012503112	0.00461024830955381\\
0.0300075018754669	0.0091425487841974\\
0.0400100025006225	0.0148753344511405\\
0.0600150037509408	0.0307181451089988\\
0.0800200050012521	0.0482750831994352\\
0.100025006251563	0.0682485390528598\\
0.110027506876719	0.0793136157137866\\
0.120030007501875	0.0876690152115032\\
0.140035008752186	0.107720585188936\\
0.150037509377341	0.11768545179504\\
0.210052513128282	0.16778400053974\\
0.230057514378593	0.184936406605743\\
0.250062515628905	0.198427933640232\\
0.26006501625406	0.206753362558487\\
0.270067516879223	0.211798956752766\\
0.290072518129534	0.226293283356526\\
0.310077519379846	0.244811174317363\\
0.340085021255312	0.268718090196018\\
0.370092523130779	0.295327015950811\\
0.380095023755942	0.302238566084881\\
0.390097524381098	0.307629238046239\\
0.400100025006253	0.309743511631481\\
0.420105026256564	0.317179108868579\\
0.440110027506876	0.330376742797746\\
0.450112528132031	0.336198093826823\\
0.460115028757187	0.341103277228491\\
0.470117529382343	0.347038806852346\\
0.490122530632661	0.352394769172193\\
0.500125031257816	0.358169750510719\\
0.520130032508128	0.365178425750777\\
0.530132533133283	0.370160709319087\\
0.540135033758439	0.374228321108731\\
0.580145036259061	0.405557408126874\\
0.590147536884224	0.415587056050036\\
0.60015003750938	0.422888056983354\\
0.610152538134535	0.432225625446868\\
0.620155038759691	0.438680062691809\\
0.630157539384847	0.443148313708001\\
0.670167541885469	0.468108237234212\\
0.680170042510625	0.475059703426709\\
0.690172543135787	0.479834936213834\\
0.720180045011254	0.498646789380238\\
0.73018254563641	0.508604456958587\\
0.740185046261566	0.515529603707321\\
0.750187546886721	0.526125449262587\\
0.780195048762188	0.549279040775346\\
0.800200050012506	0.557400996683228\\
0.810202550637662	0.561888432949956\\
0.830207551887973	0.568473179700433\\
0.870217554388596	0.57836231181669\\
0.890222555638907	0.575527331630099\\
0.900225056264063	0.573284662792183\\
0.910227556889225	0.572774178545615\\
0.930232558139537	0.582439754174999\\
0.940235058764692	0.588363920171588\\
0.950237559389848	0.595634712904072\\
0.980245061265315	0.621509869680509\\
1.00025006251563	0.643276456410455\\
1.0302575643911	0.67529674633046\\
1.04026006501626	0.687019581318324\\
1.06026506626657	0.700961199913117\\
1.08027006751688	0.706180826869783\\
1.09027256814203	0.707011340745652\\
1.10027506876719	0.706549864749128\\
1.12028007001751	0.702078735080327\\
1.14028507126782	0.696425531828218\\
1.15028757189297	0.69664147462678\\
1.16029007251813	0.698376716793497\\
1.17029257314329	0.697944780840302\\
1.18029507376844	0.696542241041662\\
1.1902975743936	0.69714254997885\\
1.22030507626907	0.703445068123166\\
1.23030757689423	0.708241937862333\\
1.26031507876969	0.729307009712876\\
1.27031757939485	0.74087380682937\\
1.29032258064516	0.758296925526381\\
1.31032758189547	0.779495391410371\\
1.33033258314579	0.796587399923524\\
1.34033508377095	0.80115058424817\\
1.3503375843961	0.808752531527603\\
1.36034008502126	0.815360543103914\\
1.37034258564641	0.820552496059776\\
1.38034508627157	0.831086678094593\\
1.40035008752188	0.848179062474074\\
1.42035508877219	0.864998111876382\\
1.43035758939735	0.871032301621504\\
1.46036509127282	0.878765662534832\\
1.47036759189798	0.882510892882287\\
1.48037009252313	0.881347525139297\\
1.49037259314829	0.883866422514515\\
1.50037509377344	0.88425082046713\\
1.5103775943986	0.887397650495423\\
1.52038009502375	0.891558159536139\\
1.53038259564891	0.898544972132612\\
1.54038509627407	0.902816786804081\\
1.55038759689923	0.909147862758431\\
1.57039259814954	0.924316741485363\\
1.58039509877469	0.928947088304412\\
1.59039759939985	0.936580625710718\\
1.60040010002501	0.942973000183578\\
1.61040260065016	0.950971383002496\\
1.62040510127532	0.956964458425006\\
1.63040760190047	0.961591687618942\\
1.64041010252563	0.964655104295289\\
1.65041260315079	0.964732454042526\\
1.68042010502626	0.9613725438955\\
1.69042260565141	0.957646630793505\\
1.70042510627657	0.95277026673358\\
1.71042760690172	0.949322177049531\\
1.72043010752688	0.947975136922174\\
1.73043260815204	0.947432907060751\\
1.74043510877719	0.95213729223525\\
1.75043760940235	0.953786676695884\\
1.77044261065267	0.951846709868903\\
1.78044511127782	0.953224428049474\\
1.79044761190298	0.95830184707161\\
1.80045011252813	0.95915824148134\\
1.81045261315329	0.961345815576927\\
1.82045511377844	0.961969188671191\\
1.84046011502875	0.9689518188273\\
1.85046261565391	0.975896897581215\\
1.87046761690423	0.976416424102155\\
1.88047011752938	0.977716701549731\\
1.9004751187797	0.9875438850734\\
1.91047761940485	0.98851071805764\\
1.92048012003001	0.990991929380364\\
1.93048262065516	0.989524356773565\\
1.94048512128032	0.989105174068591\\
1.95048762190547	0.990569828953888\\
1.96049012253063	0.990795567272549\\
1.97049262315579	0.986401846231757\\
1.98049512378095	0.983831237737554\\
1.9904976244061	0.983912216565244\\
2.00050012503126	0.981206707908129\\
2.01050262565641	0.984146680736437\\
2.02050512628157	0.988226826722716\\
2.03050762690673	0.986527559657944\\
2.04051012753188	0.988891540325575\\
2.05051262815704	1.00032350646067\\
2.06051512878219	1.00889672937627\\
2.07051762940736	1.01951872237198\\
2.08052013003251	1.03424557308486\\
2.09052263065767	1.04663869840616\\
2.10052513128282	1.06083183149219\\
2.11052763190798	1.07682630760062\\
2.12053013253313	1.08879048969285\\
2.13053263315829	1.10236143802417\\
2.14053513378344	1.11292195168351\\
2.1505376344086	1.12208645601569\\
2.16054013503376	1.12594252028252\\
2.17054263565891	1.12843060496662\\
2.19054763690923	1.13533682327543\\
2.20055013753439	1.13540185865232\\
2.21055263815954	1.13752164395493\\
2.2205551387847	1.13845632256012\\
2.23055763940985	1.13776944531268\\
2.27056764191047	1.12536541934667\\
2.29057264316079	1.10992515542929\\
2.30057514378595	1.1037372470954\\
2.3105776444111	1.10014411381292\\
2.32058014503626	1.09292846106936\\
2.33058264566142	1.09155694835951\\
2.34058514628657	1.09355434315761\\
2.35058764691173	1.09113547711178\\
2.36059014753688	1.09159775353309\\
2.38059514878719	1.09526656631347\\
2.39059764941236	1.0966690091342\\
2.40060015003751	1.1010792382028\\
2.41060265066267	1.10009651539778\\
2.43060765191298	1.10301514875924\\
2.44061015253813	1.10703741013492\\
2.45061265316329	1.1089749963767\\
2.4706176544136	1.12053561115906\\
2.48062015503876	1.12292545797387\\
2.49062265566392	1.11936330456499\\
2.50062515628908	1.11488626172149\\
2.51062765691423	1.10666565069948\\
2.52063015753939	1.10152303569913\\
2.53063265816454	1.09763316364275\\
2.5406351587897	1.09856337644357\\
2.55063765941485	1.10127783557783\\
2.56064016004001	1.09936962048329\\
2.57064266066516	1.09644632694629\\
2.58064516129032	1.09517063881611\\
2.59064766191548	1.09531850401666\\
2.62065516379095	1.09294940538692\\
2.63065766441611	1.08789784383108\\
2.64066016504126	1.0867367662939\\
2.66066516629157	1.08703084530332\\
2.67066766691673	1.0856861503627\\
2.68067016754188	1.08688533505787\\
2.69067266816704	1.0851204374492\\
2.70067516879219	1.08231909711532\\
2.71067766941736	1.08130347503809\\
2.72068017004251	1.0820432076826\\
2.73068267066767	1.08185339886931\\
2.74068517129282	1.08654168956438\\
2.75068767191798	1.0859840781514\\
2.76069017254314	1.08641559450795\\
2.78069517379345	1.07688628518383\\
2.80070017504376	1.06555650904761\\
2.82070517629408	1.05754861499673\\
2.83070767691923	1.05699878348089\\
2.84071017754439	1.06137130070054\\
2.87071767941985	1.06768454585857\\
2.88072018004501	1.06845748238243\\
2.89072268067017	1.0699957188353\\
2.90072518129532	1.06953287062134\\
2.91072768192048	1.06575635404118\\
2.92073018254564	1.06463222534541\\
2.9307326831708	1.06679913280624\\
2.94073518379595	1.06767866785115\\
2.95073768442111	1.07180440037023\\
2.96074018504626	1.07279734360961\\
2.98074518629657	1.08401470818904\\
3.00075018754688	1.08989227903362\\
3.01075268817204	1.09630471683831\\
3.0207551887972	1.10178611005069\\
3.03075768942236	1.10628865673087\\
3.05076269067267	1.11201362827511\\
3.06076519129783	1.11020898172188\\
3.07076769192298	1.10646063019786\\
3.08077019254814	1.10095695773001\\
3.09077269317329	1.09753187332292\\
3.10077519379845	1.09816344095584\\
3.1107776944236	1.09721932760922\\
3.12078019504876	1.09547101987322\\
3.13078269567392	1.09647401270386\\
3.14078519629908	1.09539831988405\\
3.15078769692423	1.0922966011407\\
3.16079019754939	1.08766816537773\\
3.17079269817454	1.085591603316\\
3.1807951987997	1.08507881767161\\
3.19079769942486	1.08120379867045\\
3.20080020005001	1.07834452557022\\
3.21080270067517	1.07667646967856\\
3.22080520130032	1.0730779863975\\
3.23080770192548	1.07237468648902\\
3.24081020255064	1.06773920953771\\
3.2508127031758	1.06418462905019\\
3.26081520380095	1.06156466290625\\
3.27081770442611	1.05615487756798\\
3.28082020505126	1.05669539798163\\
3.30082520630157	1.05098444505366\\
3.31082770692673	1.05234452971249\\
3.33083270817704	1.05211549219079\\
3.35083770942736	1.049459931116\\
3.39084771192798	1.05094594253798\\
3.40085021255314	1.05444807299905\\
3.41085271317829	1.0596854512232\\
3.4308577144286	1.0642766905227\\
3.45086271567892	1.05774083127006\\
3.46086521630408	1.05707514271172\\
3.48087021755439	1.06356222074306\\
3.5008752188047	1.06792901670829\\
3.51087771942986	1.07127832232629\\
3.54088522130532	1.06952888569434\\
3.55088772193048	1.06637732656402\\
3.56089022255564	1.06083293269795\\
3.5708927231808	1.04999997160044\\
3.59089772443111	1.03331733918424\\
3.61090272568142	1.01299047429626\\
3.62090522630658	1.00455061144132\\
3.63090772693173	0.994584795778231\\
3.64091022755689	0.985866148894132\\
3.65091272818204	0.981049468758066\\
3.66091522880721	0.978356617502875\\
3.67091772943236	0.973484021818678\\
3.68092023005752	0.965032836850476\\
3.69092273068267	0.953960443277616\\
3.70092523130783	0.944534247872575\\
3.71092773193298	0.938602802302384\\
3.72093023255814	0.930955989638555\\
3.73093273318329	0.921489652806969\\
3.74093523380845	0.914707867998182\\
3.76094023505876	0.89536891713437\\
3.77094273568392	0.887921785727237\\
3.79094773693424	0.876974099444965\\
3.81095273818455	0.872034986678948\\
3.8209552388097	0.8683211209378\\
3.83095773943486	0.867066085819538\\
3.84096024006001	0.86764203852637\\
3.86096524131032	0.866049598944571\\
3.87096774193549	0.862068363786996\\
3.88097024256064	0.860920689610055\\
3.8909727431858	0.856233634229049\\
3.90097524381095	0.847489729557033\\
3.93098274568642	0.833738601223807\\
3.94098524631158	0.831768090637908\\
3.95098774693673	0.832871775210855\\
3.96099024756189	0.832759596147234\\
3.97099274818704	0.830915212171817\\
3.98099524881221	0.827519110451554\\
3.99099774943736	0.826886966416602\\
4.00100025006252	0.824897126611909\\
4.02100525131283	0.823673127800646\\
4.03100775193798	0.823532037347142\\
4.04101025256314	0.826830003861012\\
4.0510127531883	0.826022089183539\\
4.06101525381345	0.824019859148279\\
4.07101775443861	0.820056074767152\\
4.09102275568893	0.817512255203752\\
4.10102525631408	0.815715934944578\\
4.11102775693924	0.810628345384501\\
4.12103025756439	0.803343123211121\\
4.13103275818955	0.793948709500604\\
4.1410352588147	0.786211753856918\\
4.15103775943986	0.779628265563886\\
4.17104276069017	0.762140233838188\\
4.19104776194049	0.742732750892912\\
4.2110527631908	0.733258456278591\\
4.22105526381596	0.731847491720593\\
4.23105776444111	0.734534641353299\\
4.24106026506627	0.734488380272417\\
4.26106526631658	0.738499197353491\\
4.28107026756689	0.727772143260218\\
4.29107276819205	0.71985910139373\\
4.31107776944236	0.70719252638505\\
4.32108027006752	0.695968609610361\\
4.34108527131783	0.680828399964625\\
4.3710927731933	0.673325530882181\\
4.38109527381845	0.667392311517034\\
4.39109777444361	0.662375710370725\\
4.40110027506877	0.662474366069148\\
4.41110277569393	0.660508518361176\\
4.42110527631908	0.656903648483137\\
4.43110777694424	0.651283830281791\\
4.44111027756939	0.646557347021734\\
4.45111277819455	0.636740123623241\\
4.4611152788197	0.624091635609751\\
4.48112028007002	0.606378254301845\\
4.49112278069517	0.602994840462749\\
4.50112528132033	0.600537583576283\\
4.51112778194549	0.602716248271932\\
4.5311327831958	0.601316591451599\\
4.54113528382096	0.59571599268746\\
4.56114028507127	0.582170320500182\\
4.58114528632158	0.571955459926201\\
4.59114778694673	0.562123640998429\\
4.60115028757189	0.554400308449296\\
4.62115528882221	0.543764444601649\\
4.64116029007252	0.525364359652009\\
4.67116779194799	0.499155296705212\\
4.70117529382345	0.479448258482286\\
4.71117779444861	0.471599966899156\\
4.73118279569893	0.464288539797167\\
4.75118779694924	0.457118464539541\\
4.76119029757439	0.451182252474801\\
4.77119279819955	0.442420443046707\\
4.78119529882471	0.435036358213424\\
4.79119779944986	0.42963584968733\\
4.81120280070017	0.42313843007426\\
4.82120530132534	0.417247300848693\\
4.84121030257565	0.399909410893606\\
4.8512128032008	0.393013380121609\\
4.87121780445111	0.382829985049838\\
4.89122280570142	0.369039103342182\\
4.92123030757689	0.359746533036436\\
4.93123280820205	0.355182698709662\\
4.95123780945237	0.353679349568274\\
4.96124031007752	0.351695026418582\\
4.97124281070268	0.347050858906975\\
4.98124531132783	0.343326418168139\\
5.00125031257814	0.330849352901396\\
5.0112528132033	0.325939630538933\\
5.02125531382845	0.323089355366918\\
5.03125781445361	0.321971889037229\\
5.05126281570393	0.322053640563198\\
5.07126781695424	0.318366451009666\\
5.09127281820455	0.320153668543412\\
5.10127531882971	0.31951831305976\\
5.11127781945486	0.313790423570723\\
5.13128282070517	0.308550286534008\\
5.14128532133034	0.308144797541658\\
5.15128782195549	0.305581783091981\\
5.16129032258065	0.300140327467055\\
5.20130032508127	0.288510315179437\\
5.22130532633158	0.287054026257906\\
5.23130782695674	0.285148868174083\\
5.26131532883221	0.274403219162096\\
5.29132283070768	0.270173458928639\\
5.30132533133283	0.266828244631043\\
5.32133033258314	0.258431100257731\\
5.3313328332083	0.254715635363262\\
5.34133533383346	0.251978976273698\\
5.37134283570893	0.241369274060965\\
5.38134533633409	0.239129911789909\\
5.39134783695924	0.235368099032279\\
5.41135283820955	0.224843977156922\\
5.45136284071017	0.205432986626199\\
5.46136534133534	0.199899972175245\\
5.51137784446112	0.181090462882928\\
5.53138284571143	0.170807184715684\\
5.55138784696174	0.168701881255444\\
5.56139034758689	0.165800503585949\\
5.57139284821206	0.16389051142945\\
5.58139534883721	0.163024680888199\\
5.60140035008752	0.157369347208792\\
5.62140535133783	0.153085332056705\\
5.64141035258815	0.146752281657911\\
5.67141785446362	0.140506303646887\\
5.68142035508878	0.139696894697366\\
5.70142535633909	0.135730818647204\\
5.71142785696424	0.13511705670728\\
5.73143285821455	0.135673559230739\\
5.75143785946486	0.135040053016013\\
5.76144036009002	0.133699033071601\\
5.77144286071518	0.129467703316578\\
5.79144786196549	0.124491685723171\\
5.80145036259065	0.122717766109929\\
5.82145536384096	0.117151131508727\\
5.86146536634158	0.110134110374936\\
5.87146786696674	0.107859082923682\\
5.90147536884221	0.103215747408179\\
5.92148037009252	0.0956354290969585\\
6.01150287571893	0.0721385118259903\\
6.03150787696924	0.0684452893264336\\
6.05151287821955	0.0642410269674727\\
6.06151537884471	0.0627120994360553\\
6.08152038009502	0.0627550228631222\\
6.09152288072018	0.0622856495250019\\
6.14153538384596	0.0563802081023539\\
6.18154538634658	0.0540626620192057\\
6.21155288822206	0.0502432737225931\\
6.22155538884721	0.0483458449586891\\
6.24156039009753	0.0474197422087741\\
6.27156789197299	0.0453640058343865\\
6.28157039259815	0.0448405734744526\\
6.2915728932233	0.0451752860235999\\
6.33158289572393	0.0422642916782792\\
6.35158789697424	0.0402173284237008\\
6.39159789947487	0.0388397291691547\\
6.40160040010002	0.0378845339490752\\
6.46161540385096	0.0383174088570115\\
6.49162290572643	0.0405624727547149\\
6.51162790697674	0.0394508503901889\\
6.6116529132283	0.0309026703818418\\
6.65166291572893	0.0248315552091114\\
6.67166791697925	0.0240335218584633\\
6.72168042010502	0.0225726386208436\\
6.7516879219805	0.0208291925376969\\
6.79169792448112	0.0200446667593113\\
6.81170292573143	0.0219234138503523\\
6.85171292823206	0.0263213198973062\\
6.87171792948237	0.0260335496662663\\
6.94173543385846	0.0226952429951908\\
6.99174793698425	0.0189293677002524\\
7.04176044011002	0.0164027119046679\\
7.09177294323581	0.017169431207833\\
7.14178544636159	0.0185161820258699\\
7.18179544886222	0.016294151472124\\
7.21180295073768	0.0171955696377495\\
7.24181045261315	0.0182710090216034\\
7.28182045511378	0.0210450086653537\\
7.31182795698925	0.0194370954413969\\
7.3218304576144	0.0184360081551702\\
7.35183795948987	0.017674531451604\\
7.38184546136534	0.0166971198757722\\
7.40185046261566	0.0169635030869202\\
7.43185796449112	0.0176301436226467\\
7.45186296574143	0.0168194987429402\\
7.49187296824206	0.0161513178206789\\
7.52188047011753	0.0163915353331987\\
7.551887971993	0.0156817201997868\\
7.60190047511878	0.0139000601848451\\
7.62190547636909	0.0134271493292388\\
7.69192298074519	0.0148653116775392\\
7.7119279819955	0.01541515776956\\
7.73193298324581	0.0156859905308693\\
7.75193798449612	0.0168284522995137\\
7.77194298574643	0.0177262484967216\\
7.79194798699675	0.0183438497994715\\
7.82195548887222	0.0206450792854369\\
7.85196299074769	0.0234318478138746\\
7.88197049262315	0.0221064408573071\\
7.93198299574894	0.0180833818038835\\
7.95198799699925	0.0180195404198216\\
8.07201800450112	0.0155724561813813\\
8.09202300575144	0.0153230748494053\\
8.14203550887722	0.0171554371069789\\
8.16204051012753	0.0169224984069984\\
8.18204551137784	0.0157620671021164\\
8.29207301825456	0.0146324827888478\\
8.31207801950487	0.0155429953944903\\
8.40210052513128	0.0157444916576139\\
8.46211552888222	0.0180256568707335\\
8.512128032008	0.0219846449322318\\
8.52213053263316	0.0231110098485345\\
8.56214053513379	0.02378019822401\\
8.5821455363841	0.0256345778486065\\
8.61215303825956	0.0268473934262161\\
8.68217054263566	0.0284168518598449\\
8.72218054513628	0.032530904995987\\
8.7421855463866	0.0355021018186434\\
8.78219554888722	0.0383029291555133\\
8.82220555138785	0.0444052906419756\\
8.84221055263816	0.0479654818792739\\
8.87221805451363	0.0528900678658601\\
8.89222305576394	0.0534436758932628\\
8.91222805701425	0.0545792895360577\\
9.00225056264066	0.0531494487440369\\
9.01225306326582	0.0522133665818671\\
9.03225806451613	0.0535150585037982\\
9.10227556889222	0.0596337291240729\\
9.12228057014254	0.0593762902708121\\
9.13228307076769	0.0598583389011722\\
9.16229057264316	0.0588214129229812\\
9.21230307576894	0.0618766625315104\\
9.2223055763941	0.0635227672157583\\
9.24231057764441	0.0649107560455988\\
9.26231557889472	0.0683111002321226\\
9.2923230807702	0.0747440012607825\\
9.32233058264566	0.0799448876677289\\
9.36234058514628	0.0871637702648727\\
9.40235058764691	0.0999126111771815\\
9.48237059264816	0.107246168826023\\
9.49237309327332	0.107957145272124\\
9.50237559389848	0.107602961890791\\
9.51237809452363	0.108129335648307\\
9.52238059514879	0.110518817952261\\
9.53238309577394	0.111058571219054\\
9.5423855963991	0.112514600034913\\
9.57239309827457	0.120955703138911\\
9.59239809952489	0.122824176203395\\
9.6124031007752	0.122369133912585\\
9.62240560140035	0.123781927852036\\
9.63240810202551	0.123928813490366\\
9.64241060265066	0.126402753699594\\
9.65241310327582	0.130186671633304\\
9.68242060515129	0.138864827124422\\
9.69242310577644	0.143190182985833\\
9.7024256064016	0.145929467554673\\
9.71242810702676	0.147622169895925\\
9.74243560890223	0.156135312767724\\
9.75243810952738	0.158050700008189\\
9.76244061015254	0.159069356627541\\
9.80245061265317	0.166744614662413\\
9.83245811452863	0.176409657571497\\
9.85246311577895	0.181943372762674\\
9.8624656164041	0.182034122558065\\
9.87246811702926	0.185087953630699\\
9.90247561890472	0.199036413338362\\
9.92248062015504	0.210029276095163\\
9.95248812203051	0.221919214737042\\
9.96249062265566	0.223640160294167\\
9.97249312328082	0.223704646289796\\
9.99249812453113	0.227007162900762\\
10.0125031257814	0.235081485110292\\
10.0225056264066	0.241215136757361\\
10.0625156289072	0.271443146225067\\
10.0825206301575	0.282525496237142\\
10.0925231307827	0.287699052120878\\
10.1025256314079	0.291604165603665\\
10.1225306326582	0.296162634255985\\
10.1425356339085	0.303397959420394\\
10.1825456364091	0.310816624447305\\
10.1925481370343	0.313564525334016\\
10.2325581395349	0.321055579054701\\
10.2525631407852	0.329224867067218\\
10.2625656414104	0.334805468373496\\
10.2725681420355	0.341451032421269\\
10.2825706426607	0.350672703732265\\
10.2925731432858	0.35776545230722\\
10.302575643911	0.362304774051019\\
10.3125781445361	0.368671320497718\\
10.3225806451613	0.373456458433679\\
10.3425856464116	0.375599615931357\\
10.3725931482871	0.385139964464635\\
10.3825956489122	0.387447791293368\\
10.4126031507877	0.38885836840992\\
10.4226056514129	0.390034005541494\\
10.4426106526632	0.396942449706799\\
10.4526131532883	0.401007523524122\\
10.4626156539135	0.404020793344998\\
10.4726181545386	0.405894303197826\\
10.4826206551638	0.408580795717491\\
10.5026256564141	0.409489418556113\\
10.5226306576644	0.414555673398482\\
10.5426356589147	0.416679792128512\\
10.562640660165	0.426625465055182\\
10.5726431607902	0.430345139206032\\
10.5826456614154	0.432684631351876\\
10.5926481620405	0.438062741998628\\
10.6126531632908	0.451419865165619\\
10.6326581645411	0.462836429031384\\
10.6526631657915	0.469149458393964\\
10.6726681670418	0.478766875847263\\
10.6826706676669	0.486010394346792\\
10.6926731682921	0.494301883508854\\
10.7026756689172	0.50070178869241\\
10.7226806701675	0.510238803216616\\
10.7326831707927	0.514884262873245\\
10.752688172043	0.518646425776723\\
10.7626906726682	0.517478007328513\\
10.7726931732933	0.513492654307449\\
10.7826956739185	0.511581203438155\\
10.8027006751688	0.51065115479858\\
10.8127031757939	0.513415144268201\\
10.8227056764191	0.51722646326899\\
10.8527131782946	0.539623033402322\\
10.8727181795449	0.557000648636979\\
10.88272068017	0.565011296432978\\
10.8927231807952	0.570893997083978\\
10.9027256814204	0.577841706710906\\
10.9127281820455	0.582870880588843\\
10.9227306826707	0.586332343050401\\
10.9327331832958	0.592097181387395\\
10.942735683921	0.594933407742815\\
10.9627406851713	0.61075752636954\\
10.9727431857965	0.620752872859505\\
11.0027506876719	0.639354164896616\\
11.0127531882971	0.64605849001245\\
11.0227556889222	0.649688283312045\\
11.0527631907977	0.675206138890218\\
11.0627656914229	0.6824992126162\\
11.072768192048	0.686880688638951\\
11.0927731932983	0.699473867902782\\
11.1027756939235	0.703077739610173\\
11.132783195799	0.720318748846317\\
11.1427856964241	0.721314874436075\\
11.1527881970493	0.724687475594067\\
11.1627906976744	0.725414014163327\\
11.1727931982996	0.727499892848499\\
11.1827956989247	0.730543350000247\\
11.1927981995499	0.7305303464967\\
11.202800700175	0.729099091774358\\
11.2128032008002	0.730550141297769\\
11.2228057014254	0.729714621126611\\
11.262815703926	0.747716190646621\\
11.2728182045511	0.746210201932868\\
11.3128282070518	0.75175429408641\\
11.3328332083021	0.747528287516118\\
11.3528382095524	0.748470449600774\\
11.3628407101775	0.753332565541783\\
11.3728432108027	0.756930059216451\\
11.3828457114279	0.75785867980818\\
11.392848212053	0.767411299198429\\
11.4028507126782	0.771806656850259\\
11.4128532133033	0.779460480354714\\
11.4228557139285	0.782248379010539\\
11.4428607151788	0.791973431887683\\
11.452863215804	0.799770112014684\\
11.4728682170543	0.819471688601155\\
11.4928732183046	0.844420477035293\\
11.5028757189297	0.851486874893681\\
11.5128782195549	0.861064643120542\\
11.52288072018	0.869074662709245\\
11.5328832208052	0.874048393953629\\
11.5428857214304	0.88177877809693\\
11.5628907226807	0.894400441926003\\
11.582895723931	0.907712795670442\\
11.5928982245561	0.911388501339189\\
11.6029007251813	0.916059489201679\\
11.6129032258065	0.918355621488566\\
11.6429107276819	0.929381624130272\\
11.6529132283071	0.934607905658268\\
11.6729182295574	0.949864332737427\\
11.6829207301825	0.953577726813045\\
11.7029257314329	0.967782560728807\\
11.712928232058	0.967357674730586\\
11.7229307326832	0.969294226683935\\
11.7429357339335	0.984344775173803\\
11.7529382345586	0.986123962537334\\
11.7629407351838	0.986084089878496\\
11.772943235809	0.994123443997019\\
11.7829457364341	0.995519782699546\\
11.8029507376844	0.995794408097204\\
11.8129532383096	0.994604787559133\\
11.8229557389347	0.989676015184145\\
11.8329582395599	0.986465467980963\\
11.842960740185	0.985091550343064\\
11.8629657414354	0.985949349870978\\
11.8729682420605	0.990289837806046\\
11.8829707426857	0.991122027376051\\
11.8929732433108	0.993226322845203\\
11.902975743936	0.997756867071566\\
11.9129782445611	1.00386971493146\\
11.9229807451863	1.00739235899847\\
11.9329832458115	1.0084170910235\\
11.9429857464366	1.01106937729531\\
11.9629907476869	1.0180957326255\\
11.9729932483121	1.0204359062071\\
11.9829957489372	1.02190128240164\\
12.0030007501875	1.03353410547429\\
12.0130032508127	1.0406856410364\\
12.0230057514379	1.04284667569295\\
12.033008252063	1.04597912544686\\
12.0430107526882	1.05059542640005\\
12.0530132533133	1.05102908726898\\
12.0630157539385	1.05308278966295\\
12.0730182545636	1.05714316209465\\
12.093023255814	1.05597296272959\\
12.1030257564391	1.05197369281443\\
12.1130282570643	1.05013260137738\\
12.1230307576894	1.05143748665293\\
12.1330332583146	1.0575740167225\\
12.1430357589397	1.06463153965716\\
12.1530382595649	1.06937391068367\\
12.1630407601901	1.07184466909888\\
12.1730432608152	1.07622992771203\\
12.1830457614404	1.08421549681928\\
12.1930482620655	1.09514841421776\\
12.2030507626907	1.1034480097469\\
12.2130532633158	1.11360933335671\\
12.223055763941	1.120616324324\\
12.2430607651913	1.13693127447234\\
12.2530632658165	1.14239567305631\\
12.2730682670668	1.1516652183\\
12.2830707676919	1.15221172174024\\
12.3130782695674	1.14549815682529\\
12.3230807701925	1.14579689476039\\
12.3330832708177	1.14447887257382\\
12.3430857714429	1.14673360599961\\
12.353088272068	1.1506047604129\\
12.3630907726932	1.15071831125407\\
12.3730932733183	1.14655526106699\\
12.3830957739435	1.14723651428964\\
12.4031007751938	1.14156071117751\\
12.413103275819	1.14260961931056\\
12.4231057764441	1.14150692373654\\
12.4331082770693	1.13854754478986\\
12.4531132783196	1.13487948573959\\
12.4631157789447	1.13612635137578\\
12.4731182795699	1.13521279299484\\
12.4831207801951	1.13978381159308\\
12.5031257814454	1.14537819424804\\
12.5131282820705	1.15075551993865\\
12.5231307826957	1.15453452940896\\
12.5331332833208	1.15942165459923\\
12.543135783946	1.16542915228205\\
12.5531382845711	1.16757594221684\\
12.5631407851963	1.17160099215324\\
12.5731432858215	1.17227247929672\\
12.5831457864466	1.17513877204006\\
12.5931482870718	1.17398252031938\\
12.6131532883221	1.16840616665245\\
12.6231557889472	1.16348330476916\\
12.6331582895724	1.15367008033081\\
12.6431607901975	1.15007611157355\\
12.6531632908227	1.14966247580378\\
12.6631657914479	1.14821669504427\\
12.673168292073	1.14597585421764\\
12.6831707926982	1.14563223082683\\
12.7031757939485	1.15227995715365\\
12.7131782945736	1.15511309565271\\
12.7231807951988	1.15891295613417\\
12.733183295824	1.1587068384226\\
12.7531882970743	1.16017499832333\\
12.7731932983246	1.16095157791786\\
12.7831957989497	1.16288138172161\\
12.7931982995749	1.15800558947905\\
12.8032008002001	1.15219218262676\\
12.8132033008252	1.15007825697859\\
12.8232058014504	1.14901035445902\\
12.8432108027007	1.14208308916776\\
12.8532133033258	1.14008521393914\\
12.8732183045761	1.14431965526601\\
12.8832208052013	1.14328807700915\\
12.9132283070768	1.13010053332555\\
12.9332333083271	1.11245683108252\\
12.9432358089522	1.10660095406426\\
12.9532383095774	1.09856963690384\\
12.9632408102025	1.09675208410017\\
12.9732433108277	1.08894369658366\\
12.9832458114529	1.08574687376409\\
13.0032508127032	1.08307129925793\\
13.0132533133283	1.08336667745316\\
13.0232558139535	1.08535430887738\\
13.0432608152038	1.0872965942411\\
13.0632658164541	1.09155566903988\\
13.0732683170793	1.09205421262013\\
13.1032758189547	1.10459661845785\\
13.1132783195799	1.10819995534186\\
13.1232808202051	1.11276402858729\\
13.1332833208302	1.11820065364645\\
13.1432858214554	1.12108694621516\\
13.1632908227057	1.12843751036658\\
13.1732933233308	1.13149296290897\\
13.183295823956	1.13298410663953\\
13.1932983245811	1.13074510769741\\
13.2133033258315	1.13201985973009\\
13.2233058264566	1.13556179172297\\
13.2333083270818	1.13797957927008\\
13.2433108277069	1.13805479096423\\
13.2533133283321	1.13551592779784\\
13.2833208302076	1.12151873503009\\
13.2933233308327	1.1193520055319\\
13.313328332083	1.1211884329662\\
13.3433358339585	1.11756419969534\\
13.3533383345836	1.11899273336244\\
13.3633408352088	1.12202041679841\\
13.3833458364591	1.11606706529356\\
13.3933483370843	1.10919716208235\\
13.4033508377094	1.09911446214003\\
13.4133533383346	1.08749130123426\\
13.4233558389597	1.0744072176155\\
13.4433608402101	1.06040341148682\\
13.4533633408352	1.05494372473635\\
13.4633658414604	1.05154116966412\\
13.4833708427107	1.04942076665051\\
13.4933733433358	1.04482094981874\\
13.503375843961	1.04116946608321\\
13.5133783445861	1.03593000262094\\
13.5233808452113	1.02719423837112\\
13.5533883470868	0.99417734328037\\
13.5633908477119	0.980660781406428\\
13.5833958489622	0.967691974032952\\
13.5933983495874	0.966768427160069\\
13.6134033508377	0.967527182927256\\
13.6234058514629	0.963734561793054\\
13.6434108527132	0.959373039070293\\
13.6534133533383	0.953432888465009\\
13.6634158539635	0.943037029427479\\
13.6734183545886	0.936473145316931\\
13.6834208552138	0.932437075765016\\
13.693423355839	0.930625396051674\\
13.7034258564641	0.92710925472678\\
13.7234308577144	0.927830096091796\\
13.7434358589647	0.928058950478984\\
13.7534383595899	0.926739123979601\\
13.7634408602151	0.921793858515038\\
13.7834458614654	0.899218873778239\\
13.8034508627157	0.884594443983403\\
13.8134533633408	0.879956476100233\\
13.823455863966	0.874165756177376\\
13.8334583645912	0.874415730150666\\
13.8634658664666	0.866209720037183\\
13.8734683670918	0.860103743712479\\
13.8834708677169	0.856878847568794\\
13.9034758689672	0.843806128319997\\
13.9234808702176	0.828979678071669\\
13.9334833708427	0.823777307725912\\
13.9634908727182	0.802135127046064\\
13.9734933733433	0.797289064868231\\
13.9834958739685	0.794496758184657\\
13.9934983745936	0.787994835556191\\
14.0035008752188	0.783410445341609\\
14.013503375844	0.780687168518192\\
14.0335083770943	0.776900272020079\\
14.0435108777194	0.776899125910134\\
14.0635158789697	0.773523254192085\\
14.0735183795949	0.772033046780116\\
14.0835208802201	0.76910909629855\\
14.0935233808452	0.769256330770979\\
14.1035258814704	0.767459103155794\\
14.1235308827207	0.75517479584984\\
14.143535883971	0.746922047930482\\
14.1535383845962	0.740737228204715\\
14.1635408852213	0.735466077138952\\
14.1835458864716	0.715075717964822\\
14.1935483870968	0.702886854555324\\
14.2135533883471	0.684182424344883\\
14.2235558889722	0.675520793109996\\
14.2335583895974	0.670730198783204\\
14.2535633908477	0.66564253016633\\
14.2635658914729	0.661818744574447\\
14.273568392098	0.656231328586166\\
14.2835708927232	0.654013527733149\\
14.2935733933483	0.652946869707058\\
14.3035758939735	0.647509309229697\\
14.3135783945987	0.645922330433535\\
14.333583395849	0.64945562458206\\
14.3635908977244	0.650242033217083\\
14.3735933983496	0.648163032156404\\
14.3835958989747	0.644354298081879\\
14.4036009002251	0.639570288866288\\
14.4136034008502	0.637438409668775\\
14.4436109027257	0.619169289566024\\
14.463615903976	0.603069258987716\\
14.4736184046012	0.598429201280872\\
14.4836209052263	0.592234910248855\\
14.4936234058515	0.588565945655859\\
14.5136284071018	0.584558439703557\\
14.5336334083521	0.573493319756658\\
14.5436359089772	0.569084737417256\\
14.5736434108527	0.56276431690938\\
14.5836459114779	0.556680183393929\\
14.6036509127282	0.547355626774575\\
14.6136534133533	0.538349299581782\\
14.6336584146037	0.529387064622512\\
14.653663415854	0.51689640162332\\
14.6736684171043	0.504959172642081\\
14.6836709177294	0.498569505668691\\
14.6936734183546	0.494102138866303\\
14.7136784196049	0.486590643561478\\
14.7336834208552	0.472839147842507\\
14.7536884221055	0.461459089411299\\
14.7936984246062	0.447217778984061\\
14.8037009252313	0.444735009115128\\
14.8237059264816	0.438423635368608\\
14.8337084271068	0.435934811015137\\
14.8437109277319	0.432468969137879\\
14.8637159289822	0.422117663898057\\
14.8737184296074	0.4148524570546\\
14.9037259314829	0.399752736103245\\
14.913728432108	0.395682320621788\\
14.9537384346087	0.384443570117632\\
14.973743435859	0.374868911042505\\
15.0037509377344	0.368134993333925\\
15.0137534383596	0.362554733919133\\
15.0237559389847	0.357988430841857\\
15.0337584396099	0.35234304331896\\
15.0437609402351	0.347886455355727\\
15.0837709427357	0.337205026212082\\
15.103775943986	0.323944956981663\\
15.1237809452363	0.317615582415087\\
15.1437859464866	0.310877637309218\\
15.1637909477369	0.308753916047088\\
15.1737934483621	0.306346015463973\\
15.1837959489872	0.307014597123654\\
15.1937984496124	0.306133096072294\\
15.2138034508627	0.302020760497278\\
15.233808452113	0.297906065237321\\
15.2438109527382	0.294176099444201\\
15.2738184546137	0.286495201757916\\
15.3338334583646	0.262950881603665\\
15.3638409602401	0.247331100784272\\
15.3738434608652	0.241284333138196\\
15.4038509627407	0.227218062392055\\
15.4138534633658	0.222232859981695\\
15.423855963991	0.218893291499391\\
15.4438609652413	0.214534776698322\\
15.4638659664916	0.206271431416155\\
15.4838709677419	0.196372566224468\\
15.4938734683671	0.192727168903204\\
15.5038759689922	0.190405646938075\\
15.5138784696174	0.189412847911861\\
15.5238809702426	0.186075572078728\\
15.5438859714929	0.18146008487701\\
15.553888472118	0.179724865707207\\
15.5738934733683	0.174658631132111\\
15.5838959739935	0.173848935613876\\
15.613903475869	0.177028713328738\\
15.6239059764941	0.177474512249667\\
15.6339084771193	0.175968003558282\\
15.6539134783696	0.170948178121066\\
15.6639159789948	0.170088463178963\\
15.6739184796199	0.168356245402926\\
15.6939234808702	0.163753249647293\\
15.7139284821205	0.160007755380768\\
15.7239309827457	0.159824670175432\\
15.7339334833708	0.158831361379008\\
15.743935983996	0.15673800913649\\
15.7639409852463	0.150115522145953\\
15.7739434858715	0.146234893728682\\
15.7839459864966	0.143298693462263\\
15.8039509877469	0.13590016720017\\
15.8239559889972	0.129744619711339\\
15.8539634908727	0.119252925361032\\
15.873968492123	0.117368462479483\\
15.8839709927482	0.116551372171394\\
15.8939734933733	0.114611658836154\\
15.9039759939985	0.111657436462487\\
15.9239809952488	0.107422099022855\\
15.9439859964991	0.102838633269776\\
15.9539884971243	0.100419576197716\\
15.9639909977494	0.0970663943990289\\
15.9839959989998	0.0939337115952839\\
16.0040010002501	0.0902986104057248\\
16.0140035008752	0.0872259586013868\\
16.0440110027507	0.0817162428524654\\
16.0840210052513	0.0750121275803579\\
16.1040260065016	0.0716801642870166\\
16.1140285071268	0.0693086419783668\\
16.1240310077519	0.0679165250758516\\
16.1440360090022	0.0662891592889778\\
16.1640410102526	0.0623752133316842\\
16.1740435108777	0.0604737315684432\\
16.2240560140035	0.0566979104252283\\
16.2340585146287	0.0568865137687951\\
16.254063515879	0.055269133284817\\
16.2840710177544	0.0511721066685666\\
16.3040760190048	0.0505518859113394\\
16.3340835208802	0.0493434491056419\\
16.3540885221305	0.0481243158913003\\
16.3640910227557	0.0485044979881053\\
16.384096024006	0.0470166086920827\\
16.4241060265066	0.0420522981496276\\
16.4841210302576	0.0395889787336046\\
16.5341335333833	0.0345983782750281\\
16.5641410352588	0.0336901668631171\\
16.6041510377594	0.0309981896789182\\
16.6541635408852	0.0308533117904446\\
16.6941735433859	0.0303805825745584\\
16.7441860465116	0.0289541383348677\\
16.7641910477619	0.0281367737320082\\
16.8142035508877	0.0315264786035314\\
16.834208552138	0.0310204898929811\\
16.8742185546387	0.0305598958757045\\
16.894223555889	0.0284722041151539\\
16.9442360590148	0.0197652520032179\\
16.9542385596399	0.018297471683276\\
17.0042510627657	0.0154320468211466\\
17.0442610652663	0.014740517041794\\
17.1342835708927	0.0149435278713739\\
17.154288572143	0.0159383732445946\\
17.1742935733933	0.0166407503145223\\
17.2243060765191	0.02046641824397\\
17.2643160790198	0.0225306470246096\\
17.2843210802701	0.0228368914631076\\
17.3043260815204	0.0210561592218923\\
17.3343335833959	0.017854065954829\\
17.4543635908977	0.0138485291329147\\
17.4943735933984	0.0156570920896328\\
17.5143785946487	0.0169705445089718\\
17.5643910977744	0.0185836563258164\\
17.6144036009002	0.0174409470514973\\
17.6544136034009	0.0173292006262926\\
17.7344336084021	0.0209891079189219\\
17.7444361090273	0.0219647997364021\\
17.8144536134034	0.022864101127297\\
17.8644661165291	0.022127983249689\\
17.9044761190298	0.0221634073675219\\
17.9344836209052	0.0200541328475836\\
17.9544886221555	0.0183691269925319\\
17.984496124031	0.0172083811467303\\
18.1245311327832	0.0138330437925305\\
18.1445361340335	0.0127965129658278\\
18.2545636409102	0.010105232484662\\
18.2945736434109	0.0121079791658971\\
18.3445861465366	0.0168750097331838\\
18.3645911477869	0.0194157558900017\\
18.4446111527882	0.0228057337996717\\
18.4746186546637	0.0218097529685934\\
18.494623655914	0.0219994309063338\\
18.5246311577895	0.0224771515539075\\
18.5646411602901	0.0228118417904923\\
18.5946486621655	0.0243871216211957\\
18.6346586646662	0.0302613066005009\\
18.6546636659165	0.0315108031582838\\
18.7946986746687	0.0301706784433478\\
18.8047011752938	0.0304682255199964\\
18.8247061765441	0.029268315015706\\
18.8447111777945	0.0300021999509141\\
18.8747186796699	0.0316723879760019\\
18.8847211802951	0.0317117759639984\\
18.9047261815454	0.0333777175215602\\
18.9247311827957	0.0346349222799205\\
18.944736184046	0.0364897152619079\\
18.9647411852963	0.0396272156534607\\
19.0147536884221	0.0472811667778359\\
19.0347586896724	0.0494811216064193\\
19.0847711927982	0.0581461132508068\\
19.1047761940485	0.0614092456874218\\
19.1247811952988	0.0638428190337663\\
19.1647911977995	0.0648810239511732\\
19.1847961990498	0.0655628806762891\\
19.1947986996749	0.0664726905443871\\
19.2148037009252	0.0653870224630495\\
19.2348087021755	0.0657838563717945\\
19.2448112028007	0.0641720074046859\\
19.264816204051	0.0637321405996758\\
19.2848212053013	0.0640497125974093\\
19.3348337084271	0.0735169826189832\\
19.3448362090523	0.0756264364561829\\
19.3648412103026	0.0778958572575874\\
19.4048512128032	0.0799840582921476\\
19.4148537134284	0.0808712217070138\\
19.4248562140535	0.0803084761523252\\
19.4448612153038	0.0819612576008382\\
19.454863715929	0.0820054876331682\\
19.4748687171793	0.0841228001495224\\
19.4948737184296	0.0879108545989027\\
19.5148787196799	0.090509663954748\\
19.5248812203051	0.0928538492652322\\
19.5348837209302	0.0943071904848338\\
19.5548887221806	0.100337066859865\\
19.5748937234309	0.104943361124612\\
19.584896224056	0.107354382943079\\
19.6049012253063	0.115873937051127\\
19.6249062265566	0.120769104493348\\
19.7049262315579	0.133739663754938\\
19.714928732183	0.13741920005512\\
19.7349337334334	0.142077590495489\\
19.7449362340585	0.14533770696103\\
19.7549387346837	0.149791946899938\\
19.774943735934	0.160798109536728\\
19.7849462365591	0.164363850214805\\
19.8049512378095	0.173301938450052\\
19.8149537384346	0.17564943468652\\
19.8249562390598	0.17560758706167\\
19.8349587396849	0.17957432029111\\
19.8549637409352	0.185727285717377\\
19.8649662415604	0.189793890151421\\
19.8749687421856	0.191636821310695\\
19.904976244061	0.195168723581418\\
19.9249812453113	0.19997401617006\\
19.9349837459365	0.200941073370998\\
19.9449862465616	0.203506073766221\\
19.964991247812	0.210509550165447\\
19.9849962490623	0.216566689144166\\
19.9949987496874	0.217953659722305\\
20.0150037509377	0.222563666177336\\
20.0550137534384	0.231044292810324\\
20.0650162540635	0.234948209710026\\
20.0850212553138	0.244836096015291\\
20.095023755939	0.247481250468731\\
20.1050262565641	0.253465172700807\\
20.1250312578145	0.26090392479454\\
20.1350337584396	0.264358537322629\\
20.1450362590648	0.265961841426147\\
20.1650412603151	0.274352683616947\\
20.1750437609402	0.275752364877825\\
20.1850462615654	0.277963442588579\\
20.1950487621906	0.278932826813289\\
20.2050512628157	0.282483868452125\\
20.2150537634409	0.288142182028899\\
20.225056264066	0.292215193308316\\
20.2350587646912	0.29725099702852\\
20.2450612653163	0.297973560057677\\
20.2550637659415	0.300592318772381\\
20.2650662665666	0.302336264439191\\
20.285071267817	0.303654650938086\\
20.3150787696924	0.317467282022804\\
20.3250812703176	0.323789232407769\\
20.3350837709427	0.331236920385159\\
20.3450862715679	0.341100775511457\\
20.355088772193	0.349877259519332\\
20.3650912728182	0.356452231096796\\
20.3750937734434	0.360526885813449\\
20.3850962740685	0.366218223961724\\
20.3950987746937	0.369320634317148\\
20.415103775944	0.381855940913788\\
20.4251062765691	0.386346383306133\\
20.4351087771943	0.388851855784679\\
20.4451112778195	0.395492072391527\\
20.4551137784446	0.399447259681338\\
20.4651162790698	0.399440934731857\\
20.4751187796949	0.401621307613745\\
20.4851212803201	0.406900836419126\\
20.5051262815704	0.421633240287655\\
20.5251312828207	0.429746245890321\\
20.545136284071	0.436476131877185\\
20.5651412853213	0.439566483045049\\
20.5751437859465	0.44219018118217\\
20.5851462865716	0.443675640968387\\
20.605151287822	0.442987775978693\\
20.6251562890723	0.44988008514887\\
20.6351587896974	0.452243192687483\\
20.6451612903226	0.457740557336656\\
20.6551637909477	0.460608033978438\\
20.6651662915729	0.466489744774897\\
20.6751687921981	0.475755434539629\\
20.6851712928232	0.483346488153686\\
20.7051762940735	0.502622000821781\\
20.7151787946987	0.50885608744511\\
20.7251812953238	0.516258537036556\\
20.735183795949	0.522587868755409\\
20.7451862965741	0.52720452930437\\
20.7551887971993	0.528192333938527\\
20.7651912978245	0.531119432735586\\
20.7951987996999	0.53644816360319\\
20.8152038009502	0.547174394121292\\
20.8452113028257	0.557726531534442\\
20.8552138034509	0.558800788586993\\
20.865216304076	0.562952583872836\\
20.8952238059515	0.57922080466863\\
20.9052263065766	0.583615021659284\\
20.9152288072018	0.590714544125071\\
20.9352338084521	0.608872535080074\\
20.9452363090773	0.615504688088087\\
20.9552388097024	0.619268233742723\\
20.9652413103276	0.627359830429519\\
20.9752438109527	0.637690321135651\\
20.9952488122031	0.660980303613769\\
21.0052513128282	0.66532514528712\\
21.0252563140785	0.677756411531398\\
21.0352588147037	0.680580056203631\\
21.055263815954	0.681215013312269\\
21.0652663165791	0.679781174630556\\
21.0752688172043	0.680930545924284\\
21.0852713178295	0.67943222261016\\
21.0952738184546	0.682417090272956\\
21.1052763190798	0.681754982866408\\
21.1152788197049	0.685773157859245\\
21.1252813203301	0.688498690090242\\
21.1352838209552	0.69208789186002\\
21.1452863215804	0.697883004373018\\
21.1552888222056	0.702781907555881\\
21.1752938234559	0.719645267712963\\
21.185296324081	0.726481991687045\\
21.1952988247062	0.734700836483071\\
21.2053013253313	0.741528709033226\\
21.2353088272068	0.768728158342952\\
21.245311327832	0.774622874808493\\
21.2553138284571	0.782525393268699\\
21.2653163290823	0.784046430102713\\
21.2853213303326	0.784391070671788\\
21.2953238309577	0.783249302057555\\
21.3053263315829	0.78004816775227\\
21.3153288322081	0.775641990305189\\
21.3253313328332	0.773221375782441\\
21.3453363340835	0.776494758371228\\
21.3553388347087	0.78035037148917\\
21.3653413353338	0.786412375101278\\
21.3853463365841	0.800653604096652\\
21.3953488372093	0.810191678163392\\
21.4153538384596	0.816204279325035\\
21.4253563390848	0.821466582466002\\
21.4353588397099	0.824084295042738\\
21.4453613403351	0.828255233955076\\
21.4753688422106	0.834574083800746\\
21.4853713428357	0.837689629726952\\
21.4953738434609	0.846950936931172\\
21.505376344086	0.858489218598834\\
21.5153788447112	0.865946939832561\\
21.5253813453363	0.871482207461888\\
21.5353838459615	0.875130133823383\\
21.5453863465866	0.873309735090658\\
21.5553888472118	0.875573722859528\\
21.565391347837	0.878882934981874\\
21.5753938484621	0.883017293358911\\
21.5853963490873	0.889693906895268\\
21.5953988497124	0.891089648407444\\
21.6054013503376	0.893771717444828\\
21.6154038509627	0.898323653960517\\
21.6354088522131	0.903196991582156\\
21.6554138534634	0.91328776353852\\
21.6754188547137	0.917610426910812\\
21.7154288572143	0.95225211399903\\
21.7254313578395	0.957515744746736\\
21.7354338584646	0.964604942650688\\
21.7554388597149	0.96962337587852\\
21.7654413603401	0.973913953815448\\
21.7754438609652	0.983933020329026\\
21.7854463615904	0.992586977767495\\
21.8054513628407	1.00381592709522\\
21.8154538634659	1.00592802668628\\
21.8354588647162	1.01642602082374\\
21.8454613653413	1.02362147592579\\
21.8554638659665	1.02532295383757\\
21.8654663665916	1.03068234061534\\
21.8754688672168	1.03453554189398\\
21.8954738684671	1.03796310945522\\
21.9054763690923	1.03788098437096\\
21.9154788697174	1.03468627070014\\
21.9354838709677	1.03357785529682\\
21.9454863715929	1.03850471760796\\
21.9654913728432	1.0519971552226\\
21.9754938734684	1.05582579941837\\
21.9854963740935	1.06217779052983\\
21.9954988747187	1.0659992214811\\
22.0055013753438	1.06774062954633\\
22.015503875969	1.06779374052973\\
22.0255063765942	1.06607657229789\\
22.0655163790948	1.06646758462245\\
22.0755188797199	1.06961513615387\\
22.0855213803451	1.06890050171844\\
22.1055263815954	1.05829328243824\\
22.1155288822206	1.05766503802605\\
22.1255313828457	1.05910848717478\\
22.1355338834709	1.06246005620318\\
22.145536384096	1.06482773014147\\
22.1655413853463	1.06781164638414\\
22.1755438859715	1.07130059430254\\
22.1855463865966	1.07272828704556\\
22.1955488872218	1.0705359105581\\
22.205551387847	1.0769631932099\\
22.2155538884721	1.08549660893566\\
22.2255563890973	1.09264782713706\\
22.2355588897224	1.09683482153907\\
22.2455613903476	1.10449531206969\\
22.2555638909727	1.11079851642032\\
22.2655663915979	1.11981247402117\\
22.2955738934734	1.13953358217785\\
22.3055763940985	1.14527984373431\\
22.3255813953488	1.15386394303456\\
22.335583895974	1.15561769376306\\
22.3455863965992	1.15441778552001\\
22.3555888972243	1.15464800826121\\
22.3655913978495	1.15308301227262\\
22.3855963990998	1.14495632001364\\
22.4156039009752	1.13863802963792\\
22.4256064016004	1.13546557071537\\
22.4356089022256	1.13373132357151\\
22.4456114028507	1.13398222508185\\
22.465616404101	1.12833207244027\\
22.4756189047262	1.12836859914324\\
22.4856214053513	1.12564595078274\\
22.4956239059765	1.12631760984047\\
22.5156289072268	1.13488903635469\\
22.525631407852	1.13982022607836\\
22.5356339084771	1.14224547947769\\
22.5456364091023	1.14827852715336\\
22.5556389097274	1.14724133894542\\
22.5756439109777	1.14795120021927\\
22.5856464116029	1.15256551124013\\
22.6056514128532	1.15777447823668\\
22.6156539134784	1.15562222835196\\
22.6256564141035	1.15621805303397\\
22.6356589147287	1.15997685109072\\
22.6456614153538	1.16208924586834\\
22.6656664166042	1.15514248586859\\
22.6956739184796	1.13876875864307\\
22.7056764191048	1.13485269302008\\
22.7156789197299	1.13251375630441\\
22.7356839209803	1.12189448441966\\
22.7456864216054	1.11681882943494\\
22.7756939234809	1.11342763914596\\
22.785696424106	1.10955566543062\\
22.7956989247312	1.10823264688801\\
22.8057014253563	1.10807699862357\\
22.8257064266067	1.11063816340724\\
22.8357089272318	1.11224642492515\\
22.845711427857	1.1067446834017\\
22.8557139284821	1.10421306702516\\
22.8657164291073	1.10248077846465\\
22.8757189297324	1.09949816324615\\
22.8857214303576	1.10086340329853\\
22.8957239309827	1.10101633739909\\
22.9057264316079	1.10551900182942\\
22.9157289322331	1.10680739605448\\
22.9257314328582	1.10596920432354\\
22.9357339334834	1.09806050351168\\
22.9557389347337	1.07539967319767\\
22.9657414353588	1.07036248189607\\
22.9857464366092	1.06316662963522\\
22.9957489372343	1.05411859943657\\
23.0057514378595	1.05001245399204\\
23.0157539384846	1.04773708166962\\
23.0357589397349	1.03934164091812\\
23.0457614403601	1.04029433931567\\
23.0557639409853	1.0454839125969\\
23.0657664416104	1.04611833006394\\
23.0757689422356	1.04784658966891\\
23.0857714428607	1.05126564785547\\
23.0957739434859	1.05875579134499\\
23.105776444111	1.06057337243316\\
23.1157789447362	1.06099286550572\\
23.1357839459865	1.06473942662868\\
23.1457864466117	1.06510437782973\\
23.165791447862	1.0611920815759\\
23.1857964491123	1.05269852603997\\
23.1957989497374	1.05355696619451\\
23.2058014503626	1.05173634056184\\
23.2158039509877	1.05143154442108\\
23.2258064516129	1.05275597940829\\
23.2358089522381	1.05485353419026\\
23.2458114528632	1.05190574676377\\
23.2658164541135	1.03837805740432\\
23.2758189547387	1.03329029336612\\
23.2858214553638	1.03020258740764\\
23.295823955989	1.02602017145783\\
23.3058264566142	1.0256450616547\\
23.3158289572393	1.02227263263811\\
23.3358339584896	1.01794012953336\\
23.3658414603651	1.02124981896586\\
23.3758439609903	1.01726681074297\\
23.3858464616154	1.01863752201389\\
23.4058514628657	1.01322987072555\\
23.4158539634909	1.00699243656353\\
23.425856464116	0.998189824404811\\
23.4358589647412	0.990468920719415\\
23.4458614653663	0.98563079782032\\
23.4558639659915	0.984953019739358\\
23.4658664666167	0.98601863452943\\
23.4758689672418	0.988564325368316\\
23.485871467867	0.99362250229823\\
23.4958739684921	0.997815134324661\\
23.5058764691173	0.998444455813356\\
23.5158789697424	1.00008350061263\\
23.5258814703676	0.998302713569487\\
23.5358839709927	1.00060743220023\\
23.5458864716179	0.999534150098164\\
23.5658914728682	1.00020690440069\\
23.5958989747437	1.00561338807683\\
23.6059014753688	1.00394382833424\\
23.615903975994	1.00324421134837\\
23.6359089772443	0.998503632279423\\
23.6459114778695	0.993939443973595\\
23.6559139784946	0.992418908997202\\
23.6659164791198	0.987997119383778\\
23.6759189797449	0.982321897519014\\
23.6959239809953	0.963986414089646\\
23.7059264816204	0.953787276327773\\
23.7159289822456	0.941362282270639\\
23.7359339834959	0.923736188613979\\
23.7659414853713	0.906152365540237\\
23.7759439859965	0.901389992930696\\
23.7859464866217	0.900798299424068\\
23.7959489872468	0.895137780626698\\
23.805951487872	0.892815011525883\\
23.8159539884971	0.891715920683922\\
23.8459614903726	0.875867692269978\\
23.8659664916229	0.872398470898098\\
23.8759689922481	0.869112847010591\\
23.8959739934984	0.856564562122784\\
23.9059764941235	0.852186625401167\\
23.9159789947487	0.850040504723914\\
23.9459864966242	0.833342021990603\\
23.9559889972493	0.822562392992097\\
23.9659914978745	0.810373663172662\\
23.9859964991248	0.795720482841411\\
23.9959989997499	0.790060153444792\\
24.0160040010003	0.780510235766926\\
24.0560140035009	0.769397604311784\\
24.066016504126	0.766045244498201\\
24.1060265066267	0.743806507816075\\
24.1160290072518	0.740258592753918\\
24.126031507877	0.737751117609029\\
24.1360340085021	0.733537260095588\\
24.1460365091273	0.730989256466032\\
24.1560390097524	0.725102811033317\\
24.1760440110028	0.708488102535171\\
24.1860465116279	0.701552720360191\\
24.2060515128782	0.691557086187835\\
24.2160540135034	0.682810332125243\\
24.2260565141285	0.675690204233575\\
24.2360590147537	0.670714473032838\\
24.2460615153788	0.664674037554406\\
24.256064016004	0.660359625546199\\
24.2760690172543	0.654755643670214\\
24.2860715178795	0.650053525363283\\
24.3160790197549	0.633127007625099\\
24.3260815203801	0.626132475842333\\
24.3360840210053	0.621961166628608\\
24.3560890222556	0.620465640715288\\
24.3660915228807	0.621059652839207\\
24.3760940235059	0.622629579171772\\
24.386096524131	0.625060725645916\\
24.4061015253813	0.625023902111039\\
24.4161040260065	0.620831742548248\\
24.4261065266317	0.622029105060427\\
24.446111527882	0.61927687580382\\
24.4561140285071	0.614991274370006\\
24.4661165291323	0.608416446388738\\
24.4861215303826	0.592422977892916\\
24.5061265316329	0.583532843889856\\
24.5161290322581	0.577446638994338\\
24.5261315328832	0.570123974242698\\
24.5561390347587	0.543446239270544\\
24.5661415353838	0.537049292865682\\
24.576144036009	0.531874545338823\\
24.5961490372593	0.529310200543854\\
24.6061515378845	0.52639789166907\\
24.6161540385096	0.519990320841615\\
24.6361590397599	0.509716230636869\\
24.6461615403851	0.50235658029851\\
24.6661665416354	0.495328563786586\\
24.6761690422606	0.493835226420437\\
24.6961740435109	0.484317758269597\\
24.706176544136	0.47716791042771\\
24.7161790447612	0.474315622772821\\
24.7261815453863	0.469195331041838\\
24.7361840460115	0.465476077082947\\
24.766191547887	0.469173144022278\\
24.7761940485121	0.467925553498105\\
24.7861965491373	0.461356791739206\\
24.8062015503876	0.450930749415782\\
24.8262065516379	0.44373256303345\\
24.8362090522631	0.437422189140079\\
24.8462115528882	0.429374418652543\\
24.8662165541385	0.417871265217812\\
24.8762190547637	0.411048705448742\\
24.8862215553889	0.406473486873935\\
24.896224056014	0.402867318693716\\
24.9062265566392	0.400166792928026\\
24.9162290572643	0.396188161787421\\
24.9262315578895	0.390343582194916\\
24.9362340585146	0.387679334607412\\
24.9462365591398	0.384154716404034\\
24.9562390597649	0.383942543657454\\
24.9762440610153	0.378663888364052\\
24.9862465616404	0.37168725579393\\
25.0062515628907	0.365415338759405\\
25.0162540635159	0.360388484685927\\
25.0462615653913	0.35190730796289\\
25.1062765691423	0.327880859743715\\
25.1262815703926	0.318320432246864\\
25.1362840710178	0.307914199193675\\
25.1462865716429	0.301485510161221\\
25.1762940735184	0.285634538403698\\
25.1862965741435	0.282499463787786\\
25.2063015753939	0.277813866164372\\
25.216304076019	0.276547117611727\\
25.2363090772693	0.27009428506701\\
25.2563140785196	0.269521771512913\\
25.2863215803951	0.260304780267639\\
25.2963240810203	0.256150503464887\\
25.3063265816454	0.253799352634843\\
25.3163290822706	0.253652710162179\\
25.3263315828957	0.251575735849038\\
25.346336584146	0.245607122367957\\
25.3563390847712	0.245922472655209\\
25.3663415853963	0.242902180563981\\
25.3763440860215	0.238784587590693\\
25.3863465866467	0.235992044686384\\
25.3963490872718	0.231823242977661\\
25.406351587897	0.229633666914857\\
25.4163540885221	0.225937326503036\\
25.4263565891473	0.224021714266534\\
25.4363590897724	0.220092250927415\\
25.4463615903976	0.214907893461188\\
25.4663665916479	0.20670624104887\\
25.4763690922731	0.20035812880166\\
25.4863715928982	0.195317330029191\\
25.5063765941485	0.188438057968952\\
25.5263815953989	0.184594452474158\\
25.5663915978995	0.184713643386218\\
25.5863965991498	0.186989773758526\\
25.6064016004001	0.183390876994288\\
25.6264066016504	0.178168020292986\\
25.6564141035259	0.171891956259131\\
25.6764191047762	0.163284521638907\\
25.6864216054013	0.157388374827242\\
25.7064266066517	0.150732794826062\\
25.726431607902	0.141059111870483\\
25.7364341085271	0.137176201014753\\
25.7464366091523	0.134192428740931\\
25.7564391097774	0.132010695632509\\
25.7864466116529	0.120007570429202\\
25.8064516129032	0.110427939527639\\
25.8264566141535	0.106049996013986\\
25.8364591147787	0.103923392299542\\
25.8464616154039	0.100728010932357\\
25.856464116029	0.0984949406631728\\
25.8664666166542	0.0953750126124717\\
25.8764691172793	0.0936539031031529\\
25.91647911978	0.0938185119535007\\
25.9264816204051	0.0945158054343764\\
25.9464866216554	0.0928515610794136\\
25.9564891222806	0.0905289236254276\\
25.986496624156	0.0880329225527845\\
25.9964991247812	0.0877395616033496\\
26.0565141285321	0.0782058104649224\\
26.0765191297824	0.0773315200651226\\
26.1065266316579	0.0761661290396134\\
26.1265316329082	0.0769764827092914\\
26.1665416354089	0.0711477659946311\\
26.2065516379095	0.0630875389719137\\
26.236559139785	0.0589624988966833\\
26.2565641410353	0.0588521290476862\\
26.2765691422856	0.0572119147303525\\
26.3465866466617	0.0526967629622419\\
26.366591647912	0.0534876402924453\\
26.3765941485371	0.053487549079243\\
26.3965991497874	0.0511142230040704\\
26.4266066516629	0.0471279516658285\\
26.4766191547887	0.0411515404152141\\
26.4866216554139	0.0410167972127908\\
26.5466366591648	0.0336411725123469\\
26.5966491622906	0.0312742271439532\\
26.6166541635409	0.0302373896647623\\
26.6366591647912	0.028961199606556\\
26.6566641660415	0.0275219195000176\\
26.6766691672918	0.0255447554353978\\
26.6966741685421	0.0251154609359006\\
26.7566891722931	0.0230108897858869\\
26.7766941735434	0.0233824979161383\\
26.7966991747937	0.0224008813243302\\
26.8267066766692	0.0207183018585724\\
26.8967241810453	0.0227158616158007\\
26.9167291822956	0.0205064784645614\\
26.946736684171	0.0173378579271244\\
26.9667416854214	0.0171308065726947\\
26.9967491872968	0.0155936950565021\\
27.0167541885471	0.0132996419862792\\
27.0667666916729	0.0107487349116582\\
27.0867716929232	0.0109756145408397\\
27.1267816954239	0.0116690377392175\\
27.1467866966742	0.0126366584664623\\
27.1767941985496	0.0156936342821865\\
27.2168042010503	0.0166090583061447\\
27.2468117029257	0.0165564605112536\\
27.326831707927	0.0123913215944995\\
27.3468367091773	0.011623614363188\\
27.3668417104276	0.0119839180610199\\
27.4068517129282	0.0134757385591229\\
27.4468617154289	0.0161629867152087\\
27.4868717179295	0.0175002524363208\\
27.5068767191798	0.0147063320914924\\
27.5368842210553	0.0106535170947168\\
27.5568892223056	0.010575924749979\\
27.5768942235559	0.0113456507453265\\
27.6069017254314	0.0124754379767893\\
27.6769192298075	0.0133070485338678\\
27.7069267316829	0.0142480087320962\\
27.7269317329332	0.0155608781561014\\
27.7569392348087	0.0150316760694196\\
27.8069517379345	0.0145350000615778\\
27.8269567391848	0.0149654555151173\\
27.8469617404351	0.0146162349948611\\
27.8669667416854	0.0133896511482874\\
27.8869717429357	0.0137985007171864\\
27.906976744186	0.0145461925919292\\
27.966991747937	0.014886480406318\\
27.9869967491873	0.0128832679401398\\
28.0070017504376	0.0121656592201163\\
28.0470117529382	0.012178065030497\\
28.0670167541886	0.0137123263001868\\
28.1070267566892	0.0145551346730457\\
28.1270317579395	0.0142915710991431\\
28.1470367591898	0.013982869414555\\
28.1670417604401	0.0128840082703903\\
28.1870467616904	0.0132043862599147\\
28.2770692673168	0.0157752488933838\\
28.3070767691923	0.0189129095354801\\
28.3270817704426	0.0215303386491144\\
28.3570892723181	0.0241587214263461\\
28.3970992748187	0.0273707449162046\\
28.4071017754439	0.0272162983821644\\
28.4271067766942	0.0283996621264393\\
28.47711927982	0.0292133228584746\\
28.4971242810703	0.0286339558796058\\
28.5171292823206	0.0296388046582763\\
28.5571392848212	0.0295717621672722\\
28.607151787947	0.0325798172656562\\
28.6471617904476	0.0312022375187553\\
28.6771692923231	0.0323235825796004\\
28.7271817954489	0.0349469973349983\\
28.7571892973243	0.0356152226110851\\
28.797199299825	0.0391890692317816\\
28.8272068017004	0.0432627936169467\\
28.8572143035759	0.0467594053691798\\
28.8872218054514	0.0475801645627101\\
28.8972243060765	0.0490797619600869\\
28.9472368092023	0.0519979481382293\\
28.9572393098275	0.0517174450530646\\
28.9672418104526	0.0528073766932948\\
28.9872468117029	0.0537476100211691\\
28.9972493123281	0.0550544223073288\\
29.0272568142036	0.0556897345282223\\
29.057264316079	0.0552271791026016\\
29.0872718179545	0.0583164194843206\\
29.0972743185796	0.058662870263575\\
29.1472868217054	0.0655807721503621\\
29.1972993248312	0.0696423055581477\\
29.2073018254564	0.0700405160097475\\
29.2273068267067	0.0698278166227908\\
29.2773193298325	0.0758076540091324\\
29.3273318329582	0.0863695762623209\\
29.3573393348337	0.0937603084291325\\
29.3973493373343	0.0980358488647681\\
29.4473618404601	0.101830588036819\\
29.4873718429607	0.108036013717282\\
29.5073768442111	0.112228818644773\\
29.5273818454614	0.115987044812833\\
29.5373843460865	0.115988049938743\\
29.5573893473368	0.113304408542859\\
29.5773943485871	0.116278294067484\\
29.5873968492123	0.120289834022287\\
29.5973993498375	0.122602598235858\\
29.6174043510878	0.129655694671364\\
29.6374093523381	0.133464953552291\\
29.6474118529632	0.134480732628781\\
29.6674168542136	0.139245374550065\\
29.6874218554639	0.140280599507697\\
29.697424356089	0.142989549370903\\
29.7074268567142	0.144104847698699\\
29.7174293573393	0.146324295248547\\
29.7274318579645	0.149704500710676\\
29.7374343585897	0.151710324587384\\
29.7474368592148	0.15164493552205\\
29.7774443610903	0.155913586000494\\
29.8074518629657	0.167039949497614\\
29.8274568642161	0.175256311801895\\
29.8474618654664	0.186069821338442\\
29.8574643660915	0.191295257682121\\
29.8674668667167	0.194246792829787\\
29.887471867967	0.203068792499771\\
29.8974743685921	0.207103399501918\\
29.9174793698425	0.219128504349264\\
29.9274818704676	0.229369451581448\\
29.9374843710928	0.23730682298676\\
29.9574893723431	0.250329968723698\\
29.9674918729682	0.255625700457131\\
29.9774943735934	0.258648456850082\\
29.9874968742186	0.262616463926499\\
29.9974993748437	0.26533693479778\\
30.0075018754689	0.263463979330297\\
30.0275068767192	0.262225388632487\\
30.0375093773443	0.262705942815401\\
30.0475118779695	0.264141282477055\\
30.0675168792198	0.268220767650845\\
30.0875218804701	0.271160071959962\\
30.1075268817204	0.27866561016063\\
30.1275318829707	0.28126072050442\\
30.1375343835959	0.283785724603675\\
30.1575393848462	0.284694895085536\\
30.1875468867217	0.282390736331038\\
30.1975493873468	0.285238856558166\\
30.207551887972	0.289149095459273\\
30.2375593898475	0.296610185929339\\
30.2675668917229	0.30830195376268\\
30.2775693923481	0.311265685822775\\
30.2975743935984	0.318820898956417\\
30.3175793948487	0.322992662983033\\
30.3275818954739	0.327531634502243\\
30.3475868967242	0.33354085134102\\
30.3575893973493	0.337082012252772\\
30.3675918979745	0.341710610241904\\
30.3775943985997	0.345209105442073\\
30.39759939985	0.348601478417493\\
30.4076019004751	0.352707516547973\\
30.4176044011003	0.353026882357305\\
30.4276069017254	0.354807241726917\\
30.4476119029757	0.360108761213041\\
30.4676169042261	0.367752469049094\\
30.4776194048512	0.37015932867083\\
30.4976244061015	0.381778032610931\\
30.5076269067267	0.388189934341312\\
30.5376344086022	0.402284274770949\\
30.5476369092273	0.410867331441615\\
30.5576394098525	0.416487113315853\\
30.5676419104776	0.425987815450156\\
30.5776444111028	0.432272623443907\\
30.5876469117279	0.440138904766563\\
30.5976494123531	0.446039764770987\\
30.6076519129782	0.450603439007153\\
30.6176544136034	0.453524607382256\\
30.6276569142286	0.453683684436335\\
30.6476619154789	0.457287029255426\\
30.6776694173543	0.467920654255543\\
30.6876719179795	0.469956846649161\\
30.6976744186047	0.470548251824617\\
30.7076769192298	0.473631590892744\\
30.717679419855	0.478521784163554\\
30.7276819204801	0.484450692388805\\
30.7376844211053	0.489247487554195\\
30.7476869217304	0.497011641078359\\
30.7576894223556	0.508306824189503\\
30.7676919229807	0.517710478414159\\
30.7776944236059	0.525289561148348\\
30.7876969242311	0.528424279493031\\
30.8077019254814	0.536582248263421\\
30.8177044261065	0.538129178742999\\
30.8277069267317	0.538665512867055\\
30.8377094273568	0.544244533515347\\
30.847711927982	0.546625683611829\\
30.8577144286072	0.549834380438071\\
30.8677169292323	0.55536857901108\\
30.8877219304826	0.56239876728872\\
30.8977244311078	0.56723414306763\\
30.9077269317329	0.574225144244551\\
30.9277319329832	0.593709045226277\\
30.9377344336084	0.603990621145584\\
30.9477369342336	0.615424961747479\\
30.9577394348587	0.624208598768718\\
30.9677419354839	0.626073587781228\\
30.977744436109	0.629223360945353\\
30.9877469367342	0.630221087679352\\
30.9977494373593	0.633558987177977\\
31.0077519379845	0.637742212894366\\
31.0277569392348	0.650229992861178\\
31.03775943986	0.653285356364243\\
31.0777694423606	0.660998632055176\\
31.0977744436109	0.67234617109812\\
31.1077769442361	0.678547200940891\\
31.1277819454864	0.693160170310477\\
31.1377844461115	0.704237184352657\\
31.1477869467367	0.712041091419501\\
31.1577894473618	0.717292349114111\\
31.1777944486122	0.722318358080535\\
31.1977994498625	0.732354650878889\\
31.2078019504876	0.738787522585\\
31.2178044511128	0.742735418703965\\
31.2278069517379	0.748391428998993\\
31.2378094523631	0.756210711296532\\
31.2578144536134	0.7610062094912\\
31.2678169542386	0.761398540430406\\
31.2778194548637	0.763771496724438\\
31.2878219554889	0.764906026103191\\
31.297824456114	0.770225751369409\\
31.3078269567392	0.774144938684366\\
31.3278319579895	0.783922789740217\\
31.3378344586147	0.791341022781403\\
31.357839459865	0.798276363786734\\
31.3678419604901	0.804407012090358\\
31.3778444611153	0.811594906773038\\
31.3878469617404	0.814001282610228\\
31.3978494623656	0.818599057123194\\
31.4078519629907	0.826898346774421\\
31.4178544636159	0.831210269739003\\
31.4278569642411	0.837469045500107\\
31.4378594648662	0.844915106046827\\
31.4578644661165	0.85404254369206\\
31.4778694673668	0.84948344274369\\
31.5078769692423	0.851325684309117\\
31.5278819704926	0.849488424954608\\
31.5378844711178	0.850113245251613\\
31.5678919729933	0.863451414616698\\
31.5778944736184	0.872145547493616\\
31.5878969742436	0.875143488090565\\
31.6079019754939	0.877669556952775\\
31.617904476119	0.878062897580499\\
31.6279069767442	0.882341608808623\\
31.6379094773693	0.889954953403553\\
31.6579144786197	0.907223258756929\\
31.6679169792448	0.912807784607566\\
31.67791947987	0.919623420622571\\
31.6879219804951	0.924300704011536\\
31.7079269817454	0.930859856387499\\
31.7279319829957	0.944534325658296\\
31.7379344836209	0.945588961315686\\
31.7479369842461	0.952310252528108\\
31.7579394848712	0.95582748427438\\
31.7679419854964	0.961099643648204\\
31.7979494873718	0.973998020763588\\
31.807951987997	0.976336758858046\\
31.8279569892473	0.972398142566902\\
31.8379594898725	0.972386630079264\\
31.8579644911228	0.970561647522757\\
31.8679669917479	0.974232232955984\\
31.8879719929983	0.973469891329898\\
31.8979744936234	0.975680877392449\\
31.9079769942486	0.975854747325172\\
31.9179794948737	0.975218356792865\\
31.9279819954989	0.981275841433806\\
31.937984496124	0.986288514989106\\
31.9479869967492	0.989498000583119\\
31.9579894973743	0.994594571690023\\
31.9779944986247	1.00031163348728\\
31.9879969992498	1.00106827243814\\
31.997999499875	0.997472981589397\\
32.0080020005001	0.995243550999177\\
32.0180045011253	0.992162475646758\\
32.0280070017504	0.992339513358907\\
32.0480120030007	1.00059949869902\\
32.0680170042511	1.00719953210186\\
32.0780195048762	1.01468722819588\\
32.0880220055014	1.01886131642291\\
32.1080270067517	1.03108399282753\\
32.1180295073768	1.0334575533037\\
32.128032008002	1.03294762333127\\
32.1380345086272	1.03766378623855\\
32.1480370092523	1.04348101400588\\
32.1680420105026	1.05021373379546\\
32.1780445111278	1.04876357490627\\
32.1980495123781	1.05458801584784\\
32.2080520130033	1.0598593008319\\
32.2180545136284	1.06822212279793\\
32.2280570142536	1.07437303946521\\
32.2380595148787	1.08464037525945\\
32.2480620155039	1.09289027884498\\
32.258064516129	1.09356509329405\\
32.2780695173793	1.0996341435463\\
32.2880720180045	1.10066148638997\\
32.2980745186297	1.10083738894132\\
32.3080770192548	1.09993726785086\\
32.31807951988	1.10152734526346\\
32.3280820205051	1.10502506386137\\
32.3480870217554	1.1129688871598\\
32.3580895223806	1.11933149530714\\
32.3680920230058	1.12260477268586\\
32.3780945236309	1.11875354579865\\
32.3880970242561	1.11814088540996\\
32.4081020255064	1.12710262651301\\
32.4181045261315	1.12817107373903\\
32.4281070267567	1.12744763136794\\
32.4381095273818	1.12906698316898\\
32.448112028007	1.13254275321059\\
32.4581145286322	1.13816367646558\\
32.4781195298825	1.1447460224855\\
32.5081270317579	1.14910173795592\\
32.5181295323831	1.14501525165665\\
32.5281320330083	1.14230614043963\\
32.5481370342586	1.13264461626284\\
32.5681420355089	1.12017251054056\\
32.578144536134	1.11805335795035\\
32.5981495373843	1.11854048750995\\
32.6281570392598	1.11205966952749\\
32.638159539885	1.10877414718147\\
32.6481620405101	1.10828358059954\\
32.6581645411353	1.10460998806092\\
32.6681670417604	1.10276932860039\\
32.6881720430108	1.09553507009878\\
32.6981745436359	1.08931617390417\\
32.7081770442611	1.07637633085191\\
32.7181795448862	1.06817769243089\\
32.7381845461365	1.06029627271263\\
32.7581895473868	1.07006351623708\\
32.768192048012	1.07550488682801\\
32.7781945486372	1.07713567847697\\
32.7881970492623	1.07619802602782\\
32.7981995498875	1.07382165340575\\
32.8082020505126	1.07496735342453\\
32.8182045511378	1.07715471222872\\
32.8282070517629	1.07854350084004\\
32.8482120530133	1.07550634894342\\
32.8582145536384	1.07073845746366\\
32.8682170542636	1.06229611728756\\
32.8882220555139	1.06133388892275\\
32.898224556139	1.06495352409811\\
32.9082270567642	1.06283454484831\\
32.9182295573893	1.06529375393479\\
32.9282320580145	1.06261877021795\\
32.9482370592648	1.0676426848955\\
32.95823955989	1.06747278219567\\
32.9682420605151	1.07088710341852\\
32.9982495623906	1.09209168151394\\
33.0282570642661	1.09466127866202\\
33.0382595648912	1.1006819256029\\
33.0482620655164	1.10790612085879\\
33.0582645661415	1.10936566896533\\
33.0682670667667	1.10853394402292\\
33.0782695673918	1.10624249924858\\
33.0982745686422	1.11183994251002\\
33.1182795698925	1.1125204302467\\
33.1282820705176	1.10828472401187\\
33.1382845711428	1.10519229259862\\
33.1482870717679	1.10392749099776\\
33.1882970742686	1.10265831343126\\
33.1982995748937	1.10593943285065\\
33.218304576144	1.11568343293509\\
33.2283070767692	1.11883520823432\\
33.2383095773943	1.12015651291283\\
33.2483120780195	1.11843578122402\\
33.2683170792698	1.11378857184982\\
33.278319579895	1.10857235947916\\
33.2883220805201	1.10448522120314\\
33.3083270817704	1.09185265158536\\
33.3183295823956	1.08221114236547\\
33.3283320830208	1.07576981572954\\
33.3383345836459	1.06643582337349\\
33.3483370842711	1.05948470484128\\
33.3583395848962	1.05484801781986\\
33.3683420855214	1.04886594875835\\
33.3783445861465	1.04199177972778\\
33.3983495873969	1.03087244608906\\
33.4183545886472	1.02155982061441\\
33.4383595898975	1.01988851773231\\
33.4483620905226	1.01991951331964\\
33.4783695923981	1.01421141135363\\
33.4883720930233	1.01416226362227\\
33.4983745936484	1.01088939283994\\
33.5083770942736	1.00299890339679\\
33.5183795948987	0.998237054959723\\
33.5283820955239	0.992372698158945\\
33.5483870967742	0.985027724424555\\
33.5683920980245	0.978068266540916\\
33.5783945986497	0.977266652653327\\
33.5883970992748	0.974615764396333\\
33.5983995999	0.973082011956897\\
33.6084021005251	0.96877005236842\\
33.6184046011503	0.96689643923844\\
33.6284071017754	0.958025358302983\\
33.6384096024006	0.94803231229875\\
33.6484121030258	0.940291630424149\\
33.6684171042761	0.918721018606227\\
33.6784196049012	0.909694454107004\\
33.6884221055264	0.905043197334223\\
33.6984246061515	0.905575379678787\\
33.7084271067767	0.900192541720834\\
33.728432108027	0.884044980531847\\
33.7384346086522	0.878911641025034\\
33.7584396099025	0.876958143677321\\
33.7684421105276	0.878969926580488\\
33.7984496124031	0.888605769622174\\
33.8084521130283	0.886999005987008\\
33.8184546136534	0.881059635327588\\
33.8284571142786	0.879427707039632\\
33.858464616154	0.882272447652049\\
33.8684671167792	0.884467326853361\\
33.8784696174043	0.883203140326046\\
33.8884721180295	0.87735341384046\\
33.9084771192798	0.867661260426722\\
33.918479619905	0.865481575937061\\
33.9284821205301	0.860375337304461\\
33.9384846211553	0.853704115431654\\
33.9684921230308	0.842323567507187\\
33.9784946236559	0.836851748530954\\
33.9884971242811	0.834860895464381\\
33.9984996249062	0.834629312208421\\
34.0085021255314	0.835451463213893\\
34.0185046261565	0.831910174251512\\
34.0285071267817	0.825300674379335\\
34.0385096274069	0.817165500983911\\
34.048512128032	0.805864767514571\\
34.0685171292823	0.776199498393872\\
34.0985246311578	0.743621650076456\\
34.1085271317829	0.735843434522899\\
34.1285321330333	0.717494563421688\\
34.1385346336584	0.71215270618287\\
34.1585396349087	0.708204047272119\\
34.1885471367842	0.706934067026218\\
34.1985496374094	0.704489971735043\\
34.2085521380345	0.700077936023639\\
34.2185546386597	0.69346718044531\\
34.2285571392848	0.685544945666472\\
34.23855963991	0.679249233799531\\
34.2585646411603	0.661242684496848\\
34.2685671417854	0.653238982940231\\
34.2785696424106	0.647519192970606\\
34.2885721430358	0.639035864970943\\
34.2985746436609	0.636140640887646\\
34.3085771442861	0.632314337135249\\
34.3185796449112	0.630952772466053\\
34.3385846461615	0.623194085063083\\
34.3485871467867	0.618912413061281\\
34.3585896474119	0.611921664870913\\
34.3785946486622	0.594670772926442\\
34.3885971492873	0.583743113721553\\
34.4086021505376	0.567412798764771\\
34.4186046511628	0.562457501726279\\
34.4286071517879	0.561241190703569\\
34.4686171542886	0.54472409000013\\
34.4786196549137	0.537717718602309\\
34.498624656164	0.530802174559774\\
34.5186296574144	0.527084430051772\\
34.5286321580395	0.523981738105412\\
34.5686421605401	0.519844558110833\\
34.5886471617904	0.513474011457568\\
34.5986496624156	0.508605981136569\\
34.6186546636659	0.497589576274798\\
34.6286571642911	0.492383262258635\\
34.6486621655414	0.486584007688066\\
34.6786696674169	0.472933517232043\\
34.688672168042	0.469450325397233\\
34.7186796699175	0.453159871229637\\
34.7286821705426	0.450120969225409\\
34.7386846711678	0.448352538183073\\
34.748687171793	0.445760170693681\\
34.7586896724181	0.441194742076604\\
34.7686921730433	0.435410285918501\\
34.7786946736684	0.431779185274252\\
34.7886971742936	0.429791876412466\\
34.7986996749187	0.425087670397666\\
34.8087021755439	0.421405486529892\\
34.818704676169	0.419017508847688\\
34.8287071767942	0.418031739586873\\
34.8387096774194	0.412698015547576\\
34.8487121780445	0.410253180183759\\
34.87871967992	0.397184240303773\\
34.8987246811703	0.387518419075121\\
34.9187296824206	0.381110430682973\\
34.9387346836709	0.376551588553085\\
34.9487371842961	0.372202920626812\\
34.9587396849212	0.36931988940529\\
34.9687421855464	0.367946732425757\\
34.9787446861715	0.362549085392395\\
34.9987496874219	0.354537620648465\\
35.008752188047	0.353137955148547\\
35.0187546886722	0.352648560495318\\
35.0487621905476	0.347409277812943\\
35.068767191798	0.339169093033462\\
35.0787696924231	0.329317865804875\\
35.0887721930483	0.320615016355589\\
35.0987746936734	0.313952481974518\\
35.1087771942986	0.31060595195779\\
35.1487871967992	0.304017303015137\\
35.1587896974244	0.300388992198691\\
35.1687921980495	0.295637670064906\\
35.198799699925	0.28489572590982\\
35.2188047011753	0.277436341907787\\
35.2288072018004	0.2751253653093\\
35.2788197049262	0.257074626794441\\
35.328832208052	0.242037570739967\\
35.3388347086772	0.241038413650955\\
35.3588397099275	0.232651386738041\\
35.3688422105526	0.231886228055565\\
35.3788447111778	0.22977187508905\\
35.388847211803	0.229499369955967\\
35.3988497124281	0.22784723751618\\
35.4088522130533	0.22519111845277\\
35.4188547136784	0.221028538756151\\
35.4488622155539	0.212359737546457\\
35.4688672168042	0.212890851611014\\
35.4788697174294	0.210988572995994\\
35.4888722180545	0.208227848132537\\
35.4988747186797	0.20384344782947\\
35.51887971993	0.192521106040125\\
35.5688922230558	0.170791071997201\\
35.6189047261815	0.15957675414225\\
35.6289072268067	0.157792547823554\\
35.6589147286822	0.148721738935357\\
35.7189297324331	0.135147492560833\\
35.7589397349337	0.129066128997117\\
35.7689422355589	0.126535873006176\\
35.8289572393098	0.123406609833971\\
35.8889722430608	0.111640816450738\\
35.9089772443111	0.108571105091436\\
35.9589897474369	0.103897604474213\\
35.968992248062	0.103913141515037\\
35.9989997499375	0.0986104647458745\\
36.0190047511878	0.0976715193909143\\
36.0390097524381	0.094543471761952\\
36.0490122530633	0.0934048325461134\\
36.0890222555639	0.0844052338903651\\
36.1090272568142	0.0777428379369809\\
36.1190297574394	0.0742823046744761\\
36.1390347586897	0.0702365916334458\\
36.2290572643161	0.0584338957292303\\
36.2490622655664	0.0572672143159707\\
36.2790697674419	0.0537344138303268\\
36.3090772693173	0.0519976469560604\\
36.3390847711928	0.0511047680679511\\
36.349087271818	0.0501488036586082\\
36.3790947736934	0.0507720359825186\\
36.3890972743186	0.0511528002166841\\
36.4291072768192	0.0495173873875245\\
36.479119779945	0.0470367309298112\\
36.4991247811953	0.0453802185461498\\
36.5291322830708	0.0402397769530083\\
36.5591397849462	0.0376890985287659\\
36.6191547886972	0.030945495584902\\
36.6791697924481	0.0275485928208141\\
36.6991747936984	0.026527947536529\\
36.739184796199	0.0238893330343188\\
36.7891972993248	0.0251713226126\\
36.8692173043261	0.0230233468445391\\
36.8992248062016	0.0220850849548029\\
36.9492373093273	0.0221803333155393\\
36.9692423105776	0.0216163421990174\\
37.0092523130783	0.0216821470262545\\
37.0292573143286	0.0222194671505918\\
37.059264816204	0.0218071377846272\\
37.0692673168292	0.0215443049296553\\
37.0892723180795	0.022290252775889\\
37.1592898224556	0.0210229874761581\\
37.1792948237059	0.019640950719598\\
37.1992998249562	0.0180937340078344\\
37.2193048262066	0.0167967160005631\\
37.2393098274569	0.0167762950073467\\
37.309327331833	0.0194394345855571\\
37.3293323330833	0.0182187069093871\\
37.3593398349587	0.0150726735853937\\
37.3893473368342	0.0147744812691002\\
37.43935983996	0.0143540446983224\\
37.4693673418355	0.0136966007200456\\
37.4993748437109	0.0152163555579179\\
37.5193798449612	0.0170982555373769\\
37.5493873468367	0.0180720927958191\\
37.6194048512128	0.0190480952430647\\
37.6894223555889	0.0213112072428103\\
37.7094273568392	0.0205504334888289\\
37.7794448612153	0.0152532494077207\\
37.9394848712178	0.0117895040141249\\
37.9694923730933	0.0134547213495253\\
37.9894973743436	0.0146771964804842\\
38.0395098774694	0.0162686122154909\\
38.0595148787197	0.0173707928397633\\
38.0995248812203	0.0180456566801368\\
38.1195298824706	0.0175481325364473\\
38.1595398849712	0.0155213535395333\\
38.2195548887222	0.0161467159797724\\
38.2395598899725	0.0172961159475449\\
38.2595648912228	0.0181928018980599\\
38.2895723930983	0.0199236675104899\\
38.3495873968492	0.0164150859103174\\
38.3895973993498	0.012820147113743\\
38.4396099024756	0.0128090372877026\\
38.4596149037259	0.0142168095661575\\
38.5696424106027	0.0204317555550659\\
38.6196549137284	0.0280169138357422\\
38.6296574143536	0.0292186270071682\\
38.6396599149787	0.0296049315972979\\
38.6696674168542	0.0276078694856849\\
38.6796699174794	0.0263628220244243\\
38.7596899224806	0.0260902393260807\\
38.7796949237309	0.0273079235601159\\
38.7996999249812	0.0299794632191706\\
38.8097024256064	0.0319805364511723\\
38.8397099274819	0.0349421943864314\\
38.8797199299825	0.0384385617216125\\
38.909727431858	0.0388114472496639\\
38.9297324331083	0.0407728690051741\\
38.9497374343586	0.0434837942407853\\
38.9597399349837	0.0451845090315075\\
38.9897474368592	0.04690926917187\\
39.039759939985	0.0452381984751256\\
39.0797699424856	0.0454217483627204\\
39.0897724431108	0.0451306500808286\\
39.1297824456114	0.0528375943422716\\
39.1497874468617	0.0584942640007498\\
39.169792448112	0.0630968369862401\\
39.2098024506127	0.0733778195706165\\
39.229807451863	0.0768796533567055\\
39.2498124531133	0.0785435441329625\\
39.3198299574894	0.0839602276180358\\
39.3498374593648	0.0893501039754199\\
39.35983995999	0.0914372631206888\\
39.3698424606152	0.0943108369839365\\
39.3898474618655	0.101087058744689\\
39.3998499624906	0.104369814867802\\
39.4098524631158	0.1052450038177\\
39.4198549637409	0.107476235553818\\
39.4298574643661	0.110968892545074\\
39.4598649662416	0.117121144899222\\
39.4798699674919	0.121094881207533\\
39.4998749687422	0.12631918575719\\
39.5098774693673	0.127760907056498\\
39.5198799699925	0.12827326245867\\
39.5398849712428	0.127011902693461\\
39.549887471868	0.127787972574573\\
39.5598899724931	0.129368498413903\\
39.5798949737434	0.130646726840538\\
39.5998999749937	0.132401529446994\\
39.6099024756189	0.132419646163527\\
39.6499124781195	0.142047866002549\\
39.6599149787447	0.143783534176798\\
39.679919979995	0.150251294376361\\
39.6899224806202	0.151737317732206\\
39.7099274818705	0.157340169181346\\
39.7199299824956	0.16146344174512\\
39.7499374843711	0.16650373705324\\
39.7599399849963	0.169635802168493\\
39.7699424856214	0.171288317307223\\
39.7799449862466	0.171791060738698\\
39.7899474868717	0.174803264349634\\
39.7999499874969	0.176996938271792\\
39.809952488122	0.181048653406144\\
39.8299574893723	0.187334378776235\\
39.8399599899975	0.191218855999963\\
39.8599649912478	0.200992128921634\\
39.8899724931233	0.208178234443331\\
39.8999749937484	0.212100821001016\\
39.9099774943736	0.213645458711994\\
39.9299824956239	0.219591663283559\\
39.9499874968742	0.227778783539357\\
39.9799949987497	0.237914955107776\\
40	0.242430940838332\\
};
\addlegendentry{SPBT}

\end{axis}
\end{tikzpicture}%

==> Fig_modelStochastic_7.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=-1,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={system response},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Simulation of System Excited Using Noisy Exponential Input},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title ={},ticklabel style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\tiny},
]
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
0.0500125031257781	0.00205102350135178\\
0.120030007501875	0.00836010500145079\\
0.140035008752186	0.0113184232200965\\
0.160040010002504	0.011892431146272\\
0.290072518129534	0.0116236260905964\\
0.340085021255312	0.0117056904233692\\
0.400100025006253	0.0156629549817779\\
0.460115028757187	0.01745500785281\\
0.510127531882972	0.0176049336051776\\
0.530132533133283	0.0176656806618638\\
0.570142535633906	0.0195552056878086\\
0.60015003750938	0.0197086445279382\\
0.680170042510625	0.0215290623762172\\
0.700175043760943	0.0208232479917996\\
0.720180045011254	0.018674782870967\\
0.740185046261566	0.0192824498784603\\
0.780195048762188	0.0196610481911392\\
0.900225056264063	0.0152865600958378\\
0.920230057514381	0.0128763440990411\\
0.940235058764692	0.0119317932470295\\
0.970242560640159	0.0135795592589503\\
1.00025006251563	0.0169580482697924\\
1.05026256564141	0.0240369508708724\\
1.07026756689172	0.0243194474453148\\
1.10027506876719	0.0237540599494181\\
1.18029507376844	0.0182367945282849\\
1.26031507876969	0.0181915722232517\\
1.36034008502126	0.022240880171374\\
1.38034508627157	0.0227200432614296\\
1.42035508877219	0.0249773685234871\\
1.47036759189798	0.0260366200370896\\
1.50037509377344	0.0274370152625991\\
1.54038509627407	0.0336334727960761\\
1.57039259814954	0.0382567569150325\\
1.59039759939985	0.0398326289946382\\
1.63040760190047	0.0429483300384987\\
1.65041260315079	0.0419266957255928\\
1.6704176044011	0.0394443949369006\\
1.69042260565141	0.0377529820490921\\
1.71042760690172	0.0355008957037342\\
1.74043510877719	0.0356749990464351\\
1.84046011502875	0.037396932515307\\
1.85046261565391	0.0382336443965201\\
1.88047011752938	0.0378300933288429\\
1.92048012003001	0.0406366158854183\\
1.95048762190547	0.0411659937898108\\
1.97049262315579	0.0414185576442136\\
2.00050012503126	0.0402607799032779\\
2.02050512628157	0.04155536180658\\
2.04051012753188	0.0411746305427272\\
2.09052263065767	0.0519638213855202\\
2.12053013253313	0.0622835521214853\\
2.13053263315829	0.0661442377547559\\
2.1505376344086	0.0710316268633662\\
2.2205551387847	0.0740748905494684\\
2.25056264066016	0.0717403599333934\\
2.30057514378595	0.0673634280975293\\
2.33058264566142	0.0671563363771028\\
2.34058514628657	0.0688143784916306\\
2.36059014753688	0.0703451779247999\\
2.45061265316329	0.0805575965554013\\
2.48062015503876	0.0875547104145724\\
2.50062515628908	0.088488751832358\\
2.52063015753939	0.087181850836707\\
2.53063265816454	0.0873896168154928\\
2.55063765941485	0.090297660704536\\
2.62065516379095	0.0916449515551605\\
2.63065766441611	0.0910792127540461\\
2.65066266566642	0.0932918300377992\\
2.73068267066767	0.102038964612298\\
2.74068517129282	0.104762847560266\\
2.77069267316829	0.10615794611973\\
2.82070517629408	0.101853565317249\\
2.83070767691923	0.102283065827365\\
2.8607151787947	0.109930740288029\\
2.89072268067017	0.115389706701237\\
2.91072768192048	0.117746683614612\\
2.94073518379595	0.122822436318941\\
2.95073768442111	0.125591260029367\\
2.96074018504626	0.127252940366581\\
2.98074518629657	0.133853107752948\\
3.01075268817204	0.141066550830352\\
3.05076269067267	0.152891281210316\\
3.07076769192298	0.155130875686915\\
3.09077269317329	0.156033124065992\\
3.1107776944236	0.159690132040623\\
3.12078019504876	0.161017734735573\\
3.14078519629908	0.165511046556226\\
3.17079269817454	0.169485852211764\\
3.1807951987997	0.171988652534857\\
3.20080020005001	0.174924768354408\\
3.23080770192548	0.181257076147837\\
3.2508127031758	0.18368498852886\\
3.26081520380095	0.185323222938422\\
3.27081770442611	0.185752199436074\\
3.28082020505126	0.188817230914644\\
3.31082770692673	0.195055633320983\\
3.39084771192798	0.214337384846253\\
3.4308577144286	0.231254925592907\\
3.45086271567892	0.233720878798415\\
3.46086521630408	0.236443207832835\\
3.51087771942986	0.259136174835888\\
3.54088522130532	0.269184291452618\\
3.55088772193048	0.271197441604009\\
3.56089022255564	0.27191470199319\\
3.5708927231808	0.269825222287615\\
3.60090022505626	0.266526468843992\\
3.62090522630658	0.264094468502485\\
3.64091022755689	0.261897511352267\\
3.65091272818204	0.263065052390864\\
3.66091522880721	0.265597248302662\\
3.67091772943236	0.26687728861242\\
3.68092023005752	0.266543410199617\\
3.70092523130783	0.263729273771304\\
3.72093023255814	0.264434433899829\\
3.73093273318329	0.2634290737385\\
3.74093523380845	0.263930795120331\\
3.77094273568392	0.260910239619328\\
3.79094773693424	0.262243623971194\\
3.83095773943486	0.272080015693511\\
3.85096274068517	0.280152408733912\\
3.86096524131032	0.283875000010859\\
3.87096774193549	0.285794811480962\\
3.88097024256064	0.289496366106242\\
3.8909727431858	0.29130884094095\\
3.90097524381095	0.290816406318449\\
3.93098274568642	0.296844709863805\\
3.94098524631158	0.300268851104171\\
3.96099024756189	0.309935053472394\\
4.00100025006252	0.323649926420487\\
4.03100775193798	0.33720382020298\\
4.04101025256314	0.344066848290232\\
4.06101525381345	0.35158472978646\\
4.07101775443861	0.353747961942474\\
4.09102275568893	0.361585682885199\\
4.10102525631408	0.365141174975307\\
4.11102775693924	0.36664659011678\\
4.12103025756439	0.366979784574333\\
4.13103275818955	0.365944796421282\\
4.16104026006501	0.366009198335291\\
4.19104776194049	0.36152680792992\\
4.2110527631908	0.365374641270158\\
4.22105526381596	0.369742807379843\\
4.23105776444111	0.377009543672862\\
4.24106026506627	0.382264375160688\\
4.26106526631658	0.396269460896335\\
4.28107026756689	0.399376286793931\\
4.29107276819205	0.398906490220824\\
4.31107776944236	0.400730717608639\\
4.32108027006752	0.397789056582006\\
4.34108527131783	0.397672291334878\\
4.3710927731933	0.40929709514495\\
4.39109777444361	0.412298594511952\\
4.40110027506877	0.418294974911504\\
4.41110277569393	0.422598347957383\\
4.42110527631908	0.425612234598049\\
4.44111027756939	0.429341447245307\\
4.45111277819455	0.427314128287634\\
4.4611152788197	0.422800185437723\\
4.48112028007002	0.4198684426132\\
4.50112528132033	0.426818082942667\\
4.51112778194549	0.434774647029776\\
4.5311327831958	0.446034983445116\\
4.55113778444611	0.44794162150086\\
4.56114028507127	0.448019707930918\\
4.58114528632158	0.451592874580527\\
4.59114778694673	0.449047154626669\\
4.60115028757189	0.448273512590738\\
4.62115528882221	0.451081070155759\\
4.64116029007252	0.44646545048321\\
4.67116779194799	0.440525276985802\\
4.70117529382345	0.440556750912428\\
4.71117779444861	0.43910994782167\\
4.75118779694924	0.450103678254635\\
4.76119029757439	0.450601862944708\\
4.77119279819955	0.448110163840283\\
4.78119529882471	0.446949394652101\\
4.79119779944986	0.447663300369129\\
4.81120280070017	0.453793380872838\\
4.82120530132534	0.454154483056051\\
4.84121030257565	0.448605198487179\\
4.8512128032008	0.44763757441298\\
4.87121780445111	0.44947996427711\\
4.89122280570142	0.446954459750089\\
4.92123030757689	0.455795681696529\\
4.93123280820205	0.456859822815076\\
4.95123780945237	0.468028281770884\\
4.96124031007752	0.472287527514275\\
4.97124281070268	0.473359029056468\\
4.98124531132783	0.475532472349258\\
5.00125031257814	0.473444344244278\\
5.0112528132033	0.473892907386045\\
5.02125531382845	0.476755318568344\\
5.03125781445361	0.481637847752417\\
5.05126281570393	0.494768664554165\\
5.07126781695424	0.503422162575006\\
5.09127281820455	0.519550899833305\\
5.10127531882971	0.525784197155019\\
5.11127781945486	0.525115630315661\\
5.13128282070517	0.531705198008332\\
5.14128532133034	0.537999707894379\\
5.15128782195549	0.541533260210002\\
5.16129032258065	0.541038864664962\\
5.20130032508127	0.552068352777312\\
5.22130532633158	0.564497866385466\\
5.23130782695674	0.568967699381417\\
5.26131532883221	0.574817350165695\\
5.29132283070768	0.590134544461904\\
5.30132533133283	0.592617338711058\\
5.32133033258314	0.594825963420966\\
5.3313328332083	0.596369382040812\\
5.34133533383346	0.599168099545217\\
5.37134283570893	0.603251249364526\\
5.38134533633409	0.606957135377129\\
5.39134783695924	0.608351352863401\\
5.42135533883471	0.605677265950781\\
5.43135783945986	0.606123379559797\\
5.46136534133534	0.600209373441928\\
5.48137034258565	0.602101257763969\\
5.4913728432108	0.602901681864289\\
5.51137784446112	0.601975298123861\\
5.53138284571143	0.596778830862469\\
5.54138534633658	0.601238739222403\\
5.55138784696174	0.607159174665121\\
5.56139034758689	0.6085456578924\\
5.57139284821206	0.611965712819007\\
5.58139534883721	0.617740481400944\\
5.60140035008752	0.62052731830174\\
5.62140535133783	0.626629893160988\\
5.64141035258815	0.626853913616635\\
5.6514128532133	0.629346564448262\\
5.66141535383846	0.630753453787477\\
5.67141785446362	0.633374253291898\\
5.68142035508878	0.638047468996547\\
5.70142535633909	0.641936631473165\\
5.71142785696424	0.646662621061928\\
5.73143285821455	0.661670812566179\\
5.75143785946486	0.674296214819506\\
5.76144036009002	0.678590059755372\\
5.77144286071518	0.675773252378185\\
5.78144536134034	0.67593864064203\\
5.80145036259065	0.680459209869184\\
5.81145286321581	0.679819935603859\\
5.82145536384096	0.680256995967639\\
5.85146286571643	0.68592254201436\\
5.86146536634158	0.683544534753459\\
5.87146786696674	0.682771992202575\\
5.89147286821706	0.68748890245228\\
5.90147536884221	0.686528522472713\\
5.91147786946737	0.681545053557237\\
5.92148037009252	0.677992456109699\\
5.95148787196799	0.675553776474501\\
5.96149037259315	0.675550728767867\\
5.99149787446862	0.671329383260428\\
6.01150287571893	0.67300075809041\\
6.02150537634409	0.677197188379736\\
6.03150787696924	0.677917061375226\\
6.0415103775944	0.677501558564821\\
6.06151537884471	0.682360770719598\\
6.07151787946987	0.689470186663762\\
6.09152288072018	0.699915151539514\\
6.10152538134534	0.701715036108084\\
6.1115278819705	0.705360193663402\\
6.12153038259565	0.705175572525654\\
6.14153538384596	0.708136929912733\\
6.15153788447112	0.711221440037768\\
6.16154038509627	0.715315944620748\\
6.17154288572143	0.721366199471774\\
6.2015503875969	0.730981670714002\\
6.21155288822206	0.734053596457301\\
6.22155538884721	0.733322008649672\\
6.23155788947237	0.738752774748285\\
6.24156039009753	0.742071463881942\\
6.26156539134784	0.744909147147787\\
6.28157039259815	0.755999068892486\\
6.2915728932233	0.764552972500397\\
6.30157539384846	0.768702853904827\\
6.31157789447362	0.769145944015861\\
6.32158039509878	0.772915272960226\\
6.33158289572393	0.775190626178762\\
6.34158539634909	0.773859990766518\\
6.35158789697424	0.775246216826503\\
6.3615903975994	0.779662184032311\\
6.38159539884971	0.780141160533944\\
6.39159789947487	0.782629149443032\\
6.40160040010002	0.78155821170985\\
6.41160290072518	0.78506827000929\\
6.42160540135034	0.785869563598602\\
6.44161040260065	0.79206939073277\\
6.45161290322581	0.792226440213035\\
6.46161540385096	0.796593493579586\\
6.47161790447612	0.80213818972036\\
6.49162290572643	0.820817676571465\\
6.50162540635159	0.825789629678972\\
6.51162790697674	0.828370785778134\\
6.5216304076019	0.832496725234556\\
6.53163290822706	0.838004655934725\\
6.54163540885222	0.838457447843602\\
6.55163790947737	0.840204655763628\\
6.56164041010253	0.844274318004928\\
6.57164291072768	0.846833924616909\\
6.58164541135284	0.847435378378634\\
6.59164791197799	0.849152474551012\\
6.60165041260315	0.851870416821285\\
6.6116529132283	0.849298532072218\\
6.63165791447862	0.84106916754083\\
6.64166041510378	0.840244633951031\\
6.65166291572893	0.836382901074806\\
6.66166541635409	0.834634403335762\\
6.67166791697925	0.836546489020691\\
6.6816704176044	0.837112782107809\\
6.69167291822956	0.844544571811433\\
6.70167541885471	0.846445233367632\\
6.71167791947987	0.849821092914965\\
6.72168042010502	0.851166069439714\\
6.74168542135534	0.848958610053693\\
6.7516879219805	0.847678549318893\\
6.79169792448112	0.862276827140825\\
6.80170042510628	0.866926826300599\\
6.81170292573143	0.873688623625867\\
6.82170542635659	0.877883377295696\\
6.83170792698174	0.879204597467307\\
6.84171042760691	0.884209417064156\\
6.85171292823206	0.887981028704331\\
6.86171542885722	0.890444550285494\\
6.88172043010753	0.890563628784037\\
6.89172293073268	0.892862091263922\\
6.90172543135784	0.892201709074776\\
6.91172793198299	0.89451724322889\\
6.92173043260815	0.898062887915941\\
6.93173293323331	0.900345590432096\\
6.94173543385846	0.905126931864878\\
6.95173793448362	0.905506697050178\\
6.96174043510878	0.907164470714349\\
6.98174543635909	0.913918331174457\\
6.99174793698425	0.919476799046798\\
7.0017504376094	0.922040883402573\\
7.01175293823456	0.921876469573135\\
7.02175543885971	0.917977013698739\\
7.03175793948487	0.920963924518311\\
7.05176294073519	0.924503419831886\\
7.06176544136034	0.927463111027279\\
7.08177044261065	0.930758693455786\\
7.10177544386097	0.939281557817274\\
7.12178044511128	0.94371553574441\\
7.14178544636159	0.946259580853933\\
7.15178794698674	0.943983661659473\\
7.17179294823706	0.942394847579607\\
7.18179544886222	0.944554451436673\\
7.20180045011253	0.951357797045389\\
7.21180295073768	0.952467478605264\\
7.231807951988	0.963199546411232\\
7.24181045261315	0.967128235727635\\
7.25181295323831	0.9740867057901\\
7.26181545386347	0.974283375136594\\
7.27181795448863	0.975933189901852\\
7.28182045511378	0.980985078890448\\
7.29182295573894	0.981941214154048\\
7.30182545636409	0.986047143597609\\
7.31182795698925	0.987529076898525\\
7.33183295823956	0.982671534068693\\
7.35183795948987	0.97313979636052\\
7.36184046011503	0.973761000915772\\
7.37184296074019	0.978249151226692\\
7.38184546136534	0.985349945392116\\
7.40185046261566	0.992953090410559\\
7.41185296324081	0.995015370796139\\
7.43185796449112	1.00183230079941\\
7.45186296574143	1.00726896458697\\
7.46186546636659	1.01187725569866\\
7.47186796699174	1.01835741336728\\
7.49187296824206	1.0279770919302\\
7.50187546886722	1.03580058122485\\
7.51187796949237	1.0404888176356\\
7.52188047011753	1.04402634568404\\
7.53188297074269	1.04391843147178\\
7.54188547136784	1.04623335062146\\
7.57189297324331	1.03927524087162\\
7.58189547386847	1.03556836019099\\
7.59189797449363	1.03874141023974\\
7.60190047511878	1.0332147357624\\
7.61190297574394	1.02971466118881\\
7.62190547636909	1.02277677135347\\
7.63190797699425	1.02413650871265\\
7.65191297824456	1.02810177158041\\
7.66191547886972	1.02895840591731\\
7.68192048012003	1.03373207175108\\
7.69192298074519	1.03381556264953\\
7.73193298324581	1.02856876174755\\
7.74193548387097	1.02832550089281\\
7.75193798449612	1.02551605836222\\
7.77194298574643	1.01287592767225\\
7.78194548637159	1.0060925885193\\
7.79194798699675	1.00402644145877\\
7.80195048762191	1.00445274491457\\
7.82195548887222	1.00394875535974\\
7.83195798949738	1.0038728711416\\
7.84196049012253	0.999433727293415\\
7.86196549137284	0.994174392336468\\
7.871967991998	0.992905329088785\\
7.88197049262315	0.995594749020896\\
7.89197299324831	0.995916584148141\\
7.90197549387347	0.99427730775664\\
7.91197799449863	0.997214319379843\\
7.92198049512378	0.997611320652659\\
7.93198299574894	0.999435621759304\\
7.94198549637409	1.00224106356451\\
7.97199299824956	1.01633464194251\\
7.98199549887472	1.02332335932411\\
8.00200050012504	1.04030041549666\\
8.02200550137535	1.04481259932015\\
8.0320080020005	1.05109365769803\\
8.04201050262566	1.05105268998445\\
8.05201300325081	1.05297557951074\\
8.06201550387597	1.05098454827147\\
8.07201800450112	1.04730820327094\\
8.09202300575144	1.03750627959879\\
8.10202550637659	1.03755742227446\\
8.11202800700175	1.03592856885376\\
8.12203050762691	1.03289558371723\\
8.13203300825207	1.03374277997948\\
8.14203550887722	1.03700689944596\\
8.16204051012753	1.04091032294225\\
8.17204301075269	1.04511941865366\\
8.21205301325332	1.07246986735511\\
8.22205551387847	1.07299047080266\\
8.23205801450363	1.07797824189821\\
8.24206051512878	1.08537046991125\\
8.2620655163791	1.08977846981203\\
8.27206801700425	1.08988501973752\\
8.28207051762941	1.0929016429407\\
8.29207301825456	1.0928209941389\\
8.30207551887972	1.09400725335879\\
8.31207801950487	1.09144977644939\\
8.32208052013004	1.0867790117217\\
8.33208302075519	1.07817571476476\\
8.3520880220055	1.07684623183457\\
8.39209802450613	1.08307557180333\\
8.41210302575644	1.0847791017077\\
8.4221055263816	1.08792624305511\\
8.43210802700676	1.09224334013736\\
8.44211052763191	1.09829565733884\\
8.45211302825707	1.09828208030939\\
8.46211552888222	1.10413189619512\\
8.48212053013253	1.10808483128506\\
8.49212303075769	1.11124147264124\\
8.50212553138284	1.1119145542436\\
8.512128032008	1.11968111414267\\
8.52213053263316	1.12523450304476\\
8.53213303325832	1.12442608280861\\
8.54213553388347	1.12730802236332\\
8.55213803450863	1.12697080417844\\
8.56214053513379	1.12878224344912\\
8.57214303575894	1.13525482458689\\
8.5821455363841	1.1403963220928\\
8.59214803700925	1.14225630998197\\
8.60215053763441	1.146865719552\\
8.61215303825956	1.14560414510286\\
8.62215553888472	1.14545058293768\\
8.63215803950987	1.14859306219954\\
8.64216054013504	1.14817179144062\\
8.65216304076019	1.14516569722758\\
8.66216554138535	1.14483760746418\\
8.6721680420105	1.1462322596828\\
8.68217054263566	1.14999344033649\\
8.71217804451113	1.16725386712704\\
8.7421855463866	1.1895729400732\\
8.76219054763691	1.19409677879398\\
8.77219304826207	1.19455596899594\\
8.79219804951238	1.19934501523277\\
8.80220055013753	1.20028401642912\\
8.81220305076269	1.20317681247597\\
8.82220555138785	1.20457138478206\\
8.84221055263816	1.21131643383184\\
8.85221305326332	1.2172094912797\\
8.86221555388848	1.22564533667731\\
8.87221805451363	1.2312511803789\\
8.88222055513879	1.23247471840819\\
8.89222305576394	1.23709665863904\\
8.9022255563891	1.2399378231672\\
8.91222805701425	1.24111984539778\\
8.92223055763941	1.23800988621781\\
8.93223305826456	1.23294652393598\\
8.95223805951488	1.23078269759548\\
8.98224556139035	1.21350473518066\\
8.99224806201551	1.20387218457024\\
9.00225056264066	1.19699880432223\\
9.01225306326582	1.18773857782789\\
9.02225556389097	1.18247231838249\\
9.03225806451613	1.18134715660513\\
9.04226056514128	1.17909700357258\\
9.0622655663916	1.17752662448952\\
9.09227306826707	1.17872518239894\\
9.10227556889222	1.1810176740378\\
9.11227806951738	1.17707432901988\\
9.13228307076769	1.17346946069708\\
9.14228557139285	1.16809682233368\\
9.152288072018	1.15879974185587\\
9.16229057264316	1.15276264566847\\
9.18229557389348	1.14704863920001\\
9.20230057514379	1.1363709398096\\
9.21230307576894	1.13363536709577\\
9.2223055763941	1.13311779766813\\
9.23230807701925	1.12966193931058\\
9.24231057764441	1.12906059609101\\
9.27231807951988	1.13451035906439\\
9.2923230807702	1.13976561304874\\
9.31232808202051	1.13895481111342\\
9.32233058264566	1.1406158506535\\
9.34233558389597	1.14100218979492\\
9.35233808452113	1.14351788844195\\
9.36234058514628	1.14397785765134\\
9.37234308577144	1.14937667894345\\
9.3823455863966	1.15317850201663\\
9.40235058764691	1.16862440208066\\
9.41235308827207	1.16829708759266\\
9.42235558889723	1.17101340526752\\
9.43235808952238	1.16775071634168\\
9.45236309077269	1.16761102247069\\
9.46236559139785	1.16683088188601\\
9.472368092023	1.16186403356375\\
9.49237309327332	1.15569444074117\\
9.50237559389848	1.14852134428991\\
9.51237809452363	1.1448769235402\\
9.52238059514879	1.14670157992993\\
9.53238309577394	1.14392710770426\\
9.5423855963991	1.14373295911331\\
9.57239309827457	1.15330352048687\\
9.58239559889972	1.1502014247711\\
9.59239809952489	1.14467766378608\\
9.6124031007752	1.12891599364107\\
9.62240560140035	1.12611561637052\\
9.63240810202551	1.12009336753476\\
9.64241060265066	1.12070525101857\\
9.65241310327582	1.1246066508637\\
9.66241560390097	1.12695699032048\\
9.67241810452613	1.12825825684937\\
9.68242060515129	1.13259642600981\\
9.69242310577644	1.13964251759596\\
9.7024256064016	1.14230182931134\\
9.71242810702676	1.14098491577933\\
9.74243560890223	1.14396469488172\\
9.75243810952738	1.14286233563796\\
9.76244061015254	1.1393982161262\\
9.77244311077769	1.13920434422656\\
9.78244561140285	1.13661443758456\\
9.81245311327832	1.13802883315012\\
9.82245561390348	1.13975561009039\\
9.83245811452863	1.13980683820886\\
9.84246061515379	1.13875737419161\\
9.85246311577895	1.13926229220043\\
9.8624656164041	1.13304564892857\\
9.87246811702926	1.13462607898251\\
9.89247311827957	1.14393487227817\\
9.91247811952989	1.15812337185939\\
9.92248062015504	1.16361769025387\\
9.95248812203051	1.16939255244182\\
9.96249062265566	1.16727015180347\\
9.97249312328082	1.16149868390564\\
9.98249562390598	1.15952086358885\\
9.99249812453113	1.15610490956232\\
10.0125031257814	1.16073017424158\\
10.0225056264066	1.16772767910922\\
10.0525131282821	1.19854320387523\\
10.0625156289072	1.20593127396482\\
10.0725181295324	1.21173585425595\\
10.0925231307827	1.21903714154286\\
10.1025256314079	1.21959494781729\\
10.1225306326582	1.21365808917838\\
10.1425356339085	1.21341165286714\\
10.1625406351588	1.20840658207671\\
10.1725431357839	1.20638139957207\\
10.1825456364091	1.20220196936337\\
10.1925481370343	1.2013068898839\\
10.2125531382846	1.19474015145563\\
10.2225556389097	1.19064214620952\\
10.2325581395349	1.18779559808939\\
10.2525631407852	1.18774379629253\\
10.2625656414104	1.19074511947121\\
10.2725681420355	1.19637811545302\\
10.2825706426607	1.20651779085716\\
10.2925731432858	1.21218351613992\\
10.302575643911	1.21326576145321\\
10.3125781445361	1.21745023260659\\
10.3225806451613	1.21835053276914\\
10.3425856464116	1.20736547731568\\
10.3725931482871	1.2046039479911\\
10.3825956489122	1.20218607900032\\
10.4126031507877	1.18442973473545\\
10.4226056514129	1.17985424312005\\
10.4426106526632	1.17824852867377\\
10.4526131532883	1.1781696306646\\
10.4626156539135	1.17615181773999\\
10.4726181545386	1.17220864621029\\
10.4826206551638	1.16978851400906\\
10.5026256564141	1.15791933179299\\
10.5126281570393	1.15607323084401\\
10.5226306576644	1.15257459646926\\
10.5326331582896	1.14650268532186\\
10.5426356589147	1.14157507738679\\
10.562640660165	1.14356296953092\\
10.5726431607902	1.14263905313852\\
10.5826456614154	1.13940857713946\\
10.5926481620405	1.14108961455017\\
10.6126531632908	1.14852976229935\\
10.6326581645411	1.15186002860788\\
10.6526631657915	1.14778321962803\\
10.6726681670418	1.14938176055503\\
10.6826706676669	1.15357620842465\\
10.6926731682921	1.15944113828617\\
10.7026756689172	1.16236450134451\\
10.7126781695424	1.16195261912654\\
10.7326831707927	1.16238214645394\\
10.752688172043	1.15406917849948\\
10.7626906726682	1.14526986771045\\
10.7726931732933	1.13241564250152\\
10.7826956739185	1.12278225203194\\
10.8027006751688	1.10785846555315\\
10.8127031757939	1.10534838378562\\
10.8227056764191	1.10449868098758\\
10.8527131782946	1.11694581308158\\
10.8727181795449	1.1284327800282\\
10.88272068017	1.13323287040301\\
10.8927231807952	1.13512172369938\\
10.9027256814204	1.13845369188768\\
10.9127281820455	1.13916304959798\\
10.9227306826707	1.13777031393152\\
10.9327331832958	1.13937716938467\\
10.942735683921	1.13693332787552\\
10.9627406851713	1.14575026596707\\
10.9727431857965	1.15296144618711\\
11.0027506876719	1.15864473288387\\
11.0127531882971	1.16128543653277\\
11.0227556889222	1.15989410222632\\
11.0427606901725	1.16987418314834\\
11.0627656914229	1.17681976742951\\
11.072768192048	1.17619706539739\\
11.0927731932983	1.1800329079114\\
11.1027756939235	1.17863263716328\\
11.1227806951738	1.18086895388983\\
11.132783195799	1.18234933965516\\
11.1427856964241	1.17765239171251\\
11.1527881970493	1.17580800568778\\
11.1627906976744	1.17066176465543\\
11.1727931982996	1.16708243140191\\
11.1827956989247	1.16456494364267\\
11.1927981995499	1.15835724861194\\
11.202800700175	1.15051379328298\\
11.2128032008002	1.14624992636908\\
11.2228057014254	1.13943566273313\\
11.262815703926	1.138046980005\\
11.2728182045511	1.13037340484575\\
11.3128282070518	1.11373015579805\\
11.3328332083021	1.09737357773732\\
11.3528382095524	1.08744574584078\\
11.3628407101775	1.08768904082631\\
11.3728432108027	1.08643061676252\\
11.3828457114279	1.08221404244499\\
11.392848212053	1.08809124843886\\
11.4028507126782	1.08779689596017\\
11.4128532133033	1.09125740022654\\
11.4228557139285	1.08908844321501\\
11.4428607151788	1.08989427075179\\
11.452863215804	1.09376553728993\\
11.4728682170543	1.10625259107864\\
11.4928732183046	1.12455176102051\\
11.5028757189297	1.12749790668033\\
11.5128782195549	1.13320582740025\\
11.52288072018	1.13708836018638\\
11.5328832208052	1.13756141631426\\
11.5428857214304	1.14116125117715\\
11.5528882220555	1.14276230084503\\
11.582895723931	1.15047248987953\\
11.5928982245561	1.14956517530009\\
11.6029007251813	1.14975079031977\\
11.6129032258065	1.14740208391206\\
11.6429107276819	1.14503720273741\\
11.6529132283071	1.14596744819507\\
11.6729182295574	1.15324800148509\\
11.6829207301825	1.15269833089302\\
11.7029257314329	1.15896822963735\\
11.712928232058	1.15393276475743\\
11.7229307326832	1.15149717282216\\
11.7429357339335	1.15867908409565\\
11.7529382345586	1.15603097917133\\
11.7629407351838	1.15154344313212\\
11.772943235809	1.1556962816945\\
11.7829457364341	1.15277274836004\\
11.8029507376844	1.1443238238687\\
11.8129532383096	1.1387089750724\\
11.8229557389347	1.12918235013003\\
11.8329582395599	1.12159425952895\\
11.842960740185	1.11602042590502\\
11.8629657414354	1.10887133123639\\
11.8729682420605	1.10944116911782\\
11.8829707426857	1.1063654516407\\
11.8929732433108	1.10468210050399\\
11.902975743936	1.10557529069106\\
11.9129782445611	1.10812036293679\\
11.9229807451863	1.10799384291872\\
11.9329832458115	1.10529678908042\\
11.9429857464366	1.10431667936824\\
11.9629907476869	1.10419239456125\\
11.9829957489372	1.10086374399651\\
12.0030007501875	1.10579124474929\\
12.0130032508127	1.10962288490106\\
12.0230057514379	1.10839384175534\\
12.033008252063	1.10819743127887\\
12.0430107526882	1.10953463758978\\
12.0530132533133	1.10664872177676\\
12.0630157539385	1.10545263835468\\
12.0730182545636	1.1062939488483\\
12.093023255814	1.09863116482222\\
12.1030257564391	1.09140066111605\\
12.1130282570643	1.08644263671499\\
12.1230307576894	1.08471359190004\\
12.1530382595649	1.09385484398077\\
12.1630407601901	1.09343113638454\\
12.1730432608152	1.09498344851596\\
12.1830457614404	1.1001868028266\\
12.1930482620655	1.10834035388987\\
12.2030507626907	1.11388495671777\\
12.2130532633158	1.12128946061683\\
12.223055763941	1.12558788480936\\
12.2430607651913	1.1365257445992\\
12.2530632658165	1.13934147215907\\
12.2730682670668	1.1434098491867\\
12.2830707676919	1.14142072604496\\
12.3130782695674	1.12747077152622\\
12.3230807701925	1.12541584666618\\
12.3330832708177	1.12182473481445\\
12.3430857714429	1.12180002279754\\
12.353088272068	1.12337909252465\\
12.3630907726932	1.12128183356949\\
12.3730932733183	1.1150604239926\\
12.3830957739435	1.11361684896002\\
12.4031007751938	1.10399382676454\\
12.413103275819	1.10306734454957\\
12.4231057764441	1.10006643070462\\
12.4331082770693	1.09529813208796\\
12.4531132783196	1.0881020141918\\
12.4631157789447	1.08756458450986\\
12.4731182795699	1.08498117683216\\
12.4831207801951	1.08777319165296\\
12.5031257814454	1.09001631205904\\
12.5131282820705	1.09371400055199\\
12.5231307826957	1.09588950014108\\
12.5331332833208	1.09916685550662\\
12.543135783946	1.10355779762981\\
12.5531382845711	1.10423990117504\\
12.5631407851963	1.10677651250162\\
12.5731432858215	1.10610047544559\\
12.5831457864466	1.10758531003927\\
12.5931482870718	1.10522993381967\\
12.6131532883221	1.09747995592834\\
12.6231557889472	1.09158070751402\\
12.6331582895724	1.08102939545879\\
12.6431607901975	1.07653986966136\\
12.6631657914479	1.07281338746831\\
12.673168292073	1.06977010092348\\
12.6831707926982	1.06861008603073\\
12.7231807951988	1.07849219272554\\
12.733183295824	1.07764649646451\\
12.7531882970743	1.07789069055441\\
12.7731932983246	1.07762409301541\\
12.7831957989497	1.07904392800662\\
12.8032008002001	1.06798973789323\\
12.8132033008252	1.06563292072848\\
12.8232058014504	1.06429503821528\\
12.8432108027007	1.05714363516151\\
12.8532133033258	1.05504132391869\\
12.8732183045761	1.0588823592928\\
12.8832208052013	1.05782607419442\\
12.9132283070768	1.04515045037822\\
12.9332333083271	1.02840879577698\\
12.9432358089522	1.02297321142377\\
12.9532383095774	1.01547636927001\\
12.9632408102025	1.01400094617273\\
12.9732433108277	1.00679714502512\\
12.9832458114529	1.00407920805667\\
13.0032508127032	1.00231797498876\\
13.0132533133283	1.00304406556837\\
13.0232558139535	1.00544193027002\\
13.0432608152038	1.00844407244941\\
13.0632658164541	1.01385808954914\\
13.0732683170793	1.01505218582265\\
13.1532883220805	1.05398271836478\\
13.1732933233308	1.06233660755548\\
13.183295823956	1.06491858520468\\
13.1932983245811	1.06391624935651\\
13.2133033258315	1.06762077608069\\
13.2333083270818	1.07609389837133\\
13.2433108277069	1.07756416012193\\
13.2533133283321	1.07652093129658\\
13.2833208302076	1.0673703067174\\
13.2933233308327	1.0668039120002\\
13.313328332083	1.07184822207192\\
13.3433358339585	1.07341957853867\\
13.3533383345836	1.07661153388241\\
13.3633408352088	1.08142962787124\\
13.3833458364591	1.07936237144124\\
13.3933483370843	1.07453731205254\\
13.4033508377094	1.06657483887149\\
13.4133533383346	1.05712497903139\\
13.4233558389597	1.0462273896487\\
13.4433608402101	1.03652977977109\\
13.4533633408352	1.03323769712801\\
13.4633658414604	1.0320068463874\\
13.4833708427107	1.03432337041201\\
13.4933733433358	1.0320062992506\\
13.503375843961	1.03067286269411\\
13.5133783445861	1.02778955189827\\
13.5233808452113	1.02144228448707\\
13.5533883470868	0.995672826567024\\
13.5633908477119	0.984560742962152\\
13.5833958489622	0.976486276785039\\
13.5933983495874	0.978073640547684\\
13.6134033508377	0.98402634616258\\
13.6234058514629	0.982837746048183\\
13.6434108527132	0.983828740382883\\
13.6534133533383	0.980551185302318\\
13.6634158539635	0.972736119911666\\
13.6734183545886	0.968823415610693\\
13.6834208552138	0.967501847654162\\
13.693423355839	0.968507859489456\\
13.7034258564641	0.967761235163067\\
13.7234308577144	0.974350932807184\\
13.7434358589647	0.980583713720286\\
13.7534383595899	0.982293931532958\\
13.7634408602151	0.980305636283489\\
13.7834458614654	0.963165025946068\\
13.8034508627157	0.954313067759543\\
13.8134533633408	0.952721207468663\\
13.823455863966	0.949880432707936\\
13.8334583645912	0.953405963248059\\
13.8634658664666	0.954744769049647\\
13.8734683670918	0.951667181763355\\
13.8834708677169	0.951636599970641\\
13.9034758689672	0.944650409203888\\
13.9234808702176	0.935788098650555\\
13.9334833708427	0.933724568760681\\
13.9634908727182	0.921000955739665\\
13.9734933733433	0.919268692055851\\
13.9834958739685	0.919772424720037\\
13.9934983745936	0.916255574763376\\
14.0035008752188	0.914796849220075\\
14.013503375844	0.91537938851868\\
14.0635158789697	0.92608798087263\\
14.0735183795949	0.928281751092541\\
14.0835208802201	0.928848709263661\\
14.0935233808452	0.932971167617978\\
14.1035258814704	0.935034609478976\\
14.1235308827207	0.929450672488294\\
14.143535883971	0.928300632755082\\
14.1535383845962	0.925405472582483\\
14.1635408852213	0.923604344338003\\
14.1735433858465	0.916778160153953\\
14.1835458864716	0.908773115594684\\
14.1935483870968	0.899064099943367\\
14.2135533883471	0.885953779313937\\
14.2235558889722	0.880117474523495\\
14.2335583895974	0.878710952506147\\
14.2535633908477	0.881078708989307\\
14.2635658914729	0.880789457778192\\
14.273568392098	0.87837274932415\\
14.2835708927232	0.879977252975678\\
14.2935733933483	0.882972591736213\\
14.3035758939735	0.880762223166776\\
14.3135783945987	0.883053802845531\\
14.333583395849	0.895593750203588\\
14.3635908977244	0.909490419689739\\
14.3735933983496	0.911423770291186\\
14.3835958989747	0.91135329309914\\
14.4036009002251	0.914764425570276\\
14.4136034008502	0.916913468440661\\
14.4236059014754	0.914098252008905\\
14.4336084021005	0.912355863715881\\
14.4436109027257	0.90894357599759\\
14.463615903976	0.898524611496228\\
14.4736184046012	0.897374562840028\\
14.4836209052263	0.894232764930393\\
14.4936234058515	0.894277835092836\\
14.5136284071018	0.898652790459728\\
14.5336334083521	0.89397719704472\\
14.5436359089772	0.893084027125319\\
14.5736434108527	0.899197367242301\\
14.5836459114779	0.895949535435328\\
14.6036509127282	0.893480723965268\\
14.6136534133533	0.886527425196697\\
14.6236559139785	0.884978003455956\\
14.6336584146037	0.884419725516601\\
14.653663415854	0.87784331644567\\
14.6736684171043	0.871843879867086\\
14.6836709177294	0.86825275119849\\
14.6936734183546	0.867128181943258\\
14.7136784196049	0.86656672545039\\
14.7336834208552	0.857745418772325\\
14.7536884221055	0.851871777627053\\
14.7736934233558	0.850351071975957\\
14.783695923981	0.849627414375355\\
14.8037009252313	0.852013258829935\\
14.8237059264816	0.85244785206568\\
14.8337084271068	0.853520248578576\\
14.8437109277319	0.853223951790142\\
14.8637159289822	0.848206560968009\\
14.8737184296074	0.84250582374866\\
14.8837209302326	0.839644633197366\\
14.8937234308577	0.837833666811065\\
14.9037259314829	0.835018918778445\\
14.913728432108	0.833977941362697\\
14.9537384346087	0.837318330834563\\
14.9637409352338	0.835647051460391\\
14.973743435859	0.832897026764655\\
14.9937484371093	0.83732813356184\\
15.0037509377344	0.837811622281123\\
15.0137534383596	0.834125404955444\\
15.0237559389847	0.832031969514617\\
15.0337584396099	0.828389728391755\\
15.0437609402351	0.82648674110267\\
15.0537634408602	0.827437843214938\\
15.0637659414854	0.829756741206481\\
15.0837709427357	0.829727737878478\\
15.103775943986	0.818675282052055\\
15.1137784446112	0.818681349251158\\
15.1437859464866	0.815322787278447\\
15.1637909477369	0.821365324635835\\
15.1737934483621	0.822175495166597\\
15.1837959489872	0.828013219408454\\
15.1937984496124	0.831444115664027\\
15.2038009502376	0.832447644524798\\
15.2238059514879	0.836306254218727\\
15.233808452113	0.83732635476602\\
15.2438109527382	0.835359068194983\\
15.2738184546137	0.836365361081107\\
15.2838209552388	0.834688271783314\\
15.293823455864	0.834026499566967\\
15.3138284571143	0.829441926951766\\
15.3438359589898	0.818987340498786\\
15.3638409602401	0.809462605523379\\
15.3738434608652	0.802992181073165\\
15.3938484621155	0.796326554039986\\
15.4138534633658	0.785957365144291\\
15.423855963991	0.783966295102388\\
15.4438609652413	0.784833913959289\\
15.4638659664916	0.778368915881401\\
15.4738684671168	0.773191735597976\\
15.4838709677419	0.769421228103944\\
15.4938734683671	0.767333391133242\\
15.5038759689922	0.766656932824063\\
15.5138784696174	0.769196439850006\\
15.5238809702426	0.766744394800746\\
15.5438859714929	0.766231532287748\\
15.553888472118	0.767139341390731\\
15.5738934733683	0.765750550993523\\
15.5838959739935	0.76788815723026\\
15.5938984746187	0.774318972537259\\
15.6039009752438	0.782025960967452\\
15.613903475869	0.786491948871884\\
15.6239059764941	0.792067366803899\\
15.6339084771193	0.793927345292346\\
15.6539134783696	0.793347288312425\\
15.6639159789948	0.796663638693623\\
15.6739184796199	0.797843117949569\\
15.7039259814954	0.793457410849975\\
15.7139284821205	0.792866760813837\\
15.7239309827457	0.795523320319866\\
15.7339334833708	0.79640273363588\\
15.743935983996	0.795418802098169\\
15.7639409852463	0.788107023637387\\
15.7739434858715	0.783440117481739\\
15.7839459864966	0.782335328392868\\
15.8039509877469	0.774494300081571\\
15.8239559889972	0.769711288834742\\
15.8439609902476	0.759345609517766\\
15.8539634908727	0.755862281772906\\
15.873968492123	0.758064484976437\\
15.8839709927482	0.760378312170779\\
15.8939734933733	0.758520925323111\\
15.9039759939985	0.754256229415738\\
15.9139784946237	0.752413941680153\\
15.9239809952488	0.748724073998723\\
15.933983495874	0.747116778661855\\
15.9739934983746	0.732491532718157\\
15.9939984996249	0.731734237941055\\
16.0040010002501	0.728756507553513\\
16.0140035008752	0.722344502147941\\
16.0440110027507	0.715532445226607\\
16.0540135033758	0.71488194670394\\
16.064016004001	0.712972529154136\\
16.0740185046262	0.712104182356278\\
16.1040260065016	0.705459273231391\\
16.1140285071268	0.70089391051313\\
16.1240310077519	0.698432082113833\\
16.1340335083771	0.699315814099272\\
16.1440360090022	0.697092527482333\\
16.1540385096274	0.690343033547357\\
16.1640410102526	0.687356933503523\\
16.1740435108777	0.682141697703393\\
16.194048512128	0.679890525727771\\
16.2040510127532	0.677435800449544\\
16.2140535133783	0.678896463340827\\
16.2340585146287	0.686845824094476\\
16.254063515879	0.68989686154697\\
16.2840710177544	0.687435390645696\\
16.2940735183796	0.688389372354202\\
16.3140785196299	0.694753881116583\\
16.3340835208802	0.696756416651915\\
16.3540885221305	0.693607907240875\\
16.3640910227557	0.697002439869507\\
16.3740935233809	0.696324908110427\\
16.3940985246312	0.689781930171478\\
16.4041010252563	0.684347004969361\\
16.4241060265066	0.678948950481271\\
16.4341085271318	0.678387290416232\\
16.4441110277569	0.676275105275586\\
16.4541135283821	0.676353780560781\\
16.4641160290073	0.678486103102713\\
16.5041260315079	0.666275090852068\\
16.514128532133	0.662343594813827\\
16.5241310327582	0.66003725318707\\
16.5341335333833	0.65898991899077\\
16.5541385346337	0.659956061460321\\
16.5641410352588	0.657978424872603\\
16.574143535884	0.65352226294366\\
16.6141535383846	0.64538507801916\\
16.6241560390098	0.643989433673937\\
16.6341585396349	0.644986764574135\\
16.6441610402601	0.644985264487538\\
16.6641660415104	0.649804403530055\\
16.6841710427607	0.652200383697668\\
16.704176044011	0.657032549734033\\
16.7141785446362	0.661152183986367\\
16.7241810452613	0.663912649959968\\
16.7341835458865	0.667880197787191\\
16.7541885471368	0.670498736495098\\
16.7741935483871	0.681204495043183\\
16.7841960490123	0.688381458642027\\
16.7941985496374	0.691342084238535\\
16.8042010502626	0.699154063920766\\
16.8142035508877	0.702508626038309\\
16.8242060515129	0.700171330542311\\
16.8442110527632	0.699014476744637\\
16.8542135533883	0.698296426426154\\
16.8642160540135	0.695507795993457\\
16.8842210552638	0.685566320061923\\
16.894223555889	0.679469208692446\\
16.9242310577644	0.657061337858281\\
16.9542385596399	0.635902240560227\\
16.9642410602651	0.631218031813589\\
16.9742435608902	0.628522373651833\\
16.9842460615154	0.624250601900691\\
17.0142535633909	0.617289399097963\\
17.024256064016	0.613635115761532\\
17.0342585646412	0.606935365492433\\
17.0442610652663	0.60518174254733\\
17.0642660665166	0.606305554315483\\
17.0742685671418	0.605388387909883\\
17.0842710677669	0.602719859343622\\
17.1042760690173	0.599000672603758\\
17.1242810702676	0.59303376268808\\
17.1342835708927	0.594062873292494\\
17.1442860715179	0.596385869327307\\
17.1642910727682	0.603328693152022\\
17.1742935733933	0.605227538206393\\
17.1842960740185	0.606103018054512\\
17.1942985746437	0.604794572765918\\
17.2043010752688	0.606465117237128\\
17.2243060765191	0.607668566612261\\
17.2343085771443	0.609739607542309\\
17.2543135783946	0.6179971327389\\
17.2743185796449	0.622852652352137\\
17.2843210802701	0.625027928089523\\
17.2943235808952	0.625670947827928\\
17.3343335833959	0.623744698837193\\
17.3543385846462	0.618932580834084\\
17.3843460865216	0.613301257190763\\
17.3943485871468	0.606413566570744\\
17.4243560890223	0.590556248705411\\
17.4343585896474	0.587266531850922\\
17.4443610902726	0.58138024905989\\
17.4543635908977	0.576634493452261\\
17.4643660915229	0.57544150949095\\
17.474368592148	0.575431789136296\\
17.4843710927732	0.57444217128652\\
17.4943735933984	0.574593190704917\\
17.5043760940235	0.578072128753405\\
17.5143785946487	0.580092772069136\\
17.534383595899	0.580298932072502\\
17.5443860965241	0.583547878974699\\
17.5543885971493	0.588662403060098\\
17.5643910977744	0.591638928887974\\
17.5743935983996	0.592895079404698\\
17.5943985996499	0.601087470196319\\
17.6044011002751	0.606465998015494\\
17.6244061015254	0.614434991623568\\
17.6344086021505	0.615918915565686\\
17.6444111027757	0.619230597082485\\
17.6544136034009	0.621525892339058\\
17.664416104026	0.622068427423052\\
17.6744186046512	0.620274938309244\\
17.6844211052763	0.620494873832165\\
17.7044261065266	0.614692581055905\\
17.7144286071518	0.610248607086632\\
17.7344336084021	0.599803214748434\\
17.7444361090273	0.596996596992867\\
17.7644411102776	0.585429797720323\\
17.7744436109027	0.581368994156662\\
17.7844461115279	0.576021159555332\\
17.794448612153	0.571852613834302\\
17.8144536134034	0.555263560358881\\
17.8244561140285	0.54834869942723\\
17.8344586146537	0.546510582843531\\
17.854463615904	0.547815157192019\\
17.8644661165291	0.545502666591773\\
17.8744686171543	0.540524143133098\\
17.8844711177794	0.53704288082227\\
17.8944736184046	0.531274795587507\\
17.9044761190298	0.527919574274755\\
17.9144786196549	0.527445702771914\\
17.9244811202801	0.52883115467818\\
17.9344836209052	0.527671189836951\\
17.9444861215304	0.528622066610573\\
17.9544886221555	0.531002084607735\\
17.9644911227807	0.530900761981265\\
17.9744936234059	0.525422221943536\\
17.984496124031	0.522700283632446\\
18.0045011252813	0.514350773858226\\
18.0245061265316	0.503834231558102\\
18.0445111277819	0.496278360789994\\
18.0645161290323	0.486944335607781\\
18.0745186296574	0.485529749132603\\
18.0845211302826	0.482215261881819\\
18.1045261315329	0.478054598020854\\
18.114528632158	0.474001050669969\\
18.1545386346587	0.477956901763271\\
18.2045511377844	0.484008945335425\\
18.2245561390348	0.489453752468819\\
18.2645661415354	0.495842125988467\\
18.2845711427857	0.495467242035545\\
18.304576144036	0.492656610763213\\
18.3245811452863	0.48668492614452\\
18.3545886471618	0.485213321552258\\
18.3745936484121	0.484740031210414\\
18.3845961490373	0.485546660603887\\
18.3945986496624	0.484112759500881\\
18.4246061515379	0.4839636730051\\
18.434608652163	0.485956176071248\\
18.4446111527882	0.492104561891097\\
18.4546136534134	0.494287615269187\\
18.4746186546637	0.495984755946232\\
18.5046261565391	0.504864647665848\\
18.5146286571643	0.504835590998965\\
18.5446361590398	0.498447060523169\\
18.5846461615404	0.492376968850266\\
18.5946486621655	0.4925338699531\\
18.624656164041	0.499256827153062\\
18.6346586646662	0.498296620612173\\
18.6646661665416	0.490453579892829\\
18.6846711677919	0.482487306229693\\
18.6946736684171	0.479330281957161\\
18.7046761690423	0.478339125902437\\
18.7146786696674	0.47443011382213\\
18.7346836709177	0.47008132812293\\
18.754688672168	0.46314983130312\\
18.7746936734184	0.454984953908784\\
18.814703675919	0.442304063395817\\
18.8247061765441	0.438817996373352\\
18.8347086771693	0.436813518988167\\
18.8547136784196	0.438212602327354\\
18.8647161790448	0.43851625866683\\
18.8747186796699	0.440168828374496\\
18.8847211802951	0.440180103458616\\
18.8947236809202	0.442082299934604\\
18.9047261815454	0.442679464309734\\
18.9147286821705	0.44148029684127\\
18.9347336834209	0.44249564577445\\
18.944736184046	0.444429470948016\\
18.9547386846712	0.448764218022063\\
18.9747436859215	0.451037808259613\\
18.9947486871718	0.453567683407627\\
19.0147536884221	0.45306479035979\\
19.0247561890473	0.451591436982255\\
19.0447611902976	0.453083751119088\\
19.0947736934234	0.459358433043221\\
19.1147786946737	0.455820885348402\\
19.1247811952988	0.453181057155412\\
19.134783695924	0.448952759569863\\
19.1447861965491	0.443632288349299\\
19.1947986996749	0.432646981132919\\
19.2048012003001	0.427162913835915\\
19.2248062015504	0.418974132686444\\
19.2348087021755	0.41536727182789\\
19.2448112028007	0.406909192835741\\
19.264816204051	0.39741146083874\\
19.2848212053013	0.39001607323884\\
19.2948237059265	0.389815199229254\\
19.3048262065516	0.390729989985481\\
19.3448362090523	0.386784932521692\\
19.3848462115529	0.37844118419472\\
19.4148537134284	0.372723263770041\\
19.4248562140535	0.367107635306247\\
19.4448612153038	0.361397242027238\\
19.454863715929	0.357216144760912\\
19.4748687171793	0.353087066448218\\
19.4948737184296	0.351957058178506\\
19.5048762190548	0.349846265457025\\
19.5148787196799	0.349432098829396\\
19.5248812203051	0.35043694232079\\
19.5348837209302	0.349417205113113\\
19.5448862215554	0.352170894952138\\
19.5748937234309	0.354581796285537\\
19.584896224056	0.355581996457822\\
19.6049012253063	0.362991405962127\\
19.6149037259315	0.364026846821538\\
19.6349087271818	0.362238582202082\\
19.644911227807	0.361216352026993\\
19.6549137284321	0.357937426886032\\
19.6749187296824	0.355817735341425\\
19.7049262315579	0.351493401155437\\
19.714928732183	0.353080024999336\\
19.7349337334334	0.352220704066319\\
19.7449362340585	0.353200108324735\\
19.7549387346837	0.355902221123074\\
19.774943735934	0.364139844875446\\
19.7949487371843	0.36753212916333\\
19.8049512378095	0.369169733065497\\
19.8149537384346	0.368148901410741\\
19.8249562390598	0.364144673998204\\
19.8349587396849	0.365686389429293\\
19.8549637409352	0.365926740162983\\
19.8649662415604	0.367176762373184\\
19.8749687421856	0.365360567048874\\
19.904976244061	0.357162137403947\\
19.9249812453113	0.354667236719109\\
19.9349837459365	0.351622087882831\\
19.9449862465616	0.35071526436591\\
19.964991247812	0.351382306778866\\
19.9849962490623	0.35031905468135\\
19.9949987496874	0.347676581796165\\
20.0150037509377	0.344398754805361\\
20.0550137534384	0.3369013212913\\
20.0650162540635	0.337210321621235\\
20.0850212553138	0.339991526084752\\
20.095023755939	0.338766860102524\\
20.1050262565641	0.34118214177618\\
20.1250312578145	0.340810619682209\\
20.1350337584396	0.340242202788758\\
20.1450362590648	0.33774011228558\\
20.1650412603151	0.338165597477399\\
20.1950487621906	0.330072478340341\\
20.2050512628157	0.3296378850468\\
20.2150537634409	0.331340943442598\\
20.2350587646912	0.332275795663207\\
20.2450612653163	0.328726360496574\\
20.2650662665666	0.324592208732959\\
20.285071267817	0.317491496147426\\
20.3150787696924	0.318643888253959\\
20.3250812703176	0.320655081282347\\
20.3350837709427	0.323747565743737\\
20.3450862715679	0.329070293545143\\
20.355088772193	0.333185845241005\\
20.3650912728182	0.335132876104815\\
20.3750937734434	0.334698662239568\\
20.3850962740685	0.335746437904959\\
20.3950987746937	0.334390008755705\\
20.415103775944	0.33748228472254\\
20.4251062765691	0.337298580070055\\
20.4351087771943	0.335375739354681\\
20.4451112778195	0.337066692353396\\
20.4551137784446	0.336260101839507\\
20.4651162790698	0.331982762559953\\
20.4751187796949	0.3297452207173\\
20.4851212803201	0.330271544350254\\
20.5051262815704	0.334731844667779\\
20.5251312828207	0.333256855914925\\
20.545136284071	0.330528768220063\\
20.5651412853213	0.324930604635924\\
20.5751437859465	0.32301985147609\\
20.5851462865716	0.32009838254853\\
20.605151287822	0.311369030951788\\
20.6251562890723	0.30861408942706\\
20.6351587896974	0.306307111792044\\
20.6451612903226	0.306526824927346\\
20.6551637909477	0.304699675928916\\
20.6651662915729	0.305427070502894\\
20.6751687921981	0.308726172868425\\
20.6851712928232	0.310655364845822\\
20.7051762940735	0.317713417824812\\
20.7451862965741	0.320914348445108\\
20.7551887971993	0.317619911963192\\
20.7751937984496	0.313027525294252\\
20.7951987996999	0.307251002719823\\
20.8152038009502	0.307114975335658\\
20.865216304076	0.299273226211156\\
20.8952238059515	0.300382464909312\\
20.9052263065766	0.300012451158146\\
20.9152288072018	0.3014511197944\\
20.9352338084521	0.306847055444969\\
20.9452363090773	0.307781562926813\\
20.9552388097024	0.306797039474418\\
20.9652413103276	0.30879242953683\\
20.9752438109527	0.312441218017206\\
20.9952488122031	0.321314474169711\\
21.0052513128282	0.320612483964737\\
21.0252563140785	0.321303326810252\\
21.0352588147037	0.319582923064623\\
21.0752688172043	0.305077292240092\\
21.0852713178295	0.3003135354896\\
21.0952738184546	0.298423428203662\\
21.1052763190798	0.294284153541561\\
21.1452863215804	0.290421907028858\\
21.1552888222056	0.290146517438586\\
21.1752938234559	0.293915641868374\\
21.1952988247062	0.296245725676314\\
21.2053013253313	0.296998812814564\\
21.2353088272068	0.303337942955338\\
21.245311327832	0.303569917615008\\
21.2553138284571	0.305045007537466\\
21.2753188297074	0.299749262958187\\
21.2953238309577	0.292941735843527\\
21.3253313328332	0.277167406887713\\
21.3453363340835	0.272565255288256\\
21.3553388347087	0.27167616458366\\
21.375343835959	0.273151299133765\\
21.3853463365841	0.274323353053411\\
21.3953488372093	0.276716373662545\\
21.4153538384596	0.274005080686379\\
21.4253563390848	0.274113109909031\\
21.4853713428357	0.266276368200678\\
21.4953738434609	0.268630390545987\\
21.505376344086	0.272263588495314\\
21.5153788447112	0.273446263818471\\
21.5253813453363	0.273479546489099\\
21.5353838459615	0.272501637975274\\
21.5453863465866	0.268697945183867\\
21.565391347837	0.265884733890161\\
21.5753938484621	0.265296409745766\\
21.5853963490873	0.26608125878883\\
21.6054013503376	0.26270689572695\\
21.6154038509627	0.262456674277921\\
21.6354088522131	0.259878176142365\\
21.6554138534634	0.260334564639123\\
21.6754188547137	0.258009466517002\\
21.7154288572143	0.267128697904404\\
21.7454363590898	0.268359593144837\\
21.7554388597149	0.267332246132256\\
21.7654413603401	0.267274379319865\\
21.7854463615904	0.272456953096537\\
21.8054513628407	0.273756149355378\\
21.8154538634659	0.272420326726071\\
21.8654663665916	0.274482327700468\\
21.885471367842	0.273074466632679\\
21.9054763690923	0.269739915262669\\
21.9154788697174	0.266058305609789\\
21.9354838709677	0.261266043208636\\
21.9554888722181	0.262917429888162\\
21.9654913728432	0.263710447953656\\
21.9754938734684	0.263278258526398\\
21.9854963740935	0.264230824665447\\
21.9954988747187	0.264110463518314\\
22.015503875969	0.261405737866369\\
22.0355088772193	0.257389969420046\\
22.0655163790948	0.251983800716964\\
22.0755188797199	0.251834455451373\\
22.0855213803451	0.249112666848731\\
22.1055263815954	0.239790962920665\\
22.1155288822206	0.237514513232597\\
22.1355338834709	0.236397168819309\\
22.1855463865966	0.233975629438746\\
22.1955488872218	0.231856863750743\\
22.2855713928482	0.248953466330647\\
22.3255813953488	0.253261202871101\\
22.335583895974	0.25304887412296\\
22.3755938984746	0.246233014249412\\
22.3955988997249	0.241383583680822\\
22.4556139034759	0.22992242017321\\
22.465616404101	0.227645833064322\\
22.4756189047262	0.226373980391003\\
22.4856214053513	0.223944951410239\\
22.4956239059765	0.222922474427641\\
22.5456364091023	0.22838978083265\\
22.5656414103526	0.226852424862628\\
22.5756439109777	0.226273288378678\\
22.5856464116029	0.227844075609752\\
22.6056514128532	0.2287839857729\\
22.6256564141035	0.226535522598496\\
22.6456614153538	0.227458758010002\\
22.6756689172293	0.220230795748151\\
22.7056764191048	0.212650644703771\\
22.7156789197299	0.211403319526951\\
22.7456864216054	0.204398479768074\\
22.8157039259815	0.201246999096703\\
22.8357089272318	0.202344090439681\\
22.845711427857	0.199877685663658\\
22.8857214303576	0.196106069385685\\
22.8957239309827	0.195648358647723\\
22.9057264316079	0.197137331868383\\
22.9257314328582	0.196809110790753\\
22.9357339334834	0.193216557835193\\
22.9557389347337	0.183513368649983\\
22.975743935984	0.179594286034202\\
22.9857464366092	0.177852418358981\\
22.9957489372343	0.174112443655012\\
23.0057514378595	0.172640753390624\\
23.0257564391098	0.170684939050567\\
23.0357589397349	0.169340344131456\\
23.0457614403601	0.170239424840446\\
23.0557639409853	0.172888574732781\\
23.0757689422356	0.1746332784193\\
23.0857714428607	0.176321164428735\\
23.0957739434859	0.179726628309069\\
23.1257814453613	0.18252365357872\\
23.1457864466117	0.183959532178712\\
23.165791447862	0.183278108593875\\
23.1857964491123	0.180914996667831\\
23.1957989497374	0.18200335636832\\
23.2158039509877	0.182346255340242\\
23.2358089522381	0.185103385326848\\
23.2458114528632	0.184855381474186\\
23.2758189547387	0.178883327563696\\
23.295823955989	0.176914741968595\\
23.3158289572393	0.177113362746468\\
23.3358339584896	0.177549108804001\\
23.3658414603651	0.181893583472259\\
23.3758439609903	0.181149796708993\\
23.3858464616154	0.18266631641167\\
23.4058514628657	0.182399857220993\\
23.4158539634909	0.180663543392512\\
23.4358589647412	0.175484630947466\\
23.4458614653663	0.174593854644201\\
23.4658664666167	0.176868925048488\\
23.485871467867	0.181366106469831\\
23.4958739684921	0.18375393593702\\
23.5258814703676	0.185894893434948\\
23.5358839709927	0.187778035173302\\
23.5658914728682	0.189974939019812\\
23.5958989747437	0.194930785603717\\
23.6659164791198	0.197242287822299\\
23.6759189797449	0.196406228120367\\
23.6959239809953	0.191522496190551\\
23.7359339834959	0.179525178625617\\
23.7759439859965	0.173967312629863\\
23.7859464866217	0.174718587830093\\
23.7959489872468	0.173599998257885\\
23.8259564891223	0.173755839464313\\
23.8459614903726	0.172275158561199\\
23.8659664916229	0.17358519997547\\
23.8759689922481	0.173332188672134\\
23.9059764941235	0.169772348389117\\
23.9159789947487	0.17045316257407\\
23.9459864966242	0.167725933896669\\
23.9659914978745	0.161564651624289\\
23.9959989997499	0.159211020896613\\
24.066016504126	0.160286131885314\\
24.1060265066267	0.154890144553704\\
24.1360340085021	0.154566464065169\\
24.1460365091273	0.154958820417953\\
24.1560390097524	0.153903898667316\\
24.1860465116279	0.147794917022871\\
24.2060515128782	0.146371548379548\\
24.2160540135034	0.143786320814534\\
24.2360590147537	0.141560110066528\\
24.2460615153788	0.140229740848845\\
24.2660665166292	0.140464994892817\\
24.2760690172543	0.14136661079516\\
24.2960740185046	0.140395639243579\\
24.3360840210053	0.137547380596892\\
24.3660915228807	0.142188823933374\\
24.4061015253813	0.151590057390621\\
24.4161040260065	0.151672613987273\\
24.4261065266317	0.15418056825709\\
24.446111527882	0.156532313293368\\
24.4561140285071	0.156061367564554\\
24.4761190297574	0.152748946898186\\
24.4861215303826	0.150544612742053\\
24.5061265316329	0.150115287232865\\
24.5261315328832	0.147403992159013\\
24.5561390347587	0.140036709631964\\
24.576144036009	0.137941398529236\\
24.5961490372593	0.140255427928764\\
24.6061515378845	0.140585391562148\\
24.6261565391348	0.138721232965771\\
24.6361590397599	0.138112306498158\\
24.6461615403851	0.136196013137159\\
24.6661665416354	0.136112951933505\\
24.6761690422606	0.137164018191434\\
24.7161790447612	0.134618258319769\\
24.7361840460115	0.134145575409462\\
24.766191547887	0.142343376478635\\
24.7761940485121	0.14387533343978\\
24.7961990497624	0.141784133064498\\
24.8162040510128	0.141176145755743\\
24.8262065516379	0.141269773935164\\
24.8362090522631	0.139903192085008\\
24.8462115528882	0.137484469493351\\
24.8662165541385	0.135044866202371\\
24.8762190547637	0.133402366315607\\
24.896224056014	0.133446535963252\\
24.9162290572643	0.134398064353142\\
24.9262315578895	0.13322318971381\\
24.9762440610153	0.137214259130161\\
24.9862465616404	0.135034661164013\\
25.0062515628907	0.135227998202431\\
25.0162540635159	0.134049299032831\\
25.0562640660165	0.134244289158588\\
25.1262815703926	0.129995457363322\\
25.1362840710178	0.125458568879772\\
25.1562890722681	0.122271372726388\\
25.1762940735184	0.119003202943787\\
25.1962990747687	0.118907920059243\\
25.2363090772693	0.120366113933976\\
25.2563140785196	0.124201745111314\\
25.2863215803951	0.124151001721749\\
25.2963240810203	0.1232629512768\\
25.3063265816454	0.123525344226785\\
25.3163290822706	0.125268953142402\\
25.3363340835209	0.12570993738651\\
25.346336584146	0.12542794902005\\
25.3563390847712	0.127456818289573\\
25.3863465866467	0.125894544859356\\
25.3963490872718	0.124806404766694\\
25.406351587897	0.125155654291092\\
25.4163540885221	0.124350516139366\\
25.4263565891473	0.124802383003392\\
25.4363590897724	0.123835501912431\\
25.4463615903976	0.121802380804588\\
25.4663665916479	0.119455636746238\\
25.4863715928982	0.114497823265268\\
25.5063765941485	0.113016497756739\\
25.5263815953989	0.114052817850997\\
25.5663915978995	0.122055157325626\\
25.5863965991498	0.127695213971798\\
25.6164041010253	0.127774008063319\\
25.6364091022756	0.127689319353465\\
25.6464116029007	0.128507653351498\\
25.6564141035259	0.128112667654115\\
25.6764191047762	0.124471536398616\\
25.6864216054013	0.121095316889921\\
25.7064266066517	0.119083957050336\\
25.726431607902	0.114084467599291\\
25.7464366091523	0.1113434503172\\
25.7564391097774	0.111114810701316\\
25.7864466116529	0.104943522700744\\
25.8064516129032	0.0990124436874211\\
25.8264566141535	0.0979548176718623\\
25.8364591147787	0.0974865632781956\\
25.856464116029	0.0952754460369079\\
25.8664666166542	0.0936977102735739\\
25.8764691172793	0.0934271280261356\\
25.91647911978	0.0995615022562362\\
25.9264816204051	0.101866288570349\\
25.9464866216554	0.103222768394133\\
25.9564891222806	0.102213461170678\\
25.986496624156	0.103923097630265\\
25.9964991247812	0.105121281639214\\
26.0565141285321	0.103258758012615\\
26.0765191297824	0.105119013463501\\
26.1065266316579	0.107823432009141\\
26.1265316329082	0.111799292597311\\
26.1665416354089	0.110707026157492\\
26.2065516379095	0.105588149692586\\
26.236559139785	0.103575729817535\\
26.2565641410353	0.106123772769735\\
26.2865716429107	0.106032110173288\\
26.3165791447862	0.106959698732346\\
26.3365841460365	0.10625213301843\\
26.3465866466617	0.106956619725757\\
26.366591647912	0.110186737126583\\
26.3765941485371	0.110990753576573\\
26.3965991497874	0.109698100676596\\
26.4266066516629	0.106128533796948\\
26.496624156039	0.100892931972567\\
26.5066266566642	0.0977659509484639\\
26.5166291572893	0.0957622667932512\\
26.5366341585396	0.0935310045841078\\
26.5466366591648	0.0924021588688646\\
26.6966741685421	0.0901290422916787\\
26.7166791697924	0.0872431836796537\\
26.7266816704176	0.0878216990234648\\
26.7466866716679	0.0866123579151008\\
26.7866966741685	0.0872901785858673\\
26.816704176044	0.0845185103902679\\
26.8267066766692	0.0828263803090294\\
26.8367091772943	0.0822665785444983\\
26.8467116779195	0.0805703390376635\\
26.8567141785446	0.0802800376421473\\
26.876719179795	0.0780614698862507\\
26.9067266816704	0.0763215282242697\\
26.9267316829207	0.0732710981827225\\
26.946736684171	0.0711695304110336\\
26.9967491872968	0.0725506131848661\\
27.0567641910478	0.06826950282219\\
27.0767691922981	0.0688112564095462\\
27.1167791947987	0.0719346549645152\\
27.136784196049	0.0735755671735774\\
27.1767941985496	0.0806115389341215\\
27.1967991998	0.0811908448508589\\
27.2868217054264	0.0773818065380709\\
27.3068267066767	0.077136614457757\\
27.3368342085521	0.0734766962067326\\
27.3568392098025	0.074512983149063\\
27.4068517129282	0.0760328856852794\\
27.4268567141785	0.0749670006237437\\
27.4468617154289	0.0730189418197469\\
27.456864216054	0.073254340459421\\
27.4868717179295	0.0766653775627901\\
27.5068767191798	0.0746115760729325\\
27.5468867216804	0.0693492325359912\\
27.5768942235559	0.0671079694375436\\
27.586896724181	0.0680573054619416\\
27.5968992248062	0.0672540798842434\\
27.6269067266817	0.0688791901122627\\
27.646911727932	0.0726831625419493\\
27.6569142285571	0.0734419795971135\\
27.6969242310578	0.0713391231476521\\
27.7069267316829	0.0700717987924691\\
27.7269317329332	0.070819012472171\\
27.7669417354339	0.0658266233517537\\
27.7869467366842	0.0643815954163998\\
27.8069517379345	0.0630960358410633\\
27.8469617404351	0.0607000838154761\\
27.8569642410603	0.0610379904941496\\
27.8769692423106	0.0647301977503503\\
27.906976744186	0.0707934627562352\\
27.9269817454364	0.0709026093591376\\
27.9469867466867	0.0701744054774665\\
27.9969992498125	0.0615330189663652\\
28.0870217554389	0.0579478146526569\\
28.1470367591898	0.0589964333735793\\
28.1670417604401	0.0567886046045487\\
28.1770442610653	0.0558700932583349\\
28.2070517629407	0.0572068646972212\\
28.2370592648162	0.0599014789011036\\
28.287071767942	0.0691127355419709\\
28.3170792698175	0.0772086105057923\\
28.3670917729432	0.0855784590360287\\
28.3870967741936	0.0875640422375525\\
28.3970992748187	0.0891016644679539\\
28.4471117779445	0.0890436484188868\\
28.47711927982	0.0862231844968093\\
28.4971242810703	0.0835786993443932\\
28.5271317829457	0.0836793124823174\\
28.5371342835709	0.0822889269411391\\
28.5671417854464	0.0817932062184497\\
28.6171542885721	0.0823515272319639\\
28.6471617904476	0.0779585251817991\\
28.6771692923231	0.0761108280626388\\
28.7071767941986	0.0747949302914819\\
28.7471867966992	0.0705549553916995\\
28.7871967991998	0.0696278221355016\\
28.8372093023256	0.0736809539316212\\
28.8572143035759	0.0745212765482037\\
28.8872218054514	0.0725790681114731\\
28.8972243060765	0.073313314115957\\
28.9472368092023	0.071217778191091\\
28.9572393098275	0.0697267716620047\\
28.9772443110778	0.0688084973799761\\
29.0172543135784	0.0673686050839777\\
29.057264316079	0.062306052123688\\
29.0872718179545	0.0621528893148948\\
29.0972743185796	0.0614404376547952\\
29.1472868217054	0.0622181940073503\\
29.1972993248312	0.0594133205671028\\
29.2573143285821	0.0545337807465316\\
29.3073268317079	0.0555369462536603\\
29.3473368342086	0.0583976136084701\\
29.3573393348337	0.0592467324126247\\
29.3973493373343	0.057837400977867\\
29.4773693423356	0.0520170772160355\\
29.5273818454614	0.0511085596166581\\
29.5473868467117	0.0474110578267002\\
29.5573893473368	0.0452487258060046\\
29.5773943485871	0.0448218025977454\\
29.5873968492123	0.0462985846080386\\
29.6374093523381	0.0479041253810593\\
29.6574143535884	0.0470416310794803\\
29.6774193548387	0.0457020412333762\\
29.6874218554639	0.0445304889611933\\
29.7074268567142	0.0439068929207522\\
29.7374343585897	0.0433058233678807\\
29.75743935984	0.0410414745692762\\
29.7774443610903	0.0398392897472064\\
29.8374593648412	0.0430607999692185\\
29.8574643660915	0.0453640014868242\\
29.8674668667167	0.0449738797620896\\
29.9074768692173	0.0477276846946353\\
29.9174793698425	0.0493692388412654\\
29.9374843710928	0.0545286685247177\\
29.9674918729682	0.0583970656500412\\
29.9974993748437	0.0588421439350526\\
30.017504376094	0.0552686661533386\\
30.0475118779695	0.0512345641463909\\
30.0875218804701	0.0486824801887025\\
30.1075268817204	0.0491002088974142\\
30.1375343835959	0.0456971162284319\\
30.1875468867217	0.0362174925986807\\
30.2375593898475	0.0350353022634664\\
30.2775693923481	0.0360505369032538\\
30.3075768942236	0.0375665804762377\\
30.5476369092273	0.0335260748151356\\
30.5576394098525	0.0337233667870009\\
30.5676419104776	0.0350388658342524\\
30.6176544136034	0.0359645875440293\\
30.6376594148537	0.0338656117271157\\
30.6676669167292	0.0334172132729549\\
30.6876719179795	0.0333462050676303\\
30.7076769192298	0.0327369792772245\\
30.7476869217304	0.0349419151055343\\
30.7676919229807	0.0370325559830178\\
30.7776944236059	0.0373484809130176\\
30.8277069267317	0.0336382032867988\\
30.847711927982	0.0336726105060805\\
30.9077269317329	0.0353303863888144\\
30.9577394348587	0.0383131823829572\\
30.9877469367342	0.0370787042632443\\
31.0177544386097	0.0375908546654955\\
31.03775943986	0.0377943093865127\\
31.0877719429857	0.0373790535833152\\
31.1277819454864	0.0397683967415574\\
31.1477869467367	0.0414913556810745\\
31.1977994498625	0.0406356660999094\\
31.2378094523631	0.0434329021076039\\
31.3078269567392	0.0411242977097359\\
31.3478369592398	0.0405117784248219\\
31.3878469617404	0.0391946181907343\\
31.4078519629907	0.0389403676432352\\
31.4278569642411	0.0391051954477959\\
31.4578644661165	0.0405875324693952\\
31.5078769692423	0.0374378427050601\\
31.5378844711178	0.0340412768275655\\
31.5878969742436	0.0338191434769044\\
31.6079019754939	0.0324131719900862\\
31.6279069767442	0.0320380917438712\\
31.6879219804951	0.0330541957483845\\
31.7179294823706	0.0316673877513551\\
31.7579394848712	0.0323319887372193\\
31.7779444861215	0.03372137687942\\
31.807951987997	0.0328132304902695\\
31.8379594898725	0.0293035567285713\\
31.8579644911228	0.0278450734909441\\
31.8779694923731	0.0284428316499614\\
31.9479869967492	0.027893062514913\\
31.9879969992498	0.0258956856682531\\
32.0180045011253	0.0232792826786437\\
32.0380095023756	0.0243558867098699\\
32.0680170042511	0.0264516647883681\\
32.0880220055014	0.0271184674634029\\
32.1480370092523	0.0265180628084067\\
32.1680420105026	0.0269828692387222\\
32.1880470117529	0.0255365248531092\\
32.2080520130033	0.0258755773267438\\
32.2280570142536	0.0273208093436779\\
32.2480620155039	0.0303304048169082\\
32.2680670167542	0.0308506994779307\\
32.2880720180045	0.0312245396022703\\
32.31807951988	0.0304823113372521\\
32.3780945236309	0.0313768978887836\\
32.3980995248812	0.0316590858371839\\
32.4181045261315	0.0323584100395422\\
32.448112028007	0.0320570897143568\\
32.4881220305076	0.0343349200736256\\
32.5181295323831	0.0361462282342373\\
32.5381345336334	0.0356611978087429\\
32.578144536134	0.0308756777325243\\
32.6181545386347	0.0282730223456653\\
32.6881720430108	0.0274118893811561\\
32.7081770442611	0.0249179913414395\\
32.7181795448862	0.0237488449450751\\
32.7481870467617	0.0239482565909483\\
32.768192048012	0.0241996566976468\\
32.8182045511378	0.0234903338578789\\
32.8382095523881	0.024003954174411\\
32.8582145536384	0.0231460143629718\\
32.8682170542636	0.022125288393184\\
32.8882220555139	0.022426547802354\\
32.95823955989	0.023568403549092\\
32.9782445611403	0.0258303301795948\\
33.0082520630158	0.0281751145338589\\
33.0582645661415	0.0309265558522327\\
33.088272068017	0.0306850218475105\\
33.1082770692673	0.0301419851478215\\
33.1582895723931	0.0270532013562246\\
33.2083020755189	0.0276406097890671\\
33.2383095773943	0.0305735593111365\\
33.2683170792698	0.0324074654143516\\
33.3683420855214	0.0279996428987275\\
33.4183545886472	0.0285076954689956\\
33.4983745936484	0.0298558632756283\\
33.5283820955239	0.0281077815015109\\
33.6384096024006	0.0258543135169376\\
33.7184296074019	0.0262462615833741\\
33.7384346086522	0.0248660682140525\\
33.7684421105276	0.0271039478254949\\
33.8084521130283	0.0296847876374287\\
33.8284571142786	0.0297966279122051\\
33.858464616154	0.0327505388838176\\
33.8684671167792	0.0340040837010847\\
34.0085021255314	0.0374978823852032\\
34.0285071267817	0.0360919773527897\\
34.0785196299075	0.0293507324177469\\
34.1085271317829	0.0251789877086139\\
34.1485371342836	0.0232959592604232\\
34.1685421355339	0.0237910699810016\\
34.1985496374094	0.0256716158036383\\
34.2285571392848	0.02581318762563\\
34.2485621405351	0.0255284364883224\\
34.2985746436609	0.0234472851172924\\
34.3885971492873	0.0229192209046261\\
34.4186046511628	0.021466860291298\\
34.4386096524131	0.0211765558090349\\
34.4786196549137	0.0178671930878807\\
34.5486371592898	0.0194659715505168\\
34.5786446611653	0.0213118331754885\\
34.6086521630408	0.0216973756069763\\
34.6486621655414	0.0217870929681965\\
34.688672168042	0.0228692673928705\\
34.7286821705426	0.022459680682978\\
34.7686921730433	0.0214111842731839\\
34.7886971742936	0.019918641945452\\
34.818704676169	0.0189288250521003\\
34.8887221805451	0.0209697546500891\\
34.9187296824206	0.021437487348777\\
34.9987496874219	0.0232886552907985\\
35.0287571892973	0.0236888907519273\\
35.068767191798	0.0249119175817683\\
35.0887721930483	0.0219972359404537\\
35.1087771942986	0.0212802354954107\\
35.1587896974244	0.0228538856287415\\
35.1787946986747	0.0225386915168215\\
35.2088022005501	0.0242418049653281\\
35.2388097024256	0.02574596692493\\
35.2588147036759	0.0258404731827682\\
35.3188297074269	0.0234383151521129\\
35.4088522130533	0.023261542860098\\
35.4388597149287	0.0220177015537004\\
35.4488622155539	0.0218319821174973\\
35.4888722180545	0.0245467620404369\\
35.5288822205551	0.0207724156154612\\
35.5688922230558	0.0171230467176784\\
35.6189047261815	0.0177472544153616\\
35.7189297324331	0.0187727618240174\\
35.7889472368092	0.0186099954578509\\
35.838959739935	0.021253590580784\\
35.8689672418105	0.0215316906456948\\
35.9189797449362	0.0224149689238473\\
35.9489872468117	0.0233851001310725\\
35.9789947486872	0.0252011231409455\\
35.9989997499375	0.0253618687848274\\
36.029007251813	0.0267249827308973\\
36.0590147536884	0.0269615637305236\\
36.099024756189	0.0242572813721438\\
36.1290322580645	0.0212545748863278\\
36.289072268067	0.0192390992291678\\
36.3390847711928	0.0210487007621154\\
36.3590897724431	0.02146526643687\\
36.3990997749437	0.0235699094843724\\
36.479119779945	0.0262029821894529\\
36.4991247811953	0.0262736202138427\\
36.5291322830708	0.0243714215763617\\
36.5591397849462	0.0248773605422485\\
36.6291572893223	0.0223820462587128\\
36.6891722930733	0.0213332223525384\\
36.739184796199	0.0199077319738308\\
36.7791947986997	0.0225536704851663\\
36.8692173043261	0.022665810394777\\
36.9092273068267	0.0229624082359479\\
36.9392348087022	0.0239253315944481\\
36.9992498124531	0.023623711131691\\
37.0492623155789	0.0248156524569367\\
37.0792698174544	0.0250034702123898\\
37.119279819955	0.0248399074675376\\
37.1492873218305	0.0240439886029549\\
37.2293073268317	0.0193849430594639\\
37.2693173293323	0.0221761871764556\\
37.2993248312078	0.0239903855111692\\
37.3193298324581	0.0238313997330977\\
37.3693423355839	0.0201058314337885\\
37.4593648412103	0.0198976787804384\\
37.4793698424606	0.019550469876755\\
37.5793948487122	0.0234705713941139\\
37.5993998499625	0.0231162197720423\\
37.6994248562141	0.0275045755181083\\
37.7194298574644	0.0259344548635454\\
37.7694423605901	0.0192890742348126\\
37.8994748687172	0.0164991781533601\\
37.9594898724681	0.0164242952779716\\
37.9894973743436	0.018572690000191\\
38.1095273818455	0.0212007497983109\\
38.1995498874719	0.0179203570888049\\
38.2395598899725	0.0197377526112064\\
38.2595648912228	0.0203589715073633\\
38.2895723930983	0.021755165946665\\
38.3495873968492	0.0172271140575404\\
38.3895973993498	0.0129440080199572\\
38.4396099024756	0.0121664996457866\\
38.4696174043511	0.0137665886876803\\
38.589647411853	0.0182876451406742\\
38.6396599149787	0.021340834528857\\
38.6896724181045	0.0170093286670578\\
38.7296824206052	0.0155645657472263\\
38.7596899224806	0.0150398520415322\\
38.7996999249812	0.0160895871166318\\
38.8197049262316	0.0175143584045614\\
38.849712428107	0.0174845841910098\\
38.9297324331083	0.0148352709126698\\
38.9897474368592	0.0163922441068607\\
39.0597649412353	0.0139575669327243\\
39.0897724431108	0.0116314679516094\\
39.1297824456114	0.0130369917753512\\
39.2098024506127	0.0189167299645092\\
39.229807451863	0.0195387303478824\\
39.2698174543636	0.0185914280916464\\
39.3498374593648	0.0176916486189711\\
39.3698424606152	0.0190037647315933\\
39.3998499624906	0.0213296837851686\\
39.4198549637409	0.0215538391877672\\
39.4698674668667	0.0243262926461227\\
39.4998749687422	0.0239858142990172\\
39.5198799699925	0.0224545758828256\\
39.5598899724931	0.0189211678876617\\
39.5898974743686	0.0168056416161093\\
39.6499124781195	0.0175228415869668\\
39.6999249812453	0.0185407083115265\\
39.7599399849963	0.0174193235487223\\
39.8199549887472	0.0189916482088606\\
39.8399599899975	0.0197488444280225\\
39.8599649912478	0.0216673832672143\\
39.9699924981245	0.0184080357124898\\
39.9899974993748	0.0185903095986646\\
40	0.0184376302573099\\
};
\addlegendentry{OS}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.0500125031257781	0.00205102349774933\\
0.120030007501875	0.00836010499488538\\
0.140035008752186	0.0113184230328756\\
0.160040010002504	0.0118924311533704\\
0.290072518129534	0.011623626146644\\
0.340085021255312	0.0117056903235522\\
0.400100025006253	0.0156629550790655\\
0.460115028757187	0.0174550077340712\\
0.510127531882972	0.0176049336704267\\
0.530132533133283	0.0176656807075304\\
0.570142535633906	0.0195552059660642\\
0.60015003750938	0.0197086449286772\\
0.680170042510625	0.0215290622973541\\
0.700175043760943	0.020823247912034\\
0.720180045011254	0.0186747828655172\\
0.740185046261566	0.0192824497082498\\
0.780195048762188	0.0196610482801844\\
0.900225056264063	0.0152865600293026\\
0.920230057514381	0.0128763440854058\\
0.940235058764692	0.0119317931728276\\
0.970242560640159	0.013579559123059\\
1.00025006251563	0.0169580480973721\\
1.05026256564141	0.0240369505965674\\
1.07026756689172	0.0243194471518464\\
1.10027506876719	0.0237540596751913\\
1.18029507376844	0.0182367948316511\\
1.26031507876969	0.0181915720432357\\
1.36034008502126	0.0222408797648868\\
1.38034508627157	0.0227200431400263\\
1.42035508877219	0.0249773685876065\\
1.47036759189798	0.0260366202575639\\
1.50037509377344	0.0274370156918593\\
1.54038509627407	0.0336334730281109\\
1.57039259814954	0.038256756671494\\
1.59039759939985	0.0398326283293571\\
1.63040760190047	0.0429483288447088\\
1.65041260315079	0.0419266946440615\\
1.6704176044011	0.0394443940625848\\
1.69042260565141	0.0377529812594801\\
1.71042760690172	0.0355008952287506\\
1.74043510877719	0.0356749987912579\\
1.84046011502875	0.0373969319168879\\
1.85046261565391	0.0382336438589803\\
1.88047011752938	0.0378300926503101\\
1.92048012003001	0.0406366156416311\\
1.95048762190547	0.0411659934606163\\
1.97049262315579	0.0414185572765433\\
2.00050012503126	0.0402607797118719\\
2.02050512628157	0.0415553618049245\\
2.04051012753188	0.0411746301986895\\
2.09052263065767	0.0519638211029729\\
2.12053013253313	0.0622835512288233\\
2.13053263315829	0.0661442368310361\\
2.1505376344086	0.0710316258783976\\
2.2205551387847	0.074074890076858\\
2.25056264066016	0.0717403594657711\\
2.30057514378595	0.067363426804036\\
2.33058264566142	0.0671563347544648\\
2.34058514628657	0.0688143768151832\\
2.36059014753688	0.0703451757121414\\
2.45061265316329	0.0805575935886083\\
2.48062015503876	0.0875547078717389\\
2.50062515628908	0.0884887493836715\\
2.52063015753939	0.0871818488104665\\
2.53063265816454	0.0873896150609994\\
2.55063765941485	0.0902976598739329\\
2.62065516379095	0.0916449507465131\\
2.63065766441611	0.0910792115576413\\
2.65066266566642	0.0932918287606341\\
2.73068267066767	0.102038962703439\\
2.74068517129282	0.104762845800188\\
2.77069267316829	0.106157944134488\\
2.82070517629408	0.101853563179219\\
2.83070767691923	0.102283063835188\\
2.8607151787947	0.109930738316301\\
2.89072268067017	0.115389704692078\\
2.91072768192048	0.117746680849464\\
2.94073518379595	0.122822433570754\\
2.95073768442111	0.125591257401084\\
2.96074018504626	0.127252937554772\\
2.98074518629657	0.133853105133333\\
3.01075268817204	0.141066547975363\\
3.05076269067267	0.152891278054\\
3.07076769192298	0.155130872135004\\
3.09077269317329	0.156033120286438\\
3.1107776944236	0.159690128784469\\
3.12078019504876	0.161017731462557\\
3.14078519629908	0.165511043353341\\
3.17079269817454	0.169485848400626\\
3.1807951987997	0.171988648845335\\
3.20080020005001	0.174924764217373\\
3.23080770192548	0.181257071547144\\
3.2508127031758	0.183684983319665\\
3.26081520380095	0.185323217736915\\
3.27081770442611	0.185752193788346\\
3.28082020505126	0.188817225530236\\
3.31082770692673	0.195055627751898\\
3.39084771192798	0.214337379722942\\
3.4308577144286	0.23125492107657\\
3.45086271567892	0.233720874089713\\
3.46086521630408	0.236443203118128\\
3.51087771942986	0.259136171656571\\
3.54088522130532	0.269184288059819\\
3.55088772193048	0.271197438245736\\
3.56089022255564	0.271914698753669\\
3.5708927231808	0.269825218649892\\
3.60090022505626	0.266526464988893\\
3.62090522630658	0.264094464902982\\
3.64091022755689	0.261897507226237\\
3.65091272818204	0.263065048514299\\
3.66091522880721	0.265597244535392\\
3.67091772943236	0.26687728482878\\
3.68092023005752	0.266543405827434\\
3.70092523130783	0.2637292680161\\
3.72093023255814	0.26443442811636\\
3.73093273318329	0.263429067575252\\
3.74093523380845	0.263930788964181\\
3.77094273568392	0.260910233184639\\
3.79094773693424	0.262243617918479\\
3.83095773943486	0.272080010249532\\
3.85096274068517	0.280152403598741\\
3.86096524131032	0.283874994925448\\
3.87096774193549	0.285794806196272\\
3.88097024256064	0.289496361199355\\
3.8909727431858	0.291308836235814\\
3.90097524381095	0.290816401253714\\
3.93098274568642	0.296844705862128\\
3.94098524631158	0.300268847581542\\
3.96099024756189	0.309935050964732\\
4.00100025006252	0.323649923088539\\
4.03100775193798	0.337203816588676\\
4.04101025256314	0.344066845070074\\
4.06101525381345	0.351584726186665\\
4.07101775443861	0.353747957525144\\
4.09102275568893	0.361585678279333\\
4.10102525631408	0.365141170497537\\
4.11102775693924	0.366646585391884\\
4.12103025756439	0.366979779494727\\
4.13103275818955	0.365944790634579\\
4.16104026006501	0.366009193004835\\
4.19104776194049	0.36152680197624\\
4.2110527631908	0.365374635172337\\
4.22105526381596	0.369742801098404\\
4.23105776444111	0.377009537708901\\
4.24106026506627	0.382264368789073\\
4.26106526631658	0.396269453755757\\
4.28107026756689	0.399376277854572\\
4.29107276819205	0.398906480479972\\
4.31107776944236	0.400730707870096\\
4.32108027006752	0.397789046552447\\
4.34108527131783	0.39767228196434\\
4.3710927731933	0.409297088153401\\
4.39109777444361	0.412298586705667\\
4.40110027506877	0.418294967650148\\
4.41110277569393	0.42259834085781\\
4.42110527631908	0.425612227361597\\
4.44111027756939	0.429341439372678\\
4.45111277819455	0.427314120016206\\
4.4611152788197	0.422800176605307\\
4.48112028007002	0.419868434020358\\
4.50112528132033	0.426818075761851\\
4.51112778194549	0.434774640891149\\
4.5311327831958	0.446034977435893\\
4.55113778444611	0.447941614039216\\
4.56114028507127	0.448019699850335\\
4.58114528632158	0.451592866842681\\
4.59114778694673	0.449047146560979\\
4.60115028757189	0.448273504496711\\
4.62115528882221	0.451081063377956\\
4.64116029007252	0.44646544346557\\
4.67116779194799	0.440525269737357\\
4.70117529382345	0.440556743988772\\
4.71117779444861	0.439109940295303\\
4.75118779694924	0.450103670817796\\
4.76119029757439	0.450601855013758\\
4.77119279819955	0.448110154902508\\
4.78119529882471	0.446949385230802\\
4.79119779944986	0.447663290784853\\
4.81120280070017	0.453793372530143\\
4.82120530132534	0.454154474987043\\
4.84121030257565	0.448605189506665\\
4.8512128032008	0.447637565599479\\
4.87121780445111	0.449479956496603\\
4.89122280570142	0.446954451405546\\
4.92123030757689	0.455795674464333\\
4.93123280820205	0.456859814760037\\
4.95123780945237	0.468028273991251\\
4.96124031007752	0.472287519590481\\
4.97124281070268	0.473359020285201\\
4.98124531132783	0.475532463308589\\
5.00125031257814	0.473444334072298\\
5.0112528132033	0.473892897178295\\
5.02125531382845	0.476755308819847\\
5.03125781445361	0.48163783841953\\
5.05126281570393	0.494768656239906\\
5.07126781695424	0.50342215329993\\
5.09127281820455	0.519550890748057\\
5.10127531882971	0.525784187955153\\
5.11127781945486	0.525115619557951\\
5.13128282070517	0.531705186691546\\
5.14128532133034	0.537999697219099\\
5.15128782195549	0.541533249892971\\
5.16129032258065	0.541038853860719\\
5.20130032508127	0.552068341924816\\
5.22130532633158	0.564497856572189\\
5.23130782695674	0.568967689254357\\
5.26131532883221	0.574817337919797\\
5.29132283070768	0.590134532173145\\
5.30132533133283	0.592617326032673\\
5.32133033258314	0.594825949764342\\
5.3313328332083	0.596369368076353\\
5.34133533383346	0.599168085568387\\
5.37134283570893	0.603251235102853\\
5.38134533633409	0.606957121669872\\
5.39134783695924	0.608351339296881\\
5.42135533883471	0.605677251570718\\
5.43135783945986	0.606123365491328\\
5.46136534133534	0.600209359004857\\
5.48137034258565	0.602101244108994\\
5.4913728432108	0.602901668584025\\
5.51137784446112	0.601975284408823\\
5.53138284571143	0.596778815905573\\
5.54138534633658	0.601238724920222\\
5.55138784696174	0.607159161410372\\
5.56139034758689	0.608545644123822\\
5.57139284821206	0.611965698902431\\
5.58139534883721	0.617740468109957\\
5.60140035008752	0.620527303851709\\
5.62140535133783	0.626629879498012\\
5.64141035258815	0.626853899592604\\
5.6514128532133	0.629346551131547\\
5.66141535383846	0.630753440762817\\
5.67141785446362	0.633374240765967\\
5.68142035508878	0.638047457352073\\
5.70142535633909	0.641936619723012\\
5.71142785696424	0.646662609513783\\
5.73143285821455	0.661670802270756\\
5.75143785946486	0.674296204250737\\
5.76144036009002	0.678590049161457\\
5.77144286071518	0.675773240269571\\
5.78144536134034	0.67593862816841\\
5.80145036259065	0.680459198373164\\
5.81145286321581	0.679819924018048\\
5.82145536384096	0.680256984551654\\
5.85146286571643	0.685922531324302\\
5.86146536634158	0.683544523235881\\
5.87146786696674	0.682771980405434\\
5.89147286821706	0.687488891331988\\
5.90147536884221	0.686528510865813\\
5.91147786946737	0.681545040745611\\
5.92148037009252	0.677992442742898\\
5.95148787196799	0.675553762714024\\
5.96149037259315	0.675550715016897\\
5.99149787446862	0.671329368093353\\
6.01150287571893	0.673000742474422\\
6.02150537634409	0.677197173557659\\
6.03150787696924	0.677917045977523\\
6.0415103775944	0.677501542321885\\
6.06151537884471	0.68236075415485\\
6.07151787946987	0.689470170778748\\
6.09152288072018	0.699915136046179\\
6.10152538134534	0.701715020179257\\
6.1115278819705	0.705360178213375\\
6.12153038259565	0.705175556739931\\
6.14153538384596	0.708136914731149\\
6.15153788447112	0.711221425302384\\
6.16154038509627	0.715315930547263\\
6.17154288572143	0.721366186510963\\
6.2015503875969	0.730981657994562\\
6.21155288822206	0.734053583916882\\
6.22155538884721	0.733321994957095\\
6.23155788947237	0.738752761366889\\
6.24156039009753	0.742071450539548\\
6.26156539134784	0.744909132645276\\
6.28157039259815	0.755999055022649\\
6.2915728932233	0.764552959295507\\
6.30157539384846	0.768702840287787\\
6.31157789447362	0.769145929040988\\
6.32158039509878	0.772915257794999\\
6.33158289572393	0.775190610824033\\
6.34158539634909	0.773859974331913\\
6.35158789697424	0.775246200269748\\
6.3615903975994	0.779662168406944\\
6.38159539884971	0.780141144091921\\
6.39159789947487	0.782629133263299\\
6.40160040010002	0.781558194818821\\
6.41160290072518	0.785068253644759\\
6.42160540135034	0.785869546916018\\
6.44161040260065	0.792069373844214\\
6.45161290322581	0.79222642240542\\
6.46161540385096	0.796593475690045\\
6.47161790447612	0.802138171654015\\
6.49162290572643	0.820817659566544\\
6.50162540635159	0.825789612150444\\
6.51162790697674	0.828370767111728\\
6.5216304076019	0.832496706131629\\
6.53163290822706	0.838004636937747\\
6.54163540885222	0.838457428010869\\
6.55163790947737	0.84020463586031\\
6.56164041010253	0.844274298708264\\
6.57164291072768	0.846833905636906\\
6.58164541135284	0.847435359331946\\
6.59164791197799	0.849152456119569\\
6.60165041260315	0.851870399540473\\
6.6116529132283	0.849298514872807\\
6.63165791447862	0.841069150108176\\
6.64166041510378	0.840244617413333\\
6.65166291572893	0.836382884421674\\
6.66166541635409	0.834634386744675\\
6.67166791697925	0.83654647312985\\
6.6816704176044	0.837112765981942\\
6.69167291822956	0.844544556991352\\
6.70167541885471	0.846445217937386\\
6.71167791947987	0.849821077275251\\
6.72168042010502	0.851166053055856\\
6.74168542135534	0.848958591800432\\
6.7516879219805	0.847678530241033\\
6.79169792448112	0.862276809376596\\
6.80170042510628	0.866926808453051\\
6.81170292573143	0.873688606206834\\
6.82170542635659	0.877883359789394\\
6.83170792698174	0.879204579325517\\
6.84171042760691	0.884209399291429\\
6.85171292823206	0.887981011303509\\
6.86171542885722	0.890444533386869\\
6.88172043010753	0.890563611900134\\
6.89172293073268	0.892862075095898\\
6.90172543135784	0.892201692562104\\
6.91172793198299	0.894517227195358\\
6.92173043260815	0.898062872427616\\
6.93173293323331	0.900345574921523\\
6.94173543385846	0.905126917243727\\
6.95173793448362	0.905506681771307\\
6.96174043510878	0.907164455180002\\
6.98174543635909	0.913918315584787\\
6.99174793698425	0.919476783835549\\
7.0017504376094	0.922040867862293\\
7.01175293823456	0.921876453656132\\
7.02175543885971	0.917976996234835\\
7.03175793948487	0.920963907643859\\
7.05176294073519	0.924503403227426\\
7.06176544136034	0.927463094808864\\
7.08177044261065	0.930758676918501\\
7.10177544386097	0.939281541880867\\
7.12178044511128	0.943715519006652\\
7.14178544636159	0.946259563716609\\
7.15178794698674	0.943983643913356\\
7.17179294823706	0.942394829724577\\
7.18179544886222	0.944554433498531\\
7.20180045011253	0.951357779750964\\
7.21180295073768	0.952467460499058\\
7.231807951988	0.963199528718548\\
7.24181045261315	0.967128217671473\\
7.25181295323831	0.974086688104016\\
7.26181545386347	0.974283356220859\\
7.27181795448863	0.975933170444037\\
7.28182045511378	0.980985059809981\\
7.29182295573894	0.981941194754242\\
7.30182545636409	0.986047125169364\\
7.31182795698925	0.987529058424066\\
7.33183295823956	0.982671515046462\\
7.35183795948987	0.973139776638973\\
7.36184046011503	0.973760982192339\\
7.37184296074019	0.978249133632531\\
7.38184546136534	0.985349929081778\\
7.40185046261566	0.992953073766031\\
7.41185296324081	0.995015353310642\\
7.43185796449112	1.00183228253861\\
7.45186296574143	1.00726894543521\\
7.46186546636659	1.01187723638385\\
7.47186796699174	1.01835739457728\\
7.49187296824206	1.02797707272927\\
7.50187546886722	1.03580056267911\\
7.51187796949237	1.04048879885242\\
7.52188047011753	1.04402632706762\\
7.53188297074269	1.04391841237355\\
7.54188547136784	1.04623333195357\\
7.57189297324331	1.03927522245856\\
7.58189547386847	1.03556834168115\\
7.59189797449363	1.0387413937195\\
7.60190047511878	1.03321471879313\\
7.61190297574394	1.02971464456877\\
7.62190547636909	1.02277675372732\\
7.63190797699425	1.02413649170277\\
7.65191297824456	1.02810175527482\\
7.66191547886972	1.02895838898555\\
7.68192048012003	1.03373205419394\\
7.69192298074519	1.03381554438478\\
7.73193298324581	1.02856874116818\\
7.74193548387097	1.02832548087586\\
7.75193798449612	1.02551603828788\\
7.77194298574643	1.01287590727065\\
7.78194548637159	1.00609256817206\\
7.79194798699675	1.00402642188205\\
7.80195048762191	1.00445272640644\\
7.82195548887222	1.00394873725401\\
7.83195798949738	1.00387285349461\\
7.84196049012253	0.99943370874005\\
7.86196549137284	0.994174373590752\\
7.871967991998	0.992905310461552\\
7.88197049262315	0.995594730947559\\
7.89197299324831	0.995916566117636\\
7.90197549387347	0.994277288934931\\
7.91197799449863	0.997214301285439\\
7.92198049512378	0.997611302157758\\
7.93198299574894	0.999435603172699\\
7.94198549637409	1.00224104486026\\
7.97199299824956	1.01633462401207\\
7.98199549887472	1.02332334164042\\
8.00200050012504	1.04030039885208\\
8.02200550137535	1.04481258129701\\
8.0320080020005	1.05109364058109\\
8.04201050262566	1.05105267242042\\
8.05201300325081	1.05297556241712\\
8.06201550387597	1.05098453129366\\
8.07201800450112	1.04730818634982\\
8.09202300575144	1.03750626263956\\
8.10202550637659	1.0375574064485\\
8.11202800700175	1.03592855359518\\
8.12203050762691	1.03289556796635\\
8.13203300825207	1.03374276460566\\
8.14203550887722	1.03700688427956\\
8.16204051012753	1.04091030610807\\
8.17204301075269	1.04511940114271\\
8.21205301325332	1.07246984656479\\
8.22205551387847	1.07299044789171\\
8.23205801450363	1.07797821841292\\
8.24206051512878	1.08537044678513\\
8.2620655163791	1.0897784457728\\
8.27206801700425	1.08988499552697\\
8.28207051762941	1.09290161930588\\
8.29207301825456	1.09282097048413\\
8.30207551887972	1.09400723061307\\
8.31207801950487	1.09144975379573\\
8.32208052013004	1.08677898933673\\
8.33208302075519	1.07817569173709\\
8.3520880220055	1.07684621062882\\
8.39209802450613	1.08307555146003\\
8.41210302575644	1.08477907985047\\
8.4221055263816	1.08792622105641\\
8.43210802700676	1.09224331777426\\
8.44211052763191	1.09829563529387\\
8.45211302825707	1.09828205663634\\
8.46211552888222	1.10413187306101\\
8.48212053013253	1.10808480711997\\
8.49212303075769	1.11124144875696\\
8.50212553138284	1.11191452950901\\
8.512128032008	1.11968109068616\\
8.52213053263316	1.12523448041003\\
8.53213303325832	1.12442605960251\\
8.54213553388347	1.12730799967095\\
8.55213803450863	1.12697078129887\\
8.56214053513379	1.12878222063009\\
8.57214303575894	1.13525480269312\\
8.5821455363841	1.14039630102004\\
8.59214803700925	1.14225628872584\\
8.60215053763441	1.14686569910913\\
8.61215303825956	1.1456041242179\\
8.62215553888472	1.14545056166386\\
8.63215803950987	1.14859304172018\\
8.64216054013504	1.14817177117546\\
8.65216304076019	1.14516567639757\\
8.66216554138535	1.14483758673757\\
8.6721680420105	1.14623223928641\\
8.68217054263566	1.1499934204832\\
8.71217804451113	1.1672538477977\\
8.7421855463866	1.1895729199484\\
8.76219054763691	1.19409675725083\\
8.77219304826207	1.1945559466835\\
8.79219804951238	1.19934499321872\\
8.80220055013753	1.20028399441576\\
8.81220305076269	1.20317679111547\\
8.82220555138785	1.20457136346952\\
8.84221055263816	1.21131641328657\\
8.85221305326332	1.21720947117664\\
8.86221555388848	1.22564531718623\\
8.87221805451363	1.23125116116077\\
8.88222055513879	1.23247469809793\\
8.89222305576394	1.23709663858233\\
8.9022255563891	1.23993780265354\\
8.91222805701425	1.24111982468044\\
8.92223055763941	1.2380098648355\\
8.93223305826456	1.23294650172288\\
8.95223805951488	1.23078267687406\\
8.98224556139035	1.21350471507294\\
8.99224806201551	1.20387216403394\\
9.00225056264066	1.19699878435765\\
9.01225306326582	1.18773855765505\\
9.02225556389097	1.18247229818181\\
9.03225806451613	1.1813471372623\\
9.04226056514128	1.17909698422234\\
9.0622655663916	1.17752660477449\\
9.09227306826707	1.17872516111851\\
9.10227556889222	1.18101765281497\\
9.11227806951738	1.17707430651932\\
9.13228307076769	1.17346943794107\\
9.14228557139285	1.16809679941903\\
9.152288072018	1.1587997182996\\
9.16229057264316	1.1527626226123\\
9.18229557389348	1.14704861913231\\
9.20230057514379	1.13637092050951\\
9.21230307576894	1.13363534865302\\
9.2223055763941	1.1331177803476\\
9.23230807701925	1.12966192190272\\
9.24231057764441	1.12906057923617\\
9.27231807951988	1.13451034217614\\
9.2923230807702	1.1397655963121\\
9.31232808202051	1.13895479309078\\
9.32233058264566	1.14061583297447\\
9.34233558389597	1.14100217202081\\
9.35233808452113	1.14351787140872\\
9.36234058514628	1.1439778401291\\
9.37234308577144	1.1493766621354\\
9.3823455863966	1.15317848502048\\
9.40235058764691	1.16862438689809\\
9.41235308827207	1.16829707116231\\
9.42235558889723	1.17101338915079\\
9.43235808952238	1.16775069898388\\
9.45236309077269	1.16761100482548\\
9.46236559139785	1.16683086470255\\
9.472368092023	1.16186401572233\\
9.49237309327332	1.15569442340608\\
9.50237559389848	1.1485213260921\\
9.51237809452363	1.14487690513572\\
9.52238059514879	1.14670156270925\\
9.53238309577394	1.14392708999221\\
9.5423855963991	1.14373294115251\\
9.57239309827457	1.153303501839\\
9.58239559889972	1.15020140449514\\
9.59239809952489	1.14467764189386\\
9.6124031007752	1.12891596933547\\
9.62240560140035	1.12611559264042\\
9.63240810202551	1.12009334328108\\
9.64241060265066	1.12070522752877\\
9.65241310327582	1.12460662820585\\
9.66241560390097	1.12695696781986\\
9.67241810452613	1.12825823383577\\
9.68242060515129	1.13259640297975\\
9.69242310577644	1.13964249494223\\
9.7024256064016	1.14230180622714\\
9.71242810702676	1.14098489119145\\
9.74243560890223	1.14396467001979\\
9.75243810952738	1.14286231096607\\
9.76244061015254	1.1393981910432\\
9.77244311077769	1.13920432023266\\
9.78244561140285	1.13661441371604\\
9.81245311327832	1.13802881110247\\
9.82245561390348	1.13975558849768\\
9.83245811452863	1.13980681677282\\
9.84246061515379	1.13875735249434\\
9.85246311577895	1.13926227116055\\
9.8624656164041	1.13304562648095\\
9.87246811702926	1.13462605704245\\
9.89247311827957	1.14393485131162\\
9.91247811952989	1.15812335118123\\
9.92248062015504	1.16361766899742\\
9.95248812203051	1.16939252932824\\
9.96249062265566	1.16727012865312\\
9.97249312328082	1.16149866010702\\
9.98249562390598	1.15952084027684\\
9.99249812453113	1.15610488629122\\
10.0125031257814	1.16073015245087\\
10.0225056264066	1.16772765804322\\
10.0525131282821	1.19854318347945\\
10.0625156289072	1.20593125248303\\
10.0725181295324	1.21173583167835\\
10.0925231307827	1.21903711750362\\
10.1025256314079	1.21959492332075\\
10.1225306326582	1.21365806405905\\
10.1425356339085	1.21341162975378\\
10.1625406351588	1.20840656015483\\
10.1725431357839	1.2063813781007\\
10.1825456364091	1.20220194743392\\
10.1925481370343	1.20130686861297\\
10.2125531382846	1.19474012981146\\
10.2225556389097	1.19064212392976\\
10.2325581395349	1.18779557540897\\
10.2525631407852	1.18774377322921\\
10.2625656414104	1.19074509629782\\
10.2725681420355	1.19637809249195\\
10.2825706426607	1.2065177687512\\
10.2925731432858	1.21218349330459\\
10.302575643911	1.21326573704784\\
10.3125781445361	1.21745020782173\\
10.3225806451613	1.21835050756165\\
10.3425856464116	1.20736545025689\\
10.3725931482871	1.20460392436036\\
10.3825956489122	1.20218605632612\\
10.4126031507877	1.18442971261918\\
10.4226056514129	1.17985422157849\\
10.4426106526632	1.17824850888433\\
10.4526131532883	1.17816961154283\\
10.4626156539135	1.17615179853891\\
10.4726181545386	1.17220862649698\\
10.4826206551638	1.16978849429431\\
10.5026256564141	1.15791931089095\\
10.5126281570393	1.15607321056079\\
10.5226306576644	1.15257457629305\\
10.5326331582896	1.14650266455792\\
10.5426356589147	1.14157505610002\\
10.562640660165	1.14356294981144\\
10.5726431607902	1.14263903345255\\
10.5826456614154	1.13940855656168\\
10.5926481620405	1.14108959408468\\
10.6126531632908	1.14852974256489\\
10.6326581645411	1.15186000830867\\
10.6526631657915	1.14778319828526\\
10.6726681670418	1.14938174004759\\
10.6826706676669	1.15357618840385\\
10.6926731682921	1.15944111919404\\
10.7026756689172	1.16236448264428\\
10.7126781695424	1.1619525999614\\
10.7326831707927	1.16238212753682\\
10.752688172043	1.15406915986826\\
10.7626906726682	1.14526984905193\\
10.7726931732933	1.13241562296663\\
10.7826956739185	1.12278223289267\\
10.8027006751688	1.1078584475175\\
10.8127031757939	1.10534836676683\\
10.8227056764191	1.10449866437757\\
10.8527131782946	1.11694579565108\\
10.8727181795449	1.12843276054573\\
10.88272068017	1.13323284994014\\
10.8927231807952	1.13512170156419\\
10.9027256814204	1.13845366912584\\
10.9127281820455	1.1391630260069\\
10.9227306826707	1.13777028947208\\
10.9327331832958	1.13937714535058\\
10.942735683921	1.13693330314253\\
10.9627406851713	1.14575024295061\\
10.9727431857965	1.15296142492329\\
11.0027506876719	1.15864471176697\\
11.0127531882971	1.16128541597719\\
11.0227556889222	1.15989408132492\\
11.0427606901725	1.16987416314511\\
11.0627656914229	1.17681974796375\\
11.072768192048	1.1761970454348\\
11.0927731932983	1.18003288815498\\
11.1027756939235	1.17863261674659\\
11.1227806951738	1.18086893343612\\
11.132783195799	1.18234931945295\\
11.1427856964241	1.17765237045676\\
11.1527881970493	1.1758079844481\\
11.1627906976744	1.17066174293832\\
11.1727931982996	1.16708240933165\\
11.1827956989247	1.16456492172487\\
11.1927981995499	1.15835722633659\\
11.202800700175	1.15051377025492\\
11.2128032008002	1.14624990381396\\
11.2228057014254	1.13943563961373\\
11.262815703926	1.13804695764602\\
11.2728182045511	1.13037338086654\\
11.3128282070518	1.11373013095926\\
11.3328332083021	1.09737355231911\\
11.3528382095524	1.08744572112896\\
11.3628407101775	1.08768901725885\\
11.3728432108027	1.08643059385828\\
11.3828457114279	1.0822140186844\\
11.392848212053	1.08809122657068\\
11.4028507126782	1.08779687348285\\
11.4128532133033	1.09125737833203\\
11.4228557139285	1.08908842049281\\
11.4428607151788	1.08989424830599\\
11.452863215804	1.09376551525261\\
11.4728682170543	1.10625257035359\\
11.4928732183046	1.12455174193791\\
11.5028757189297	1.12749788699445\\
11.5128782195549	1.13320580791523\\
11.52288072018	1.13708834086499\\
11.5328832208052	1.13756139663329\\
11.5428857214304	1.14116123212324\\
11.5528882220555	1.14276228229616\\
11.582895723931	1.15047247380303\\
11.5928982245561	1.14956515884199\\
11.6029007251813	1.14975077398839\\
11.6129032258065	1.14740206742641\\
11.6429107276819	1.1450371865123\\
11.6529132283071	1.14596743178654\\
11.6729182295574	1.15324798555623\\
11.6829207301825	1.15269831373042\\
11.7029257314329	1.15896821176906\\
11.712928232058	1.15393274481687\\
11.7229307326832	1.15149715113093\\
11.7429357339335	1.1586790629693\\
11.7529382345586	1.15603095723509\\
11.7629407351838	1.15154341972828\\
11.772943235809	1.15569625922979\\
11.7829457364341	1.15277272572834\\
11.8029507376844	1.1443238006838\\
11.8129532383096	1.13870895189356\\
11.8229557389347	1.12918232632937\\
11.8329582395599	1.12159423568002\\
11.842960740185	1.11602040260184\\
11.8629657414354	1.10887130895885\\
11.8729682420605	1.10944114778879\\
11.8829707426857	1.10636542985933\\
11.8929732433108	1.10468207834202\\
11.902975743936	1.10557526846078\\
11.9129782445611	1.10812034098416\\
11.9229807451863	1.10799382079898\\
11.9329832458115	1.10529676613285\\
11.9429857464366	1.10431665598828\\
11.9629907476869	1.10419237134186\\
11.9829957489372	1.10086372081937\\
12.0030007501875	1.1057912233782\\
12.0130032508127	1.10962286468982\\
12.0230057514379	1.10839382116805\\
12.033008252063	1.10819741098154\\
12.0430107526882	1.10953461810053\\
12.0530132533133	1.1066487018979\\
12.0630157539385	1.10545261890932\\
12.0730182545636	1.10629393019859\\
12.093023255814	1.09863114668745\\
12.1030257564391	1.09140064265658\\
12.1130282570643	1.086442618263\\
12.1230307576894	1.08471357419563\\
12.1530382595649	1.09385482882608\\
12.1630407601901	1.09343112030307\\
12.1730432608152	1.0949834314996\\
12.1830457614404	1.1001867854996\\
12.1930482620655	1.10834033710717\\
12.2030507626907	1.11388493928689\\
12.2130532633158	1.12128944289176\\
12.223055763941	1.12558786603991\\
12.2430607651913	1.13652572540731\\
12.2530632658165	1.13934145266747\\
12.2730682670668	1.14340982970117\\
12.2830707676919	1.14142070641733\\
12.3130782695674	1.12747075215488\\
12.3230807701925	1.12541582840042\\
12.3330832708177	1.12182471701048\\
12.3430857714429	1.12180000574963\\
12.353088272068	1.12337907642215\\
12.3630907726932	1.12128181757936\\
12.3730932733183	1.11506040661105\\
12.3830957739435	1.11361683177469\\
12.4031007751938	1.10399380799748\\
12.413103275819	1.10306732576915\\
12.4231057764441	1.10006641163216\\
12.4331082770693	1.09529811232282\\
12.4531132783196	1.08810199358316\\
12.4631157789447	1.08756456411029\\
12.4731182795699	1.08498115565094\\
12.4831207801951	1.08777317098571\\
12.5031257814454	1.0900162909097\\
12.5131282820705	1.0937139793896\\
12.5231307826957	1.09588947857542\\
12.5331332833208	1.09916683398385\\
12.543135783946	1.1035577764027\\
12.5531382845711	1.10423987933183\\
12.5631407851963	1.10677649098268\\
12.5731432858215	1.10610045368098\\
12.5831457864466	1.10758528897253\\
12.5931482870718	1.10522991282041\\
12.6131532883221	1.09747993586345\\
12.6231557889472	1.09158068847452\\
12.6331582895724	1.08102937620765\\
12.6431607901975	1.07653985147142\\
12.6631657914479	1.07281337187475\\
12.673168292073	1.06977008544488\\
12.6831707926982	1.06861007055917\\
12.7231807951988	1.07849217721434\\
12.733183295824	1.07764647981149\\
12.7531882970743	1.07789067262416\\
12.7731932983246	1.07762407439156\\
12.7831957989497	1.0790439097436\\
12.8032008002001	1.06798971846421\\
12.8132033008252	1.065632901752\\
12.8232058014504	1.06429502030275\\
12.8432108027007	1.0571436178648\\
12.8532133033258	1.0550413068262\\
12.8732183045761	1.05888234347061\\
12.8832208052013	1.05782605834698\\
12.9132283070768	1.04515043343788\\
12.9332333083271	1.02840877769511\\
12.9432358089522	1.02297319371623\\
12.9532383095774	1.0154763512582\\
12.9632408102025	1.01400092953418\\
12.9732433108277	1.00679712780941\\
12.9832458114529	1.00407919101851\\
13.0032508127032	1.00231795806315\\
13.0132533133283	1.00304404871493\\
13.0232558139535	1.00544191358885\\
13.0432608152038	1.008444054656\\
13.0632658164541	1.01385807101228\\
13.0732683170793	1.01505216679643\\
13.1532883220805	1.05398270109649\\
13.1732933233308	1.06233659094055\\
13.183295823956	1.06491856886953\\
13.1932983245811	1.06391623266199\\
13.2133033258315	1.0676207602972\\
13.2333083270818	1.07609388371039\\
13.2433108277069	1.07756414559778\\
13.2533133283321	1.07652091675205\\
13.2833208302076	1.06737029113114\\
13.2933233308327	1.06680389642036\\
13.313328332083	1.07184820677477\\
13.3433358339585	1.07341956127534\\
13.3533383345836	1.07661151601617\\
13.3633408352088	1.08142961028073\\
13.3833458364591	1.0793623520628\\
13.3933483370843	1.07453729186742\\
13.4033508377094	1.06657481807267\\
13.4133533383346	1.05712495766068\\
13.4233558389597	1.04622736729195\\
13.4433608402101	1.0365297593627\\
13.4533633408352	1.03323767757984\\
13.4633658414604	1.03200682742051\\
13.4833708427107	1.03432335275753\\
13.4933733433358	1.03200628099539\\
13.503375843961	1.03067284405959\\
13.5133783445861	1.02778953305901\\
13.5233808452113	1.02144226505514\\
13.5533883470868	0.995672806845192\\
13.5633908477119	0.98456072286163\\
13.5833958489622	0.976486258394957\\
13.5933983495874	0.978073623566075\\
13.6134033508377	0.98402633105875\\
13.6234058514629	0.982837730323816\\
13.6434108527132	0.983828724311628\\
13.6534133533383	0.980551168644133\\
13.6634158539635	0.972736102154627\\
13.6734183545886	0.968823397928858\\
13.6834208552138	0.967501830697671\\
13.693423355839	0.968507843825385\\
13.7034258564641	0.967761219755253\\
13.7234308577144	0.974350919199502\\
13.7434358589647	0.980583700569603\\
13.7534383595899	0.982293918514685\\
13.7634408602151	0.9803056230392\\
13.7834458614654	0.963165010891316\\
13.8034508627157	0.954313054043666\\
13.8134533633408	0.952721194879587\\
13.823455863966	0.949880420197758\\
13.8334583645912	0.953405951994206\\
13.8634658664666	0.954744757435606\\
13.8734683670918	0.95166716901749\\
13.8834708677169	0.951636587014548\\
13.9034758689672	0.944650395117591\\
13.9234808702176	0.9357880835977\\
13.9334833708427	0.933724553960758\\
13.9634908727182	0.921000940098217\\
13.9734933733433	0.919268676528922\\
13.9834958739685	0.91977240979358\\
13.9934983745936	0.916255559233846\\
14.0035008752188	0.914796833433428\\
14.013503375844	0.915379372627314\\
14.0635158789697	0.92608796429554\\
14.0735183795949	0.928281734282592\\
14.0835208802201	0.928848691442397\\
14.0935233808452	0.932971150365965\\
14.1035258814704	0.935034592499555\\
14.1235308827207	0.929450654559631\\
14.143535883971	0.92830061583755\\
14.1535383845962	0.925405455927965\\
14.1635408852213	0.923604328701387\\
14.1735433858465	0.916778144476076\\
14.1835458864716	0.908773099861079\\
14.1935483870968	0.899064084138821\\
14.2135533883471	0.885953764534285\\
14.2235558889722	0.880117459809767\\
14.2335583895974	0.878710938326691\\
14.2535633908477	0.881078695323005\\
14.2635658914729	0.880789443551848\\
14.273568392098	0.878372733670005\\
14.2835708927232	0.879977236835764\\
14.2935733933483	0.882972575673492\\
14.3035758939735	0.880762205530125\\
14.3135783945987	0.883053784604783\\
14.333583395849	0.895593732277753\\
14.3635908977244	0.90949040136875\\
14.3735933983496	0.91142375163146\\
14.3835958989747	0.911353274077406\\
14.4036009002251	0.914764407430575\\
14.4136034008502	0.916913451363115\\
14.4236059014754	0.914098234915684\\
14.4336084021005	0.912355847246488\\
14.4436109027257	0.908943560039042\\
14.463615903976	0.898524595795543\\
14.4736184046012	0.897374548194968\\
14.4836209052263	0.89423275049888\\
14.4936234058515	0.8942778213286\\
14.5136284071018	0.898652777789714\\
14.5336334083521	0.893977182476931\\
14.5436359089772	0.893084012037875\\
14.5736434108527	0.899197351998012\\
14.5836459114779	0.895949518774195\\
14.6036509127282	0.893480706930887\\
14.6136534133533	0.886527406964575\\
14.6236559139785	0.884977985451947\\
14.6336584146037	0.884419708100474\\
14.653663415854	0.877843299190715\\
14.6736684171043	0.871843862993927\\
14.6836709177294	0.868252734301187\\
14.6936734183546	0.867128165318817\\
14.7136784196049	0.866566709604534\\
14.7336834208552	0.857745402164802\\
14.7536884221055	0.85187176120688\\
14.7736934233558	0.850351055911183\\
14.783695923981	0.849627398388989\\
14.8037009252313	0.852013243706431\\
14.8237059264816	0.852447836661028\\
14.8337084271068	0.853520233354978\\
14.8437109277319	0.853223936603165\\
14.8637159289822	0.848206545993463\\
14.8737184296074	0.842505808263056\\
14.8837209302326	0.839644617935129\\
14.8937234308577	0.837833652264287\\
14.9037259314829	0.835018904820011\\
14.913728432108	0.833977927828897\\
14.9537384346087	0.8373183183271\\
14.9637409352338	0.835647038440392\\
14.973743435859	0.832897012847582\\
14.9937484371093	0.837328120363338\\
15.0037509377344	0.837811609348655\\
15.0137534383596	0.834125391359954\\
15.0237559389847	0.832031955788487\\
15.0337584396099	0.828389714465615\\
15.0437609402351	0.826486727283203\\
15.0537634408602	0.827437829754238\\
15.0637659414854	0.829756728512393\\
15.0837709427357	0.8297277254063\\
15.103775943986	0.818675267935589\\
15.1137784446112	0.818681335691132\\
15.1437859464866	0.815322773661734\\
15.1637909477369	0.821365312242101\\
15.1737934483621	0.822175482124322\\
15.1837959489872	0.828013206626252\\
15.1937984496124	0.831444102540836\\
15.2038009502376	0.832447630429549\\
15.2238059514879	0.836306239712897\\
15.233808452113	0.837326340050581\\
15.2438109527382	0.835359052598335\\
15.2738184546137	0.836365346574382\\
15.2838209552388	0.834688257441456\\
15.293823455864	0.834026485767765\\
15.3138284571143	0.829441913211809\\
15.3438359589898	0.818987327208887\\
15.3638409602401	0.809462592511167\\
15.3738434608652	0.802992167592102\\
15.3938484621155	0.796326541098594\\
15.4138534633658	0.785957351452481\\
15.423855963991	0.783966281280442\\
15.4438609652413	0.784833900494569\\
15.4638659664916	0.778368901221413\\
15.4738684671168	0.773191720240618\\
15.4838709677419	0.769421212461729\\
15.4938734683671	0.76733337567773\\
15.5038759689922	0.76665691726437\\
15.5138784696174	0.769196425265669\\
15.5238809702426	0.766744379758912\\
15.5438859714929	0.766231517666824\\
15.553888472118	0.76713932721924\\
15.5738934733683	0.765750536691129\\
15.5838959739935	0.767888143037517\\
15.5938984746187	0.77431895913309\\
15.6039009752438	0.782025948478271\\
15.613903475869	0.786491936238107\\
15.6239059764941	0.792067354683148\\
15.6339084771193	0.793927333056587\\
15.6539134783696	0.793347275303695\\
15.6639159789948	0.796663626407998\\
15.6739184796199	0.797843105977414\\
15.7039259814954	0.793457399081973\\
15.7139284821205	0.792866749344611\\
15.7239309827457	0.795523309935255\\
15.7339334833708	0.79640272386689\\
15.743935983996	0.79541879260205\\
15.7639409852463	0.788107013566425\\
15.7739434858715	0.78344010669003\\
15.7839459864966	0.782335318264103\\
15.8039509877469	0.774494289000508\\
15.8239559889972	0.769711277566458\\
15.8439609902476	0.759345596619887\\
15.8539634908727	0.755862268486545\\
15.873968492123	0.758064471947257\\
15.8839709927482	0.760378299707405\\
15.8939734933733	0.758520912131587\\
15.9039759939985	0.754256215127448\\
15.9139784946237	0.752413927102069\\
15.9239809952488	0.748724058889863\\
15.933983495874	0.747116763878125\\
15.9739934983746	0.732491518133862\\
15.9939984996249	0.731734224868262\\
16.0040010002501	0.728756494693208\\
16.0140035008752	0.72234448844759\\
16.0440110027507	0.7155324326109\\
16.0540135033758	0.714881934718271\\
16.064016004001	0.712972517158093\\
16.0740185046262	0.712104170665221\\
16.1040260065016	0.705459261241224\\
16.1140285071268	0.700893898227406\\
16.1240310077519	0.698432069768359\\
16.1340335083771	0.699315802797599\\
16.1440360090022	0.697092516382263\\
16.1540385096274	0.690343021578833\\
16.1640410102526	0.687356922160383\\
16.1740435108777	0.682141686116822\\
16.194048512128	0.679890515309104\\
16.2040510127532	0.677435789835314\\
16.2140535133783	0.678896453296069\\
16.2340585146287	0.686845814496998\\
16.254063515879	0.689896851238387\\
16.2840710177544	0.687435378864656\\
16.2940735183796	0.688389360648941\\
16.3140785196299	0.69475387031811\\
16.3340835208802	0.696756406024669\\
16.3540885221305	0.693607895747419\\
16.3640910227557	0.697002429542231\\
16.3740935233809	0.696324897966093\\
16.3940985246312	0.68978191983549\\
16.4041010252563	0.684346994151525\\
16.4241060265066	0.678948940105144\\
16.4341085271318	0.678387280343408\\
16.4441110277569	0.676275095035166\\
16.4541135283821	0.676353770207001\\
16.4641160290073	0.678486093143718\\
16.5041260315079	0.666275078432662\\
16.514128532133	0.662343581845292\\
16.5241310327582	0.660037240112729\\
16.5341335333833	0.658989905757814\\
16.5541385346337	0.659956048667333\\
16.5641410352588	0.657978411772952\\
16.574143535884	0.653522248928375\\
16.6141535383846	0.645385064175017\\
16.6241560390098	0.643989419823356\\
16.6341585396349	0.644986751356143\\
16.6441610402601	0.644985251487306\\
16.6641660415104	0.649804391111168\\
16.6841710427607	0.652200371112407\\
16.704176044011	0.657032537062626\\
16.7141785446362	0.661152171743254\\
16.7241810452613	0.663912637663444\\
16.7341835458865	0.667880186005299\\
16.7541885471368	0.670498724315479\\
16.7741935483871	0.681204483607104\\
16.7841960490123	0.688381448067787\\
16.7941985496374	0.691342073065648\\
16.8042010502626	0.699154053642907\\
16.8142035508877	0.702508616069871\\
16.8242060515129	0.700171319856047\\
16.8442110527632	0.699014466071219\\
16.8542135533883	0.698296416220941\\
16.8642160540135	0.695507785950646\\
16.8842210552638	0.685566310291371\\
16.894223555889	0.679469199067483\\
16.9242310577644	0.657061328240168\\
16.9542385596399	0.635902230214135\\
16.9642410602651	0.631218021190506\\
16.9742435608902	0.628522362974714\\
16.9842460615154	0.624250590574356\\
17.0142535633909	0.617289386357349\\
17.024256064016	0.613635102601137\\
17.0342585646412	0.60693535108134\\
17.0442610652663	0.605181727884371\\
17.0642660665166	0.606305540646893\\
17.0742685671418	0.605388374180443\\
17.0842710677669	0.602719845063028\\
17.1042760690173	0.599000658733807\\
17.1242810702676	0.593033749239176\\
17.1342835708927	0.594062860708711\\
17.1442860715179	0.596385857590931\\
17.1642910727682	0.60332868338854\\
17.1742935733933	0.605227528733543\\
17.1842960740185	0.606103008494799\\
17.1942985746437	0.604794562832716\\
17.2043010752688	0.606465107892895\\
17.2243060765191	0.607668557787562\\
17.2343085771443	0.609739598970926\\
17.2543135783946	0.617997125555171\\
17.2743185796449	0.622852645118499\\
17.2843210802701	0.625027920954828\\
17.2943235808952	0.625670940690867\\
17.3343335833959	0.623744691706101\\
17.3543385846462	0.618932573118073\\
17.3843460865216	0.613301250061753\\
17.3943485871468	0.606413558702073\\
17.4243560890223	0.590556239769775\\
17.4343585896474	0.587266523362125\\
17.4443610902726	0.581380240130166\\
17.4543635908977	0.576634484114422\\
17.4643660915229	0.57544150002014\\
17.474368592148	0.575431779754261\\
17.4843710927732	0.574442161478991\\
17.4943735933984	0.574593180252329\\
17.5043760940235	0.578072118334148\\
17.5143785946487	0.580092761406476\\
17.534383595899	0.580298919662141\\
17.5443860965241	0.583547866623519\\
17.5543885971493	0.588662390837705\\
17.5643910977744	0.591638916641109\\
17.5743935983996	0.592895066822642\\
17.5943985996499	0.60108745808585\\
17.6044011002751	0.606465986436646\\
17.6244061015254	0.614434980673224\\
17.6344086021505	0.615918904763198\\
17.6444111027757	0.619230586770904\\
17.6544136034009	0.621525882492193\\
17.664416104026	0.622068417906526\\
17.6744186046512	0.620274928894133\\
17.6844211052763	0.620494865274651\\
17.7044261065266	0.614692573269849\\
17.7144286071518	0.610248599532994\\
17.7344336084021	0.599803207766023\\
17.7444361090273	0.596996590507302\\
17.7644411102776	0.585429790956468\\
17.7744436109027	0.581368987440563\\
17.7844461115279	0.576021152310112\\
17.794448612153	0.571852606434419\\
17.8144536134034	0.555263551198024\\
17.8244561140285	0.548348689599436\\
17.8344586146537	0.546510573067238\\
17.854463615904	0.547815147854919\\
17.8644661165291	0.545502656638099\\
17.8744686171543	0.540524131869333\\
17.8844711177794	0.537042869076011\\
17.8944736184046	0.531274782973846\\
17.9044761190298	0.527919561552224\\
17.9144786196549	0.527445690704482\\
17.9244811202801	0.528831143591148\\
17.9344836209052	0.527671178703386\\
17.9444861215304	0.528622055788944\\
17.9544886221555	0.531002074414758\\
17.9644911227807	0.530900752125241\\
17.9744936234059	0.525422211269984\\
17.984496124031	0.522700273482378\\
18.0045011252813	0.514350764676585\\
18.0245061265316	0.503834223469688\\
18.0445111277819	0.496278354344241\\
18.0645161290323	0.486944329748376\\
18.0745186296574	0.48552974408662\\
18.0845211302826	0.482215256685407\\
18.1045261315329	0.478054592813287\\
18.114528632158	0.474001044489953\\
18.1545386346587	0.477956895289594\\
18.2045511377844	0.484008937272762\\
18.2245561390348	0.489453744537911\\
18.2645661415354	0.495842117908232\\
18.2845711427857	0.49546723412525\\
18.304576144036	0.492656603227275\\
18.3245811452863	0.486684918405778\\
18.3545886471618	0.485213314486423\\
18.3745936484121	0.484740023730993\\
18.3845961490373	0.485546653188763\\
18.3945986496624	0.484112751371072\\
18.4246061515379	0.483963663084864\\
18.434608652163	0.485956165591276\\
18.4446111527882	0.492104552086694\\
18.4546136534134	0.494287605145061\\
18.4746186546637	0.495984744443696\\
18.5046261565391	0.504864636373277\\
18.5146286571643	0.50483557954702\\
18.5446361590398	0.49844704907926\\
18.5846461615404	0.492376959757102\\
18.5946486621655	0.492533861147962\\
18.624656164041	0.499256819421376\\
18.6346586646662	0.498296612198203\\
18.6646661665416	0.490453570500726\\
18.6846711677919	0.482487296648443\\
18.6946736684171	0.479330272288692\\
18.7046761690423	0.478339116723426\\
18.7146786696674	0.474430104409869\\
18.7346836709177	0.470081319429113\\
18.754688672168	0.463149822590445\\
18.7746936734184	0.45498494507703\\
18.814703675919	0.442304054616308\\
18.8247061765441	0.438817987707687\\
18.8347086771693	0.436813510474373\\
18.8547136784196	0.438212594508038\\
18.8647161790448	0.438516250892512\\
18.8747186796699	0.440168820799016\\
18.8847211802951	0.440180095584935\\
18.8947236809202	0.442082292145273\\
18.9047261815454	0.442679456503775\\
18.9147286821705	0.441480288447323\\
18.9347336834209	0.442495637698116\\
18.944736184046	0.444429463229838\\
18.9547386846712	0.448764211445258\\
18.9747436859215	0.451037801887367\\
18.9947486871718	0.453567677480599\\
19.0147536884221	0.453064784758681\\
19.0247561890473	0.451591431363532\\
19.0447611902976	0.453083746043482\\
19.0947736934234	0.459358428428651\\
19.1147786946737	0.455820879491192\\
19.1247811952988	0.453181050967082\\
19.134783695924	0.448952753204587\\
19.1447861965491	0.443632281620062\\
19.1947986996749	0.432646974589765\\
19.2048012003001	0.427162906767201\\
19.2248062015504	0.418974125066718\\
19.2348087021755	0.415367264564786\\
19.2448112028007	0.406909184409038\\
19.264816204051	0.397411452295145\\
19.2848212053013	0.390016064595024\\
19.2948237059265	0.389815190972755\\
19.3048262065516	0.390729982060137\\
19.3448362090523	0.386784924105712\\
19.3848462115529	0.378441176350009\\
19.4148537134284	0.37272325672658\\
19.4248562140535	0.367107627449201\\
19.4448612153038	0.361397235033131\\
19.454863715929	0.357216138103205\\
19.4748687171793	0.35308706097954\\
19.4948737184296	0.35195705338252\\
19.5048762190548	0.349846260320163\\
19.5148787196799	0.349432093792103\\
19.5248812203051	0.350436937702568\\
19.5348837209302	0.349417199862835\\
19.5448862215554	0.352170889884647\\
19.5748937234309	0.354581790236395\\
19.584896224056	0.355581990181818\\
19.6049012253063	0.362991400063663\\
19.6149037259315	0.364026840721813\\
19.6349087271818	0.362238575544261\\
19.644911227807	0.361216345476677\\
19.6549137284321	0.357937419974718\\
19.6749187296824	0.355817729520311\\
19.7049262315579	0.351493395731886\\
19.714928732183	0.353080020079339\\
19.7349337334334	0.352220698557979\\
19.7449362340585	0.353200102605044\\
19.7549387346837	0.355902215130428\\
19.774943735934	0.364139838633839\\
19.7949487371843	0.36753212163304\\
19.8049512378095	0.369169724990918\\
19.8149537384346	0.368148892855579\\
19.8249562390598	0.364144664561636\\
19.8349587396849	0.365686380563027\\
19.8549637409352	0.365926731360979\\
19.8649662415604	0.36717675398431\\
19.8749687421856	0.36536055859203\\
19.904976244061	0.357162128801129\\
19.9249812453113	0.354667228751183\\
19.9349837459365	0.351622079770465\\
19.9449862465616	0.3507152562781\\
19.964991247812	0.351382299358569\\
19.9849962490623	0.350319046635256\\
19.9949987496874	0.347676573083191\\
20.0150037509377	0.344398745622136\\
20.0550137534384	0.336901312064171\\
20.0650162540635	0.33721031276707\\
20.0850212553138	0.339991518044336\\
20.095023755939	0.338766851601946\\
20.1050262565641	0.341182133715733\\
20.1250312578145	0.340810611749646\\
20.1350337584396	0.340242195056824\\
20.1450362590648	0.337740104220302\\
20.1650412603151	0.338165590421887\\
20.1950487621906	0.330072471206996\\
20.2050512628157	0.329637878522632\\
20.2150537634409	0.331340937635012\\
20.2350587646912	0.332275790596242\\
20.2450612653163	0.328726354698723\\
20.2650662665666	0.324592202560623\\
20.285071267817	0.317491489640595\\
20.3150787696924	0.31864388286165\\
20.3250812703176	0.320655076260856\\
20.3350837709427	0.323747560647014\\
20.3450862715679	0.329070288561219\\
20.355088772193	0.333185840253485\\
20.3650912728182	0.335132870661624\\
20.3750937734434	0.334698655964921\\
20.3850962740685	0.335746431503125\\
20.3950987746937	0.3343900017693\\
20.415103775944	0.337482278640714\\
20.4251062765691	0.337298574319561\\
20.4351087771943	0.335375733441694\\
20.4451112778195	0.337066687365407\\
20.4551137784446	0.336260097230912\\
20.4651162790698	0.33198275737211\\
20.4751187796949	0.329745215459468\\
20.4851212803201	0.330271539320606\\
20.5051262815704	0.33473184077166\\
20.5251312828207	0.333256851310246\\
20.545136284071	0.330528763006498\\
20.5651412853213	0.324930598531473\\
20.5751437859465	0.323019845607391\\
20.5851462865716	0.320098376818052\\
20.605151287822	0.311369024634395\\
20.6251562890723	0.30861408377303\\
20.6351587896974	0.30630710589319\\
20.6451612903226	0.306526819202148\\
20.6551637909477	0.304699669648677\\
20.6651662915729	0.305427063902187\\
20.6751687921981	0.308726166574168\\
20.6851712928232	0.310655358380671\\
20.7051762940735	0.317713411509821\\
20.7451862965741	0.320914341550164\\
20.7551887971993	0.317619904831943\\
20.7751937984496	0.313027519208291\\
20.7951987996999	0.307250997479528\\
20.8152038009502	0.30711497140814\\
20.865216304076	0.299273222090171\\
20.8952238059515	0.300382461013577\\
20.9052263065766	0.30001244675374\\
20.9152288072018	0.301451115386811\\
20.9352338084521	0.306847051132195\\
20.9452363090773	0.307781558122585\\
20.9552388097024	0.306797033829916\\
20.9652413103276	0.308792423709839\\
20.9752438109527	0.31244121221826\\
20.9952488122031	0.321314468959088\\
21.0052513128282	0.320612478230878\\
21.0252563140785	0.321303321301642\\
21.0352588147037	0.319582917380387\\
21.0752688172043	0.305077287671125\\
21.0852713178295	0.30031353110909\\
21.0952738184546	0.298423424552631\\
21.1052763190798	0.294284149725947\\
21.1452863215804	0.290421903098249\\
21.1552888222056	0.290146513081247\\
21.1752938234559	0.293915637432939\\
21.1952988247062	0.296245720610287\\
21.2053013253313	0.29699880722611\\
21.2353088272068	0.303337937080961\\
21.245311327832	0.303569911412737\\
21.2553138284571	0.305045001622602\\
21.2753188297074	0.299749256617581\\
21.2953238309577	0.292941730295844\\
21.3253313328332	0.277167402623689\\
21.3453363340835	0.272565252267398\\
21.3553388347087	0.271676161772959\\
21.375343835959	0.273151296511017\\
21.3853463365841	0.274323350091016\\
21.3953488372093	0.276716370722163\\
21.4153538384596	0.274005076207267\\
21.4253563390848	0.274113105155593\\
21.4853713428357	0.266276362643303\\
21.4953738434609	0.268630385682037\\
21.505376344086	0.272263584309101\\
21.5153788447112	0.273446259653525\\
21.5253813453363	0.273479542364178\\
21.5353838459615	0.272501633797532\\
21.5453863465866	0.268697940281221\\
21.565391347837	0.265884729364863\\
21.5753938484621	0.265296405639141\\
21.5853963490873	0.266081255227014\\
21.6054013503376	0.26270689213942\\
21.6154038509627	0.262456670903326\\
21.6354088522131	0.259878172674043\\
21.6554138534634	0.260334561396348\\
21.6754188547137	0.258009462539768\\
21.7154288572143	0.267128694253742\\
21.7454363590898	0.26835958859256\\
21.7554388597149	0.267332241331914\\
21.7654413603401	0.267274374615049\\
21.7854463615904	0.272456949088884\\
21.8054513628407	0.273756145338325\\
21.8154538634659	0.272420322503962\\
21.8654663665916	0.27448232344792\\
21.885471367842	0.273074462382098\\
21.9054763690923	0.269739910918446\\
21.9154788697174	0.266058301013217\\
21.9354838709677	0.261266038770273\\
21.9554888722181	0.262917426164279\\
21.9654913728432	0.263710444434594\\
21.9754938734684	0.263278254672954\\
21.9854963740935	0.264230820635206\\
21.9954988747187	0.264110459048212\\
22.015503875969	0.261405732714429\\
22.0355088772193	0.25738996407356\\
22.0655163790948	0.251983795920502\\
22.0755188797199	0.251834450919013\\
22.0855213803451	0.249112662497588\\
22.1055263815954	0.239790958072781\\
22.1155288822206	0.237514508591993\\
22.1355338834709	0.236397164819863\\
22.1855463865966	0.233975625736612\\
22.1955488872218	0.231856859494961\\
22.2855713928482	0.248953462729212\\
22.3255813953488	0.253261199436629\\
22.335583895974	0.253048870874402\\
22.3755938984746	0.246233011908046\\
22.3955988997249	0.241383581716875\\
22.4556139034759	0.229922418010283\\
22.465616404101	0.227645830371074\\
22.4756189047262	0.226373977527913\\
22.4856214053513	0.223944948032184\\
22.4956239059765	0.222922470837787\\
22.5456364091023	0.228389776546209\\
22.5656414103526	0.22685241992356\\
22.5756439109777	0.226273283185769\\
22.5856464116029	0.227844070720465\\
22.6056514128532	0.228783981461362\\
22.6256564141035	0.226535518375137\\
22.6456614153538	0.227458754688961\\
22.6756689172293	0.220230792505788\\
22.7056764191048	0.212650642180797\\
22.7156789197299	0.211403317352556\\
22.7456864216054	0.204398477312282\\
22.8157039259815	0.201246995971893\\
22.8357089272318	0.202344087060553\\
22.845711427857	0.199877681667317\\
22.8857214303576	0.196106065911572\\
22.8957239309827	0.195648355158305\\
22.9057264316079	0.197137328759169\\
22.9257314328582	0.196809107748052\\
22.9357339334834	0.193216554568245\\
22.9557389347337	0.183513364711644\\
22.975743935984	0.179594283236931\\
22.9857464366092	0.177852416070372\\
22.9957489372343	0.174112441047278\\
23.0057514378595	0.172640751007187\\
23.0257564391098	0.17068493677872\\
23.0357589397349	0.16934034172742\\
23.0457614403601	0.170239422356858\\
23.0557639409853	0.172888572568908\\
23.0757689422356	0.174633275726393\\
23.0857714428607	0.176321161683404\\
23.0957739434859	0.179726625677013\\
23.1257814453613	0.182523649781345\\
23.1457864466117	0.183959528407577\\
23.165791447862	0.183278104636685\\
23.1857964491123	0.180914992991681\\
23.1957989497374	0.182003353233604\\
23.2158039509877	0.182346252890675\\
23.2358089522381	0.18510338338578\\
23.2458114528632	0.18485537941477\\
23.2758189547387	0.178883324618589\\
23.295823955989	0.176914738976556\\
23.3158289572393	0.177113359714134\\
23.3358339584896	0.17754910545613\\
23.3658414603651	0.181893580265488\\
23.3758439609903	0.181149792901692\\
23.3858464616154	0.182666312679281\\
23.4058514628657	0.182399853090978\\
23.4158539634909	0.180663539089103\\
23.4358589647412	0.175484626259141\\
23.4458614653663	0.174593850010901\\
23.4658664666167	0.176868921128424\\
23.485871467867	0.181366103252067\\
23.4958739684921	0.183753932918513\\
23.5258814703676	0.185894889157275\\
23.5358839709927	0.187778030878846\\
23.5658914728682	0.189974934845111\\
23.5958989747437	0.194930782366761\\
23.6659164791198	0.197242285613129\\
23.6759189797449	0.196406225941281\\
23.6959239809953	0.191522493669495\\
23.7359339834959	0.179525175810888\\
23.7759439859965	0.17396730967743\\
23.7859464866217	0.17471858505958\\
23.7959489872468	0.1735999948067\\
23.8259564891223	0.173755835395482\\
23.8459614903726	0.172275154010492\\
23.8659664916229	0.173585195762669\\
23.8759689922481	0.173332184739216\\
23.9059764941235	0.169772344383354\\
23.9159789947487	0.170453159161873\\
23.9459864966242	0.167725931611521\\
23.9659914978745	0.161564649053894\\
23.9959989997499	0.159211019293195\\
24.066016504126	0.160286130305288\\
24.1060265066267	0.154890142429522\\
24.1360340085021	0.154566462226192\\
24.1460365091273	0.154958818825193\\
24.1560390097524	0.153903897024065\\
24.1860465116279	0.147794915073732\\
24.2060515128782	0.146371547030441\\
24.2160540135034	0.143786319315538\\
24.2360590147537	0.141560108561102\\
24.2460615153788	0.140229739349749\\
24.2660665166292	0.140464993347145\\
24.2760690172543	0.141366609332081\\
24.2960740185046	0.140395637438701\\
24.3360840210053	0.137547378191464\\
24.3660915228807	0.142188821901698\\
24.4061015253813	0.151590054994998\\
24.4161040260065	0.151672610960276\\
24.4261065266317	0.154180565561447\\
24.446111527882	0.156532310721595\\
24.4561140285071	0.156061365134029\\
24.4761190297574	0.152748944126849\\
24.4861215303826	0.150544609861591\\
24.5061265316329	0.150115285246386\\
24.5261315328832	0.147403990573565\\
24.5561390347587	0.140036707567489\\
24.576144036009	0.137941396413432\\
24.5961490372593	0.140255426094363\\
24.6061515378845	0.140585389693932\\
24.6261565391348	0.138721229871017\\
24.6361590397599	0.138112303108535\\
24.6461615403851	0.136196009187167\\
24.6661665416354	0.136112948144969\\
24.6761690422606	0.137164014680899\\
24.7161790447612	0.134618254849357\\
24.7361840460115	0.134145572121533\\
24.766191547887	0.142343374615422\\
24.7761940485121	0.143875331552103\\
24.7961990497624	0.141784130460557\\
24.8162040510128	0.14117614333022\\
24.8262065516379	0.141269771916626\\
24.8362090522631	0.139903190058078\\
24.8462115528882	0.137484467253607\\
24.8662165541385	0.135044864539118\\
24.8762190547637	0.13340236455258\\
24.896224056014	0.133446534382259\\
24.9162290572643	0.134398062733254\\
24.9262315578895	0.133223187803971\\
24.9762440610153	0.137214256931571\\
24.9862465616404	0.135034658416032\\
25.0062515628907	0.135227995711354\\
25.0162540635159	0.134049296529795\\
25.0562640660165	0.134244287247952\\
25.1262815703926	0.129995455778875\\
25.1362840710178	0.1254585666724\\
25.1562890722681	0.122271370954984\\
25.1762940735184	0.119003201480247\\
25.1962990747687	0.118907918856237\\
25.2363090772693	0.120366111520973\\
25.2563140785196	0.124201743006239\\
25.2863215803951	0.124150999027194\\
25.2963240810203	0.123262948608456\\
25.3063265816454	0.123525341642242\\
25.3163290822706	0.12526895106005\\
25.3363340835209	0.125709935485311\\
25.346336584146	0.125427946920055\\
25.3563390847712	0.127456816835519\\
25.3863465866467	0.125894543396221\\
25.3963490872718	0.124806403093004\\
25.406351587897	0.125155652839986\\
25.4163540885221	0.124350514566721\\
25.4263565891473	0.124802381906868\\
25.4363590897724	0.123835500836378\\
25.4463615903976	0.121802379479263\\
25.4663665916479	0.119455635471589\\
25.4863715928982	0.114497821627481\\
25.5063765941485	0.113016496208068\\
25.5263815953989	0.114052816094066\\
25.5663915978995	0.122055155246834\\
25.5863965991498	0.127695211851808\\
25.6164041010253	0.127774005103191\\
25.6364091022756	0.127689316322275\\
25.6464116029007	0.128507650609023\\
25.6564141035259	0.128112665058318\\
25.6764191047762	0.124471534378564\\
25.6864216054013	0.121095314777158\\
25.7064266066517	0.119083955483205\\
25.726431607902	0.114084466425474\\
25.7464366091523	0.111343449478298\\
25.7564391097774	0.111114809937959\\
25.7864466116529	0.104943521339436\\
25.8064516129032	0.0990124415155407\\
25.8264566141535	0.097954815686812\\
25.8364591147787	0.0974865613116265\\
25.856464116029	0.0952754440453347\\
25.8664666166542	0.0936977080010593\\
25.8764691172793	0.0934271256384633\\
25.91647911978	0.0995615002614869\\
25.9264816204051	0.101866286918131\\
25.9464866216554	0.103222766551163\\
25.9564891222806	0.102213459112093\\
25.986496624156	0.103923096093439\\
25.9964991247812	0.105121280609815\\
26.0565141285321	0.103258757509536\\
26.0765191297824	0.105119013189039\\
26.1065266316579	0.107823431712255\\
26.1265316329082	0.111799292416961\\
26.1665416354089	0.110707024646175\\
26.2065516379095	0.105588147820775\\
26.236559139785	0.10357572811953\\
26.2565641410353	0.106123771537256\\
26.2865716429107	0.106032108127629\\
26.3165791447862	0.106959696789986\\
26.3365841460365	0.106252130753752\\
26.3465866466617	0.106956617359337\\
26.366591647912	0.110186735131407\\
26.3765941485371	0.110990751527517\\
26.3965991497874	0.109698098702651\\
26.4266066516629	0.106128531552201\\
26.496624156039	0.100892930762662\\
26.5066266566642	0.0977659493642093\\
26.5166291572893	0.095762265051782\\
26.5366341585396	0.0935310029960945\\
26.5466366591648	0.0924021576688716\\
26.6966741685421	0.090129040904543\\
26.7166791697924	0.0872431824235562\\
26.7266816704176	0.0878216983174411\\
26.7466866716679	0.0866123575717026\\
26.7866966741685	0.0872901782447002\\
26.816704176044	0.0845185098645942\\
26.8267066766692	0.0828263794815598\\
26.8367091772943	0.0822665776939644\\
26.8467116779195	0.0805703380271012\\
26.8567141785446	0.0802800367074354\\
26.876719179795	0.078061469039497\\
26.9067266816704	0.0763215276854865\\
26.9267316829207	0.0732710971555832\\
26.946736684171	0.0711695287588299\\
26.9967491872968	0.0725506115506462\\
27.0567641910478	0.0682695011219892\\
27.0767691922981	0.068811254992994\\
27.1167791947987	0.0719346541369532\\
27.136784196049	0.0735755662465536\\
27.1767941985496	0.0806115376791752\\
27.1967991998	0.0811908436584119\\
27.2868217054264	0.0773818052466027\\
27.3068267066767	0.0771366131223488\\
27.3368342085521	0.0734766942666027\\
27.3568392098025	0.0745129813971559\\
27.4068517129282	0.0760328837124575\\
27.4268567141785	0.0749669982814183\\
27.4468617154289	0.0730189393554568\\
27.456864216054	0.0732543381928821\\
27.4868717179295	0.0766653759533895\\
27.5068767191798	0.0746115746773128\\
27.5468867216804	0.0693492306751864\\
27.5768942235559	0.0671079678014834\\
27.586896724181	0.0680573044289119\\
27.5968992248062	0.0672540788684159\\
27.6269067266817	0.0688791893336997\\
27.646911727932	0.0726831618377091\\
27.6569142285571	0.0734419786570086\\
27.6969242310578	0.0713391211032999\\
27.7069267316829	0.0700717966819298\\
27.7269317329332	0.0708190110867761\\
27.7669417354339	0.0658266225971644\\
27.7869467366842	0.064381594794682\\
27.8069517379345	0.063096035190739\\
27.8469617404351	0.0607000827985686\\
27.8569642410603	0.0610379895683977\\
27.8769692423106	0.0647301969421719\\
27.906976744186	0.0707934615873285\\
27.9269817454364	0.0709026078084278\\
27.9469867466867	0.0701744039063783\\
27.9969992498125	0.0615330182274576\\
28.0870217554389	0.057947813832449\\
28.1470367591898	0.0589964319137053\\
28.1670417604401	0.0567886030534908\\
28.1770442610653	0.0558700916303678\\
28.2070517629407	0.0572068633642786\\
28.2370592648162	0.0599014776631108\\
28.287071767942	0.0691127342174553\\
28.3170792698175	0.0772086094109881\\
28.3670917729432	0.0855784585998833\\
28.3870967741936	0.0875640416478092\\
28.3970992748187	0.089101663848723\\
28.4471117779445	0.0890436477525256\\
28.47711927982	0.0862231836839626\\
28.4971242810703	0.0835786984283047\\
28.5271317829457	0.083679311721923\\
28.5371342835709	0.0822889258554937\\
28.5671417854464	0.0817932043855123\\
28.6171542885721	0.0823515253788401\\
28.6471617904476	0.0779585227723629\\
28.6771692923231	0.0761108262586347\\
28.7071767941986	0.0747949289461616\\
28.7471867966992	0.0705549546949626\\
28.7871967991998	0.0696278216572139\\
28.8372093023256	0.0736809537077008\\
28.8572143035759	0.0745212764753518\\
28.8872218054514	0.0725790678022875\\
28.8972243060765	0.073313313932303\\
28.9472368092023	0.0712177785937271\\
28.9572393098275	0.0697267720003225\\
28.9772443110778	0.0688084976739489\\
29.0172543135784	0.067368605851641\\
29.057264316079	0.0623060523344705\\
29.0872718179545	0.0621528893466419\\
29.0972743185796	0.0614404376225153\\
29.1472868217054	0.062218193483389\\
29.1972993248312	0.0594133199063478\\
29.2573143285821	0.0545337805810604\\
29.3073268317079	0.0555369461427517\\
29.3473368342086	0.0583976130264219\\
29.3573393348337	0.0592467318165859\\
29.3973493373343	0.0578374003470401\\
29.4773693423356	0.0520170767528683\\
29.5273818454614	0.0511085589478739\\
29.5473868467117	0.0474110568195272\\
29.5573893473368	0.0452487247306834\\
29.5773943485871	0.0448218019156386\\
29.5873968492123	0.0462985842705095\\
29.6374093523381	0.0479041249404233\\
29.6574143535884	0.047041630354812\\
29.6774193548387	0.0457020404551187\\
29.6874218554639	0.0445304880141748\\
29.7074268567142	0.0439068920684491\\
29.7374343585897	0.0433058230684722\\
29.75743935984	0.041041474006569\\
29.7774443610903	0.0398392890832184\\
29.8374593648412	0.0430607994234506\\
29.8574643660915	0.045364000840209\\
29.8674668667167	0.0449738789408514\\
29.9074768692173	0.0477276837612877\\
29.9174793698425	0.0493692380525204\\
29.9374843710928	0.0545286682394845\\
29.9674918729682	0.0583970650741463\\
29.9974993748437	0.0588421431473165\\
30.017504376094	0.0552686653123118\\
30.0475118779695	0.0512345640218328\\
30.0875218804701	0.0486824795546141\\
30.1075268817204	0.04910020827149\\
30.1375343835959	0.0456971150816656\\
30.1875468867217	0.0362174909113193\\
30.2375593898475	0.0350353013586684\\
30.2775693923481	0.036050536098962\\
30.3075768942236	0.0375665796000888\\
30.5476369092273	0.0335260746330732\\
30.5576394098525	0.0337233664978882\\
30.5676419104776	0.0350388656471523\\
30.6176544136034	0.0359645868459211\\
30.6376594148537	0.0338656110260587\\
30.6676669167292	0.0334172128833714\\
30.6876719179795	0.0333462048401501\\
30.7076769192298	0.032736978925243\\
30.7476869217304	0.0349419146957644\\
30.7676919229807	0.03703255573852\\
30.7776944236059	0.0373484805604249\\
30.8277069267317	0.0336382021489854\\
30.847711927982	0.0336726096935607\\
30.9077269317329	0.0353303859345218\\
30.9577394348587	0.0383131817466733\\
30.9877469367342	0.0370787030707049\\
31.0177544386097	0.0375908540432235\\
31.03775943986	0.037794309107511\\
31.0877719429857	0.0373790532446137\\
31.1277819454864	0.0397683964669326\\
31.1477869467367	0.0414913554112104\\
31.1977994498625	0.0406356652634159\\
31.2378094523631	0.0434329015793651\\
31.3078269567392	0.0411242970194792\\
31.3478369592398	0.0405117778710533\\
31.3878469617404	0.0391946177223588\\
31.4078519629907	0.0389403672127955\\
31.4278569642411	0.0391051948438559\\
31.4578644661165	0.0405875319975237\\
31.5078769692423	0.0374378424311388\\
31.5378844711178	0.0340412765921627\\
31.5878969742436	0.0338191431089427\\
31.6079019754939	0.0324131713607017\\
31.6279069767442	0.0320380910969149\\
31.6879219804951	0.0330541951854997\\
31.7179294823706	0.0316673870981461\\
31.7579394848712	0.0323319883247422\\
31.7779444861215	0.0337213767432374\\
31.807951987997	0.032813230879988\\
31.8379594898725	0.0293035567401887\\
31.8579644911228	0.0278450735439861\\
31.8779694923731	0.0284428316761947\\
31.9479869967492	0.0278930623905396\\
31.9879969992498	0.0258956850383143\\
32.0180045011253	0.0232792820386436\\
32.0380095023756	0.0243558862543907\\
32.0680170042511	0.0264516645918675\\
32.0880220055014	0.0271184672518032\\
32.1480370092523	0.0265180622529115\\
32.1680420105026	0.0269828688322562\\
32.1880470117529	0.0255365246594081\\
32.2080520130033	0.0258755770791979\\
32.2280570142536	0.0273208091764801\\
32.2480620155039	0.0303304047768194\\
32.2680670167542	0.0308506993865123\\
32.2880720180045	0.0312245394040147\\
32.31807951988	0.0304823111467059\\
32.3780945236309	0.0313768974326436\\
32.3980995248812	0.0316590853149492\\
32.4181045261315	0.0323584093468057\\
32.448112028007	0.0320570891780605\\
32.4881220305076	0.034334919402454\\
32.5181295323831	0.0361462275265652\\
32.5381345336334	0.0356611971030105\\
32.578144536134	0.0308756771498366\\
32.6181545386347	0.0282730219661858\\
32.6881720430108	0.0274118891166353\\
32.7081770442611	0.0249179909432158\\
32.7181795448862	0.0237488446823164\\
32.7481870467617	0.0239482567054239\\
32.768192048012	0.02419965708782\\
32.8182045511378	0.0234903337649754\\
32.8382095523881	0.0240039540536685\\
32.8582145536384	0.0231460145424904\\
32.8682170542636	0.0221252884197227\\
32.8882220555139	0.0224265478898147\\
32.95823955989	0.0235684035927903\\
32.9782445611403	0.0258303302692156\\
33.0082520630158	0.028175114551857\\
33.0582645661415	0.0309265556978957\\
33.088272068017	0.03068502144734\\
33.1082770692673	0.0301419849547386\\
33.1582895723931	0.0270532009440743\\
33.2083020755189	0.0276406094641786\\
33.2383095773943	0.0305735588745435\\
33.2683170792698	0.0324074645135255\\
33.3683420855214	0.0279996426941693\\
33.4183545886472	0.0285076953718644\\
33.4983745936484	0.0298558627523562\\
33.5283820955239	0.0281077810813031\\
33.6384096024006	0.025854313545608\\
33.7184296074019	0.0262462616487014\\
33.7384346086522	0.0248660681438295\\
33.7684421105276	0.0271039473499215\\
33.8084521130283	0.0296847873032746\\
33.8284571142786	0.029796627562078\\
33.858464616154	0.0327505386105713\\
33.8684671167792	0.0340040835693785\\
34.0085021255314	0.037497882585086\\
34.0285071267817	0.0360919775295301\\
34.0785196299075	0.0293507318431949\\
34.1085271317829	0.025178987555833\\
34.1485371342836	0.0232959588925965\\
34.1685421355339	0.0237910696276913\\
34.1985496374094	0.02567161527152\\
34.2285571392848	0.025813186810602\\
34.2485621405351	0.0255284357367884\\
34.2985746436609	0.0234472847593139\\
34.3885971492873	0.0229192207344866\\
34.4186046511628	0.0214668603829651\\
34.4386096524131	0.0211765559054982\\
34.4786196549137	0.0178671927671061\\
34.5486371592898	0.0194659714585228\\
34.5786446611653	0.0213118329728914\\
34.6086521630408	0.0216973752984515\\
34.6486621655414	0.0217870930231783\\
34.688672168042	0.0228692674805444\\
34.7286821705426	0.0224596806776773\\
34.7686921730433	0.0214111839421918\\
34.7886971742936	0.0199186416424553\\
34.818704676169	0.0189288245114057\\
34.8887221805451	0.0209697543672576\\
34.9187296824206	0.0214374870052723\\
34.9987496874219	0.0232886549566729\\
35.0287571892973	0.0236888904659551\\
35.068767191798	0.0249119173676817\\
35.0887721930483	0.0219972357249532\\
35.1087771942986	0.0212802351283301\\
35.1587896974244	0.0228538852281162\\
35.1787946986747	0.0225386911056518\\
35.2088022005501	0.0242418042842871\\
35.2388097024256	0.0257459666457791\\
35.2588147036759	0.0258404729464203\\
35.3188297074269	0.0234383147611794\\
35.4088522130533	0.0232615429094949\\
35.4388597149287	0.0220177013102898\\
35.4488622155539	0.0218319817563852\\
35.4888722180545	0.0245467618860644\\
35.5288822205551	0.0207724155011491\\
35.5688922230558	0.0171230465009415\\
35.6189047261815	0.0177472543722246\\
35.7189297324331	0.0187727614504425\\
35.7889472368092	0.0186099952417251\\
35.838959739935	0.0212535909044576\\
35.8689672418105	0.0215316906556779\\
35.9189797449362	0.0224149691986995\\
35.9489872468117	0.0233851001018763\\
35.9789947486872	0.0252011231102145\\
35.9989997499375	0.0253618686303554\\
36.029007251813	0.0267249826232785\\
36.0590147536884	0.0269615637237806\\
36.099024756189	0.0242572812678787\\
36.1290322580645	0.021254574862887\\
36.289072268067	0.0192390993112923\\
36.3390847711928	0.0210487010596694\\
36.3590897724431	0.0214652664289829\\
36.3990997749437	0.0235699094688115\\
36.479119779945	0.0262029825192513\\
36.4991247811953	0.0262736204455507\\
36.5291322830708	0.024371421604684\\
36.5591397849462	0.0248773602638579\\
36.6291572893223	0.0223820461654753\\
36.6891722930733	0.021333222005957\\
36.739184796199	0.0199077318139587\\
36.7791947986997	0.0225536706651823\\
36.8692173043261	0.0226658105252824\\
36.9092273068267	0.0229624084480307\\
36.9392348087022	0.0239253318303483\\
36.9992498124531	0.0236237109221165\\
37.0492623155789	0.0248156522828396\\
37.0792698174544	0.0250034699444441\\
37.119279819955	0.0248399072994445\\
37.1492873218305	0.0240439884344283\\
37.2293073268317	0.0193849426598618\\
37.2693173293323	0.0221761870545194\\
37.2993248312078	0.0239903852279326\\
37.3193298324581	0.0238313994679373\\
37.3693423355839	0.0201058314231091\\
37.4593648412103	0.0198976788970313\\
37.4793698424606	0.0195504698031002\\
37.5793948487122	0.0234705709641929\\
37.5993998499625	0.0231162193768242\\
37.6994248562141	0.0275045750158966\\
37.7194298574644	0.0259344544916047\\
37.7694423605901	0.0192890740859681\\
37.8994748687172	0.0164991780263577\\
37.9594898724681	0.0164242954153409\\
37.9894973743436	0.0185726903306644\\
38.1095273818455	0.0212007496764954\\
38.1995498874719	0.0179203572004596\\
38.2395598899725	0.0197377526869857\\
38.2595648912228	0.0203589714812864\\
38.2895723930983	0.0217551659232456\\
38.3495873968492	0.0172271140378086\\
38.3895973993498	0.0129440080865493\\
38.4396099024756	0.0121664997723414\\
38.4696174043511	0.0137665887733078\\
38.589647411853	0.0182876448808713\\
38.6396599149787	0.0213408344456383\\
38.6896724181045	0.017009328719098\\
38.7296824206052	0.0155645660356925\\
38.7596899224806	0.0150398520979849\\
38.7996999249812	0.0160895872532478\\
38.8197049262316	0.0175143583033659\\
38.849712428107	0.0174845841820428\\
38.9297324331083	0.0148352708497299\\
38.9897474368592	0.0163922441616862\\
39.0597649412353	0.0139575668097507\\
39.0897724431108	0.0116314678444809\\
39.1297824456114	0.0130369917514699\\
39.2098024506127	0.0189167296781889\\
39.229807451863	0.0195387298903995\\
39.2698174543636	0.0185914280465767\\
39.3498374593648	0.017691649042348\\
39.3698424606152	0.0190037647993648\\
39.3998499624906	0.0213296837018433\\
39.4198549637409	0.02155383896784\\
39.4698674668667	0.0243262922656982\\
39.4998749687422	0.0239858143305938\\
39.5198799699925	0.0224545759051722\\
39.5598899724931	0.0189211678897436\\
39.5898974743686	0.0168056417720521\\
39.6499124781195	0.0175228413023092\\
39.6999249812453	0.0185407079631617\\
39.7599399849963	0.017419323372323\\
39.8199549887472	0.0189916484241692\\
39.8399599899975	0.019748844710854\\
39.8599649912478	0.0216673831784817\\
39.9699924981245	0.0184080357251801\\
39.9899974993748	0.0185903095841553\\
40	0.0184376302747538\\
};
\addlegendentry{LBT}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.0500125031257781	0.00107986855838504\\
0.120030007501875	0.00625343589085503\\
0.140035008752186	0.00893002633142004\\
0.160040010002504	0.00920805630595112\\
0.30007501875469	0.00642741541695813\\
0.330082520630157	0.00567461367659661\\
0.370092523130779	0.00765809932444483\\
0.410102525631409	0.00909686506487617\\
0.510127531882972	0.00890174002690003\\
0.530132533133283	0.00864733090492109\\
0.570142535633906	0.00980684982364011\\
0.60015003750938	0.00945996980286168\\
0.680170042510625	0.00988342879755777\\
0.700175043760943	0.00879593070082763\\
0.720180045011254	0.00637004957951604\\
0.740185046261566	0.00662899030049147\\
0.780195048762188	0.00632616809554065\\
0.900225056264063	-0.000117422970106418\\
0.920230057514381	-0.00284975224166573\\
0.940235058764692	-0.00409246348741021\\
0.970242560640159	-0.00289271715465844\\
1.00025006251563	1.16850748383968e-05\\
1.05026256564141	0.00627855663098131\\
1.07026756689172	0.00623829329519054\\
1.10027506876719	0.00518971553877634\\
1.18029507376844	-0.00157718162509468\\
1.25031257814454	-0.00300035871291726\\
1.30032508127032	-0.00210507802944448\\
1.3503375843961	-0.000926524865107581\\
1.41035258814703	0.000421718395628545\\
1.43035758939735	0.000768939083322095\\
1.46036509127282	0.000518970399774332\\
1.49037259314829	0.0019462870646052\\
1.50037509377344	0.00209457810477431\\
1.54038509627407	0.00752047190115945\\
1.57039259814954	0.0116256777071655\\
1.59039759939985	0.0128632968604165\\
1.63040760190047	0.0153016613618817\\
1.65041260315079	0.0139110101832429\\
1.6704176044011	0.0111323526551956\\
1.69042260565141	0.00907825192655309\\
1.71042760690172	0.00644666951670558\\
1.74043510877719	0.00609884478627265\\
1.84046011502875	0.00609286922127694\\
1.85046261565391	0.00672209814351277\\
1.88047011752938	0.00584913126336062\\
1.92048012003001	0.00794865827382552\\
1.95048762190547	0.00798619031490944\\
1.97049262315579	0.0078876567694337\\
2.01050262565641	0.00664580737470999\\
2.02050512628157	0.00719626148502783\\
2.04051012753188	0.0064635265719275\\
2.09052263065767	0.016391578482704\\
2.12053013253313	0.0262396561855596\\
2.14053513378344	0.0326610455901033\\
2.1505376344086	0.0345490467944956\\
2.2205551387847	0.0364793823705085\\
2.24056014003501	0.0346581047582148\\
2.30057514378595	0.0283987390329585\\
2.33058264566142	0.0276389957516727\\
2.34058514628657	0.0291799719323791\\
2.36059014753688	0.0304276474003018\\
2.45061265316329	0.0391392119816061\\
2.48062015503876	0.0456783488713342\\
2.50062515628908	0.0462391974983234\\
2.52063015753939	0.044609892513769\\
2.53063265816454	0.0446621563853924\\
2.56064016004001	0.0473867723968908\\
2.59064766191548	0.0471120233438143\\
2.65066266566642	0.0486648517566266\\
2.73068267066767	0.0562186594381728\\
2.74068517129282	0.0587882997580707\\
2.77069267316829	0.0597079860698244\\
2.82070517629408	0.0546210961114539\\
2.83070767691923	0.0549143292351957\\
2.8607151787947	0.0619740270559248\\
2.89072268067017	0.0668927862875464\\
2.91072768192048	0.0688863224325402\\
2.94073518379595	0.073482417770407\\
2.95073768442111	0.0760811107155703\\
2.96074018504626	0.0775764824286114\\
2.98074518629657	0.0837806305892599\\
3.01075268817204	0.0903889445696819\\
3.05076269067267	0.101502326283331\\
3.07076769192298	0.103426491447927\\
3.09077269317329	0.104046084856876\\
3.1107776944236	0.107373945692686\\
3.12078019504876	0.108454381917724\\
3.14078519629908	0.112647461426505\\
3.17079269817454	0.116170872851917\\
3.1807951987997	0.118501119235461\\
3.20080020005001	0.121086141745813\\
3.23080770192548	0.126876683236851\\
3.2508127031758	0.128955222970617\\
3.26081520380095	0.130459897011271\\
3.27081770442611	0.130730079189199\\
3.28082020505126	0.133644487539989\\
3.31082770692673	0.139464314870423\\
3.39084771192798	0.157489563183518\\
3.4308577144286	0.173739657460786\\
3.45086271567892	0.175856655811401\\
3.46086521630408	0.178417817392798\\
3.51087771942986	0.200210144893013\\
3.54088522130532	0.209745541113961\\
3.55088772193048	0.211570116503992\\
3.56089022255564	0.212119016209044\\
3.5708927231808	0.20989473876228\\
3.62090522630658	0.203401800623354\\
3.64091022755689	0.200918198937543\\
3.65091272818204	0.201919346597371\\
3.66091522880721	0.204247803449213\\
3.67091772943236	0.205337931178875\\
3.68092023005752	0.204821500228363\\
3.70092523130783	0.201703000198641\\
3.72093023255814	0.202098749934834\\
3.73093273318329	0.200982227410293\\
3.74093523380845	0.201315561586583\\
3.77094273568392	0.19775518513768\\
3.79094773693424	0.198779362697977\\
3.83095773943486	0.207913127218731\\
3.85096274068517	0.215649665828607\\
3.86096524131032	0.21923087058881\\
3.87096774193549	0.220967842433708\\
3.88097024256064	0.224505995683081\\
3.8909727431858	0.226136033780797\\
3.90097524381095	0.22548907420763\\
3.93098274568642	0.230951866366283\\
3.94098524631158	0.234160307911381\\
3.96099024756189	0.243517640722004\\
4.00100025006252	0.256567447602293\\
4.03100775193798	0.269670662482035\\
4.04101025256314	0.276366552691826\\
4.06101525381345	0.283560057121711\\
4.07101775443861	0.285578503511296\\
4.09102275568893	0.293075412709932\\
4.10102525631408	0.296412256201897\\
4.11102775693924	0.29777313283855\\
4.12103025756439	0.297863010940496\\
4.13103275818955	0.29670684794705\\
4.16104026006501	0.296264956936596\\
4.19104776194049	0.291220695536929\\
4.2110527631908	0.294748968441986\\
4.22105526381596	0.298886616524562\\
4.23105776444111	0.305994750173234\\
4.24106026506627	0.311124366650105\\
4.26106526631658	0.324784843230155\\
4.28107026756689	0.327452242535081\\
4.29107276819205	0.326810542704116\\
4.31107776944236	0.328347126954839\\
4.32108027006752	0.325226486641903\\
4.34108527131783	0.324756849152202\\
4.3710927731933	0.335847753159321\\
4.39109777444361	0.338495349031803\\
4.40110027506877	0.344344446859424\\
4.41110277569393	0.348460186983282\\
4.42110527631908	0.351297721389237\\
4.44111027756939	0.354710957417645\\
4.45111277819455	0.35254021401483\\
4.4611152788197	0.347856633533155\\
4.48112028007002	0.34461400318861\\
4.50112528132033	0.351219384194415\\
4.51112778194549	0.358978873411772\\
4.5311327831958	0.369888771907199\\
4.55113778444611	0.371493812579978\\
4.56114028507127	0.371440881831354\\
4.58114528632158	0.374728420252616\\
4.59114778694673	0.371976269513461\\
4.60115028757189	0.371052916859526\\
4.62115528882221	0.373573101117778\\
4.64116029007252	0.368645633665331\\
4.67116779194799	0.362222209701351\\
4.70117529382345	0.36177841152162\\
4.71117779444861	0.360172831868368\\
4.73118279569893	0.365217293446364\\
4.75118779694924	0.370495803791449\\
4.76119029757439	0.370832950931089\\
4.77119279819955	0.368155010762308\\
4.78119529882471	0.366824597917415\\
4.79119779944986	0.367389188139292\\
4.81120280070017	0.373203966453907\\
4.82120530132534	0.373396811849766\\
4.84121030257565	0.367510239039262\\
4.8512128032008	0.366416051511777\\
4.87121780445111	0.367875539557666\\
4.89122280570142	0.364958218782206\\
4.92123030757689	0.373238411976615\\
4.93123280820205	0.374126152211282\\
4.95123780945237	0.384911848856305\\
4.96124031007752	0.388927559995352\\
4.97124281070268	0.389866782210383\\
4.98124531132783	0.391838158427078\\
5.00125031257814	0.38944521521681\\
5.0112528132033	0.389734788734486\\
5.02125531382845	0.392440395455871\\
5.03125781445361	0.397127637903623\\
5.05126281570393	0.409945759991722\\
5.07126781695424	0.418259515424921\\
5.09127281820455	0.434084957469217\\
5.10127531882971	0.440117310352001\\
5.11127781945486	0.439257428015779\\
5.13128282070517	0.445461685119277\\
5.14128532133034	0.451579636547329\\
5.15128782195549	0.454960145506988\\
5.16129032258065	0.454313676922588\\
5.20130032508127	0.464729365097504\\
5.22130532633158	0.476873228220896\\
5.23130782695674	0.481199508778985\\
5.26131532883221	0.486524851985635\\
5.29132283070768	0.501321276815645\\
5.30132533133283	0.503658717634458\\
5.32133033258314	0.505572411795143\\
5.3313328332083	0.506955201185079\\
5.34133533383346	0.509597729883318\\
5.37134283570893	0.513118623363596\\
5.38134533633409	0.516661839775431\\
5.39134783695924	0.517862760283137\\
5.42135533883471	0.514708382376696\\
5.43135783945986	0.515022436713394\\
5.46136534133534	0.508566513896106\\
5.47136784196049	0.508876112689045\\
5.4913728432108	0.51079543067808\\
5.51137784446112	0.509567514206125\\
5.53138284571143	0.504047410235508\\
5.54138534633658	0.5083342420333\\
5.55138784696174	0.514060773262059\\
5.56139034758689	0.515317230512224\\
5.57139284821206	0.518593380381198\\
5.58139534883721	0.524216310446526\\
5.60140035008752	0.526704032509684\\
5.62140535133783	0.532514563188457\\
5.64141035258815	0.532458523467753\\
5.6514128532133	0.534799357522957\\
5.66141535383846	0.5360536674985\\
5.67141785446362	0.53849047187331\\
5.68142035508878	0.543005219690123\\
5.70142535633909	0.546622153531303\\
5.71142785696424	0.551191411629034\\
5.73143285821455	0.565906240879876\\
5.75143785946486	0.578180902421259\\
5.76144036009002	0.582273900324964\\
5.77144286071518	0.579271999118575\\
5.78144536134034	0.579310932480972\\
5.80145036259065	0.583476097944178\\
5.81145286321581	0.582610403186401\\
5.82145536384096	0.582830931488189\\
5.85146286571643	0.587981887217659\\
5.86146536634158	0.58544576203326\\
5.87146786696674	0.584496389120012\\
5.89147286821706	0.588822002397073\\
5.90147536884221	0.587674566802221\\
5.91147786946737	0.582526525084205\\
5.92148037009252	0.578807181941919\\
5.95148787196799	0.575954612006171\\
5.96149037259315	0.575738908030353\\
5.99149787446862	0.571084794794686\\
6.01150287571893	0.572412341993946\\
6.02150537634409	0.576457025143576\\
6.03150787696924	0.577016696767224\\
6.0415103775944	0.576466950052918\\
6.06151537884471	0.580995028010662\\
6.07151787946987	0.587914098993082\\
6.09152288072018	0.598021763640624\\
6.10152538134534	0.599619267298614\\
6.1115278819705	0.603112007642103\\
6.12153038259565	0.602751392113618\\
6.14153538384596	0.605420464007594\\
6.16154038509627	0.612270054746979\\
6.17154288572143	0.618181500453829\\
6.2015503875969	0.627372583551676\\
6.21155288822206	0.630292525323767\\
6.22155538884721	0.629409786836035\\
6.23155788947237	0.6346983167902\\
6.24156039009753	0.637854632456552\\
6.26156539134784	0.640417797460273\\
6.28157039259815	0.651220567555534\\
6.2915728932233	0.659629869403162\\
6.30157539384846	0.663630620582495\\
6.31157789447362	0.663915642055386\\
6.32158039509878	0.667491778360528\\
6.33158289572393	0.66961799984464\\
6.34158539634909	0.668083525488626\\
6.35158789697424	0.669322871692039\\
6.3615903975994	0.673598262184569\\
6.38159539884971	0.673687061106222\\
6.39159789947487	0.676017166843486\\
6.40160040010002	0.674787512341531\\
6.41160290072518	0.678148234000552\\
6.42160540135034	0.6787997394459\\
6.44161040260065	0.684638175673413\\
6.45161290322581	0.684672356598917\\
6.46161540385096	0.688874454697128\\
6.47161790447612	0.694259742859678\\
6.49162290572643	0.712636880498287\\
6.50162540635159	0.717438588299082\\
6.51162790697674	0.719860763072575\\
6.5216304076019	0.723853825083737\\
6.53163290822706	0.729215461703568\\
6.54163540885222	0.729502822197276\\
6.55163790947737	0.7310878977963\\
6.56164041010253	0.734981465215952\\
6.57164291072768	0.737408935181676\\
6.58164541135284	0.737839800857657\\
6.59164791197799	0.739358251254906\\
6.60165041260315	0.741884885484311\\
6.6116529132283	0.739102202770233\\
6.63165791447862	0.730581249476423\\
6.64166041510378	0.729620151490387\\
6.65166291572893	0.725595893928485\\
6.66166541635409	0.723695568663118\\
6.67166791697925	0.725447482859927\\
6.6816704176044	0.725837547933892\\
6.69167291822956	0.733097016389287\\
6.70167541885471	0.73480206891314\\
6.71167791947987	0.737985601127932\\
6.72168042010502	0.73915662913835\\
6.74168542135534	0.736646829134415\\
6.7516879219805	0.735189243504628\\
6.79169792448112	0.749119377474429\\
6.80170042510628	0.753617809422799\\
6.81170292573143	0.760214401569264\\
6.82170542635659	0.764264694795109\\
6.83170792698174	0.765441934700199\\
6.84171042760691	0.770335210524181\\
6.85171292823206	0.773951738071005\\
6.86171542885722	0.776280401683536\\
6.88172043010753	0.776049108640329\\
6.89172293073268	0.778151299516423\\
6.90172543135784	0.777318168613299\\
6.91172793198299	0.779456475518529\\
6.92173043260815	0.782841852306532\\
6.93173293323331	0.784949424013668\\
6.94173543385846	0.789564250133722\\
6.95173793448362	0.789828032420367\\
6.96174043510878	0.791350515386682\\
6.98174543635909	0.797737877690494\\
6.99174793698425	0.803174535971131\\
7.0017504376094	0.805586830325701\\
7.01175293823456	0.805237420815502\\
7.02175543885971	0.801150279060998\\
7.03175793948487	0.804006853640587\\
7.05176294073519	0.80722448744848\\
7.06176544136034	0.810059594356701\\
7.08177044261065	0.813091082901792\\
7.10177544386097	0.821324643914608\\
7.12178044511128	0.825432071259257\\
7.14178544636159	0.827656726006019\\
7.15178794698674	0.82525396455533\\
7.17179294823706	0.823408233035508\\
7.18179544886222	0.825379363750251\\
7.20180045011253	0.831812340521672\\
7.21180295073768	0.832756633307611\\
7.231807951988	0.843172838314587\\
7.24181045261315	0.846917716947509\\
7.25181295323831	0.853706146925184\\
7.26181545386347	0.853729044196065\\
7.27181795448863	0.855252843674393\\
7.28182045511378	0.860074320225877\\
7.29182295573894	0.860914029335262\\
7.30182545636409	0.864865595164012\\
7.31182795698925	0.866181449044795\\
7.33183295823956	0.86096522274164\\
7.35183795948987	0.851106354305962\\
7.36184046011503	0.851564381429696\\
7.37184296074019	0.855885230980654\\
7.38184546136534	0.86283372016041\\
7.40185046261566	0.870092363634932\\
7.41185296324081	0.871985705360501\\
7.43185796449112	0.87844333120956\\
7.45186296574143	0.883592422338836\\
7.46186546636659	0.888025107964957\\
7.47186796699174	0.894319570642708\\
7.49187296824206	0.903647077483839\\
7.50187546886722	0.911305407984486\\
7.51187796949237	0.915847025238762\\
7.52188047011753	0.919208731792196\\
7.53188297074269	0.9189594104093\\
7.54188547136784	0.921087312523696\\
7.57189297324331	0.913650131952878\\
7.58189547386847	0.909758951121717\\
7.59189797449363	0.912746904162688\\
7.60190047511878	0.907071605716055\\
7.61190297574394	0.903391841947411\\
7.62190547636909	0.896215750271189\\
7.63190797699425	0.897397492262961\\
7.65191297824456	0.901037388136842\\
7.66191547886972	0.901726185112473\\
7.68192048012003	0.906121880527209\\
7.69192298074519	0.906048425479462\\
7.73193298324581	0.900203100719565\\
7.74193548387097	0.899779707419476\\
7.75193798449612	0.896845224682792\\
7.77194298574643	0.883894352914275\\
7.78194548637159	0.876923251026547\\
7.79194798699675	0.874718958025042\\
7.80195048762191	0.875000321013729\\
7.82195548887222	0.874230697278975\\
7.83195798949738	0.873914758292749\\
7.84196049012253	0.869313812489082\\
7.86196549137284	0.863780456953656\\
7.871967991998	0.862388996937298\\
7.88197049262315	0.864904074541137\\
7.89197299324831	0.865058472351556\\
7.90197549387347	0.863222008831372\\
7.91197799449863	0.865979292222733\\
7.92198049512378	0.866203856901087\\
7.94198549637409	0.870476257271186\\
7.97199299824956	0.884019163610226\\
7.98199549887472	0.890816705383202\\
8.00200050012504	0.907437062628446\\
8.02200550137535	0.911639848387019\\
8.0320080020005	0.91774040500836\\
8.04201050262566	0.917526693459791\\
8.05201300325081	0.919320831857185\\
8.06201550387597	0.917194179235111\\
8.07201800450112	0.913343250840349\\
8.09202300575144	0.903160683999893\\
8.10202550637659	0.903082942297232\\
8.11202800700175	0.901290076889474\\
8.12203050762691	0.898076879740593\\
8.13203300825207	0.898785746209903\\
8.14203550887722	0.901899224090243\\
8.16204051012753	0.905473463951083\\
8.17204301075269	0.909580105214921\\
8.21205301325332	0.936302226209683\\
8.22205551387847	0.936649414349382\\
8.23205801450363	0.941467131908581\\
8.24206051512878	0.948691668406695\\
8.2620655163791	0.952808484681142\\
8.27206801700425	0.95272931272968\\
8.28207051762941	0.955539662896463\\
8.29207301825456	0.955327729294019\\
8.30207551887972	0.956381968612227\\
8.31207801950487	0.953680496125052\\
8.32208052013004	0.948835579984618\\
8.33208302075519	0.940010446819407\\
8.3520880220055	0.938345222689101\\
8.39209802450613	0.943851168407718\\
8.41210302575644	0.945144445155208\\
8.4221055263816	0.948095576965834\\
8.43210802700676	0.952237318039359\\
8.44211052763191	0.95814346618566\\
8.45211302825707	0.957977656887905\\
8.46211552888222	0.963654268709703\\
8.48212053013253	0.967322646037594\\
8.49212303075769	0.970276637789063\\
8.50212553138284	0.970772410803725\\
8.512128032008	0.978388234800313\\
8.52213053263316	0.983763668967391\\
8.53213303325832	0.982755411640106\\
8.54213553388347	0.985492963857119\\
8.55213803450863	0.984937897579272\\
8.56214053513379	0.986630171854827\\
8.57214303575894	0.992860479266781\\
8.5821455363841	0.997828489018431\\
8.59214803700925	0.999536217674013\\
8.60215053763441	1.00396771113071\\
8.61215303825956	1.00253173318328\\
8.62215553888472	1.00224727477502\\
8.63215803950987	1.00525147221901\\
8.64216054013504	1.00468317575482\\
8.65216304076019	1.00155658139391\\
8.66216554138535	1.00107664164277\\
8.6721680420105	1.00234942439418\\
8.68217054263566	1.00587824983302\\
8.71217804451113	1.02267187637909\\
8.7421855463866	1.04443308453769\\
8.76219054763691	1.04864470820424\\
8.77219304826207	1.04895974203738\\
8.79219804951238	1.05340324201596\\
8.80220055013753	1.05419968485739\\
8.81220305076269	1.05692075385131\\
8.82220555138785	1.05816602643883\\
8.84221055263816	1.06450126350497\\
8.85221305326332	1.07026064684811\\
8.86221555388848	1.07852314784705\\
8.87221805451363	1.08395564333355\\
8.88222055513879	1.08497666269271\\
8.89222305576394	1.08945180129326\\
8.9022255563891	1.09216079681415\\
8.91222805701425	1.09321391042911\\
8.92223055763941	1.08994728908898\\
8.93223305826456	1.084712270017\\
8.95223805951488	1.08224385970025\\
8.97224306076519	1.07026180130045\\
8.98224556139035	1.06445583924851\\
8.99224806201551	1.05465348822437\\
9.00225056264066	1.04761309506805\\
9.01225306326582	1.03819679559774\\
9.02225556389097	1.03277668010158\\
9.03225806451613	1.03151725809307\\
9.04226056514128	1.02910861474562\\
9.0622655663916	1.0271967161109\\
9.09227306826707	1.02798717223609\\
9.10227556889222	1.03011211794789\\
9.11227806951738	1.02600538068059\\
9.13228307076769	1.02204056611328\\
9.14228557139285	1.01654902406845\\
9.152288072018	1.00709401533406\\
9.16229057264316	1.00085067616384\\
9.18229557389348	0.994875424047507\\
9.20230057514379	0.983899372966434\\
9.21230307576894	0.980981002523869\\
9.2223055763941	0.980309036943837\\
9.23230807701925	0.976672077406938\\
9.24231057764441	0.975936661333002\\
9.27231807951988	0.980798416855485\\
9.2923230807702	0.985720658194282\\
9.31232808202051	0.984588281794757\\
9.32233058264566	0.986103873843746\\
9.34233558389597	0.986215947579034\\
9.35233808452113	0.988565452896339\\
9.36234058514628	0.988778163669465\\
9.37234308577144	0.993985585894194\\
9.3823455863966	0.99762080034612\\
9.40235058764691	1.01269864077713\\
9.41235308827207	1.01223117346178\\
9.42235558889723	1.01479512196984\\
9.43235808952238	1.01140743369746\\
9.45236309077269	1.01100458182584\\
9.46236559139785	1.01007653822277\\
9.472368092023	1.00495726714441\\
9.49237309327332	0.998489303954933\\
9.50237559389848	0.991147533198095\\
9.51237809452363	0.987374600744523\\
9.52238059514879	0.988960719232907\\
9.53238309577394	0.986059303632416\\
9.5423855963991	0.985727694066995\\
9.57239309827457	0.994906975126426\\
9.58239559889972	0.991686278925258\\
9.59239809952489	0.986007259303875\\
9.6124031007752	0.969887532686236\\
9.62240560140035	0.966941168398364\\
9.63240810202551	0.960741523651052\\
9.64241060265066	0.961234477317234\\
9.65241310327582	0.965003644092612\\
9.66241560390097	0.967173450183424\\
9.67241810452613	0.968340323058904\\
9.68242060515129	0.972492083753679\\
9.69242310577644	0.979362922558231\\
9.7024256064016	0.981903986284145\\
9.71242810702676	0.980428583610198\\
9.74243560890223	0.982909517975088\\
9.75243810952738	0.981635179934671\\
9.76244061015254	0.978017242131045\\
9.77244311077769	0.977638015289706\\
9.78244561140285	0.974902832290589\\
9.81245311327832	0.975910500237653\\
9.82245561390348	0.977495130222799\\
9.83245811452863	0.977393135893109\\
9.84246061515379	0.976163087210367\\
9.85246311577895	0.976482594401745\\
9.8624656164041	0.970129419021887\\
9.87246811702926	0.971541006756723\\
9.89247311827957	0.980517350129389\\
9.91247811952989	0.994388820243778\\
9.92248062015504	0.999735901231865\\
9.95248812203051	1.00500363132318\\
9.96249062265566	1.0026800877367\\
9.97249312328082	0.996703061323785\\
9.98249562390598	0.994539790058717\\
9.99249812453113	0.990979094292946\\
10.0125031257814	0.995262635651279\\
10.0225056264066	1.00207790001425\\
10.0525131282821	1.03233537597189\\
10.0625156289072	1.03952317036936\\
10.0725181295324	1.04517909326239\\
10.0925231307827	1.05215564288479\\
10.1025256314079	1.05252310873745\\
10.1225306326582	1.04629694080121\\
10.1425356339085	1.04573589955364\\
10.1625406351588	1.04038961719004\\
10.1725431357839	1.03818808537782\\
10.1825456364091	1.033802275646\\
10.1925481370343	1.03271658363467\\
10.2125531382846	1.02584966471053\\
10.2225556389097	1.02155729314666\\
10.2325581395349	1.01857296624708\\
10.2525631407852	1.01821904407426\\
10.2625656414104	1.02107284786265\\
10.2725681420355	1.02656158890269\\
10.2825706426607	1.03652122812672\\
10.2925731432858	1.04199894051811\\
10.302575643911	1.04297299390041\\
10.3125781445361	1.04702283329576\\
10.3225806451613	1.04775457506179\\
10.3425856464116	1.03643455550744\\
10.3725931482871	1.03317635933946\\
10.3825956489122	1.03053615561806\\
10.4126031507877	1.01222652594056\\
10.4226056514129	1.00743895272902\\
10.4426106526632	1.0054780099729\\
10.4526131532883	1.00522825084361\\
10.4626156539135	1.00302306794336\\
10.4726181545386	0.998938490657579\\
10.4826206551638	0.996345526054704\\
10.5026256564141	0.984207182620395\\
10.5126281570393	0.982192901364897\\
10.5226306576644	0.978535475903321\\
10.5326331582896	0.97229453570344\\
10.5426356589147	0.967210660471103\\
10.562640660165	0.968846978833206\\
10.5726431607902	0.967799329759096\\
10.5826456614154	0.964414754081737\\
10.5926481620405	0.965899463783828\\
10.6126531632908	0.97303535211838\\
10.6326581645411	0.976056295746702\\
10.6526631657915	0.9716479896192\\
10.6726681670418	0.972881628044789\\
10.6826706676669	0.976897904508277\\
10.6926731682921	0.982614045687761\\
10.7026756689172	0.985358528612991\\
10.7126781695424	0.9847041780206\\
10.7326831707927	0.984764446214839\\
10.752688172043	0.976172314396571\\
10.7626906726682	0.967226372797363\\
10.7726931732933	0.954243882271157\\
10.7826956739185	0.944436110550264\\
10.8027006751688	0.929168834608468\\
10.8127031757939	0.926511299636196\\
10.8227056764191	0.925497247093837\\
10.8527131782946	0.937369328355508\\
10.8727181795449	0.948542846875299\\
10.88272068017	0.953214062442051\\
10.8927231807952	0.954961623763907\\
10.9027256814204	0.958152787243272\\
10.9127281820455	0.958736622841137\\
10.9227306826707	0.957193598282466\\
10.9327331832958	0.958615894887906\\
10.942735683921	0.956041733969599\\
10.9627406851713	0.964471045298303\\
10.9727431857965	0.971521541215758\\
11.0027506876719	0.976756194900894\\
11.0127531882971	0.979224900185983\\
11.0227556889222	0.977688933577113\\
11.0427606901725	0.987321971342602\\
11.0627656914229	0.993879019475187\\
11.072768192048	0.993084236308327\\
11.0927731932983	0.996591245732475\\
11.1027756939235	0.995057841380444\\
11.1227806951738	0.99697981694743\\
11.132783195799	0.998303844664676\\
11.1427856964241	0.993470096290267\\
11.1527881970493	0.991420699087712\\
11.1627906976744	0.986115244588106\\
11.1727931982996	0.982356000555114\\
11.1827956989247	0.979709443199781\\
11.1927981995499	0.973346129637655\\
11.202800700175	0.965327934499498\\
11.2128032008002	0.960898609542667\\
11.2228057014254	0.953908028803127\\
11.262815703926	0.951829338825171\\
11.2728182045511	0.943995362457422\\
11.3128282070518	0.926659463865896\\
11.3328332083021	0.909995065386845\\
11.3528382095524	0.899810249902117\\
11.3628407101775	0.899884100369121\\
11.3728432108027	0.898460497554169\\
11.3828457114279	0.894094260746101\\
11.392848212053	0.899764833228502\\
11.4028507126782	0.899321288814022\\
11.4128532133033	0.902593154888145\\
11.4228557139285	0.900252986411857\\
11.4428607151788	0.900677494346446\\
11.452863215804	0.904389264319747\\
11.4728682170543	0.916578117631659\\
11.4928732183046	0.934594676771404\\
11.5028757189297	0.937397827147464\\
11.5128782195549	0.942964880655872\\
11.52288072018	0.946671375781797\\
11.5328832208052	0.946960098379122\\
11.5428857214304	0.950418375182871\\
11.5528882220555	0.951868750369471\\
11.582895723931	0.959090321727885\\
11.5928982245561	0.958060745293686\\
11.6029007251813	0.95807800014601\\
11.6129032258065	0.955606956635009\\
11.6429107276819	0.952827313239034\\
11.6529132283071	0.953568670294231\\
11.6729182295574	0.960482242070633\\
11.6829207301825	0.95966842540529\\
11.7029257314329	0.965547027667085\\
11.712928232058	0.960301657842237\\
11.7229307326832	0.957716409450533\\
11.7429357339335	0.964587113105452\\
11.7529382345586	0.961832313688149\\
11.7629407351838	0.957163164204864\\
11.772943235809	0.961119378260541\\
11.7829457364341	0.958024183831199\\
11.8029507376844	0.949260077247828\\
11.8129532383096	0.94346484953676\\
11.8229557389347	0.933747599634081\\
11.8329582395599	0.925949707430732\\
11.842960740185	0.920265663156002\\
11.8629657414354	0.912743851223105\\
11.8729682420605	0.913197546157541\\
11.8829707426857	0.910027602667157\\
11.8929732433108	0.908198490206459\\
11.902975743936	0.908924965477439\\
11.9129782445611	0.911341307296063\\
11.9229807451863	0.911039557165871\\
11.9329832458115	0.908194439744193\\
11.9429857464366	0.907051390905522\\
11.9629907476869	0.906676250520029\\
11.9829957489372	0.903019086660166\\
12.0030007501875	0.90772392774452\\
12.0130032508127	0.911423052099828\\
12.0230057514379	0.910086395885635\\
12.033008252063	0.909714650516285\\
12.0430107526882	0.91084937800786\\
12.0530132533133	0.907803752911725\\
12.0630157539385	0.906362138019951\\
12.0730182545636	0.90700030893678\\
12.093023255814	0.898982260668504\\
12.1030257564391	0.891590407478077\\
12.1130282570643	0.886419660501602\\
12.1230307576894	0.88455744327284\\
12.1530382595649	0.893259111117324\\
12.1630407601901	0.892670071973519\\
12.1730432608152	0.894060104571565\\
12.1830457614404	0.899016617182866\\
12.1930482620655	0.907004842273608\\
12.2030507626907	0.912376503163919\\
12.2130532633158	0.919611246032311\\
12.223055763941	0.923722156650321\\
12.2430607651913	0.934343136862921\\
12.2630657664416	0.938630939132523\\
12.2730682670668	0.940747832722877\\
12.2830707676919	0.938610464986631\\
12.3130782695674	0.924214188179874\\
12.3230807701925	0.921989784270558\\
12.3330832708177	0.918258473374607\\
12.3430857714429	0.918110310576211\\
12.353088272068	0.919558695604977\\
12.3630907726932	0.917301694480336\\
12.3730932733183	0.910910926396561\\
12.3830957739435	0.909268847007915\\
12.4031007751938	0.899258101106952\\
12.413103275819	0.898142011930204\\
12.4231057764441	0.894999690349671\\
12.4331082770693	0.890079702582831\\
12.4531132783196	0.882522296811935\\
12.4631157789447	0.881850783645127\\
12.4731182795699	0.879113647878576\\
12.4831207801951	0.881746201607974\\
12.5031257814454	0.883642164984948\\
12.5131282820705	0.887208868660331\\
12.5231307826957	0.889232393625143\\
12.5331332833208	0.892362953177049\\
12.543135783946	0.896609696433245\\
12.5531382845711	0.897131731051658\\
12.5631407851963	0.899514019425133\\
12.5731432858215	0.898686703946019\\
12.5831457864466	0.899995789463397\\
12.5931482870718	0.897505132601204\\
12.6131532883221	0.889465364117541\\
12.6231557889472	0.883412423328771\\
12.6331582895724	0.872709144831269\\
12.6431607901975	0.868074224731892\\
12.6531632908227	0.866539691978822\\
12.6831707926982	0.859397885036316\\
12.7231807951988	0.868626383452522\\
12.733183295824	0.867615882774686\\
12.7531882970743	0.867558926141669\\
12.7731932983246	0.867020984620304\\
12.7831957989497	0.868299772069697\\
12.8032008002001	0.85690463331985\\
12.8132033008252	0.854366440512059\\
12.8232058014504	0.852895978523442\\
12.8432108027007	0.845424780237565\\
12.8532133033258	0.843160062846593\\
12.8732183045761	0.846670209864513\\
12.8832208052013	0.845474532217992\\
12.9132283070768	0.83224056247537\\
12.9332333083271	0.815186017560038\\
12.9432358089522	0.809575396715239\\
12.9532383095774	0.801907260819668\\
12.9632408102025	0.800182048933358\\
12.9732433108277	0.792811631470876\\
12.9832458114529	0.789935114734625\\
13.0032508127032	0.787856480563619\\
13.0132533133283	0.788417933426331\\
13.0232558139535	0.790667089005375\\
13.0432608152038	0.793363632704342\\
13.0632658164541	0.79838562093596\\
13.0732683170793	0.799447034128576\\
13.1532883220805	0.837013599452625\\
13.1732933233308	0.844997928442389\\
13.183295823956	0.84734692350851\\
13.1932983245811	0.846217586387731\\
13.2133033258315	0.849599906576955\\
13.2333083270818	0.85774659438119\\
13.2433108277069	0.85903909738812\\
13.2533133283321	0.857851167602121\\
13.2833208302076	0.848172313186467\\
13.2933233308327	0.84742019831269\\
13.313328332083	0.852120726871838\\
13.3433358339585	0.853249193200561\\
13.3533383345836	0.856271968431201\\
13.3633408352088	0.860918834693713\\
13.3833458364591	0.858459439950146\\
13.3933483370843	0.853468904910386\\
13.4033508377094	0.845331834474209\\
13.4133533383346	0.835706892283845\\
13.4233558389597	0.824688295952001\\
13.4533633408352	0.811141494266415\\
13.4633658414604	0.809768846643962\\
13.4833708427107	0.811761429117439\\
13.4933733433358	0.809268750526655\\
13.503375843961	0.807817261605216\\
13.5133783445861	0.80479951457356\\
13.5233808452113	0.798291222353747\\
13.5533883470868	0.771968440094994\\
13.5633908477119	0.76065853242315\\
13.5833958489622	0.752262822866733\\
13.5933983495874	0.753653930376593\\
13.6134033508377	0.759271652018377\\
13.6234058514629	0.757952370791322\\
13.6434108527132	0.758550927563633\\
13.6534133533383	0.755088476285124\\
13.6634158539635	0.747131299060634\\
13.6734183545886	0.743041487710741\\
13.6834208552138	0.741559774662832\\
13.693423355839	0.742361488015973\\
13.7034258564641	0.741460017966844\\
13.7234308577144	0.747754679755104\\
13.7434358589647	0.753671385404331\\
13.7534383595899	0.755256931599334\\
13.7634408602151	0.753145659378497\\
13.7834458614654	0.735654178169831\\
13.8034508627157	0.72649169156805\\
13.8134533633408	0.724740307840683\\
13.823455863966	0.721723705583976\\
13.8334583645912	0.725092750153088\\
13.8634658664666	0.725905474107115\\
13.8734683670918	0.722655996847372\\
13.8834708677169	0.722490909659911\\
13.9034758689672	0.715225394723475\\
13.9234808702176	0.706079818380829\\
13.9334833708427	0.703889064735279\\
13.9634908727182	0.690660725114043\\
13.9734933733433	0.688726650982566\\
13.9834958739685	0.689069896510624\\
13.9934983745936	0.68540040752108\\
14.0035008752188	0.683776462364307\\
14.013503375844	0.684201076627254\\
14.0635158789697	0.694009582928402\\
14.0735183795949	0.696025068179438\\
14.0835208802201	0.6964151201731\\
14.0935233808452	0.700342444825203\\
14.1035258814704	0.702250110481451\\
14.1235308827207	0.696334402166698\\
14.143535883971	0.694866452135017\\
14.1535383845962	0.691805249743616\\
14.1635408852213	0.689812568225648\\
14.1735433858465	0.682838965089744\\
14.1835458864716	0.674682642097167\\
14.1935483870968	0.66480776428746\\
14.2135533883471	0.651317254893094\\
14.2235558889722	0.645298283411456\\
14.2335583895974	0.643683751217331\\
14.2535633908477	0.645765147108214\\
14.2635658914729	0.64530627712405\\
14.273568392098	0.642671642178371\\
14.2835708927232	0.644157279068978\\
14.2935733933483	0.647013241666052\\
14.3035758939735	0.64463732809125\\
14.3135783945987	0.646736579594517\\
14.333583395849	0.659011527714746\\
14.3635908977244	0.672414378650153\\
14.3735933983496	0.674125270835837\\
14.3835958989747	0.673883324758314\\
14.4036009002251	0.676985214227187\\
14.4136034008502	0.678951770341151\\
14.4236059014754	0.675951433513873\\
14.4336084021005	0.673988299472043\\
14.4436109027257	0.67036500801504\\
14.463615903976	0.65959521455104\\
14.4736184046012	0.658270144931635\\
14.4836209052263	0.654948764989832\\
14.4936234058515	0.65483267886485\\
14.5136284071018	0.65890328071098\\
14.5336334083521	0.653896267509261\\
14.5436359089772	0.652835633744182\\
14.5736434108527	0.658492173332874\\
14.5836459114779	0.655047150308256\\
14.6036509127282	0.652290144966514\\
14.6136534133533	0.645214424731904\\
14.6236559139785	0.643423165996822\\
14.6336584146037	0.642681568836615\\
14.653663415854	0.635703840287441\\
14.6736684171043	0.629405585048801\\
14.6836709177294	0.625654250850218\\
14.6936734183546	0.624359289722825\\
14.7036759189797	0.624380436543433\\
14.7136784196049	0.623444581541868\\
14.7336834208552	0.614378221764859\\
14.7536884221055	0.608094658784374\\
14.7736934233558	0.606284137972224\\
14.783695923981	0.605391503030312\\
14.8037009252313	0.607403300448837\\
14.8237059264816	0.607447787491687\\
14.8337084271068	0.608370280843687\\
14.8437109277319	0.607929437189227\\
14.8637159289822	0.602549743744632\\
14.8737184296074	0.59664837703771\\
14.8837209302326	0.59363383708542\\
14.8937234308577	0.591664623768409\\
14.9037259314829	0.588667907835308\\
14.913728432108	0.587450914220163\\
14.9237309327332	0.587940120438617\\
14.9337334333583	0.587474486074356\\
14.9537384346087	0.590170042190124\\
14.9637409352338	0.588284222264832\\
14.973743435859	0.585411033510852\\
14.9937484371093	0.5895605166547\\
15.0037509377344	0.589947901310282\\
15.0137534383596	0.586051386991059\\
15.0237559389847	0.583769184067833\\
15.0337584396099	0.57999145895495\\
15.0437609402351	0.57796690455713\\
15.0537634408602	0.578751512130317\\
15.0637659414854	0.580920223795324\\
15.0837709427357	0.580566932544151\\
15.103775943986	0.569216525700078\\
15.1137784446112	0.5690535780357\\
15.1437859464866	0.565242606424206\\
15.1637909477369	0.570962677659608\\
15.1737934483621	0.571643938874857\\
15.1837959489872	0.577254536593436\\
15.1937984496124	0.580522752257991\\
15.2038009502376	0.581388080524\\
15.2238059514879	0.584889774033144\\
15.233808452113	0.585773658215672\\
15.2438109527382	0.5836519803633\\
15.2738184546137	0.584149550763073\\
15.2838209552388	0.582247422239746\\
15.293823455864	0.58142852312897\\
15.3138284571143	0.576491141208251\\
15.3438359589898	0.565577265315866\\
15.3638409602401	0.555718816827408\\
15.3738434608652	0.549112642488623\\
15.3938484621155	0.542066843477976\\
15.4138534633658	0.531273199912476\\
15.423855963991	0.529096976955394\\
15.4438609652413	0.529641232166561\\
15.4638659664916	0.522780208589168\\
15.4738684671168	0.517447580387199\\
15.4838709677419	0.51351148102458\\
15.4938734683671	0.511287572744443\\
15.5038759689922	0.510433853225294\\
15.5138784696174	0.512798352533899\\
15.5238809702426	0.510189376542883\\
15.5438859714929	0.509386487536062\\
15.553888472118	0.510142138822154\\
15.5738934733683	0.508419146056795\\
15.5838959739935	0.510377363923162\\
15.5938984746187	0.51663205304002\\
15.6039009752438	0.524201263400542\\
15.613903475869	0.528506351363355\\
15.6239059764941	0.533911801704562\\
15.6339084771193	0.535582050208177\\
15.6539134783696	0.534733592757448\\
15.6639159789948	0.537889170724384\\
15.6739184796199	0.538933764728988\\
15.7039259814954	0.534001553138594\\
15.7139284821205	0.533243502127235\\
15.7239309827457	0.53568720172597\\
15.7339334833708	0.536348160921442\\
15.743935983996	0.535202238657739\\
15.7639409852463	0.527503739497831\\
15.7739434858715	0.522632504334965\\
15.7839459864966	0.521346179702341\\
15.8039509877469	0.513180665406182\\
15.8239559889972	0.508065493619377\\
15.8439609902476	0.497375110336435\\
15.8539634908727	0.493736555041934\\
15.873968492123	0.495631766387078\\
15.8839709927482	0.497815503942228\\
15.8939734933733	0.495822261119621\\
15.9039759939985	0.49137682718365\\
15.9139784946237	0.489367507295327\\
15.9239809952488	0.485539384458846\\
15.933983495874	0.483754103791547\\
15.9739934983746	0.468395998894565\\
15.9939984996249	0.467336664302685\\
16.0040010002501	0.46418340307865\\
16.0140035008752	0.457584395840421\\
16.0440110027507	0.450289045153511\\
16.0540135033758	0.449472698611821\\
16.064016004001	0.447409144278865\\
16.0740185046262	0.446397443008749\\
16.1040260065016	0.439242554720451\\
16.1140285071268	0.434542984129983\\
16.1240310077519	0.431930861548217\\
16.1340335083771	0.432633943518063\\
16.1440360090022	0.430217407343328\\
16.1540385096274	0.423304852207757\\
16.1640410102526	0.420131992187372\\
16.1740435108777	0.414764250910743\\
16.194048512128	0.412140902944408\\
16.2040510127532	0.409496454733656\\
16.2140535133783	0.410735462472545\\
16.2340585146287	0.418347190267227\\
16.254063515879	0.421110987066946\\
16.2840710177544	0.418144533923268\\
16.2940735183796	0.418978219808984\\
16.3140785196299	0.425010412197999\\
16.3340835208802	0.426734973973943\\
16.3540885221305	0.423248168002139\\
16.3640910227557	0.426476348854699\\
16.3740935233809	0.425647240873083\\
16.3940985246312	0.418831076186621\\
16.4041010252563	0.413256528498501\\
16.4241060265066	0.407539581726233\\
16.4341085271318	0.406832558453836\\
16.4441110277569	0.404524563252849\\
16.4541135283821	0.404416306986313\\
16.4641160290073	0.406377453191418\\
16.5041260315079	0.39342445430097\\
16.514128532133	0.389363653270003\\
16.5241310327582	0.386928713604\\
16.5341335333833	0.38567564377167\\
16.5541385346337	0.386288720871853\\
16.5641410352588	0.384152097879657\\
16.574143535884	0.379563200337131\\
16.6141535383846	0.370699629898532\\
16.6241560390098	0.36916232483599\\
16.6341585396349	0.369998838220305\\
16.6441610402601	0.369843607856204\\
16.6641660415104	0.374298447718218\\
16.6841710427607	0.376366085320953\\
16.704176044011	0.380890874538174\\
16.7141785446362	0.384843648592593\\
16.7241810452613	0.387322184321398\\
16.7341835458865	0.39110640082783\\
16.7541885471368	0.393399988093634\\
16.7741935483871	0.403750338098817\\
16.7841960490123	0.41078782050581\\
16.7941985496374	0.413572117874494\\
16.8042010502626	0.421216396209466\\
16.8142035508877	0.42437951004694\\
16.8242060515129	0.421887215693182\\
16.8442110527632	0.42039772126401\\
16.8542135533883	0.419491948192885\\
16.8642160540135	0.416549693071076\\
16.8842210552638	0.40635158694176\\
16.894223555889	0.400118656339622\\
16.9242310577644	0.377188621550154\\
16.9542385596399	0.3554562119295\\
16.9642410602651	0.350586670658139\\
16.9742435608902	0.347771257913536\\
16.9842460615154	0.343361932145058\\
17.0142535633909	0.335937224158869\\
17.024256064016	0.332083342936237\\
17.0342585646412	0.325220655750897\\
17.0442610652663	0.323334362701551\\
17.0642660665166	0.324154745017346\\
17.0742685671418	0.323056376597791\\
17.0842710677669	0.320221776881738\\
17.1042760690173	0.316171046947034\\
17.1242810702676	0.309842843512627\\
17.1342835708927	0.310705446503782\\
17.1442860715179	0.312845076186449\\
17.1642910727682	0.319438854068913\\
17.1742935733933	0.32117715426255\\
17.1842960740185	0.321879797355436\\
17.1942985746437	0.320369132755552\\
17.2043010752688	0.32189540870165\\
17.2243060765191	0.322787472716463\\
17.2343085771443	0.324716169613801\\
17.2543135783946	0.332644363420521\\
17.2743185796449	0.337186996955722\\
17.2843210802701	0.339188089149779\\
17.3043260815204	0.339134969543338\\
17.3343335833959	0.337167036436909\\
17.3543385846462	0.331987254181541\\
17.3843460865216	0.325880818808457\\
17.3943485871468	0.318814947766768\\
17.4243560890223	0.302388159189732\\
17.4343585896474	0.29890365393387\\
17.4443610902726	0.292864495946773\\
17.4543635908977	0.287970190354841\\
17.4643660915229	0.286552665285519\\
17.4943735933984	0.285258475222321\\
17.5043760940235	0.28858829306737\\
17.5143785946487	0.290464749925881\\
17.534383595899	0.290387294160411\\
17.5443860965241	0.293461696326055\\
17.5543885971493	0.298404597477408\\
17.5643910977744	0.301244176241717\\
17.5743935983996	0.302352524064723\\
17.5943985996499	0.310237808546198\\
17.6044011002751	0.315435443064231\\
17.6244061015254	0.323110767263209\\
17.6344086021505	0.324436627734094\\
17.6444111027757	0.327579579843004\\
17.6544136034009	0.329645365684051\\
17.664416104026	0.330066036115497\\
17.6744186046512	0.32809112270882\\
17.6844211052763	0.328166374919938\\
17.7044261065266	0.322039775183519\\
17.7144286071518	0.317420983529857\\
17.7344336084021	0.306637302399054\\
17.7444361090273	0.30368393786113\\
17.7644411102776	0.291822552711245\\
17.7744436109027	0.28756143935496\\
17.7844461115279	0.28203102133223\\
17.794448612153	0.277675628771362\\
17.8144536134034	0.260765865641737\\
17.8244561140285	0.253711534667225\\
17.8344586146537	0.251653160920981\\
17.854463615904	0.252661826805372\\
17.8644661165291	0.250211022878119\\
17.8744686171543	0.245077511250166\\
17.8844711177794	0.241434197456357\\
17.8944736184046	0.235481009199539\\
17.9044761190298	0.231929277178239\\
17.9144786196549	0.231326210352556\\
17.9244811202801	0.232487081378459\\
17.9344836209052	0.231058334729418\\
17.9444861215304	0.231792234540613\\
17.9544886221555	0.234034772489359\\
17.9644911227807	0.233781094883419\\
17.9744936234059	0.228168867132773\\
17.984496124031	0.225293353738465\\
18.0045011252813	0.216591860379346\\
18.0245061265316	0.205718157042774\\
18.0445111277819	0.197796148604205\\
18.0645161290323	0.188160198439853\\
18.0745186296574	0.186556826360913\\
18.0845211302826	0.183073673569737\\
18.1045261315329	0.178543106155061\\
18.114528632158	0.17435374913935\\
18.1545386346587	0.177552689077835\\
18.2045511377844	0.182781418795585\\
18.2245561390348	0.187861025067264\\
18.2645661415354	0.193523105995141\\
18.2845711427857	0.192808189067101\\
18.304576144036	0.18973646998888\\
18.3245811452863	0.183417230563421\\
18.3445861465366	0.180932589064959\\
18.3545886471618	0.181364022627768\\
18.3745936484121	0.180515720913377\\
18.3845961490373	0.18120944483465\\
18.3945986496624	0.179596666659876\\
18.4246061515379	0.178917179096224\\
18.434608652163	0.18074406760266\\
18.4446111527882	0.186757967422182\\
18.4546136534134	0.188746531942805\\
18.4746186546637	0.190123150825542\\
18.5046261565391	0.198589729377495\\
18.5146286571643	0.198369890855204\\
18.5446361590398	0.19149651526601\\
18.5746436609152	0.186086055545196\\
18.5846461615404	0.184755591474655\\
18.5946486621655	0.18478176334736\\
18.624656164041	0.190982088990623\\
18.6346586646662	0.189830392192945\\
18.6546636659165	0.184107110124806\\
18.6646661665416	0.181546936555009\\
18.6846711677919	0.173314846175657\\
18.6946736684171	0.170049448503541\\
18.7046761690423	0.168930514803293\\
18.7146786696674	0.164857368728235\\
18.7346836709177	0.160159403870232\\
18.754688672168	0.152866347241009\\
18.7746936734184	0.144381408311837\\
18.8047011752938	0.135542093391429\\
18.8247061765441	0.127236865061576\\
18.8347086771693	0.125126538617565\\
18.8547136784196	0.126232176335648\\
18.8647161790448	0.126409468831767\\
18.8747186796699	0.127910828110991\\
18.8847211802951	0.12776105119017\\
18.8947236809202	0.129500939527695\\
18.9047261815454	0.129908502253855\\
18.9147286821705	0.128509854956306\\
18.9347336834209	0.129228949474125\\
18.944736184046	0.131002370359575\\
18.9547386846712	0.135181362091359\\
18.9747436859215	0.137085203121977\\
18.9947486871718	0.139190765411684\\
19.0147536884221	0.138264710302302\\
19.0247561890473	0.136653709899129\\
19.0447611902976	0.137857304536091\\
19.0947736934234	0.143346169662991\\
19.1147786946737	0.139473302733542\\
19.1247811952988	0.136669759728584\\
19.134783695924	0.132238241092544\\
19.1447861965491	0.126761904555245\\
19.1947986996749	0.115067154031259\\
19.2048012003001	0.1094324218842\\
19.2248062015504	0.100867380704166\\
19.2348087021755	0.0970885251098679\\
19.2448112028007	0.0884290425900573\\
19.264816204051	0.078577767566145\\
19.2848212053013	0.0708565359385176\\
19.2948237059265	0.0704938956013876\\
19.3048262065516	0.0712260307382095\\
19.3448362090523	0.0666772693005342\\
19.3848462115529	0.0576617858368635\\
19.4148537134284	0.0514593243063928\\
19.4248562140535	0.0456833639770622\\
19.4448612153038	0.0396431897081158\\
19.454863715929	0.0352285399402064\\
19.4748687171793	0.0307624421186787\\
19.4948737184296	0.0292332386112477\\
19.5048762190548	0.0269535228384541\\
19.5148787196799	0.0264001454882248\\
19.5248812203051	0.0272074269818674\\
19.5348837209302	0.0259808486453537\\
19.5448862215554	0.0285772681826089\\
19.5748937234309	0.030566769784663\\
19.584896224056	0.0313955697875272\\
19.6049012253063	0.0384654073498893\\
19.6149037259315	0.0393011328267647\\
19.6349087271818	0.0372224628505862\\
19.644911227807	0.0360504576730207\\
19.6549137284321	0.0325824748072847\\
19.6649162290573	0.031862511781938\\
19.7049262315579	0.0253858578573514\\
19.714928732183	0.0267508331860284\\
19.7349337334334	0.0255619380769403\\
19.7449362340585	0.0263525574277779\\
19.7549387346837	0.0288918645899159\\
19.774943735934	0.0368312415567829\\
19.7949487371843	0.0399192441383676\\
19.8049512378095	0.041412930985274\\
19.8149537384346	0.0402068507061699\\
19.8249562390598	0.0360170240731179\\
19.8349587396849	0.0374219859697007\\
19.8549637409352	0.0373691750957121\\
19.8649662415604	0.0384275250294621\\
19.8749687421856	0.0364585341276538\\
19.904976244061	0.0278372953472186\\
19.9249812453113	0.0251087853879426\\
19.9349837459365	0.0219178549223074\\
19.9449862465616	0.020889946171188\\
19.964991247812	0.0212613456881812\\
19.9849962490623	0.019883824233581\\
19.9949987496874	0.0170789740649582\\
20.0150037509377	0.0134838950570284\\
20.0550137534384	0.00526991002220001\\
20.0650162540635	0.00541111268674399\\
20.0850212553138	0.00782163858407614\\
20.095023755939	0.00634457554544099\\
20.1050262565641	0.00857018723427672\\
20.1250312578145	0.00785370683851738\\
20.1350337584396	0.00711250919053441\\
20.1450362590648	0.00443616006759129\\
20.1650412603151	0.00454201539779575\\
20.1950487621906	-0.00402770961751031\\
20.2050512628157	-0.00462578801816704\\
20.2150537634409	-0.00306296970148168\\
20.2350587646912	-0.00237802707277979\\
20.2450612653163	-0.00615688040654305\\
20.2650662665666	-0.0106506162825255\\
20.285071267817	-0.0180301119665174\\
20.3150787696924	-0.0173040942724683\\
20.3250812703176	-0.0154970408715442\\
20.3350837709427	-0.0126035256084407\\
20.3450862715679	-0.00743732293851451\\
20.355088772193	-0.00349661155271264\\
20.3650912728182	-0.00172889093060746\\
20.3750937734434	-0.0023207679227184\\
20.3850962740685	-0.00139990257998335\\
20.3950987746937	-0.0029597916735753\\
20.415103775944	-0.000186099082341684\\
20.4251062765691	-0.000537959465908955\\
20.4351087771943	-0.00257083411698744\\
20.4451112778195	-0.00100800981874727\\
20.4551137784446	-0.00196535145324361\\
20.4651162790698	-0.00640012415616553\\
20.4751187796949	-0.00880790870412795\\
20.4851212803201	-0.00841733489725982\\
20.5051262815704	-0.00430980241675627\\
20.5251312828207	-0.00614859093138875\\
20.545136284071	-0.00917938536856866\\
20.5651412853213	-0.0151385022892327\\
20.5751437859465	-0.0172247437704414\\
20.5851462865716	-0.0203015827981474\\
20.605151287822	-0.0293337357636929\\
20.6251562890723	-0.0323907015770644\\
20.6351587896974	-0.0348406755785007\\
20.6451612903226	-0.0347737852120673\\
20.6551637909477	-0.0367938171808504\\
20.6651662915729	-0.036199402029446\\
20.6751687921981	-0.0330431852561404\\
20.6851712928232	-0.031261471578901\\
20.7051762940735	-0.0245289100306323\\
20.7251812953238	-0.0221851138003473\\
20.735183795949	-0.0213646164136421\\
20.7451862965741	-0.0219970102045863\\
20.7551887971993	-0.0254558788409085\\
20.7751937984496	-0.0303923686682026\\
20.7951987996999	-0.0365561325161394\\
20.8152038009502	-0.0370116509533176\\
20.865216304076	-0.045699621917727\\
20.8952238059515	-0.0450927463908712\\
20.9052263065766	-0.0455983806171218\\
20.9152288072018	-0.0443219129952439\\
20.9352338084521	-0.0392345199419992\\
20.9452363090773	-0.0384467891297078\\
20.9552388097024	-0.0395915729811662\\
20.9652413103276	-0.0377362457867747\\
20.9752438109527	-0.0342330582716457\\
20.9952488122031	-0.0257379279587866\\
21.0052513128282	-0.0266531782133725\\
21.0252563140785	-0.0262867972736558\\
21.0352588147037	-0.0282314487552853\\
21.0752688172043	-0.0434552979602003\\
21.0852713178295	-0.0483751100947316\\
21.0952738184546	-0.0504676892647637\\
21.1052763190798	-0.0547296283545933\\
21.1452863215804	-0.0592972822186439\\
21.1552888222056	-0.0597297947932347\\
21.1752938234559	-0.0563998937179804\\
21.1952988247062	-0.0543965362679657\\
21.2053013253313	-0.053785658973645\\
21.2353088272068	-0.047899791025749\\
21.245311327832	-0.0478700883505994\\
21.2553138284571	-0.0465575236403737\\
21.2753188297074	-0.0521784633258235\\
21.2953238309577	-0.0593118530628729\\
21.3253313328332	-0.0755606919508409\\
21.3453363340835	-0.0804641841596592\\
21.3553388347087	-0.0814711537722559\\
21.375343835959	-0.0802983102962074\\
21.3853463365841	-0.0793509367445822\\
21.3953488372093	-0.0771044844574789\\
21.4153538384596	-0.080148123636171\\
21.4253563390848	-0.0801855597524295\\
21.4853713428357	-0.088828523200263\\
21.4953738434609	-0.0866054813743702\\
21.505376344086	-0.0831465770001003\\
21.5153788447112	-0.082163867935769\\
21.5253813453363	-0.0822869250548379\\
21.5353838459615	-0.0834266152308132\\
21.5453863465866	-0.0873918227099679\\
21.565391347837	-0.0904804884535011\\
21.5753938484621	-0.0912553021208069\\
21.5853963490873	-0.090655982778479\\
21.6054013503376	-0.0942344487955751\\
21.6154038509627	-0.0946459972189402\\
21.6354088522131	-0.0975617172724199\\
21.6554138534634	-0.0973740449482108\\
21.6754188547137	-0.100021220958944\\
21.7154288572143	-0.0914806390794354\\
21.7454363590898	-0.0907512770491579\\
21.7654413603401	-0.0921758650976727\\
21.7854463615904	-0.0872988729815276\\
21.8054513628407	-0.0862707877894309\\
21.8154538634659	-0.0877037157703668\\
21.8654663665916	-0.0864793413369043\\
21.885471367842	-0.0881351267459181\\
21.9054763690923	-0.091733900090837\\
21.9154788697174	-0.0956562849817288\\
21.9354838709677	-0.100827206146725\\
21.9554888722181	-0.0994700789010849\\
21.9654913728432	-0.0988374690347769\\
21.9754938734684	-0.0994351472606638\\
21.9854963740935	-0.0986262773105437\\
21.9954988747187	-0.0989655430282355\\
22.015503875969	-0.101955268391507\\
22.0355088772193	-0.106261094165788\\
22.0655163790948	-0.112180107025175\\
22.0755188797199	-0.112528514856216\\
22.0855213803451	-0.115432789860058\\
22.1055263815954	-0.125029794724242\\
22.1155288822206	-0.127456220392645\\
22.1355338834709	-0.128903989417672\\
22.1855463865966	-0.132145943094272\\
22.1955488872218	-0.134409126762336\\
22.2455613903476	-0.125897224300466\\
22.2555638909727	-0.124618429393891\\
22.2655663915979	-0.12204823867269\\
22.3055763940985	-0.116653067741574\\
22.3255813953488	-0.115084717613946\\
22.335583895974	-0.11543562353679\\
22.3755938984746	-0.122857203443694\\
22.3955988997249	-0.127991813203153\\
22.4756189047262	-0.144208707322043\\
22.4856214053513	-0.146801314138564\\
22.4956239059765	-0.148017106136415\\
22.5456364091023	-0.143449139975168\\
22.5656414103526	-0.145299800610672\\
22.5756439109777	-0.145996426963428\\
22.5856464116029	-0.144624249632436\\
22.6056514128532	-0.143997190214989\\
22.6256564141035	-0.146542232469422\\
22.6456614153538	-0.145987447072734\\
22.6756689172293	-0.153727346414342\\
22.7056764191048	-0.161811380961502\\
22.7156789197299	-0.163219562333694\\
22.7456864216054	-0.170657757878701\\
22.8157039259815	-0.175021371792894\\
22.8357089272318	-0.174243654221847\\
22.845711427857	-0.176880029875051\\
22.8857214303576	-0.181390767209635\\
22.8957239309827	-0.181981496163786\\
22.9057264316079	-0.180695789181783\\
22.9257314328582	-0.181321950065282\\
22.9357339334834	-0.185081349137498\\
22.9557389347337	-0.195108256020958\\
22.975743935984	-0.199371116372589\\
22.9857464366092	-0.201249471218034\\
22.9957489372343	-0.205124453420353\\
23.0057514378595	-0.206782745577542\\
23.0257564391098	-0.209056955466977\\
23.0357589397349	-0.210604674623191\\
23.0457614403601	-0.209883769160157\\
23.0557639409853	-0.207409709675865\\
23.0757689422356	-0.205927770679011\\
23.0857714428607	-0.204355105872025\\
23.0957739434859	-0.201078978671049\\
23.1357839459865	-0.197971991138225\\
23.1557889472368	-0.198110484411501\\
23.1757939484871	-0.199953234573634\\
23.1857964491123	-0.201327878334517\\
23.1957989497374	-0.20038218477368\\
23.2158039509877	-0.200345613363929\\
23.2458114528632	-0.198328608995681\\
23.2758189547387	-0.204822926503908\\
23.295823955989	-0.207151766840688\\
23.3158289572393	-0.207248039653983\\
23.3358339584896	-0.207123660648421\\
23.3658414603651	-0.2032387910631\\
23.3758439609903	-0.204087782555725\\
23.3858464616154	-0.202729669530257\\
23.4058514628657	-0.203338871896776\\
23.4158539634909	-0.205235364730385\\
23.4358589647412	-0.210726982320054\\
23.4458614653663	-0.211775206560937\\
23.4658664666167	-0.209881536293736\\
23.485871467867	-0.205681647094856\\
23.4958739684921	-0.20348189485987\\
23.5258814703676	-0.201720499154263\\
23.5358839709927	-0.199967925486384\\
23.5658914728682	-0.198233226791231\\
23.6059014753688	-0.193524868669392\\
23.6259064766192	-0.192513953489488\\
23.6559139784946	-0.192121270315752\\
23.6759189797449	-0.193581211925789\\
23.6959239809953	-0.198814923246218\\
23.7359339834959	-0.211525904274396\\
23.7759439859965	-0.21767947480285\\
23.7859464866217	-0.217051937076569\\
23.7959489872468	-0.218316777989607\\
23.8259564891223	-0.218605782150568\\
23.8459614903726	-0.220412607928246\\
23.8659664916229	-0.219460719201841\\
23.8759689922481	-0.21986204866969\\
23.9059764941235	-0.223917290800109\\
23.9159789947487	-0.223392041779363\\
23.9459864966242	-0.2266276768285\\
23.9659914978745	-0.233112104427796\\
23.9959989997499	-0.236004694932184\\
24.066016504126	-0.235984449718224\\
24.1060265066267	-0.242099429539486\\
24.1360340085021	-0.242958347317959\\
24.1460365091273	-0.242712151927087\\
24.1560390097524	-0.243932958982995\\
24.1860465116279	-0.250529477632185\\
24.2060515128782	-0.252322298864549\\
24.2160540135034	-0.25510051933469\\
24.2360590147537	-0.257646975547516\\
24.2460615153788	-0.259157162778365\\
24.2660665166292	-0.259264658397605\\
24.2760690172543	-0.258557361808002\\
24.3060765191298	-0.260758378039249\\
24.3360840210053	-0.263323300434244\\
24.3660915228807	-0.25914042030702\\
24.4061015253813	-0.250364804683642\\
24.4161040260065	-0.250473312602239\\
24.4261065266317	-0.248139237510706\\
24.446111527882	-0.246142969008034\\
24.4561140285071	-0.246812503217555\\
24.4761190297574	-0.250413422052205\\
24.4861215303826	-0.252800816382361\\
24.5061265316329	-0.253545298363676\\
24.5261315328832	-0.256576532560246\\
24.5561390347587	-0.264403146315487\\
24.576144036009	-0.266800709897915\\
24.5961490372593	-0.264793680161382\\
24.6061515378845	-0.264610202229925\\
24.6261565391348	-0.26676609244484\\
24.6361590397599	-0.267523138540533\\
24.6461615403851	-0.269620739861345\\
24.6661665416354	-0.270009347642613\\
24.6761690422606	-0.269158541471668\\
24.706176544136	-0.27289517766873\\
24.7161790447612	-0.272471129807741\\
24.7361840460115	-0.273237027688481\\
24.766191547887	-0.265585031605163\\
24.7761940485121	-0.264194526681266\\
24.7961990497624	-0.266625291604001\\
24.8162040510128	-0.26760554219581\\
24.8262065516379	-0.26768456169679\\
24.8362090522631	-0.269237346549446\\
24.8462115528882	-0.271815648776219\\
24.8662165541385	-0.274563785765991\\
24.8762190547637	-0.276358101173592\\
24.896224056014	-0.276631835590756\\
24.9162290572643	-0.276055497585929\\
24.9262315578895	-0.277339972009202\\
24.9762440610153	-0.274141944097124\\
24.9862465616404	-0.276527998482656\\
25.0062515628907	-0.276731556049874\\
25.0162540635159	-0.27807889821328\\
25.0562640660165	-0.278448790872723\\
25.1262815703926	-0.28387388067042\\
25.1362840710178	-0.288676019123706\\
25.1562890722681	-0.292296279902274\\
25.1762940735184	-0.295899197203774\\
25.1962990747687	-0.296292531057695\\
25.2363090772693	-0.295424248869971\\
25.2563140785196	-0.291878700691264\\
25.2863215803951	-0.29243011363863\\
25.2963240810203	-0.293509340126548\\
25.3063265816454	-0.293411209551039\\
25.3163290822706	-0.291833714316382\\
25.3363340835209	-0.291671664651751\\
25.346336584146	-0.292083343920993\\
25.3563390847712	-0.290225560223426\\
25.3863465866467	-0.292203079552969\\
25.3963490872718	-0.293522734673502\\
25.406351587897	-0.293349174659788\\
25.4163540885221	-0.294295228064733\\
25.4263565891473	-0.294052460010803\\
25.4363590897724	-0.295180574445929\\
25.4463615903976	-0.297377035316302\\
25.4663665916479	-0.300028325538939\\
25.4863715928982	-0.305239888510371\\
25.5063765941485	-0.307082298561731\\
25.5263815953989	-0.306407697393873\\
25.5663915978995	-0.299058522614246\\
25.5863965991498	-0.29378022724665\\
25.6164041010253	-0.294227316657427\\
25.6364091022756	-0.294616046059858\\
25.6464116029007	-0.293984690263073\\
25.6564141035259	-0.294525341312962\\
25.6764191047762	-0.298538983080419\\
25.6864216054013	-0.302073783030238\\
25.7064266066517	-0.304419935372806\\
25.726431607902	-0.309775736790783\\
25.7464366091523	-0.312833067583959\\
25.7564391097774	-0.313239115688305\\
25.7864466116529	-0.319870111091646\\
25.8064516129032	-0.326133811176398\\
25.8264566141535	-0.327498153454997\\
25.8364591147787	-0.328121325283959\\
25.8464616154039	-0.329892378814222\\
25.856464116029	-0.330655912963437\\
25.8664666166542	-0.332374721193951\\
25.8764691172793	-0.332794278604375\\
25.91647911978	-0.327292236944253\\
25.9264816204051	-0.325162267655287\\
25.9464866216554	-0.324248151397711\\
25.9564891222806	-0.325439114061936\\
25.986496624156	-0.324235954543127\\
25.9964991247812	-0.323171296444301\\
26.0565141285321	-0.326046558790217\\
26.0765191297824	-0.324514979891873\\
26.1065266316579	-0.322318653733646\\
26.1265316329082	-0.318567189837395\\
26.1665416354089	-0.32024212057771\\
26.2065516379095	-0.326012003986655\\
26.236559139785	-0.328631070575263\\
26.2565641410353	-0.326516501870024\\
26.2865716429107	-0.327130960064665\\
26.3165791447862	-0.326700763575694\\
26.3365841460365	-0.327709366214414\\
26.3465866466617	-0.327201409756519\\
26.366591647912	-0.324283740382597\\
26.3765941485371	-0.323693450121603\\
26.3965991497874	-0.325375942839436\\
26.4266066516629	-0.329366000728577\\
26.496624156039	-0.335891187478715\\
26.5066266566642	-0.339186833212359\\
26.5166291572893	-0.341347772089392\\
26.5366341585396	-0.343919169519403\\
26.5466366591648	-0.345217603580807\\
26.6366591647912	-0.347498354484664\\
26.6566641660415	-0.347173133708665\\
26.6766691672918	-0.349516532337539\\
26.686671667917	-0.349195275298918\\
26.7066766691673	-0.351347744435763\\
26.7166791697924	-0.353147679943916\\
26.7266816704176	-0.352738594664196\\
26.7466866716679	-0.354277844170205\\
26.7866966741685	-0.35429312482291\\
26.816704176044	-0.357515113302846\\
26.8267066766692	-0.359354369277085\\
26.8367091772943	-0.360095899844424\\
26.8467116779195	-0.361977563430344\\
26.8567141785446	-0.362469815743026\\
26.876719179795	-0.364987174917658\\
26.9067266816704	-0.367330460861716\\
26.9267316829207	-0.370723102649897\\
26.946736684171	-0.373122154939715\\
26.9967491872968	-0.372388708801964\\
27.0667666916729	-0.377695203648422\\
27.0867716929232	-0.376602762440861\\
27.1067766941735	-0.375556575692379\\
27.1467866966742	-0.371774715447984\\
27.1567891972993	-0.369362407183139\\
27.1767941985496	-0.367092127111377\\
27.1967991998	-0.366901481568163\\
27.2368092023006	-0.36867996767689\\
27.266816704176	-0.37065078654534\\
27.2868217054264	-0.372148384992393\\
27.3068267066767	-0.372806169557457\\
27.3368342085521	-0.376936712590059\\
27.3568392098025	-0.376317723386961\\
27.4068517129282	-0.375736370129516\\
27.4268567141785	-0.377151601708817\\
27.4468617154289	-0.379357501118974\\
27.456864216054	-0.379262721960586\\
27.4868717179295	-0.376312409871439\\
27.5068767191798	-0.378703119742426\\
27.5468867216804	-0.384628059327419\\
27.5768942235559	-0.387424260591288\\
27.586896724181	-0.386668213244938\\
27.5968992248062	-0.387664140941382\\
27.6269067266817	-0.386423141368475\\
27.646911727932	-0.383042238074253\\
27.6569142285571	-0.382417670954773\\
27.6869217304326	-0.384056139393962\\
27.7069267316829	-0.386614474677089\\
27.7269317329332	-0.386225453952221\\
27.776944236059	-0.392205023367893\\
27.7969492373093	-0.394701793957879\\
27.8169542385596	-0.395900758162448\\
27.83695923981	-0.397597682902436\\
27.8569642410603	-0.397935229843213\\
27.8769692423106	-0.394698484202245\\
27.906976744186	-0.389103022840011\\
27.9269817454364	-0.389340466377966\\
27.9469867466867	-0.390504596071423\\
27.9969992498125	-0.400009840306041\\
28.1070267566892	-0.405711189238069\\
28.1470367591898	-0.405034452116261\\
28.1670417604401	-0.407540899122161\\
28.1770442610653	-0.408679361465865\\
28.2070517629407	-0.407791400950948\\
28.2370592648162	-0.405529323038586\\
28.287071767942	-0.397141341995024\\
28.3170792698175	-0.389538082437006\\
28.3670917729432	-0.381987206386917\\
28.3870967741936	-0.380278123761649\\
28.3970992748187	-0.378889933339124\\
28.4571142785696	-0.380510977924914\\
28.4971242810703	-0.385976363564851\\
28.5271317829457	-0.386391083847606\\
28.5371342835709	-0.387955665472738\\
28.5671417854464	-0.388930233879393\\
28.6171542885721	-0.389331754287056\\
28.6471617904476	-0.394231434282347\\
28.6771692923231	-0.396569550849556\\
28.7071767941986	-0.398374337153946\\
28.7471867966992	-0.403314045579023\\
28.7871967991998	-0.404930360729963\\
28.8372093023256	-0.401749008331365\\
28.8572143035759	-0.401251655054466\\
28.8872218054514	-0.403709638122187\\
28.8972243060765	-0.403098014565089\\
28.9472368092023	-0.405984233242492\\
28.9572393098275	-0.407653086825903\\
28.9772443110778	-0.408847752735255\\
29.0172543135784	-0.411021596114409\\
29.0672668167042	-0.416890653706645\\
29.0772693173293	-0.416567253425335\\
29.0972743185796	-0.418259075690564\\
29.1472868217054	-0.418278157134644\\
29.1972993248312	-0.421908995596688\\
29.2373093273318	-0.426384832675275\\
29.247311827957	-0.426578904053031\\
29.2573143285821	-0.427766694035903\\
29.3073268317079	-0.427614278010623\\
29.3473368342086	-0.425410185292719\\
29.3673418354589	-0.425040995178293\\
29.3873468367092	-0.426174306422567\\
29.4073518379595	-0.427779222141872\\
29.4273568392098	-0.429491877089369\\
29.4873718429607	-0.434245472849327\\
29.5273818454614	-0.435747827057426\\
29.5473868467117	-0.4398375849524\\
29.5573893473368	-0.442193035998628\\
29.5773943485871	-0.442934066273786\\
29.5873968492123	-0.441597603746359\\
29.6374093523381	-0.440762842988264\\
29.6574143535884	-0.441949164243752\\
29.6774193548387	-0.443574241598292\\
29.6874218554639	-0.444883531443423\\
29.7074268567142	-0.445866375819755\\
29.7374343585897	-0.446884272707791\\
29.75743935984	-0.449461178665167\\
29.7774443610903	-0.451073409702758\\
29.8374593648412	-0.448933432321049\\
29.8574643660915	-0.447028075104079\\
29.8674668667167	-0.447577648836166\\
29.9074768692173	-0.445539614801454\\
29.9174793698425	-0.444059221355296\\
29.9374843710928	-0.439201447802574\\
29.9674918729682	-0.435888404725148\\
29.9974993748437	-0.435919500041223\\
30.017504376094	-0.439857418711014\\
30.0475118779695	-0.444362029671368\\
30.0875218804701	-0.447541166393606\\
30.1075268817204	-0.447551637986322\\
30.1375343835959	-0.451433534422485\\
30.1875468867217	-0.461794636016066\\
30.2375593898475	-0.463775182963509\\
30.2775693923481	-0.463294856742174\\
30.3075768942236	-0.462372470454838\\
30.5576394098525	-0.470238538439638\\
30.5676419104776	-0.469102252436734\\
30.6176544136034	-0.468934020126319\\
30.6376594148537	-0.471355663926275\\
30.6676669167292	-0.472302673194307\\
30.6876719179795	-0.47274549009542\\
30.7076769192298	-0.473659916249886\\
30.7376844211053	-0.472873637333791\\
30.7776944236059	-0.470181835674786\\
30.8277069267317	-0.474821289328005\\
30.847711927982	-0.475094996925264\\
30.9077269317329	-0.474465990116975\\
30.9577394348587	-0.472279408828143\\
30.9877469367342	-0.4740841979783\\
31.0177544386097	-0.473986321166819\\
31.03775943986	-0.474105058345359\\
31.0877719429857	-0.475303177210435\\
31.1277819454864	-0.473540993215593\\
31.1477869467367	-0.472136564940364\\
31.1977994498625	-0.473784552352512\\
31.2378094523631	-0.471628627447274\\
31.3178294573643	-0.475715497878774\\
31.3378344586147	-0.475975522002969\\
31.4278569642411	-0.479076719156517\\
31.4578644661165	-0.478078414669163\\
31.5078769692423	-0.482144615861728\\
31.5378844711178	-0.486005016735177\\
31.5878969742436	-0.487035113675034\\
31.6079019754939	-0.488848018978686\\
31.6279069767442	-0.489549888098331\\
31.6879219804951	-0.489404051344181\\
31.7179294823706	-0.491248389184854\\
31.7579394848712	-0.491309656040571\\
31.7779444861215	-0.49022844228827\\
31.807951987997	-0.491594393646793\\
31.8379594898725	-0.495499400338275\\
31.8579644911228	-0.497265534371174\\
31.8779694923731	-0.496998845249998\\
31.937984496124	-0.497822764005889\\
32.0280070017504	-0.504328504905693\\
32.0780195048762	-0.5014450716235\\
32.2080520130033	-0.50519902228951\\
32.2280570142536	-0.504119830140745\\
32.2480620155039	-0.501466776217001\\
32.2680670167542	-0.501266166072057\\
32.2780695173793	-0.500766445036334\\
32.3280820205051	-0.502430046571419\\
32.3780945236309	-0.502601026253039\\
32.3980995248812	-0.502610387092787\\
32.4181045261315	-0.502212749985098\\
32.448112028007	-0.503066624519342\\
32.4881220305076	-0.501475891942448\\
32.5181295323831	-0.500185750982205\\
32.5381345336334	-0.501022601459958\\
32.578144536134	-0.506442039158763\\
32.6181545386347	-0.509752264637719\\
32.6881720430108	-0.51177978828558\\
32.7081770442611	-0.514565120267562\\
32.7181795448862	-0.515905374794457\\
32.7481870467617	-0.516150492206698\\
32.768192048012	-0.516230138022458\\
32.8282070517629	-0.517462716080132\\
32.8482120530133	-0.51796806185655\\
32.8782195548887	-0.519773470429875\\
32.9382345586397	-0.520649557810103\\
32.9782445611403	-0.518054022341978\\
32.9982495623906	-0.516255565881167\\
33.0282570642661	-0.515141385057866\\
33.0582645661415	-0.514204036533677\\
33.088272068017	-0.514887115183328\\
33.1082770692673	-0.515723347554307\\
33.1582895723931	-0.519591114623339\\
33.2083020755189	-0.519859169645223\\
33.2383095773943	-0.517408130887937\\
33.2683170792698	-0.51608329174983\\
33.3683420855214	-0.52219443084482\\
33.4183545886472	-0.522432707909473\\
33.4983745936484	-0.522500545787352\\
33.5283820955239	-0.524804470151608\\
33.6484121030258	-0.528898358094871\\
33.7184296074019	-0.529915345865597\\
33.7384346086522	-0.5316275655833\\
33.7684421105276	-0.529951457547007\\
33.8084521130283	-0.52799878980683\\
33.8284571142786	-0.528265947820195\\
33.858464616154	-0.525851672993781\\
33.8784696174043	-0.524616551994697\\
33.8984746186547	-0.525004833652041\\
33.9684921230308	-0.523209798723173\\
33.9884971242811	-0.524102005219824\\
34.0185046261565	-0.524072455658725\\
34.0585146286572	-0.529854651201696\\
34.1085271317829	-0.537635296524897\\
34.1485371342836	-0.54006539380282\\
34.178544636159	-0.539155492611037\\
34.2085521380345	-0.538187648943918\\
34.2485621405351	-0.539235491061838\\
34.2885721430358	-0.54182963739629\\
34.3985996499125	-0.544748538637435\\
34.4186046511628	-0.545938137988685\\
34.4386096524131	-0.5466185150839\\
34.4786196549137	-0.55062900700549\\
34.5486371592898	-0.550217268053558\\
34.5786446611653	-0.548926813089125\\
34.6086521630408	-0.549072568977891\\
34.6486621655414	-0.549729757985197\\
34.688672168042	-0.54938415599343\\
34.7286821705426	-0.550418607401959\\
34.7686921730433	-0.552110510231024\\
34.7886971742936	-0.553963597872524\\
34.818704676169	-0.55543294708098\\
34.8887221805451	-0.554511644797195\\
34.9187296824206	-0.554592639511107\\
35.008752188047	-0.554074211129283\\
35.0287571892973	-0.553879452758352\\
35.068767191798	-0.55328049772055\\
35.0887721930483	-0.556530360295774\\
35.1087771942986	-0.557625996709284\\
35.1587896974244	-0.556810793645028\\
35.1787946986747	-0.557514542290107\\
35.2088022005501	-0.556274950580779\\
35.2388097024256	-0.55520751965512\\
35.2588147036759	-0.555378118242629\\
35.2888222055514	-0.556873144961891\\
35.3788447111778	-0.559356020279409\\
35.4088522130533	-0.560420193562038\\
35.4388597149287	-0.562339220171445\\
35.4488622155539	-0.562697873640673\\
35.4888722180545	-0.560613797410483\\
35.5288822205551	-0.565046461954282\\
35.5688922230558	-0.569331825686589\\
35.6189047261815	-0.569444833601175\\
35.7189297324331	-0.570139182252206\\
35.7889472368092	-0.571446037886908\\
35.838959739935	-0.569578348090751\\
35.8689672418105	-0.569768479810939\\
35.9189797449362	-0.569564642314077\\
35.9489872468117	-0.569013027134275\\
35.9789947486872	-0.567662649693467\\
35.9989997499375	-0.567879180235202\\
36.029007251813	-0.56701234237952\\
36.0590147536884	-0.567290638337262\\
36.099024756189	-0.57066160711139\\
36.1290322580645	-0.574178602918273\\
36.289072268067	-0.578855079803269\\
36.3390847711928	-0.577801702727363\\
36.3590897724431	-0.577698156744155\\
36.3990997749437	-0.576252253879616\\
36.479119779945	-0.574989392572476\\
36.4991247811953	-0.575316131521639\\
36.5291322830708	-0.577740034794033\\
36.5591397849462	-0.577651278624174\\
36.6291572893223	-0.581286050682863\\
36.6991747936984	-0.583824975196571\\
36.739184796199	-0.58551337217412\\
36.7791947986997	-0.583496535882766\\
36.8492123030758	-0.584381746715685\\
36.9092273068267	-0.58535244941028\\
36.9392348087022	-0.584966273514219\\
36.9992498124531	-0.586287016768914\\
37.0492623155789	-0.585971262536198\\
37.0792698174544	-0.586351543254032\\
37.119279819955	-0.587174234184694\\
37.1492873218305	-0.588412045802791\\
37.2293073268317	-0.59429905916847\\
37.2693173293323	-0.592208200728912\\
37.2993248312078	-0.5908778298502\\
37.3193298324581	-0.591375645830603\\
37.3693423355839	-0.595888510282897\\
37.4593648412103	-0.597716624858123\\
37.4793698424606	-0.598347752429994\\
37.5293823455864	-0.596701458645164\\
37.569392348087	-0.596299099222129\\
37.5893973493373	-0.596642063558818\\
37.6094023505876	-0.596530619568391\\
37.6894223555889	-0.59402084468779\\
37.7094273568392	-0.594905374283066\\
37.7494373593398	-0.600332020660396\\
37.7694423605901	-0.603527098541903\\
37.8994748687172	-0.608693019606257\\
37.9594898724681	-0.609720107229883\\
37.9894973743436	-0.608042728455366\\
38.1095273818455	-0.607357233731747\\
38.1895473868467	-0.612129251383202\\
38.2195548887222	-0.611610118706359\\
38.2395598899725	-0.610923462576601\\
38.2595648912228	-0.610622026251868\\
38.2895723930983	-0.6097373287244\\
38.3495873968492	-0.61522919054714\\
38.3895973993498	-0.620248306513894\\
38.4396099024756	-0.6218343342168\\
38.4696174043511	-0.6207895457974\\
38.5796449112278	-0.61910602371541\\
38.6296574143536	-0.615879443571075\\
38.6496624156039	-0.617358794018017\\
38.6996749187297	-0.621539860776601\\
38.7296824206052	-0.623304863178497\\
38.7596899224806	-0.624273119614713\\
38.7996999249812	-0.62382413452427\\
38.8197049262316	-0.622729024459865\\
38.849712428107	-0.623232312779443\\
38.9397349337334	-0.626984592241897\\
38.9797449362341	-0.626623397450714\\
39.0097524381095	-0.627674448691742\\
39.0697674418605	-0.631310786161023\\
39.0997749437359	-0.633024414750082\\
39.1397849462366	-0.631611458522841\\
39.1897974493623	-0.627809067074274\\
39.229807451863	-0.627322209093087\\
39.2698174543636	-0.628844106059681\\
39.3498374593648	-0.631121490926894\\
39.3698424606152	-0.630129751499723\\
39.3898474618655	-0.628877113140078\\
39.4098524631158	-0.62866662375373\\
39.4498624656164	-0.627374363301769\\
39.4698674668667	-0.626547347011844\\
39.4998749687422	-0.627433094798\\
39.5198799699925	-0.629287854511723\\
39.5598899724931	-0.63353976750907\\
39.5898974743686	-0.636140093926748\\
39.6599149787447	-0.6362938454225\\
39.7099274818705	-0.636726542624757\\
39.7499374843711	-0.638580258007053\\
39.8799699924981	-0.637028111331695\\
39.9099774943736	-0.63818682195145\\
39.9399849962491	-0.639667777577806\\
39.9699924981245	-0.641118033656078\\
39.9899974993748	-0.6411934387827\\
40	-0.641490326838245\\
};
\addlegendentry{QBBT}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0\\
0.0500125031257781	0.00205102350550135\\
0.120030007501875	0.00836010497008033\\
0.140035008752186	0.011318423162102\\
0.160040010002504	0.0118924311397848\\
0.290072518129534	0.0116236261236153\\
0.340085021255312	0.0117056904775836\\
0.400100025006253	0.0156629550098515\\
0.460115028757187	0.0174550078381017\\
0.510127531882972	0.0176049336439732\\
0.530132533133283	0.0176656807392348\\
0.570142535633906	0.0195552058130062\\
0.60015003750938	0.0197086446240959\\
0.680170042510625	0.0215290622992441\\
0.700175043760943	0.0208232479493944\\
0.720180045011254	0.0186747828684446\\
0.740185046261566	0.0192824498246935\\
0.780195048762188	0.0196610482180688\\
0.900225056264063	0.015286560176655\\
0.920230057514381	0.0128763441306177\\
0.940235058764692	0.0119317932695111\\
0.970242560640159	0.0135795594230359\\
1.00025006251563	0.0169580484532545\\
1.05026256564141	0.0240369509782425\\
1.07026756689172	0.024319447537188\\
1.10027506876719	0.0237540599120507\\
1.18029507376844	0.0182367946438688\\
1.26031507876969	0.0181915723637829\\
1.36034008502126	0.0222408800556764\\
1.38034508627157	0.0227200430319385\\
1.42035508877219	0.0249773684890116\\
1.47036759189798	0.0260366200715367\\
1.50037509377344	0.0274370153894097\\
1.54038509627407	0.0336334728290169\\
1.57039259814954	0.0382567569308989\\
1.59039759939985	0.0398326290112792\\
1.63040760190047	0.0429483300885849\\
1.65041260315079	0.0419266958008464\\
1.6704176044011	0.0394443949177372\\
1.69042260565141	0.0377529819512361\\
1.71042760690172	0.0355008956229383\\
1.74043510877719	0.0356749988374148\\
1.84046011502875	0.0373969325811032\\
1.85046261565391	0.0382336442728288\\
1.88047011752938	0.0378300933807481\\
1.92048012003001	0.0406366158263722\\
1.95048762190547	0.0411659937031672\\
1.97049262315579	0.0414185576332713\\
2.00050012503126	0.0402607799078964\\
2.02050512628157	0.041555361612275\\
2.04051012753188	0.0411746307527565\\
2.09052263065767	0.0519638217684246\\
2.12053013253313	0.0622835525594425\\
2.13053263315829	0.0661442380697252\\
2.1505376344086	0.0710316270611102\\
2.2205551387847	0.0740748904162345\\
2.25056264066016	0.0717403601869435\\
2.30057514378595	0.0673634286578348\\
2.33058264566142	0.0671563369112462\\
2.34058514628657	0.0688143788662785\\
2.36059014753688	0.0703451785767299\\
2.45061265316329	0.0805575967903067\\
2.48062015503876	0.0875547104021805\\
2.50062515628908	0.0884887519999893\\
2.52063015753939	0.0871818507727724\\
2.53063265816454	0.0873896165760257\\
2.55063765941485	0.090297660018237\\
2.62065516379095	0.0916449518258986\\
2.63065766441611	0.0910792132605067\\
2.65066266566642	0.0932918301945094\\
2.73068267066767	0.102038964759537\\
2.74068517129282	0.104762847456641\\
2.77069267316829	0.106157946634106\\
2.82070517629408	0.101853565461738\\
2.83070767691923	0.102283065919949\\
2.8607151787947	0.109930740597811\\
2.89072268067017	0.115389707300338\\
2.91072768192048	0.11774668434709\\
2.94073518379595	0.12282243660281\\
2.95073768442111	0.12559126011228\\
2.96074018504626	0.127252940719657\\
2.98074518629657	0.133853107944631\\
3.01075268817204	0.141066551422341\\
3.05076269067267	0.152891281838613\\
3.07076769192298	0.155130876387027\\
3.09077269317329	0.156033124414442\\
3.1107776944236	0.159690131946022\\
3.12078019504876	0.161017734890237\\
3.14078519629908	0.165511046872382\\
3.17079269817454	0.169485852892784\\
3.1807951987997	0.171988652967428\\
3.20080020005001	0.174924769009756\\
3.23080770192548	0.181257076439906\\
3.2508127031758	0.183684988958213\\
3.26081520380095	0.18532322320263\\
3.27081770442611	0.185752199922888\\
3.28082020505126	0.188817230958243\\
3.31082770692673	0.1950556334466\\
3.39084771192798	0.214337385219508\\
3.4308577144286	0.231254925868917\\
3.45086271567892	0.233720879439488\\
3.46086521630408	0.236443208194146\\
3.51087771942986	0.259136174871642\\
3.54088522130532	0.269184291848049\\
3.55088772193048	0.271197441978096\\
3.56089022255564	0.271914702221579\\
3.5708927231808	0.269825222843352\\
3.60090022505626	0.266526468719178\\
3.62090522630658	0.264094468261085\\
3.64091022755689	0.261897511457228\\
3.65091272818204	0.263065052351713\\
3.66091522880721	0.265597248176149\\
3.67091772943236	0.266877288756007\\
3.68092023005752	0.266543410900226\\
3.70092523130783	0.263729274681488\\
3.72093023255814	0.264434434177488\\
3.73093273318329	0.263429074125689\\
3.74093523380845	0.263930795090822\\
3.77094273568392	0.260910239465524\\
3.79094773693424	0.262243623679055\\
3.83095773943486	0.272080015723255\\
3.85096274068517	0.280152408788169\\
3.86096524131032	0.283875000134593\\
3.87096774193549	0.285794812054625\\
3.88097024256064	0.289496366159881\\
3.8909727431858	0.29130884098462\\
3.90097524381095	0.290816406708188\\
3.93098274568642	0.296844709228012\\
3.94098524631158	0.300268850408557\\
3.96099024756189	0.309935052919649\\
4.00100025006252	0.323649927101762\\
4.03100775193798	0.337203821000152\\
4.04101025256314	0.344066848640331\\
4.06101525381345	0.351584730708836\\
4.07101775443861	0.35374796317214\\
4.09102275568893	0.361585683533995\\
4.10102525631408	0.365141175385304\\
4.11102775693924	0.366646590752055\\
4.12103025756439	0.366979785311813\\
4.13103275818955	0.365944797271212\\
4.16104026006501	0.366009198318288\\
4.19104776194049	0.361526808259548\\
4.2110527631908	0.365374641471455\\
4.22105526381596	0.369742807778287\\
4.23105776444111	0.377009543787068\\
4.24106026506627	0.382264375966521\\
4.26106526631658	0.396269461913064\\
4.28107026756689	0.39937628848228\\
4.29107276819205	0.398906491740597\\
4.31107776944236	0.400730717751536\\
4.32108027006752	0.39778905697105\\
4.34108527131783	0.397672290905142\\
4.3710927731933	0.409297094302438\\
4.39109777444361	0.412298594867629\\
4.40110027506877	0.418294974653179\\
4.41110277569393	0.422598347910053\\
4.42110527631908	0.425612234897038\\
4.44111027756939	0.429341447680045\\
4.45111277819455	0.427314128897642\\
4.4611152788197	0.422800186342315\\
4.48112028007002	0.419868442536888\\
4.50112528132033	0.426818082081581\\
4.51112778194549	0.434774645762978\\
4.5311327831958	0.446034983438246\\
4.55113778444611	0.447941622815598\\
4.56114028507127	0.448019709182674\\
4.58114528632158	0.451592874438361\\
4.59114778694673	0.449047155037434\\
4.60115028757189	0.448273512569131\\
4.62115528882221	0.45108106910115\\
4.64116029007252	0.44646545025288\\
4.67116779194799	0.440525277132849\\
4.70117529382345	0.440556751131986\\
4.71117779444861	0.439109948553934\\
4.75118779694924	0.450103678359639\\
4.76119029757439	0.45060186341761\\
4.77119279819955	0.44811016494949\\
4.78119529882471	0.446949395615569\\
4.79119779944986	0.447663300720166\\
4.81120280070017	0.453793380216226\\
4.82120530132534	0.454154482673196\\
4.84121030257565	0.448605198819756\\
4.8512128032008	0.447637574398691\\
4.87121780445111	0.449479963575094\\
4.89122280570142	0.446954460021679\\
4.92123030757689	0.455795681578664\\
4.93123280820205	0.456859823545635\\
4.95123780945237	0.468028282080112\\
4.96124031007752	0.472287528055276\\
4.97124281070268	0.473359030266522\\
4.98124531132783	0.475532473204602\\
5.00125031257814	0.473444345097313\\
5.0112528132033	0.47389290780368\\
5.02125531382845	0.47675531834706\\
5.03125781445361	0.481637847174483\\
5.05126281570393	0.494768664216529\\
5.07126781695424	0.50342216366063\\
5.09127281820455	0.519550900471081\\
5.10127531882971	0.525784197843194\\
5.11127781945486	0.525115632361079\\
5.13128282070517	0.531705199226806\\
5.14128532133034	0.537999708092244\\
5.15128782195549	0.541533260433724\\
5.16129032258065	0.541038865619363\\
5.20130032508127	0.552068353419109\\
5.22130532633158	0.564497866545658\\
5.23130782695674	0.568967700033411\\
5.26131532883221	0.5748173517837\\
5.29132283070768	0.590134545124457\\
5.30132533133283	0.59261733976647\\
5.32133033258314	0.594825964641075\\
5.3313328332083	0.596369383078226\\
5.34133533383346	0.599168100039108\\
5.37134283570893	0.603251249760184\\
5.38134533633409	0.606957135289505\\
5.39134783695924	0.608351352986283\\
5.42135533883471	0.605677266657679\\
5.43135783945986	0.606123379687929\\
5.46136534133534	0.600209374022995\\
5.48137034258565	0.602101257484563\\
5.4913728432108	0.602901681738736\\
5.51137784446112	0.601975298388631\\
5.53138284571143	0.596778831707262\\
5.54138534633658	0.601238739044277\\
5.55138784696174	0.607159173807908\\
5.56139034758689	0.608545658156636\\
5.57139284821206	0.61196571325052\\
5.58139534883721	0.61774048129773\\
5.60140035008752	0.620527319138404\\
5.62140535133783	0.626629892870184\\
5.64141035258815	0.626853913638712\\
5.6514128532133	0.629346563853339\\
5.66141535383846	0.63075345323719\\
5.67141785446362	0.633374252605869\\
5.68142035508878	0.638047467897735\\
5.70142535633909	0.641936631582659\\
5.71142785696424	0.646662620987009\\
5.73143285821455	0.661670812267367\\
5.75143785946486	0.67429621513002\\
5.76144036009002	0.678590060267034\\
5.77144286071518	0.675773254161733\\
5.78144536134034	0.675938641898\\
5.80145036259065	0.6804592095149\\
5.81145286321581	0.679819935619776\\
5.82145536384096	0.68025699607913\\
5.85146286571643	0.685922541889468\\
5.86146536634158	0.683544535504403\\
5.87146786696674	0.682771992975148\\
5.89147286821706	0.687488902193905\\
5.90147536884221	0.68652852282591\\
5.91147786946737	0.681545054749968\\
5.92148037009252	0.677992457127814\\
5.95148787196799	0.67555377667108\\
5.96149037259315	0.675550728886677\\
5.99149787446862	0.671329384046565\\
6.01150287571893	0.673000758456574\\
6.02150537634409	0.677197188158829\\
6.03150787696924	0.677917061760759\\
6.0415103775944	0.677501559545156\\
6.06151537884471	0.682360771169819\\
6.07151787946987	0.689470186416791\\
6.09152288072018	0.699915151575233\\
6.10152538134534	0.701715036751338\\
6.1115278819705	0.70536019398871\\
6.12153038259565	0.705175573266445\\
6.14153538384596	0.708136929832072\\
6.15153788447112	0.711221439564113\\
6.16154038509627	0.715315943894744\\
6.17154288572143	0.721366198314804\\
6.2015503875969	0.730981670922851\\
6.21155288822206	0.73405359664153\\
6.22155538884721	0.733322009814778\\
6.23155788947237	0.738752775027507\\
6.24156039009753	0.742071464191319\\
6.26156539134784	0.744909148351361\\
6.28157039259815	0.755999069511446\\
6.2915728932233	0.764552972587552\\
6.30157539384846	0.768702854625104\\
6.31157789447362	0.769145945956325\\
6.32158039509878	0.772915274308254\\
6.33158289572393	0.77519062731723\\
6.34158539634909	0.773859992381034\\
6.35158789697424	0.775246217793025\\
6.3615903975994	0.779662184111011\\
6.38159539884971	0.780141161262925\\
6.39159789947487	0.782629149592211\\
6.40160040010002	0.781558212397528\\
6.41160290072518	0.785068269977472\\
6.42160540135034	0.785869564081985\\
6.44161040260065	0.792069391220387\\
6.45161290322581	0.792226441537345\\
6.46161540385096	0.79659349439256\\
6.47161790447612	0.802138190473897\\
6.49162290572643	0.820817676748945\\
6.50162540635159	0.825789630804564\\
6.51162790697674	0.828370787665499\\
6.5216304076019	0.832496726827259\\
6.53163290822706	0.838004656659734\\
6.54163540885222	0.838457449192404\\
6.55163790947737	0.84020465660133\\
6.56164041010253	0.844274317805322\\
6.57164291072768	0.846833924313728\\
6.58164541135284	0.847435378302244\\
6.59164791197799	0.849152474316192\\
6.60165041260315	0.851870416012126\\
6.6116529132283	0.84929853186479\\
6.63165791447862	0.841069167681241\\
6.64166041510378	0.840244633133267\\
6.65166291572893	0.83638290069981\\
6.66166541635409	0.8346344030155\\
6.67166791697925	0.836546488227427\\
6.6816704176044	0.837112782077732\\
6.69167291822956	0.844544570810761\\
6.70167541885471	0.846445233796459\\
6.71167791947987	0.849821093474112\\
6.72168042010502	0.851166070560005\\
6.74168542135534	0.848958611585708\\
6.7516879219805	0.847678550674395\\
6.79169792448112	0.862276827033973\\
6.80170042510628	0.866926826260567\\
6.81170292573143	0.873688623254161\\
6.82170542635659	0.877883377305828\\
6.83170792698174	0.879204598292446\\
6.84171042760691	0.88420941718725\\
6.85171292823206	0.887981028556858\\
6.86171542885722	0.89044455000478\\
6.88172043010753	0.890563628625699\\
6.89172293073268	0.892862090586618\\
6.90172543135784	0.892201708687097\\
6.91172793198299	0.894517242533198\\
6.92173043260815	0.898062887147361\\
6.93173293323331	0.90034559012404\\
6.94173543385846	0.90512693123452\\
6.95173793448362	0.905506697430106\\
6.96174043510878	0.907164471338376\\
6.98174543635909	0.913918331721362\\
6.99174793698425	0.919476799078289\\
7.0017504376094	0.922040883712995\\
7.01175293823456	0.921876470333316\\
7.02175543885971	0.91797701540527\\
7.03175793948487	0.920963924827646\\
7.05176294073519	0.924503419842075\\
7.06176544136034	0.927463110775172\\
7.08177044261065	0.930758693687338\\
7.10177544386097	0.939281557709137\\
7.12178044511128	0.943715536320667\\
7.14178544636159	0.946259581075807\\
7.15178794698674	0.943983662390735\\
7.17179294823706	0.942394847814406\\
7.18179544886222	0.944554450973939\\
7.20180045011253	0.951357796582812\\
7.21180295073768	0.952467479015588\\
7.231807951988	0.963199546322471\\
7.24181045261315	0.967128236137043\\
7.25181295323831	0.974086705633667\\
7.26181545386347	0.974283376130295\\
7.27181795448863	0.975933190858775\\
7.28182045511378	0.980985078833505\\
7.29182295573894	0.981941214264232\\
7.30182545636409	0.986047143017224\\
7.31182795698925	0.987529076354193\\
7.33183295823956	0.982671533866871\\
7.35183795948987	0.973139796095509\\
7.36184046011503	0.973760999746048\\
7.37184296074019	0.978249149530285\\
7.38184546136534	0.985349943482703\\
7.40185046261566	0.992953090345111\\
7.41185296324081	0.995015371574191\\
7.43185796449112	1.00183230149857\\
7.45186296574143	1.00726896505198\\
7.46186546636659	1.01187725594923\\
7.47186796699174	1.01835741294172\\
7.49187296824206	1.02797709215914\\
7.50187546886722	1.03580058080233\\
7.51187796949237	1.04048881760222\\
7.52188047011753	1.04402634567446\\
7.53188297074269	1.04391843200843\\
7.54188547136784	1.04623335025191\\
7.57189297324331	1.0392752403071\\
7.58189547386847	1.03556835968336\\
7.59189797449363	1.03874140806951\\
7.60190047511878	1.03321473500854\\
7.61190297574394	1.02971466033882\\
7.62190547636909	1.02277677182094\\
7.63190797699425	1.02413650788133\\
7.65191297824456	1.02810177096019\\
7.66191547886972	1.02895840615482\\
7.68192048012003	1.03373207233193\\
7.69192298074519	1.03381556346347\\
7.73193298324581	1.02856876183751\\
7.74193548387097	1.02832550036618\\
7.75193798449612	1.02551605787814\\
7.77194298574643	1.01287592728948\\
7.78194548637159	1.0060925879603\\
7.79194798699675	1.00402643998423\\
7.80195048762191	1.00445274280632\\
7.82195548887222	1.00394875389355\\
7.83195798949738	1.00387286996626\\
7.84196049012253	0.999433727350407\\
7.86196549137284	0.994174392150981\\
7.871967991998	0.992905328759591\\
7.88197049262315	0.995594748012088\\
7.89197299324831	0.995916583521812\\
7.90197549387347	0.994277307809796\\
7.91197799449863	0.997214318720708\\
7.92198049512378	0.997611320441877\\
7.93198299574894	0.999435621642171\\
7.94198549637409	1.00224106352672\\
7.97199299824956	1.01633464193115\\
7.98199549887472	1.02332335908625\\
8.00200050012504	1.04030041476457\\
8.02200550137535	1.04481260008755\\
8.0320080020005	1.05109365712941\\
8.04201050262566	1.05105269030478\\
8.05201300325081	1.05297557914131\\
8.06201550387597	1.05098454806102\\
8.07201800450112	1.04730820309117\\
8.09202300575144	1.03750627930604\\
8.10202550637659	1.03755742100346\\
8.11202800700175	1.03592856779092\\
8.12203050762691	1.03289558364238\\
8.13203300825207	1.03374277965436\\
8.14203550887722	1.03700689907789\\
8.16204051012753	1.04091032408567\\
8.17204301075269	1.04511942003278\\
8.21205301325332	1.07246986889476\\
8.22205551387847	1.07299047363141\\
8.23205801450363	1.07797824390756\\
8.24206051512878	1.08537047086224\\
8.2620655163791	1.08977847060249\\
8.27206801700425	1.08988502059687\\
8.28207051762941	1.0929016427531\\
8.29207301825456	1.09282099405743\\
8.30207551887972	1.09400725273078\\
8.31207801950487	1.09144977582207\\
8.32208052013004	1.08677901109557\\
8.33208302075519	1.07817571506539\\
8.3520880220055	1.07684623053786\\
8.39209802450613	1.08307557223748\\
8.41210302575644	1.0847791029264\\
8.4221055263816	1.08792624397122\\
8.43210802700676	1.09224334085376\\
8.44211052763191	1.09829565762206\\
8.45211302825707	1.09828208188046\\
8.46211552888222	1.10413189676996\\
8.48212053013253	1.10808483191281\\
8.49212303075769	1.11124147279126\\
8.50212553138284	1.11191455477518\\
8.512128032008	1.11968111320667\\
8.52213053263316	1.12523450194112\\
8.53213303325832	1.12442608288431\\
8.54213553388347	1.12730802181806\\
8.55213803450863	1.12697080410529\\
8.56214053513379	1.12878224328963\\
8.57214303575894	1.13525482331582\\
8.5821455363841	1.14039632087005\\
8.59214803700925	1.14225630972114\\
8.60215053763441	1.14686571877176\\
8.61215303825956	1.14560414536217\\
8.62215553888472	1.14545058331445\\
8.63215803950987	1.14859306169349\\
8.64216054013504	1.14817179108859\\
8.65216304076019	1.14516569744751\\
8.66216554138535	1.14483760740351\\
8.6721680420105	1.14623225913993\\
8.68217054263566	1.14999343958486\\
8.71217804451113	1.16725386732242\\
8.7421855463866	1.18957294057219\\
8.76219054763691	1.19409677994125\\
8.77219304826207	1.19455596998171\\
8.79219804951238	1.19934501469304\\
8.80220055013753	1.20028401599165\\
8.81220305076269	1.20317681144527\\
8.82220555138785	1.20457138391957\\
8.84221055263816	1.21131643286704\\
8.85221305326332	1.21720949017178\\
8.86221555388848	1.22564533530043\\
8.87221805451363	1.23125117972184\\
8.88222055513879	1.2324747190443\\
8.89222305576394	1.23709665888768\\
8.9022255563891	1.23993782339941\\
8.91222805701425	1.2411198455694\\
8.92223055763941	1.23800988685595\\
8.93223305826456	1.23294652478243\\
8.95223805951488	1.2307826962108\\
8.98224556139035	1.21350473372308\\
8.99224806201551	1.20387218373929\\
9.00225056264066	1.19699880294509\\
9.01225306326582	1.18773857686851\\
9.02225556389097	1.18247231705287\\
9.03225806451613	1.18134715457584\\
9.04226056514128	1.17909700213045\\
9.0622655663916	1.17752662385942\\
9.09227306826707	1.17872518249792\\
9.10227556889222	1.18101767358179\\
9.11227806951738	1.17707432965845\\
9.13228307076769	1.17346946016672\\
9.14228557139285	1.16809682146415\\
9.152288072018	1.1587997415315\\
9.16229057264316	1.1527626443362\\
9.18229557389348	1.14704863602169\\
9.20230057514379	1.13637093761173\\
9.21230307576894	1.13363536468363\\
9.2223055763941	1.13311779491261\\
9.23230807701925	1.12966193738806\\
9.24231057764441	1.12906059440989\\
9.27231807951988	1.13451035818597\\
9.2923230807702	1.13976561262169\\
9.31232808202051	1.13895481125056\\
9.32233058264566	1.14061585018262\\
9.34233558389597	1.14100218918409\\
9.35233808452113	1.14351788732809\\
9.36234058514628	1.14397785695486\\
9.37234308577144	1.14937667769999\\
9.3823455863966	1.15317850129406\\
9.40235058764691	1.16862440087032\\
9.41235308827207	1.16829708823459\\
9.42235558889723	1.17101340545966\\
9.43235808952238	1.16775071739458\\
9.45236309077269	1.16761102244419\\
9.46236559139785	1.16683088135751\\
9.472368092023	1.16186403359355\\
9.49237309327332	1.15569443995335\\
9.50237559389848	1.14852134424203\\
9.51237809452363	1.14487692319656\\
9.52238059514879	1.14670157861093\\
9.53238309577394	1.14392710734735\\
9.5423855963991	1.14373295917592\\
9.57239309827457	1.15330352100634\\
9.58239559889972	1.1502014263724\\
9.59239809952489	1.14467766583698\\
9.6124031007752	1.12891599506566\\
9.62240560140035	1.12611561609592\\
9.63240810202551	1.12009336751058\\
9.64241060265066	1.1207052500296\\
9.65241310327582	1.12460664927117\\
9.66241560390097	1.12695698938047\\
9.67241810452613	1.12825825683718\\
9.68242060515129	1.13259642617671\\
9.69242310577644	1.13964251736223\\
9.7024256064016	1.14230182983211\\
9.71242810702676	1.14098491732372\\
9.74243560890223	1.14396469496496\\
9.75243810952738	1.14286233547291\\
9.76244061015254	1.13939821622365\\
9.77244311077769	1.13920434323548\\
9.78244561140285	1.13661443674196\\
9.81245311327832	1.13802883203133\\
9.82245561390348	1.13975560907439\\
9.83245811452863	1.13980683758971\\
9.84246061515379	1.1387573742838\\
9.85246311577895	1.13926229182648\\
9.8624656164041	1.13304564998784\\
9.87246811702926	1.1346260790397\\
9.89247311827957	1.14393487184268\\
9.91247811952989	1.15812337208611\\
9.92248062015504	1.16361769088483\\
9.95248812203051	1.16939255330023\\
9.96249062265566	1.16727015257104\\
9.97249312328082	1.16149868494947\\
9.98249562390598	1.15952086353467\\
9.99249812453113	1.15610490944349\\
10.0125031257814	1.16073017305587\\
10.0225056264066	1.1677276777034\\
10.0525131282821	1.19854320413633\\
10.0625156289072	1.205931275193\\
10.0725181295324	1.21173585604335\\
10.0925231307827	1.21903714293069\\
10.1025256314079	1.21959494898682\\
10.1225306326582	1.21365808962072\\
10.1425356339085	1.21341165152425\\
10.1625406351588	1.20840658080991\\
10.1725431357839	1.20638139819415\\
10.1825456364091	1.20220196889483\\
10.1925481370343	1.20130688900133\\
10.2125531382846	1.19474015127481\\
10.2225556389097	1.19064214651516\\
10.2325581395349	1.18779559839854\\
10.2525631407852	1.18774379642092\\
10.2625656414104	1.19074511944213\\
10.2725681420355	1.19637811539612\\
10.2825706426607	1.20651779010428\\
10.2925731432858	1.21218351627809\\
10.302575643911	1.21326576300291\\
10.3125781445361	1.21745023341362\\
10.3225806451613	1.21835053330204\\
10.3425856464116	1.20736547797807\\
10.3725931482871	1.20460394562051\\
10.3825956489122	1.20218607654453\\
10.4126031507877	1.18442973320185\\
10.4226056514129	1.17985424172939\\
10.4426106526632	1.17824852691614\\
10.4526131532883	1.17816962912717\\
10.4626156539135	1.17615181674678\\
10.4726181545386	1.17220864600825\\
10.4826206551638	1.16978851352003\\
10.5026256564141	1.15791933175498\\
10.5126281570393	1.15607322981283\\
10.5226306576644	1.15257459536776\\
10.5326331582896	1.14650268472616\\
10.5426356589147	1.1415750768701\\
10.562640660165	1.14356296772231\\
10.5726431607902	1.14263905162563\\
10.5826456614154	1.13940857682699\\
10.5926481620405	1.14108961379783\\
10.6126531632908	1.14852976120561\\
10.6326581645411	1.15186002809183\\
10.6526631657915	1.1477832195303\\
10.6726681670418	1.14938175948696\\
10.6826706676669	1.15357620678446\\
10.6926731682921	1.15944113622447\\
10.7026756689172	1.16236449987981\\
10.7126781695424	1.16195261876295\\
10.7326831707927	1.16238214575559\\
10.752688172043	1.15406917766653\\
10.7626906726682	1.14526986719089\\
10.7726931732933	1.13241564246753\\
10.7826956739185	1.1227822511192\\
10.8027006751688	1.10785846397287\\
10.8127031757939	1.10534838173196\\
10.8227056764191	1.10449867939157\\
10.8527131782946	1.11694581376185\\
10.8727181795449	1.12843278176322\\
10.88272068017	1.13323287244364\\
10.8927231807952	1.13512172609084\\
10.9027256814204	1.13845369364299\\
10.9127281820455	1.13916305100013\\
10.9227306826707	1.13777031513448\\
10.9327331832958	1.13937716931854\\
10.942735683921	1.13693332823209\\
10.9627406851713	1.14575026449347\\
10.9727431857965	1.15296144398615\\
11.0027506876719	1.15864473246428\\
11.0127531882971	1.16128543579829\\
11.0227556889222	1.15989410244931\\
11.0427606901725	1.16987418243853\\
11.0627656914229	1.17681976708021\\
11.072768192048	1.17619706602092\\
11.0927731932983	1.18003290792916\\
11.1027756939235	1.17863263768127\\
11.1227806951738	1.18086895406435\\
11.132783195799	1.18234933949353\\
11.1427856964241	1.17765239253541\\
11.1527881970493	1.17580800613019\\
11.1627906976744	1.17066176531608\\
11.1727931982996	1.1670824315036\\
11.1827956989247	1.16456494327012\\
11.1927981995499	1.15835724849123\\
11.202800700175	1.15051379353501\\
11.2128032008002	1.14624992591984\\
11.2228057014254	1.13943566255288\\
11.262815703926	1.1380469794648\\
11.2728182045511	1.13037340592513\\
11.3128282070518	1.11373015522131\\
11.3328332083021	1.09737357726081\\
11.3528382095524	1.08744574448858\\
11.3628407101775	1.08768903862178\\
11.3728432108027	1.08643061481564\\
11.3828457114279	1.08221404188343\\
11.392848212053	1.08809124631298\\
11.4028507126782	1.08779689533036\\
11.4128532133033	1.09125739937283\\
11.4228557139285	1.08908844344436\\
11.4428607151788	1.08989427050691\\
11.452863215804	1.09376553653171\\
11.4728682170543	1.10625259003248\\
11.4928732183046	1.12455175984938\\
11.5028757189297	1.12749790671442\\
11.5128782195549	1.13320582714725\\
11.52288072018	1.13708835991148\\
11.5328832208052	1.13756141657743\\
11.5428857214304	1.1411612504921\\
11.5528882220555	1.14276230008225\\
11.582895723931	1.15047248860392\\
11.5928982245561	1.14956517481911\\
11.6029007251813	1.14975078975211\\
11.6129032258065	1.14740208375844\\
11.6429107276819	1.14503720268088\\
11.6529132283071	1.14596744837513\\
11.6729182295574	1.15324800132834\\
11.6829207301825	1.15269833197475\\
11.7029257314329	1.15896823016082\\
11.712928232058	1.1539327669108\\
11.7229307326832	1.15149717494734\\
11.7429357339335	1.15867908386843\\
11.7529382345586	1.15603097989301\\
11.7629407351838	1.15154344443222\\
11.772943235809	1.15569628096037\\
11.7829457364341	1.15277274825345\\
11.8029507376844	1.14432382338653\\
11.8129532383096	1.13870897438382\\
11.8229557389347	1.12918234996935\\
11.8329582395599	1.12159425873564\\
11.842960740185	1.1160204245674\\
11.8629657414354	1.10887132981534\\
11.8729682420605	1.10944116723185\\
11.8829707426857	1.10636545079976\\
11.8929732433108	1.10468210008786\\
11.902975743936	1.10557529023617\\
11.9129782445611	1.108120362336\\
11.9229807451863	1.10799384271967\\
11.9329832458115	1.1052967895935\\
11.9429857464366	1.10431667957955\\
11.9629907476869	1.10419239394685\\
11.9829957489372	1.1008637433205\\
12.0030007501875	1.10579124292676\\
12.0130032508127	1.10962288275039\\
12.0230057514379	1.10839384061834\\
12.033008252063	1.10819743029261\\
12.0430107526882	1.10953463594608\\
12.0530132533133	1.10664872087381\\
12.0630157539385	1.105452637351\\
12.0730182545636	1.10629394711624\\
12.093023255814	1.09863116365903\\
12.1030257564391	1.09140066057356\\
12.1130282570643	1.08644263582548\\
12.1230307576894	1.08471359070189\\
12.1530382595649	1.09385484276093\\
12.1630407601901	1.09343113634265\\
12.1730432608152	1.09498344899335\\
12.1830457614404	1.10018680298194\\
12.1930482620655	1.10834035346029\\
12.2030507626907	1.113884957071\\
12.2130532633158	1.12128946087\\
12.223055763941	1.12558788571071\\
12.2430607651913	1.13652574506987\\
12.2530632658165	1.13934147254195\\
12.2730682670668	1.14340984862599\\
12.2830707676919	1.14142072567358\\
12.3130782695674	1.12747077067103\\
12.3230807701925	1.12541584504416\\
12.3330832708177	1.12182473344296\\
12.3430857714429	1.12180002117116\\
12.353088272068	1.12337909075558\\
12.3630907726932	1.12128183269491\\
12.3730932733183	1.11506042439962\\
12.3830957739435	1.1136168488667\\
12.4031007751938	1.10399382747494\\
12.413103275819	1.10306734449233\\
12.4231057764441	1.10006643069347\\
12.4331082770693	1.09529813237511\\
12.4531132783196	1.08810201431749\\
12.4631157789447	1.08756458382426\\
12.4731182795699	1.08498117665812\\
12.4831207801951	1.0877731907695\\
12.5031257814454	1.09001631186668\\
12.5131282820705	1.09371400000951\\
12.5231307826957	1.09588949998771\\
12.5331332833208	1.09916685534991\\
12.543135783946	1.1035577970525\\
12.5531382845711	1.10423990113003\\
12.5631407851963	1.10677651186526\\
12.5731432858215	1.1061004750778\\
12.5831457864466	1.10758530899595\\
12.5931482870718	1.1052299329384\\
12.6131532883221	1.09747995462754\\
12.6231557889472	1.09158070564839\\
12.6331582895724	1.08102939444998\\
12.6431607901975	1.07653986767377\\
12.6631657914479	1.07281338490704\\
12.673168292073	1.06977009912508\\
12.6831707926982	1.06861008482801\\
12.7231807951988	1.07849219257933\\
12.733183295824	1.07764649723102\\
12.7531882970743	1.07789069106308\\
12.7731932983246	1.07762409289934\\
12.7831957989497	1.07904392705827\\
12.8032008002001	1.06798973775011\\
12.8132033008252	1.06563291992234\\
12.8232058014504	1.06429503649581\\
12.8432108027007	1.05714363383827\\
12.8532133033258	1.05504132281587\\
12.8732183045761	1.05888235767263\\
12.8832208052013	1.05782607339688\\
12.9132283070768	1.04515044982823\\
12.9332333083271	1.02840879576396\\
12.9432358089522	1.02297321028291\\
12.9532383095774	1.01547636836442\\
12.9632408102025	1.01400094396249\\
12.9732433108277	1.00679714385826\\
12.9832458114529	1.00407920671586\\
13.0032508127032	1.00231797391033\\
13.0132533133283	1.00304406480301\\
13.0232558139535	1.00544192952755\\
13.0432608152038	1.00844407274302\\
13.0632658164541	1.01385808976654\\
13.0732683170793	1.01505218635226\\
13.1532883220805	1.05398271761236\\
13.1732933233308	1.06233660680627\\
13.183295823956	1.06491858458591\\
13.1932983245811	1.06391624942889\\
13.2133033258315	1.06762077546276\\
13.2333083270818	1.07609389733165\\
13.2433108277069	1.07756415955841\\
13.2533133283321	1.07652093120869\\
13.2833208302076	1.06737030679467\\
13.2933233308327	1.0668039116452\\
13.313328332083	1.07184822123629\\
13.3433358339585	1.07341957923903\\
13.3533383345836	1.07661153446885\\
13.3633408352088	1.08142962781585\\
13.3833458364591	1.0793623720423\\
13.3933483370843	1.07453731264206\\
13.4033508377094	1.06657483948546\\
13.4133533383346	1.05712497924208\\
13.4233558389597	1.04622738955093\\
13.4433608402101	1.03652977764163\\
13.4533633408352	1.03323769483855\\
13.4633658414604	1.03200684413571\\
13.4833708427107	1.03432336867726\\
13.4933733433358	1.0320062986826\\
13.503375843961	1.03067286237602\\
13.5133783445861	1.02778955154631\\
13.5233808452113	1.02144228449053\\
13.5533883470868	0.995672825232297\\
13.5633908477119	0.984560742012121\\
13.5833958489622	0.976486274419216\\
13.5933983495874	0.97807363728873\\
13.6134033508377	0.984026343566832\\
13.6234058514629	0.982837745217751\\
13.6434108527132	0.983828739731145\\
13.6534133533383	0.980551184829132\\
13.6634158539635	0.97273612033019\\
13.6734183545886	0.968823415040347\\
13.6834208552138	0.967501846050659\\
13.693423355839	0.968507857023432\\
13.7034258564641	0.967761233122751\\
13.7234308577144	0.974350930579583\\
13.7434358589647	0.980583712429585\\
13.7534383595899	0.982293930523205\\
13.7634408602151	0.980305635646815\\
13.7834458614654	0.963165025964898\\
13.8034508627157	0.954313066127568\\
13.8134533633408	0.952721205179813\\
13.823455863966	0.949880431130829\\
13.8334583645912	0.953405960941751\\
13.8634658664666	0.954744768764108\\
13.8734683670918	0.951667182480605\\
13.8834708677169	0.951636600077173\\
13.9034758689672	0.944650409533175\\
13.9234808702176	0.935788098695539\\
13.9334833708427	0.933724567966998\\
13.9634908727182	0.921000955226923\\
13.9734933733433	0.919268691240518\\
13.9834958739685	0.919772423454823\\
13.9934983745936	0.916255574354061\\
14.0035008752188	0.914796848918442\\
14.013503375844	0.915379388045601\\
14.0635158789697	0.926087981089218\\
14.0735183795949	0.928281751273687\\
14.0835208802201	0.928848709939736\\
14.0935233808452	0.932971167508938\\
14.1035258814704	0.935034609035363\\
14.1235308827207	0.929450672756928\\
14.143535883971	0.928300631693098\\
14.1535383845962	0.92540547163334\\
14.1635408852213	0.923604342921259\\
14.1735433858465	0.916778159316145\\
14.1835458864716	0.908773114822985\\
14.1935483870968	0.899064099270994\\
14.2135533883471	0.885953777818202\\
14.2235558889722	0.880117473351014\\
14.2335583895974	0.878710951046919\\
14.2535633908477	0.881078708141708\\
14.2635658914729	0.880789457751213\\
14.273568392098	0.878372750390909\\
14.2835708927232	0.879977253754305\\
14.2935733933483	0.882972592119806\\
14.3035758939735	0.880762224609612\\
14.3135783945987	0.883053803971379\\
14.333583395849	0.895593750231555\\
14.3635908977244	0.909490419919159\\
14.3735933983496	0.911423770475714\\
14.3835958989747	0.911353293268931\\
14.4036009002251	0.914764424725952\\
14.4136034008502	0.916913467040501\\
14.4236059014754	0.914098251326806\\
14.4336084021005	0.9123558627672\\
14.4436109027257	0.90894357496051\\
14.463615903976	0.898524610871718\\
14.4736184046012	0.897374561330132\\
14.4836209052263	0.894232763863691\\
14.4936234058515	0.894277834000228\\
14.5136284071018	0.898652789625864\\
14.5336334083521	0.893977198101851\\
14.5436359089772	0.893084027915251\\
14.5736434108527	0.899197367184534\\
14.5836459114779	0.895949536470368\\
14.6036509127282	0.893480723983821\\
14.6136534133533	0.886527426011334\\
14.6236559139785	0.88497800312453\\
14.6336584146037	0.884419724299391\\
14.653663415854	0.87784331564503\\
14.6736684171043	0.871843879119247\\
14.6836709177294	0.868252750506429\\
14.6936734183546	0.867128180978938\\
14.7136784196049	0.866566724420565\\
14.7336834208552	0.857745418509204\\
14.7536884221055	0.851871777108393\\
14.7736934233558	0.850351071142349\\
14.783695923981	0.84962741358332\\
14.8037009252313	0.852013257830379\\
14.8237059264816	0.852447851510348\\
14.8337084271068	0.85352024795236\\
14.8437109277319	0.853223951246925\\
14.8637159289822	0.84820656030378\\
14.8737184296074	0.842505823407343\\
14.8837209302326	0.839644632342178\\
14.8937234308577	0.837833665290162\\
14.9037259314829	0.835018917310023\\
14.913728432108	0.833977939885735\\
14.9537384346087	0.837318329917593\\
14.9637409352338	0.835647051376228\\
14.973743435859	0.832897027312917\\
14.9937484371093	0.837328132949267\\
15.0037509377344	0.837811621610811\\
15.0137534383596	0.834125405205029\\
15.0237559389847	0.832031969343568\\
15.0337584396099	0.828389728280342\\
15.0437609402351	0.826486740652122\\
15.0537634408602	0.827437842108282\\
15.0637659414854	0.829756739771312\\
15.0837709427357	0.829727736991678\\
15.103775943986	0.818675282410354\\
15.1137784446112	0.818681348666843\\
15.1437859464866	0.815322786891251\\
15.1637909477369	0.82136532365292\\
15.1737934483621	0.822175495227214\\
15.1837959489872	0.828013218995665\\
15.1937984496124	0.831444115444221\\
15.2038009502376	0.832447644992293\\
15.2238059514879	0.836306254447202\\
15.233808452113	0.837326354865766\\
15.2438109527382	0.835359068564728\\
15.2738184546137	0.836365360082944\\
15.2838209552388	0.834688270853988\\
15.293823455864	0.834026498481428\\
15.3138284571143	0.8294419261196\\
15.3438359589898	0.818987339746336\\
15.3638409602401	0.809462604802555\\
15.3738434608652	0.802992180678203\\
15.3938484621155	0.796326553083908\\
15.4138534633658	0.785957364904199\\
15.423855963991	0.78396629461448\\
15.4438609652413	0.784833913106347\\
15.4638659664916	0.77836891605255\\
15.4738684671168	0.773191735946753\\
15.4838709677419	0.769421228112925\\
15.4938734683671	0.7673333906301\\
15.5038759689922	0.766656932103537\\
15.5138784696174	0.769196438314538\\
15.5238809702426	0.766744394172008\\
15.5438859714929	0.766231531380804\\
15.553888472118	0.767139340246658\\
15.5738934733683	0.765750550344812\\
15.5838959739935	0.767888156446396\\
15.5938984746187	0.774318971100989\\
15.6039009752438	0.782025959305571\\
15.613903475869	0.78649194817222\\
15.6239059764941	0.792067366099396\\
15.6339084771193	0.793927344996156\\
15.6539134783696	0.793347288441041\\
15.6639159789948	0.79666363764936\\
15.6739184796199	0.797843116696328\\
15.7039259814954	0.793457409892859\\
15.7139284821205	0.792866759778896\\
15.7239309827457	0.795523318749176\\
15.7339334833708	0.796402732482299\\
15.743935983996	0.7954188013248\\
15.7639409852463	0.788107023532604\\
15.7739434858715	0.783440117708956\\
15.7839459864966	0.782335327889058\\
15.8039509877469	0.774494300114803\\
15.8239559889972	0.769711288584595\\
15.8439609902476	0.759345610079279\\
15.8539634908727	0.755862282149629\\
15.873968492123	0.758064484416622\\
15.8839709927482	0.76037831144653\\
15.8939734933733	0.758520925388446\\
15.9039759939985	0.754256230169538\\
15.9139784946237	0.752413941871055\\
15.9239809952488	0.748724074089033\\
15.933983495874	0.747116777980182\\
15.9739934983746	0.732491531482687\\
15.9939984996249	0.731734236180436\\
16.0040010002501	0.728756506177767\\
16.0140035008752	0.722344501801729\\
16.0440110027507	0.715532443974787\\
16.0540135033758	0.714881945331477\\
16.064016004001	0.712972528191131\\
16.0740185046262	0.712104181297967\\
16.1040260065016	0.705459272597416\\
16.1140285071268	0.700893910131079\\
16.1240310077519	0.698432081491447\\
16.1340335083771	0.699315812445498\\
16.1440360090022	0.69709252605719\\
16.1540385096274	0.690343033208521\\
16.1640410102526	0.687356932396405\\
16.1740435108777	0.682141697093755\\
16.194048512128	0.679890524350824\\
16.2040510127532	0.677435799728919\\
16.2140535133783	0.678896462317859\\
16.2340585146287	0.686845823127165\\
16.254063515879	0.689896861650084\\
16.2840710177544	0.687435390882463\\
16.2940735183796	0.688389372188183\\
16.3140785196299	0.694753880206896\\
16.3340835208802	0.696756416146847\\
16.3540885221305	0.693607907307062\\
16.3640910227557	0.697002438744477\\
16.3740935233809	0.696324907294461\\
16.3940985246312	0.68978192980569\\
16.4041010252563	0.684347004933429\\
16.4241060265066	0.678948949922606\\
16.4341085271318	0.678387289488576\\
16.4441110277569	0.676275104864196\\
16.4541135283821	0.676353780251432\\
16.4641160290073	0.678486102419932\\
16.5041260315079	0.66627509136508\\
16.514128532133	0.662343595250306\\
16.5241310327582	0.66003725326452\\
16.5341335333833	0.658989918705345\\
16.5541385346337	0.659956060655603\\
16.5641410352588	0.657978424745849\\
16.574143535884	0.653522263470791\\
16.6141535383846	0.645385077658773\\
16.6241560390098	0.643989433282577\\
16.6341585396349	0.644986763722642\\
16.6441610402601	0.64498526386712\\
16.6641660415104	0.649804402789812\\
16.6841710427607	0.652200383472852\\
16.704176044011	0.657032549464319\\
16.7141785446362	0.661152183427355\\
16.7241810452613	0.663912649717503\\
16.7341835458865	0.667880197368333\\
16.7541885471368	0.670498736615286\\
16.7741935483871	0.681204494368615\\
16.7841960490123	0.688381457729598\\
16.7941985496374	0.691342084294782\\
16.8042010502626	0.69915406318507\\
16.8142035508877	0.702508625644015\\
16.8242060515129	0.700171331227587\\
16.8442110527632	0.699014476653929\\
16.8542135533883	0.698296425808842\\
16.8642160540135	0.695507795222447\\
16.8842210552638	0.685566319334441\\
16.894223555889	0.67946920785073\\
16.9242310577644	0.657061337208852\\
16.9542385596399	0.635902240577067\\
16.9642410602651	0.631218031882469\\
16.9742435608902	0.628522373376846\\
16.9842460615154	0.624250602246931\\
17.0142535633909	0.617289399527564\\
17.024256064016	0.613635116200378\\
17.0342585646412	0.606935366491349\\
17.0442610652663	0.605181742697276\\
17.0642660665166	0.606305553158244\\
17.0742685671418	0.605388386952363\\
17.0842710677669	0.602719858633336\\
17.1042760690173	0.599000671563637\\
17.1242810702676	0.593033761615779\\
17.1342835708927	0.594062871546427\\
17.1442860715179	0.596385867426861\\
17.1642910727682	0.603328691334944\\
17.1742935733933	0.605227536959333\\
17.1842960740185	0.606103017123601\\
17.1942985746437	0.604794572427423\\
17.2043010752688	0.606465116438791\\
17.2243060765191	0.607668565650997\\
17.2343085771443	0.60973960650967\\
17.2543135783946	0.617997131562014\\
17.2743185796449	0.622852651992211\\
17.2843210802701	0.625027927816788\\
17.2943235808952	0.625670947725077\\
17.3343335833959	0.623744698471732\\
17.3543385846462	0.618932580787138\\
17.3843460865216	0.613301256531912\\
17.3943485871468	0.606413566850101\\
17.4243560890223	0.590556248529246\\
17.4343585896474	0.587266531179786\\
17.4443610902726	0.581380248795533\\
17.4543635908977	0.576634493543075\\
17.4643660915229	0.575441509250311\\
17.474368592148	0.575431788730043\\
17.4843710927732	0.574442171357511\\
17.4943735933984	0.574593191063244\\
17.5043760940235	0.578072128745795\\
17.5143785946487	0.580092772306884\\
17.534383595899	0.580298932946569\\
17.5443860965241	0.583547879230807\\
17.5543885971493	0.588662402670849\\
17.5643910977744	0.591638928775907\\
17.5743935983996	0.592895079668239\\
17.5943985996499	0.601087469809656\\
17.6044011002751	0.60646599721877\\
17.6244061015254	0.614434990963744\\
17.6344086021505	0.615918915287672\\
17.6444111027757	0.619230596403199\\
17.6544136034009	0.621525891479102\\
17.664416104026	0.622068426572106\\
17.6744186046512	0.62027493782675\\
17.6844211052763	0.620494872680467\\
17.7044261065266	0.614692579976101\\
17.7144286071518	0.610248606063145\\
17.7344336084021	0.59980321374514\\
17.7444361090273	0.596996595519698\\
17.7644411102776	0.585429796966743\\
17.7744436109027	0.581368993397149\\
17.7844461115279	0.576021159228951\\
17.794448612153	0.571852613269243\\
17.8144536134034	0.555263560802047\\
17.8244561140285	0.54834869977585\\
17.8344586146537	0.546510582369571\\
17.854463615904	0.547815156314684\\
17.8644661165291	0.545502666423296\\
17.8744686171543	0.540524143725769\\
17.8844711177794	0.537042881082655\\
17.8944736184046	0.531274796113919\\
17.9044761190298	0.527919574169943\\
17.9144786196549	0.527445701784885\\
17.9244811202801	0.528831152910094\\
17.9344836209052	0.5276711885883\\
17.9444861215304	0.528622065319901\\
17.9544886221555	0.531002083056478\\
17.9644911227807	0.530900760764844\\
17.9744936234059	0.525422221712326\\
17.984496124031	0.52270028285966\\
18.0045011252813	0.514350772391758\\
18.0245061265316	0.503834229667405\\
18.0445111277819	0.496278358621637\\
18.0645161290323	0.486944334144646\\
18.0745186296574	0.485529747312427\\
18.0845211302826	0.482215260712266\\
18.1045261315329	0.478054597403094\\
18.114528632158	0.47400105087695\\
18.1545386346587	0.477956901852046\\
18.2045511377844	0.484008945588236\\
18.2245561390348	0.489453752047829\\
18.2645661415354	0.495842125456342\\
18.2845711427857	0.495467241775096\\
18.304576144036	0.492656610399372\\
18.3245811452863	0.486684925808468\\
18.3545886471618	0.485213320737572\\
18.3745936484121	0.484740031082715\\
18.3845961490373	0.485546660507481\\
18.3945986496624	0.484112759986843\\
18.4246061515379	0.483963673824796\\
18.434608652163	0.485956176820238\\
18.4446111527882	0.492104561749272\\
18.4546136534134	0.494287615636203\\
18.4746186546637	0.495984757075711\\
18.5046261565391	0.504864647726414\\
18.5146286571643	0.5048355912784\\
18.5446361590398	0.498447060050538\\
18.5846461615404	0.492376967998801\\
18.5946486621655	0.492533869205182\\
18.624656164041	0.49925682658148\\
18.6346586646662	0.498296620792729\\
18.6646661665416	0.490453580003098\\
18.6846711677919	0.482487306137287\\
18.6946736684171	0.479330281629878\\
18.7046761690423	0.478339125012575\\
18.7146786696674	0.474430113409063\\
18.7346836709177	0.470081327656914\\
18.754688672168	0.463149831194322\\
18.7746936734184	0.454984953678377\\
18.814703675919	0.4423040628675\\
18.8247061765441	0.438817995891611\\
18.8347086771693	0.436813518364659\\
18.8547136784196	0.438212601344624\\
18.8647161790448	0.438516258118852\\
18.8747186796699	0.440168827744031\\
18.8847211802951	0.440180103274265\\
18.8947236809202	0.442082299601019\\
18.9047261815454	0.442679464100742\\
18.9147286821705	0.441480296954616\\
18.9347336834209	0.442495645382749\\
18.944736184046	0.444429470267607\\
18.9547386846712	0.448764216687124\\
18.9747436859215	0.451037807716986\\
18.9947486871718	0.453567682750176\\
19.0147536884221	0.453064789863241\\
19.0247561890473	0.45159143662989\\
19.0447611902976	0.453083750283525\\
19.0947736934234	0.459358432969694\\
19.1147786946737	0.455820885850201\\
19.1247811952988	0.453181057431614\\
19.134783695924	0.448952759766044\\
19.1447861965491	0.443632288556167\\
19.1947986996749	0.432646980633372\\
19.2048012003001	0.427162914081656\\
19.2248062015504	0.418974132746349\\
19.2348087021755	0.415367271446954\\
19.2448112028007	0.406909193257825\\
19.264816204051	0.397411460551417\\
19.2848212053013	0.390016072869393\\
19.2948237059265	0.389815198444516\\
19.3048262065516	0.390729988946994\\
19.3448362090523	0.38678493231631\\
19.3848462115529	0.378441183214292\\
19.4148537134284	0.372723262511862\\
19.4248562140535	0.367107634799851\\
19.4448612153038	0.361397240830165\\
19.454863715929	0.357216143873124\\
19.4748687171793	0.353087065196945\\
19.4948737184296	0.351957057174069\\
19.5048762190548	0.349846265001553\\
19.5148787196799	0.349432098302081\\
19.5248812203051	0.350436941656845\\
19.5348837209302	0.349417205145365\\
19.5448862215554	0.352170894403955\\
19.5748937234309	0.354581796689146\\
19.584896224056	0.355581996846801\\
19.6049012253063	0.362991405778452\\
19.6149037259315	0.364026846997135\\
19.6349087271818	0.362238582583736\\
19.644911227807	0.361216352186069\\
19.6549137284321	0.357937427146261\\
19.6749187296824	0.355817734937702\\
19.7049262315579	0.351493401035185\\
19.714928732183	0.353080024421629\\
19.7349337334334	0.352220704436654\\
19.7449362340585	0.353200108877736\\
19.7549387346837	0.355902221751478\\
19.774943735934	0.364139845510508\\
19.7949487371843	0.367532130411213\\
19.8049512378095	0.369169734156529\\
19.8149537384346	0.368148902512793\\
19.8249562390598	0.364144675490792\\
19.8349587396849	0.36568638957565\\
19.8549637409352	0.365926739992105\\
19.8649662415604	0.367176761863234\\
19.8749687421856	0.365360566971638\\
19.904976244061	0.357162137377316\\
19.9249812453113	0.354667236423388\\
19.9349837459365	0.351622087973283\\
19.9449862465616	0.350715264247249\\
19.964991247812	0.351382306551997\\
19.9849962490623	0.350319054860947\\
19.9949987496874	0.347676582434943\\
20.0150037509377	0.344398755165564\\
20.0550137534384	0.336901321048614\\
20.0650162540635	0.337210321023505\\
20.0850212553138	0.339991525463454\\
20.095023755939	0.338766860188322\\
20.1050262565641	0.3411821415147\\
20.1250312578145	0.340810619917477\\
20.1350337584396	0.340242202864118\\
20.1450362590648	0.337740112581329\\
20.1650412603151	0.338165596847674\\
20.1950487621906	0.33007247808051\\
20.2050512628157	0.329637884362739\\
20.2150537634409	0.331340942269684\\
20.2350587646912	0.332275794778617\\
20.2450612653163	0.328726360644822\\
20.2650662665666	0.32459220873033\\
20.285071267817	0.31749149620169\\
20.3150787696924	0.318643887697633\\
20.3250812703176	0.320655080757383\\
20.3350837709427	0.323747565537431\\
20.3450862715679	0.329070293264046\\
20.355088772193	0.333185845291354\\
20.3650912728182	0.335132876611347\\
20.3750937734434	0.334698663223222\\
20.3850962740685	0.335746438301932\\
20.3950987746937	0.334390009347693\\
20.415103775944	0.337482284049578\\
20.4251062765691	0.33729857943856\\
20.4351087771943	0.335375739081975\\
20.4451112778195	0.337066691339722\\
20.4551137784446	0.336260100916228\\
20.4651162790698	0.331982762447723\\
20.4751187796949	0.329745220561655\\
20.4851212803201	0.330271543783127\\
20.5051262815704	0.334731843970367\\
20.5251312828207	0.333256856228914\\
20.545136284071	0.330528768618564\\
20.5651412853213	0.324930605041892\\
20.5751437859465	0.323019851448151\\
20.5851462865716	0.320098382383577\\
20.605151287822	0.311369030887228\\
20.6251562890723	0.308614088607108\\
20.6351587896974	0.306307111428659\\
20.6451612903226	0.306526824281711\\
20.6551637909477	0.304699676038219\\
20.6651662915729	0.305427070595186\\
20.6751687921981	0.308726172579469\\
20.6851712928232	0.310655364969826\\
20.7051762940735	0.317713417931351\\
20.7451862965741	0.32091434831888\\
20.7551887971993	0.317619911986334\\
20.7751937984496	0.313027524424228\\
20.7951987996999	0.307251001677159\\
20.8152038009502	0.30711497393041\\
20.865216304076	0.299273226290929\\
20.8952238059515	0.300382465030118\\
20.9052263065766	0.300012451464745\\
20.9152288072018	0.301451119927812\\
20.9352338084521	0.306847055317263\\
20.9452363090773	0.307781563071643\\
20.9552388097024	0.306797040110354\\
20.9652413103276	0.308792429821573\\
20.9752438109527	0.31244121795396\\
20.9952488122031	0.321314473712647\\
21.0052513128282	0.32061248443334\\
21.0252563140785	0.321303326723076\\
21.0352588147037	0.319582922960159\\
21.0752688172043	0.30507729125727\\
21.0852713178295	0.300313534718597\\
21.0952738184546	0.298423426976903\\
21.1052763190798	0.294284152894662\\
21.1452863215804	0.290421906913728\\
21.1552888222056	0.290146517826514\\
21.1752938234559	0.293915642198492\\
21.1952988247062	0.296245726193966\\
21.2053013253313	0.296998813536966\\
21.2353088272068	0.303337942948289\\
21.245311327832	0.303569917838161\\
21.2553138284571	0.305045007158554\\
21.2753188297074	0.299749262880624\\
21.2953238309577	0.292941734982826\\
21.3253313328332	0.277167405690676\\
21.3453363340835	0.272565253961574\\
21.3553388347087	0.271676163504694\\
21.375343835959	0.273151298638098\\
21.3853463365841	0.274323353080035\\
21.3953488372093	0.276716373662801\\
21.4153538384596	0.274005081626449\\
21.4253563390848	0.2741131104396\\
21.4853713428357	0.266276367711519\\
21.4953738434609	0.268630389523558\\
21.505376344086	0.272263587194011\\
21.5153788447112	0.273446263049586\\
21.5253813453363	0.273479546202658\\
21.5353838459615	0.272501637932862\\
21.5453863465866	0.26869794567191\\
21.565391347837	0.265884733555723\\
21.5753938484621	0.265296409246488\\
21.5853963490873	0.266081257881652\\
21.6054013503376	0.262706895487078\\
21.6154038509627	0.262456673882411\\
21.6354088522131	0.259878176043017\\
21.6554138534634	0.260334564307584\\
21.6754188547137	0.258009466832554\\
21.7154288572143	0.267128697742159\\
21.7454363590898	0.268359593621305\\
21.7554388597149	0.267332246444219\\
21.7654413603401	0.267274379518938\\
21.7854463615904	0.272456952506374\\
21.8054513628407	0.273756149180699\\
21.8154538634659	0.272420326867561\\
21.8654663665916	0.274482327389507\\
21.885471367842	0.273074466481006\\
21.9054763690923	0.26973991512137\\
21.9154788697174	0.266058305653353\\
21.9354838709677	0.261266042972125\\
21.9554888722181	0.262917429148807\\
21.9654913728432	0.263710447449867\\
21.9754938734684	0.26327825857684\\
21.9854963740935	0.264230824736934\\
21.9954988747187	0.264110463841213\\
22.015503875969	0.261405738284978\\
22.0355088772193	0.257389969363722\\
22.0655163790948	0.251983800022913\\
22.0755188797199	0.251834454377814\\
22.0855213803451	0.249112665920308\\
22.1055263815954	0.239790962550103\\
22.1155288822206	0.237514512511837\\
22.1355338834709	0.236397167922803\\
22.1855463865966	0.233975629318657\\
22.1955488872218	0.231856864151062\\
22.2855713928482	0.248953466090654\\
22.3255813953488	0.253261202529906\\
22.335583895974	0.253048873783861\\
22.3755938984746	0.246233013853541\\
22.3955988997249	0.241383583143325\\
22.4556139034759	0.229922420296013\\
22.465616404101	0.227645833358153\\
22.4756189047262	0.226373980502629\\
22.4856214053513	0.223944951898382\\
22.4956239059765	0.222922474752764\\
22.5456364091023	0.22838978084264\\
22.5656414103526	0.226852425157972\\
22.5756439109777	0.226273288497396\\
22.5856464116029	0.227844075181132\\
22.6056514128532	0.22878398517426\\
22.6256564141035	0.226535522120521\\
22.6456614153538	0.227458757178631\\
22.6756689172293	0.220230795394301\\
22.7056764191048	0.212650644154373\\
22.7156789197299	0.211403318741972\\
22.7456864216054	0.204398479585379\\
22.8157039259815	0.201246999032762\\
22.8357089272318	0.202344090172517\\
22.845711427857	0.199877685995233\\
22.8857214303576	0.196106068908584\\
22.8957239309827	0.19564835829587\\
22.9057264316079	0.197137331234124\\
22.9257314328582	0.196809110442501\\
22.9357339334834	0.193216557913942\\
22.9557389347337	0.183513368764046\\
22.975743935984	0.179594285071339\\
22.9857464366092	0.177852417276931\\
22.9957489372343	0.17411244318626\\
23.0057514378595	0.172640752858555\\
23.0257564391098	0.17068493877791\\
23.0357589397349	0.169340344187347\\
23.0457614403601	0.170239424800066\\
23.0557639409853	0.172888574470328\\
23.0757689422356	0.174633278851225\\
23.0857714428607	0.176321164931615\\
23.0957739434859	0.179726628355745\\
23.1257814453613	0.182523653912178\\
23.1457864466117	0.183959532091542\\
23.165791447862	0.183278108398319\\
23.1857964491123	0.180914996566592\\
23.1957989497374	0.182003355750609\\
23.2158039509877	0.182346254922848\\
23.2358089522381	0.18510338493261\\
23.2458114528632	0.18485538156277\\
23.2758189547387	0.178883327875802\\
23.295823955989	0.176914742048893\\
23.3158289572393	0.177113362866585\\
23.3358339584896	0.17754910907793\\
23.3658414603651	0.181893583693146\\
23.3758439609903	0.18114979741253\\
23.3858464616154	0.182666316628911\\
23.4058514628657	0.182399857394522\\
23.4158539634909	0.180663543560982\\
23.4358589647412	0.175484630977024\\
23.4458614653663	0.174593854393258\\
23.4658664666167	0.176868924420859\\
23.485871467867	0.181366105994606\\
23.4958739684921	0.183753935746203\\
23.5258814703676	0.185894894032515\\
23.5358839709927	0.187778035325366\\
23.5658914728682	0.18997493901859\\
23.5958989747437	0.194930785224258\\
23.6659164791198	0.197242287506235\\
23.6759189797449	0.196406227759205\\
23.6959239809953	0.191522495950338\\
23.7359339834959	0.179525178128337\\
23.7759439859965	0.173967312598343\\
23.7859464866217	0.174718587625456\\
23.7959489872468	0.173599998594845\\
23.8259564891223	0.173755839709628\\
23.8459614903726	0.172275158658884\\
23.8659664916229	0.173585199432729\\
23.8759689922481	0.173332188117094\\
23.9059764941235	0.169772347862136\\
23.9159789947487	0.170453161697424\\
23.9459864966242	0.167725932975927\\
23.9659914978745	0.16156465134808\\
23.9959989997499	0.159211020053874\\
24.066016504126	0.160286131937561\\
24.1060265066267	0.154890144551629\\
24.1360340085021	0.154566463887392\\
24.1460365091273	0.154958820104873\\
24.1560390097524	0.1539038985632\\
24.1860465116279	0.147794916868023\\
24.2060515128782	0.146371547804492\\
24.2160540135034	0.143786320626646\\
24.2360590147537	0.141560109705338\\
24.2460615153788	0.140229740616839\\
24.2660665166292	0.140464994654742\\
24.2760690172543	0.141366610614661\\
24.2960740185046	0.140395639495338\\
24.3360840210053	0.137547380590384\\
24.3660915228807	0.142188823703627\\
24.4061015253813	0.151590057650942\\
24.4161040260065	0.151672614640809\\
24.4261065266317	0.154180568350085\\
24.446111527882	0.156532313167773\\
24.4561140285071	0.156061367531429\\
24.4761190297574	0.152748946917335\\
24.4861215303826	0.15054461271243\\
24.5061265316329	0.150115286678059\\
24.5261315328832	0.147403991911268\\
24.5561390347587	0.140036709783999\\
24.576144036009	0.137941398511742\\
24.5961490372593	0.140255427801371\\
24.6061515378845	0.140585391792428\\
24.6261565391348	0.138721233586431\\
24.6361590397599	0.138112306934971\\
24.6461615403851	0.136196013647691\\
24.6661665416354	0.136112951881749\\
24.6761690422606	0.137164017829058\\
24.7161790447612	0.134618258076515\\
24.7361840460115	0.134145575280264\\
24.766191547887	0.142343376072802\\
24.7761940485121	0.143875333211241\\
24.7961990497624	0.141784133306132\\
24.8162040510128	0.14117614540875\\
24.8262065516379	0.141269773297815\\
24.8362090522631	0.139903191555256\\
24.8462115528882	0.137484469238046\\
24.8662165541385	0.13504486559998\\
24.8762190547637	0.133402365944853\\
24.896224056014	0.133446535501449\\
24.9162290572643	0.134398064120866\\
24.9262315578895	0.133223189933176\\
24.9762440610153	0.137214259251309\\
24.9862465616404	0.135034661768763\\
25.0062515628907	0.135227998162648\\
25.0162540635159	0.134049299189194\\
25.0562640660165	0.134244289014255\\
25.1262815703926	0.129995456946602\\
25.1362840710178	0.12545856901896\\
25.1562890722681	0.12227137215303\\
25.1762940735184	0.119003202371829\\
25.1962990747687	0.118907919466487\\
25.2363090772693	0.120366114334814\\
25.2563140785196	0.12420174502433\\
25.2863215803951	0.124151001805366\\
25.2963240810203	0.123262951363593\\
25.3063265816454	0.123525344044033\\
25.3163290822706	0.12526895244838\\
25.3363340835209	0.125709937095735\\
25.346336584146	0.125427948991955\\
25.3563390847712	0.127456817708136\\
25.3863465866467	0.125894544789602\\
25.3963490872718	0.124806404881923\\
25.406351587897	0.125155654082569\\
25.4163540885221	0.124350516152241\\
25.4263565891473	0.124802382716688\\
25.4363590897724	0.123835501806127\\
25.4463615903976	0.12180238091284\\
25.4663665916479	0.119455636605721\\
25.4863715928982	0.114497823281596\\
25.5063765941485	0.113016497550994\\
25.5263815953989	0.114052817789464\\
25.5663915978995	0.122055157766056\\
25.5863965991498	0.127695214216338\\
25.6164041010253	0.127774008539042\\
25.6364091022756	0.127689319303165\\
25.6464116029007	0.128507652980716\\
25.6564141035259	0.128112667229423\\
25.6764191047762	0.124471535977001\\
25.6864216054013	0.121095316618074\\
25.7064266066517	0.11908395629667\\
25.726431607902	0.114084467213722\\
25.7464366091523	0.111343449997982\\
25.7564391097774	0.111114810285599\\
25.7864466116529	0.104943522930654\\
25.8064516129032	0.0990124441788609\\
25.8264566141535	0.0979548176353902\\
25.8364591147787	0.0974865632219988\\
25.856464116029	0.0952754461293281\\
25.8664666166542	0.0936977105549275\\
25.8764691172793	0.0934271281700418\\
25.91647911978	0.0995615020863596\\
25.9264816204051	0.101866288200199\\
25.9464866216554	0.103222768359672\\
25.9564891222806	0.102213461248297\\
25.986496624156	0.103923097314755\\
25.9964991247812	0.105121281124866\\
26.0565141285321	0.103258757874201\\
26.0765191297824	0.105119013468325\\
26.1065266316579	0.107823432292868\\
26.1265316329082	0.111799292753588\\
26.1665416354089	0.110707026411021\\
26.2065516379095	0.105588149467515\\
26.236559139785	0.103575729792063\\
26.2565641410353	0.10612377241884\\
26.2865716429107	0.106032110565778\\
26.3165791447862	0.106959698808701\\
26.3365841460365	0.106252133170614\\
26.3465866466617	0.106956619805558\\
26.366591647912	0.110186736988524\\
26.3765941485371	0.110990753518827\\
26.3965991497874	0.109698100767609\\
26.4266066516629	0.106128533592461\\
26.496624156039	0.100892931891373\\
26.5066266566642	0.0977659511420939\\
26.5166291572893	0.0957622668490927\\
26.5366341585396	0.093531004438546\\
26.5466366591648	0.0924021586336821\\
26.6966741685421	0.090129042088428\\
26.7166791697924	0.0872431836606467\\
26.7266816704176	0.0878216985285292\\
26.7466866716679	0.0866123575641708\\
26.7866966741685	0.0872901786183391\\
26.816704176044	0.0845185104333055\\
26.8267066766692	0.0828263804612419\\
26.8367091772943	0.0822665785434822\\
26.8467116779195	0.0805703391697676\\
26.8567141785446	0.0802800375326171\\
26.876719179795	0.0780614697907112\\
26.9067266816704	0.0763215280618468\\
26.9267316829207	0.073271098241996\\
26.946736684171	0.0711695306417681\\
26.9967491872968	0.0725506133225124\\
27.0567641910478	0.0682695026057232\\
27.0767691922981	0.0688112561692478\\
27.1167791947987	0.0719346549318018\\
27.136784196049	0.073575567177258\\
27.1767941985496	0.0806115391612394\\
27.1967991998	0.0811908451013466\\
27.2868217054264	0.0773818067886154\\
27.3068267066767	0.0771366147378529\\
27.3368342085521	0.0734766967013059\\
27.3568392098025	0.0745129833103491\\
27.4068517129282	0.0760328857722925\\
27.4268567141785	0.0749670007013847\\
27.4468617154289	0.0730189417487068\\
27.456864216054	0.0732543401606023\\
27.4868717179295	0.0766653772584576\\
27.5068767191798	0.0746115761669657\\
27.5468867216804	0.0693492325264913\\
27.5768942235559	0.0671079692846774\\
27.586896724181	0.0680573049455333\\
27.5968992248062	0.0672540796713221\\
27.6269067266817	0.0688791899037966\\
27.646911727932	0.0726831621278095\\
27.6569142285571	0.0734419794476366\\
27.6969242310578	0.0713391230835256\\
27.7069267316829	0.0700717986905772\\
27.7269317329332	0.0708190118811203\\
27.7669417354339	0.0658266230112758\\
27.7869467366842	0.0643815952203823\\
27.8069517379345	0.0630960357133148\\
27.8469617404351	0.0607000837885607\\
27.8569642410603	0.0610379903523324\\
27.8769692423106	0.0647301975174273\\
27.906976744186	0.0707934628379689\\
27.9269817454364	0.0709026095781411\\
27.9469867466867	0.0701744053157043\\
27.9969992498125	0.0615330185168119\\
28.0870217554389	0.0579478147209542\\
28.1470367591898	0.0589964335392565\\
28.1670417604401	0.0567886048821151\\
28.1770442610653	0.0558700934945051\\
28.2070517629407	0.0572068644741393\\
28.2370592648162	0.0599014788871486\\
28.287071767942	0.0691127357319985\\
28.3170792698175	0.0772086106329581\\
28.3670917729432	0.0855784589171549\\
28.3870967741936	0.0875640422686104\\
28.3970992748187	0.0891016643200686\\
28.4471117779445	0.0890436484804553\\
28.47711927982	0.0862231845095422\\
28.4971242810703	0.083578699479979\\
28.5271317829457	0.0836793124360682\\
28.5371342835709	0.0822889272561795\\
28.5671417854464	0.0817932063712234\\
28.6171542885721	0.0823515272381456\\
28.6471617904476	0.077958524918742\\
28.6771692923231	0.076110827533185\\
28.7071767941986	0.0747949297472275\\
28.7471867966992	0.0705549549546944\\
28.7871967991998	0.0696278219865079\\
28.8372093023256	0.0736809539936516\\
28.8572143035759	0.0745212764199437\\
28.8872218054514	0.0725790679542655\\
28.8972243060765	0.0733133137072954\\
28.9472368092023	0.0712177779769831\\
28.9572393098275	0.0697267715633885\\
28.9772443110778	0.0688084971603971\\
29.0172543135784	0.0673686050584408\\
29.057264316079	0.0623060522523247\\
29.0872718179545	0.062152889316998\\
29.0972743185796	0.0614404377591313\\
29.1472868217054	0.0622181941853341\\
29.1972993248312	0.05941332039027\\
29.2573143285821	0.0545337804695833\\
29.3073268317079	0.0555369464324684\\
29.3473368342086	0.0583976138833933\\
29.3573393348337	0.0592467325853576\\
29.3973493373343	0.0578374010524101\\
29.4773693423356	0.0520170773551598\\
29.5273818454614	0.0511085597771199\\
29.5473868467117	0.0474110580649025\\
29.5573893473368	0.0452487260186061\\
29.5773943485871	0.0448218022989977\\
29.5873968492123	0.0462985840401302\\
29.6374093523381	0.0479041253731936\\
29.6574143535884	0.0470416310763255\\
29.6774193548387	0.0457020412369715\\
29.6874218554639	0.0445304890659699\\
29.7074268567142	0.0439068929250652\\
29.7374343585897	0.0433058233067598\\
29.75743935984	0.0410414747006769\\
29.7774443610903	0.0398392898513507\\
29.8374593648412	0.0430608000548744\\
29.8574643660915	0.0453640015591787\\
29.8674668667167	0.0449738800293602\\
29.9074768692173	0.047727684769491\\
29.9174793698425	0.0493692388975049\\
29.9374843710928	0.0545286684591417\\
29.9674918729682	0.0583970658604613\\
29.9974993748437	0.0588421439025097\\
30.017504376094	0.0552686661872315\\
30.0475118779695	0.051234563810759\\
30.0875218804701	0.0486824801918928\\
30.1075268817204	0.0491002089119377\\
30.1375343835959	0.0456971163210156\\
30.1875468867217	0.0362174925553305\\
30.2375593898475	0.0350353020990894\\
30.2775693923481	0.0360505367681654\\
30.3075768942236	0.037566580173312\\
30.5476369092273	0.0335260748599424\\
30.5576394098525	0.0337233669250594\\
30.5676419104776	0.0350388657636387\\
30.6176544136034	0.035964587561736\\
30.6376594148537	0.0338656117080163\\
30.6676669167292	0.0334172130593444\\
30.6876719179795	0.033346204969753\\
30.7076769192298	0.032736979355704\\
30.7476869217304	0.0349419153204025\\
30.7676919229807	0.037032556144375\\
30.7776944236059	0.0373484811590075\\
30.8277069267317	0.0336382034742044\\
30.847711927982	0.0336726103806981\\
30.9077269317329	0.0353303862977796\\
30.9577394348587	0.0383131824639804\\
30.9877469367342	0.0370787044952294\\
31.0177544386097	0.0375908544997685\\
31.03775943986	0.0377943092379809\\
31.0877719429857	0.0373790535173057\\
31.1277819454864	0.0397683968804685\\
31.1477869467367	0.0414913557744754\\
31.1977994498625	0.0406356660518199\\
31.2378094523631	0.0434329019561375\\
31.3078269567392	0.0411242975302955\\
31.3478369592398	0.0405117784603988\\
31.3878469617404	0.0391946183527665\\
31.4078519629907	0.0389403675615725\\
31.4278569642411	0.0391051953889558\\
31.4578644661165	0.0405875323433804\\
31.5078769692423	0.0374378424439428\\
31.5378844711178	0.0340412766129248\\
31.5878969742436	0.0338191435243544\\
31.6079019754939	0.03241317214367\\
31.6279069767442	0.0320380917881309\\
31.6879219804951	0.0330541957754917\\
31.7179294823706	0.0316673876496907\\
31.7579394848712	0.032331988730455\\
31.7779444861215	0.0337213769481366\\
31.807951987997	0.0328132306073812\\
31.8379594898725	0.0293035567677578\\
31.8579644911228	0.027845073556982\\
31.8779694923731	0.0284428316626233\\
31.9479869967492	0.0278930626616258\\
31.9879969992498	0.0258956857758506\\
32.0180045011253	0.0232792827730677\\
32.0380095023756	0.024355886574071\\
32.0680170042511	0.0264516648248758\\
32.0880220055014	0.0271184675569387\\
32.1480370092523	0.0265180627434987\\
32.1680420105026	0.0269828691538194\\
32.1880470117529	0.0255365248164381\\
32.2080520130033	0.0258755771772883\\
32.2280570142536	0.0273208092950057\\
32.2480620155039	0.0303304047803366\\
32.2680670167542	0.030850699697254\\
32.2880720180045	0.0312245397042972\\
32.31807951988	0.0304823112931629\\
32.3780945236309	0.0313768980068687\\
32.3980995248812	0.0316590857873962\\
32.4181045261315	0.0323584100222831\\
32.448112028007	0.0320570897428496\\
32.4881220305076	0.0343349201356986\\
32.5181295323831	0.0361462282832079\\
32.5381345336334	0.0356611977764842\\
32.578144536134	0.0308756774786403\\
32.6181545386347	0.0282730222925309\\
32.6881720430108	0.0274118893276096\\
32.7081770442611	0.0249179913898914\\
32.7181795448862	0.0237488449615952\\
32.7481870467617	0.0239482563158262\\
32.768192048012	0.0241996565922022\\
32.8182045511378	0.0234903338529833\\
32.8382095523881	0.0240039541056944\\
32.8582145536384	0.0231460142563762\\
32.8682170542636	0.0221252883827106\\
32.8882220555139	0.0224265475427572\\
32.95823955989	0.023568403531236\\
32.9782445611403	0.0258303301370546\\
33.0082520630158	0.0281751146249931\\
33.0582645661415	0.0309265557823935\\
33.088272068017	0.0306850217765486\\
33.1082770692673	0.0301419850743301\\
33.1582895723931	0.0270532012729348\\
33.2083020755189	0.0276406098486603\\
33.2383095773943	0.0305735594564354\\
33.2683170792698	0.0324074654367053\\
33.3683420855214	0.0279996428356597\\
33.4183545886472	0.0285076955544099\\
33.4983745936484	0.0298558632439168\\
33.5283820955239	0.0281077813755175\\
33.6384096024006	0.025854313568253\\
33.7184296074019	0.0262462615026138\\
33.7384346086522	0.0248660682047159\\
33.7684421105276	0.0271039477431145\\
33.8084521130283	0.029684787772851\\
33.8284571142786	0.0297966280612343\\
33.858464616154	0.0327505387370763\\
33.8684671167792	0.0340040835213671\\
34.0085021255314	0.0374978823955061\\
34.0285071267817	0.0360919775951984\\
34.0785196299075	0.0293507323424578\\
34.1085271317829	0.0251789875624553\\
34.1485371342836	0.0232959591941011\\
34.1685421355339	0.0237910699858759\\
34.1985496374094	0.0256716158624855\\
34.2285571392848	0.025813187592469\\
34.2485621405351	0.0255284363000357\\
34.2985746436609	0.0234472847788325\\
34.3885971492873	0.022919220959011\\
34.4186046511628	0.0214668602155328\\
34.4386096524131	0.0211765557608885\\
34.4786196549137	0.0178671932240277\\
34.5486371592898	0.0194659716709324\\
34.5786446611653	0.0213118332501736\\
34.6086521630408	0.0216973757342913\\
34.6486621655414	0.0217870929867274\\
34.688672168042	0.0228692675151123\\
34.7286821705426	0.02245968081494\\
34.7686921730433	0.021411184428672\\
34.7886971742936	0.0199186419727724\\
34.818704676169	0.0189288250618205\\
34.8887221805451	0.020969754740392\\
34.9187296824206	0.0214374873143655\\
34.9987496874219	0.0232886552939604\\
35.0287571892973	0.0236888907140056\\
35.068767191798	0.0249119175642392\\
35.0887721930483	0.0219972359564906\\
35.1087771942986	0.0212802352217096\\
35.1587896974244	0.0228538855320437\\
35.1787946986747	0.02253869146179\\
35.2088022005501	0.024241804842795\\
35.2388097024256	0.0257459667821252\\
35.2588147036759	0.0258404730282749\\
35.3188297074269	0.0234383149477395\\
35.4088522130533	0.0232615427947778\\
35.4388597149287	0.0220177014366669\\
35.4488622155539	0.0218319819863382\\
35.4888722180545	0.0245467619606501\\
35.5288822205551	0.0207724154692457\\
35.5688922230558	0.0171230465527685\\
35.6189047261815	0.0177472544437975\\
35.7189297324331	0.018772761763806\\
35.7889472368092	0.0186099955456385\\
35.838959739935	0.02125359082941\\
35.8689672418105	0.021531690805034\\
35.9189797449362	0.0224149689148447\\
35.9489872468117	0.0233851001224537\\
35.9789947486872	0.0252011232253935\\
35.9989997499375	0.0253618688788606\\
36.029007251813	0.0267249828320644\\
36.0590147536884	0.0269615637598051\\
36.099024756189	0.0242572813511472\\
36.1290322580645	0.0212545747990802\\
36.289072268067	0.019239099241446\\
36.3390847711928	0.0210487006637052\\
36.3590897724431	0.0214652664297432\\
36.3990997749437	0.0235699095819939\\
36.479119779945	0.026202982271748\\
36.4991247811953	0.0262736202545071\\
36.5291322830708	0.0243714215957027\\
36.5591397849462	0.0248773605199233\\
36.6291572893223	0.0223820463052604\\
36.6891722930733	0.0213332222652269\\
36.739184796199	0.01990773182483\\
36.7791947986997	0.0225536703075306\\
36.8692173043261	0.0226658104142459\\
36.9092273068267	0.0229624081529991\\
36.9392348087022	0.0239253314722063\\
36.9992498124531	0.0236237110697317\\
37.0492623155789	0.0248156525420811\\
37.0792698174544	0.0250034702205397\\
37.119279819955	0.0248399074263972\\
37.1492873218305	0.024043988453613\\
37.2293073268317	0.0193849429938453\\
37.2693173293323	0.0221761870984025\\
37.2993248312078	0.0239903854194452\\
37.3193298324581	0.023831399653865\\
37.3693423355839	0.0201058311930211\\
37.4593648412103	0.0198976789205503\\
37.4793698424606	0.0195504699390199\\
37.5793948487122	0.0234705711966186\\
37.5993998499625	0.0231162196524011\\
37.6994248562141	0.0275045754176801\\
37.7194298574644	0.0259344548187315\\
37.7694423605901	0.0192890741546634\\
37.8994748687172	0.0164991781917863\\
37.9594898724681	0.0164242952207374\\
37.9894973743436	0.018572690037189\\
38.1095273818455	0.0212007497685178\\
38.1995498874719	0.0179203571089559\\
38.2395598899725	0.0197377526491991\\
38.2595648912228	0.020358971550742\\
38.2895723930983	0.0217551658798172\\
38.3495873968492	0.0172271139760625\\
38.3895973993498	0.0129440079656362\\
38.4396099024756	0.0121664996995179\\
38.4696174043511	0.0137665886415377\\
38.589647411853	0.0182876450100693\\
38.6396599149787	0.0213408344993908\\
38.6896724181045	0.0170093286000821\\
38.7296824206052	0.0155645658007444\\
38.7596899224806	0.0150398521562281\\
38.7996999249812	0.0160895871912174\\
38.8197049262316	0.0175143585368289\\
38.849712428107	0.0174845842466311\\
38.9297324331083	0.0148352707686996\\
38.9897474368592	0.0163922440425424\\
39.0597649412353	0.01395756687279\\
39.0897724431108	0.0116314679948815\\
39.1297824456114	0.0130369917429647\\
39.2098024506127	0.01891672985154\\
39.229807451863	0.0195387301352525\\
39.2698174543636	0.0185914280410202\\
39.3498374593648	0.017691648699838\\
39.3698424606152	0.0190037647464649\\
39.3998499624906	0.0213296837906327\\
39.4198549637409	0.0215538392316859\\
39.4698674668667	0.0243262926388539\\
39.4998749687422	0.0239858142595395\\
39.5198799699925	0.0224545758515973\\
39.5598899724931	0.0189211678130548\\
39.5898974743686	0.0168056416827227\\
39.6499124781195	0.0175228416166959\\
39.6999249812453	0.0185407082328268\\
39.7599399849963	0.0174193234754156\\
39.8199549887472	0.0189916480903491\\
39.8399599899975	0.0197488444061236\\
39.8599649912478	0.0216673831867737\\
39.9699924981245	0.018408035798771\\
39.9899974993748	0.0185903097347193\\
40	0.0184376303864866\\
};
\addlegendentry{SPBT}

\end{axis}
\end{tikzpicture}%

==> Fig_modelStochastic_9.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=1e-15,
ymax=1.3271277033226,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Relative Error of System Excited Using Noisy Sinusoidal Input},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title ={},ticklabel style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\tiny},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0100025006251556	3.58017891139035e-10\\
0.0200050012503112	3.35475809152593e-10\\
0.0300075018754669	4.89138097799747e-10\\
0.0400100025006225	4.32245507434018e-10\\
0.0600150037509408	1.43105454745281e-11\\
0.0800200050012521	1.22189661029986e-10\\
0.0900225056264077	1.58593731522716e-10\\
0.100025006251563	1.61707144601117e-10\\
0.110027506876719	2.290312332567e-10\\
0.120030007501875	1.25814106254986e-10\\
0.13003250812703	9.99147183612107e-11\\
0.140035008752186	1.15359382736845e-10\\
0.150037509377341	1.85287580992845e-10\\
0.17004251062766	2.54392108677621e-10\\
0.190047511877971	1.66819514060979e-10\\
0.200050012503127	1.95232104601822e-10\\
0.210052513128282	1.73382736625863e-10\\
0.220055013753438	1.80803444755031e-10\\
0.230057514378593	1.56255746251864e-10\\
0.240060015003749	1.19501399205314e-10\\
0.250062515628905	6.19781480616034e-11\\
0.26006501625406	6.28041307882874e-11\\
0.270067516879223	1.20209394434407e-11\\
0.290072518129534	7.71800541370197e-11\\
0.30007501875469	7.16665888452158e-11\\
0.320080020005001	1.44435890388412e-10\\
0.340085021255312	2.48277775822626e-10\\
0.350087521880468	2.9619788989641e-10\\
0.360090022505624	2.95270124974704e-10\\
0.370092523130779	3.10302789308894e-10\\
0.410102525631409	4.61398603738693e-10\\
0.420105026256564	4.86650400436274e-10\\
0.43010752688172	4.37723128202774e-10\\
0.440110027506876	4.26708772908048e-10\\
0.450112528132031	4.32142448612168e-10\\
0.460115028757187	4.45789992512098e-10\\
0.470117529382343	4.40951662135851e-10\\
0.490122530632661	5.63981607608888e-10\\
0.500125031257816	5.4246856081555e-10\\
0.520130032508128	6.07286867658283e-10\\
0.530132533133283	6.26142931001319e-10\\
0.540135033758439	6.73925918490513e-10\\
0.56014003500875	6.30677019765175e-10\\
0.580145036259061	6.65980733502635e-10\\
0.590147536884224	6.56302905942329e-10\\
0.60015003750938	6.94745849739683e-10\\
0.610152538134535	6.95958866925658e-10\\
0.630157539384847	7.6374369003789e-10\\
0.640160040010002	7.64826725736528e-10\\
0.660165041260314	7.36242744899021e-10\\
0.670167541885469	7.3435265850678e-10\\
0.680170042510625	7.0706053934911e-10\\
0.690172543135787	7.04163008612839e-10\\
0.700175043760943	6.87649497214887e-10\\
0.710177544386099	6.47418416087223e-10\\
0.720180045011254	6.60567019857227e-10\\
0.73018254563641	6.2309544229997e-10\\
0.740185046261566	6.55221953743377e-10\\
0.750187546886721	6.2863886677858e-10\\
0.760190047511877	6.28186312081845e-10\\
0.770192548137032	6.47075958256541e-10\\
0.780195048762188	6.30458745549081e-10\\
0.800200050012506	6.79625825676257e-10\\
0.810202550637662	6.77657222310613e-10\\
0.820205051262818	6.90952123015785e-10\\
0.870217554388596	6.57753985338995e-10\\
0.910227556889225	7.22418619826357e-10\\
0.930232558139537	6.75566631430324e-10\\
0.960240060015003	7.03421120365797e-10\\
0.980245061265315	7.42068607880574e-10\\
0.99024756189047	7.36012682827145e-10\\
1.01025256314079	7.51497511452984e-10\\
1.02025506376594	7.5313651281527e-10\\
1.0302575643911	7.41874038111269e-10\\
1.04026006501626	7.18097226276019e-10\\
1.05026256564141	7.14892620997178e-10\\
1.06026506626657	6.94261495006915e-10\\
1.07026756689172	6.9262047428286e-10\\
1.10027506876719	6.29017107547514e-10\\
1.16029007251813	4.60027022141236e-10\\
1.17029257314329	4.60949964713917e-10\\
1.1902975743936	5.02630842269624e-10\\
1.26031507876969	6.23868942132349e-10\\
1.27031757939485	6.14451636485706e-10\\
1.30032508127032	6.48222067337763e-10\\
1.33033258314579	6.22696663002522e-10\\
1.34033508377095	6.28165857245252e-10\\
1.37034258564641	5.5938263689674e-10\\
1.39034758689672	4.78218486813426e-10\\
1.42035508877219	4.20663716395509e-10\\
1.43035758939735	4.09726958699186e-10\\
1.45036259064766	4.30397973274013e-10\\
1.46036509127282	4.30033689929259e-10\\
1.47036759189798	4.1471481107606e-10\\
1.48037009252313	4.34942224317195e-10\\
1.49037259314829	4.20293875492607e-10\\
1.50037509377344	4.27222426213071e-10\\
1.53038259564891	4.16161321126907e-10\\
1.55038759689923	4.57274158013531e-10\\
1.57039259814954	4.83517077912318e-10\\
1.59039759939985	5.33756836350367e-10\\
1.60040010002501	5.62759885700583e-10\\
1.61040260065016	5.66186549977416e-10\\
1.63040760190047	5.8929116471803e-10\\
1.64041010252563	5.87588176114219e-10\\
1.65041260315079	6.0035111954713e-10\\
1.66041510377595	6.02332223376587e-10\\
1.70042510627657	5.6651924841097e-10\\
1.73043260815204	5.250862735968e-10\\
1.74043510877719	4.8445652896942e-10\\
1.75043760940235	4.75949987317024e-10\\
1.76044011002751	4.87398383700008e-10\\
1.78044511127782	5.24087675767619e-10\\
1.79044761190298	5.02948440985176e-10\\
1.80045011252813	5.20691600823131e-10\\
1.81045261315329	5.20934588162373e-10\\
1.82045511377844	5.37080943138863e-10\\
1.8304576144036	5.29286246774743e-10\\
1.84046011502875	5.34149789670796e-10\\
1.85046261565391	5.08777899286273e-10\\
1.87046761690423	5.34463144991507e-10\\
1.88047011752938	5.41402246003586e-10\\
1.9004751187797	4.96066589803004e-10\\
1.91047761940485	4.97153827655751e-10\\
1.92048012003001	4.81255629278433e-10\\
1.93048262065516	4.90839413027452e-10\\
1.94048512128032	4.86455715486234e-10\\
1.96049012253063	4.52165967435558e-10\\
1.97049262315579	4.69490135991953e-10\\
1.98049512378095	4.68939275616207e-10\\
1.9904976244061	4.46320458470526e-10\\
2.00050012503126	4.49992260839902e-10\\
2.02050512628157	4.10334761266148e-10\\
2.04051012753188	4.58132861832804e-10\\
2.05051262815704	4.26366882316882e-10\\
2.07051762940736	4.44469849382486e-10\\
2.08052013003251	4.38628414755273e-10\\
2.12053013253313	4.88530358593766e-10\\
2.13053263315829	4.88358480052774e-10\\
2.14053513378344	4.9629288394801e-10\\
2.1505376344086	4.85811078503295e-10\\
2.17054263565891	4.92775127526249e-10\\
2.20055013753439	4.50152232426974e-10\\
2.23055763940985	3.92515288550332e-10\\
2.26056514128532	4.0759404213075e-10\\
2.27056764191047	4.08248372484624e-10\\
2.30057514378595	4.81700451619114e-10\\
2.3105776444111	4.77985105999396e-10\\
2.32058014503626	5.11802189078477e-10\\
2.33058264566142	5.24900951357878e-10\\
2.34058514628657	5.21279594923019e-10\\
2.36059014753688	5.73699353883861e-10\\
2.38059514878719	6.01903132187847e-10\\
2.39059764941236	6.23332414988108e-10\\
2.40060015003751	6.25842629689828e-10\\
2.41060265066267	6.60162456134104e-10\\
2.43060765191298	6.7054697749007e-10\\
2.44061015253813	6.47095009721024e-10\\
2.45061265316329	6.4956725906335e-10\\
2.48062015503876	5.85336889128745e-10\\
2.49062265566392	5.93370014074942e-10\\
2.50062515628908	5.83817279202344e-10\\
2.51062765691423	5.85458228595765e-10\\
2.53063265816454	5.34265132870672e-10\\
2.56064016004001	4.32243155292168e-10\\
2.58064516129032	4.30902995609969e-10\\
2.59064766191548	4.20376099287602e-10\\
2.62065516379095	4.25706390100497e-10\\
2.63065766441611	4.54411669358287e-10\\
2.64066016504126	4.60317255350786e-10\\
2.66066516629157	4.52244686782651e-10\\
2.67066766691673	4.6118158073002e-10\\
2.68067016754188	4.53234904831396e-10\\
2.70067516879219	4.76111933259624e-10\\
2.71067766941736	4.75732127640333e-10\\
2.72068017004251	4.58409408614961e-10\\
2.73068267066767	4.78681464149714e-10\\
2.74068517129282	4.57031940330946e-10\\
2.75068767191798	4.6544934886287e-10\\
2.76069017254314	4.6517048523365e-10\\
2.7906976744186	5.00265254099259e-10\\
2.82070517629408	4.98578932570753e-10\\
2.83070767691923	4.87358239234719e-10\\
2.84071017754439	4.60238542496772e-10\\
2.8607151787947	4.67320279015113e-10\\
2.90072518129532	4.93684417793522e-10\\
2.91072768192048	5.25024359816805e-10\\
2.92073018254564	5.32326405104631e-10\\
2.9307326831708	5.15123290924469e-10\\
2.94073518379595	5.13198509008585e-10\\
2.95073768442111	4.95068031993159e-10\\
2.96074018504626	5.0431543183161e-10\\
2.98074518629657	4.81359072000179e-10\\
3.00075018754688	4.97663864253428e-10\\
3.01075268817204	4.87267325702043e-10\\
3.03075768942236	4.85257051610429e-10\\
3.04076019004751	4.92766156154913e-10\\
3.05076269067267	4.90611051941365e-10\\
3.08077019254814	5.21850987089366e-10\\
3.09077269317329	5.17887840338582e-10\\
3.1107776944236	4.71645314278021e-10\\
3.12078019504876	4.69062811452126e-10\\
3.13078269567392	4.53645995749999e-10\\
3.14078519629908	4.57181805999487e-10\\
3.15078769692423	4.68388411203061e-10\\
3.16079019754939	4.91326763926035e-10\\
3.17079269817454	4.9540643847908e-10\\
3.1807951987997	4.87939790853338e-10\\
3.20080020005001	5.14350344956e-10\\
3.21080270067517	5.16510198232508e-10\\
3.22080520130032	5.30275876587864e-10\\
3.23080770192548	5.29705824953489e-10\\
3.2508127031758	5.59039883329382e-10\\
3.26081520380095	5.55873747562397e-10\\
3.27081770442611	5.78198700609491e-10\\
3.28082020505126	5.57871769175121e-10\\
3.30082520630157	5.75338128687327e-10\\
3.31082770692673	5.57219279776626e-10\\
3.3408352088022	5.46976177265918e-10\\
3.35083770942736	5.53235268810763e-10\\
3.36084021005252	5.45769714100828e-10\\
3.38084521130283	5.160819560101e-10\\
3.39084771192798	5.15257566945645e-10\\
3.4308577144286	4.53394683216086e-10\\
3.46086521630408	4.59677190260827e-10\\
3.48087021755439	4.05784393965164e-10\\
3.5008752188047	3.79216513790224e-10\\
3.51087771942986	3.58763134416217e-10\\
3.52088022005501	3.66538272178008e-10\\
3.54088522130532	3.62072643362087e-10\\
3.56089022255564	3.55540863052081e-10\\
3.5708927231808	3.76014874824582e-10\\
3.60090022505626	3.77093431598913e-10\\
3.61090272568142	3.74056575797771e-10\\
3.62090522630658	3.64953913337308e-10\\
3.64091022755689	3.88030523809886e-10\\
3.66091522880721	3.70255126099332e-10\\
3.67091772943236	3.73442900903284e-10\\
3.70092523130783	4.73421779464603e-10\\
3.71092773193298	4.68402292494971e-10\\
3.72093023255814	4.73874048212914e-10\\
3.73093273318329	4.94111220474513e-10\\
3.74093523380845	4.90260362407244e-10\\
3.76094023505876	5.16174194350555e-10\\
3.80095023755939	4.68500215106173e-10\\
3.81095273818455	4.55007276609949e-10\\
3.8209552388097	4.57136434095586e-10\\
3.86096524131032	4.12186124523745e-10\\
3.87096774193549	4.21008729859118e-10\\
3.8909727431858	3.874200819184e-10\\
3.90097524381095	4.05047980270638e-10\\
3.93098274568642	3.40201689325906e-10\\
3.97099274818704	2.4332382915347e-10\\
3.98099524881221	2.62563586577093e-10\\
3.99099774943736	2.64392089447193e-10\\
4.00100025006252	2.76472912452927e-10\\
4.03100775193798	2.83892871733467e-10\\
4.04101025256314	2.61372001253439e-10\\
4.06101525381345	2.762625697628e-10\\
4.07101775443861	3.10233185295708e-10\\
4.10102525631408	3.01095809597352e-10\\
4.12103025756439	3.25289717720196e-10\\
4.13103275818955	3.57240320238678e-10\\
4.1410352588147	3.53951131715047e-10\\
4.15103775943986	3.3775303980297e-10\\
4.17104276069017	3.31759294966291e-10\\
4.18104526131533	3.42278535688657e-10\\
4.19104776194049	3.6169743545919e-10\\
4.20105026256564	3.55122101188001e-10\\
4.22105526381596	3.65652959378177e-10\\
4.23105776444111	3.44353397642648e-10\\
4.25106276569142	3.76906142060352e-10\\
4.26106526631658	3.83539727878933e-10\\
4.28107026756689	4.65915409192103e-10\\
4.29107276819205	5.02805584827525e-10\\
4.30107526881721	5.06539125962612e-10\\
4.31107776944236	4.97582597370076e-10\\
4.32108027006752	5.14425298890484e-10\\
4.33108277069267	4.89665278393949e-10\\
4.34108527131783	4.82009142359654e-10\\
4.3710927731933	3.57131290710972e-10\\
4.38109527381845	3.66060675316221e-10\\
4.39109777444361	3.90221322668324e-10\\
4.40110027506877	3.58076435629036e-10\\
4.41110277569393	3.47112613237931e-10\\
4.42110527631908	3.50161395146493e-10\\
4.43110777694424	3.69544436301581e-10\\
4.44111027756939	3.74313740637297e-10\\
4.4611152788197	4.25884973864858e-10\\
4.48112028007002	4.14306862616822e-10\\
4.51112778194549	2.79945696244742e-10\\
4.52113028257065	2.68175962299325e-10\\
4.5311327831958	2.66004491944879e-10\\
4.56114028507127	3.61625096393875e-10\\
4.57114278569642	3.55454781178088e-10\\
4.58114528632158	3.38869461446292e-10\\
4.59114778694673	3.56983015556919e-10\\
4.60115028757189	3.57277624886014e-10\\
4.61115278819705	3.2903034873617e-10\\
4.62115528882221	2.86674524783797e-10\\
4.63115778944736	3.0537845696032e-10\\
4.66116529132283	2.91146510880841e-10\\
4.67116779194799	3.11388313241202e-10\\
4.68117029257314	3.07626694313679e-10\\
4.6911727931983	2.81017573542562e-10\\
4.70117529382345	2.90667741600382e-10\\
4.71117779444861	3.22530925390024e-10\\
4.72118029507377	2.90027033802302e-10\\
4.73118279569893	2.85278589695117e-10\\
4.74118529632408	3.00883771455375e-10\\
4.75118779694924	3.02366622777918e-10\\
4.76119029757439	3.27936953559976e-10\\
4.78119529882471	4.11417921411099e-10\\
4.79119779944986	4.1799119630622e-10\\
4.82120530132534	3.23539700014816e-10\\
4.84121030257565	3.7920739458513e-10\\
4.8512128032008	3.6954633830417e-10\\
4.87121780445111	3.04476253282169e-10\\
4.88122030507627	3.15231858016847e-10\\
4.89122280570142	3.38342938697479e-10\\
4.90122530632658	2.93344544192804e-10\\
4.92123030757689	2.57395451469775e-10\\
4.93123280820205	3.04665694655129e-10\\
4.95123780945237	2.74164594679481e-10\\
4.96124031007752	2.77418245226517e-10\\
4.97124281070268	3.26259229809495e-10\\
4.98124531132783	3.40035638197891e-10\\
5.00125031257814	4.08777131417264e-10\\
5.0112528132033	4.10221510391058e-10\\
5.03125781445361	3.43868761206486e-10\\
5.05126281570393	2.64953516863551e-10\\
5.06126531632908	2.6638466389728e-10\\
5.07126781695424	3.10858017734766e-10\\
5.0812703175794	2.8299789659927e-10\\
5.10127531882971	2.82958359368948e-10\\
5.11127781945486	3.73295731140523e-10\\
5.12128032008002	3.92122591596127e-10\\
5.13128282070517	3.94530694090997e-10\\
5.15128782195549	3.19661059221989e-10\\
5.16129032258065	3.43792992895559e-10\\
5.1712928232058	3.28091852007136e-10\\
5.18129532383096	2.98791261029883e-10\\
5.19129782445611	3.10596057619485e-10\\
5.20130032508127	3.36167586031324e-10\\
5.22130532633158	2.56067438500709e-10\\
5.23130782695674	2.71906178357196e-10\\
5.25131282820706	3.73832865208477e-10\\
5.26131532883221	3.86175533557526e-10\\
5.28132033008252	3.79622234935385e-10\\
5.29132283070768	3.6621362167546e-10\\
5.31132783195799	4.14756763700428e-10\\
5.3313328332083	4.56101311033035e-10\\
5.34133533383346	4.55640471122077e-10\\
5.35133783445861	4.62554434401308e-10\\
5.36134033508377	4.85544117121384e-10\\
5.37134283570893	4.62286064949701e-10\\
5.38134533633409	4.21805781801868e-10\\
5.39134783695924	4.09503917550511e-10\\
5.42135533883471	4.67659658222099e-10\\
5.43135783945986	4.45563801916963e-10\\
5.44136034008502	4.45897063675324e-10\\
5.45136284071017	4.3423859977769e-10\\
5.46136534133534	4.63586655280059e-10\\
5.4913728432108	3.66086287498861e-10\\
5.50137534383596	3.99710218914748e-10\\
5.51137784446112	4.09596536112092e-10\\
5.53138284571143	5.12892982436596e-10\\
5.54138534633658	4.60671726510295e-10\\
5.55138784696174	3.72437473871238e-10\\
5.56139034758689	4.07464764678521e-10\\
5.57139284821206	4.10580271299285e-10\\
5.58139534883721	3.4842337574977e-10\\
5.60140035008752	4.41463118505826e-10\\
5.61140285071268	4.1552996804427e-10\\
5.62140535133783	3.59890564352906e-10\\
5.63140785196299	4.00400168087125e-10\\
5.64141035258815	3.92613357775379e-10\\
5.66141535383846	3.04414075049316e-10\\
5.67141785446362	2.58578807462131e-10\\
5.68142035508878	1.82224563549198e-10\\
5.69142285571393	1.813183266572e-10\\
5.70142535633909	1.93656473632292e-10\\
5.71142785696424	1.68518482832204e-10\\
5.73143285821455	3.68808055996774e-11\\
5.74143535883971	4.92058445102328e-11\\
5.75143785946486	5.23337192966591e-11\\
5.76144036009002	4.70827699367293e-11\\
5.77144286071518	1.59752769913446e-10\\
5.78144536134034	1.79480144945004e-10\\
5.79144786196549	1.30866173309153e-10\\
5.80145036259065	7.32661974829844e-11\\
5.81145286321581	6.03235423069793e-11\\
5.82145536384096	3.59046441427709e-11\\
5.83145786446612	1.54466113345345e-11\\
5.85146286571643	3.49407427351923e-11\\
5.86146536634158	2.74595043417215e-11\\
5.88147036759189	4.28625332158575e-11\\
5.89147286821706	4.03256588496351e-11\\
5.90147536884221	2.49822101688523e-11\\
5.91147786946737	1.31080989277383e-10\\
5.92148037009252	1.7106880393493e-10\\
5.93148287071768	1.57128020861566e-10\\
5.95148787196799	2.36357257075896e-10\\
5.96149037259315	2.29665541125296e-10\\
5.9714928732183	2.6274891401062e-10\\
5.98149537384346	3.60596403046924e-10\\
5.99149787446862	3.70984335364697e-10\\
6.01150287571893	4.28819607505672e-10\\
6.02150537634409	3.01612943920825e-10\\
6.0415103775944	5.1690827910298e-10\\
6.05151287821955	5.3315152430937e-10\\
6.06151537884471	5.65175920518062e-10\\
6.07151787946987	4.80664001311249e-10\\
6.08152038009502	4.84804287334544e-10\\
6.09152288072018	4.03878227495457e-10\\
6.10152538134534	4.08068177604495e-10\\
6.1115278819705	3.16224225294772e-10\\
6.12153038259565	3.32593546212582e-10\\
6.15153788447112	2.0606632389413e-10\\
6.16154038509627	1.25159521187858e-10\\
6.17154288572143	1.6466245832741e-11\\
6.18154538634658	4.91178195627537e-11\\
6.19154788697174	4.09700760815391e-12\\
6.2015503875969	8.06168737662893e-11\\
6.21155288822206	1.04395191519365e-10\\
6.22155538884721	3.39619728727036e-11\\
6.23155788947237	6.054376283579e-11\\
6.24156039009753	6.29049522211991e-11\\
6.26156539134784	1.86781463137235e-10\\
6.28157039259815	1.97684957079364e-11\\
6.2915728932233	9.59881909331193e-11\\
6.30157539384846	7.9520595363639e-11\\
6.31157789447362	1.10369144807882e-10\\
6.32158039509878	1.01888969578843e-10\\
6.33158289572393	1.13049897670069e-10\\
6.34158539634909	2.80681753557386e-10\\
6.35158789697424	2.22948823907889e-10\\
6.3615903975994	3.15312494153338e-11\\
6.37159289822456	3.81060888326491e-11\\
6.38159539884971	1.45179626494708e-10\\
6.39159789947487	1.46274568240794e-10\\
6.40160040010002	2.55633505919328e-10\\
6.41160290072518	1.7095800739715e-10\\
6.42160540135034	2.06807469567547e-10\\
6.4316079019755	2.05169655005517e-10\\
6.45161290322581	3.38972298239021e-10\\
6.46161540385096	3.61445614575298e-10\\
6.47161790447612	3.21823744500493e-10\\
6.50162540635159	2.95845056301709e-11\\
6.51162790697674	1.20254090088938e-10\\
6.53163290822706	1.82949261140837e-10\\
6.54163540885222	3.24447421888486e-10\\
6.55163790947737	3.20157900525578e-10\\
6.56164041010253	2.91220838391123e-10\\
6.58164541135284	3.30288318661404e-10\\
6.59164791197799	1.49318108073164e-10\\
6.60165041260315	1.10056391623946e-11\\
6.6116529132283	1.05057257711025e-10\\
6.62165541385346	1.30552935313783e-10\\
6.63165791447862	7.33081335753199e-11\\
6.64166041510378	1.10585610726969e-10\\
6.66166541635409	1.69831158572828e-11\\
6.6816704176044	8.26072484300594e-11\\
6.69167291822956	3.46448196511178e-10\\
6.70167541885471	2.96063478338203e-10\\
6.71167791947987	3.71902096550951e-10\\
6.72168042010502	2.0351099422014e-10\\
6.73168292073019	4.49798881135181e-11\\
6.7516879219805	1.5004232009841e-10\\
6.76169042260565	9.45308971726789e-11\\
6.77169292323081	1.00044744617002e-10\\
6.78169542385596	1.72474653156451e-10\\
6.79169792448112	1.85959281144126e-10\\
6.80170042510628	1.51958255019535e-10\\
6.81170292573143	1.45667905280633e-10\\
6.82170542635659	1.27444314604809e-10\\
6.83170792698174	1.88408934718223e-10\\
6.84171042760691	1.97952100593912e-10\\
6.86171542885722	4.50931321478589e-10\\
6.87171792948237	5.34508113965172e-10\\
6.89172293073268	4.56633533313557e-10\\
6.90172543135784	2.39517627773979e-10\\
6.91172793198299	2.3633596313927e-10\\
6.93173293323331	1.67196618528216e-10\\
6.94173543385846	4.13390718244249e-10\\
6.95173793448362	3.27061398859227e-10\\
6.97174293573394	5.87560346199969e-10\\
6.98174543635909	5.86664075281003e-10\\
6.99174793698425	5.4638857372067e-10\\
7.0017504376094	4.05270154093505e-10\\
7.01175293823456	4.67360140826554e-10\\
7.02175543885971	2.31837718268579e-10\\
7.04176044011002	3.82932420307464e-10\\
7.05176294073519	3.92602867894354e-10\\
7.06176544136034	4.54219986209761e-10\\
7.0717679419855	4.55091388669439e-10\\
7.10177544386097	7.70814538374686e-10\\
7.12178044511128	5.66324824562698e-10\\
7.13178294573643	5.85638048838653e-10\\
7.14178544636159	4.39666266085172e-10\\
7.15178794698674	4.69188535561316e-10\\
7.16179044761191	7.49853360208654e-10\\
7.17179294823706	5.95318340564997e-10\\
7.18179544886222	1.17336246956591e-10\\
7.19179794948737	1.52339993507543e-10\\
7.20180045011253	1.34026240365286e-10\\
7.21180295073768	3.01051813757271e-11\\
7.22180545136284	7.17918698957077e-11\\
7.231807951988	1.93585433209981e-11\\
7.24181045261315	2.26078467613166e-10\\
7.25181295323831	6.93275450101073e-12\\
7.26181545386347	1.66210588169698e-10\\
7.27181795448863	1.46600728712894e-10\\
7.28182045511378	2.09056760109665e-10\\
7.29182295573894	1.52542740105711e-10\\
7.30182545636409	1.80735110835712e-10\\
7.31182795698925	1.24989563032273e-10\\
7.3218304576144	1.37699476012689e-10\\
7.34183545886471	6.67168514706484e-10\\
7.35183795948987	6.79816839121644e-10\\
7.36184046011503	3.81769727416005e-10\\
7.37184296074019	3.57444778095048e-10\\
7.38184546136534	1.64230967263853e-10\\
7.3918479619905	1.31666308499016e-10\\
7.40185046261566	1.28652518381249e-10\\
7.42185546386597	4.32030906881776e-11\\
7.43185796449112	1.43133380914524e-10\\
7.44186046511628	8.71166392751781e-11\\
7.45186296574143	3.88873599860902e-10\\
7.46186546636659	6.14440145655553e-10\\
7.47186796699174	6.45047108147484e-10\\
7.48187046761691	7.19585662940191e-10\\
7.50187546886722	2.83633609688136e-10\\
7.51187796949237	3.24157593896893e-10\\
7.52188047011753	1.97448162349098e-10\\
7.53188297074269	2.14104185759361e-11\\
7.54188547136784	1.46420300743808e-10\\
7.551887971993	3.39312301308558e-11\\
7.56189047261815	5.05052650710594e-11\\
7.57189297324331	1.25992698137623e-11\\
7.58189547386847	1.90082415751608e-11\\
7.59189797449363	1.3630786874261e-10\\
7.60190047511878	6.73182832117695e-11\\
7.61190297574394	2.52284660214699e-10\\
7.62190547636909	1.98409126228738e-10\\
7.63190797699425	8.81201985979441e-11\\
7.6419104776194	7.02487213795614e-11\\
7.65191297824456	9.48694224627581e-11\\
7.66191547886972	1.01492362243775e-10\\
7.67191797949487	1.46251364044944e-10\\
7.68192048012003	3.27371433695668e-10\\
7.69192298074519	4.04845177338353e-10\\
7.72193048262066	1.02241502006066e-10\\
7.73193298324581	6.97795871204612e-12\\
7.74193548387097	3.07179306566464e-10\\
7.75193798449612	2.37231635577486e-10\\
7.76194048512128	2.81549399851163e-10\\
7.78194548637159	6.28851782005657e-10\\
7.79194798699675	5.70134592980951e-10\\
7.81195298824706	3.02000738406621e-10\\
7.82195548887222	8.77182221232484e-11\\
7.83195798949738	8.96434163769591e-11\\
7.84196049012253	2.56616209910196e-11\\
7.85196299074769	1.76867615848071e-11\\
7.86196549137284	1.79092325665766e-10\\
7.871967991998	2.67689773018914e-10\\
7.88197049262315	1.06574875814027e-10\\
7.89197299324831	1.87225147302853e-11\\
7.90197549387347	9.38009468458017e-11\\
7.91197799449863	9.35265984456185e-11\\
7.92198049512378	1.18590224308398e-11\\
7.93198299574894	1.18001825557713e-11\\
7.95198799699925	1.81570228630718e-10\\
7.97199299824956	5.75501646593171e-10\\
7.98199549887472	5.06454282354977e-10\\
7.99199799949987	2.88367919665598e-10\\
8.00200050012504	3.36708711979996e-10\\
8.01200300075019	1.95432276841591e-10\\
8.02200550137535	2.35482183640485e-10\\
8.0320080020005	1.5380119458216e-10\\
8.04201050262566	1.82972704999965e-10\\
8.05201300325081	7.85917208534899e-11\\
8.06201550387597	1.91496488815625e-10\\
8.07201800450112	1.18610705085781e-10\\
8.08202050512628	2.04634226961279e-10\\
8.09202300575144	8.23464247965109e-11\\
8.11202800700175	3.59627425123253e-10\\
8.12203050762691	1.38135573160511e-10\\
8.13203300825207	4.29774306094496e-10\\
8.14203550887722	3.28172292968037e-10\\
8.15203800950238	6.1693662527664e-11\\
8.16204051012753	7.75741911530076e-11\\
8.17204301075269	5.72620550288775e-11\\
8.18204551137784	8.50956161185902e-11\\
8.192048012003	3.81909742786985e-10\\
8.20205051262815	5.85571499673091e-10\\
8.21205301325332	4.72788361268356e-10\\
8.22205551387847	6.31331795238745e-10\\
8.24206051512878	3.02485683562524e-10\\
8.25206301575394	3.61112451458204e-10\\
8.2620655163791	2.77157476165111e-10\\
8.27206801700425	4.43045835672677e-11\\
8.28207051762941	2.62542678156185e-11\\
8.29207301825456	1.08583503574699e-10\\
8.30207551887972	1.08389843376013e-10\\
8.31207801950487	1.03196590616598e-10\\
8.32208052013004	1.64149199391572e-11\\
8.34208552138035	2.15279649081035e-10\\
8.3520880220055	5.11497439877798e-11\\
8.36209052263066	4.12733961527467e-11\\
8.38209552388097	2.15318159709985e-10\\
8.40210052513128	1.52015162181211e-11\\
8.41210302575644	1.32939675982312e-10\\
8.4221055263816	8.11033442698084e-12\\
8.43210802700676	6.94113041154459e-11\\
8.44211052763191	6.63078159885487e-11\\
8.45211302825707	2.98152594152865e-10\\
8.46211552888222	3.97027742276715e-11\\
8.47211802950738	1.82318460891606e-10\\
8.48212053013253	2.51282663413689e-10\\
8.49212303075769	2.430275188937e-10\\
8.50212553138284	4.92340611789628e-10\\
8.512128032008	3.98976462566563e-10\\
8.52213053263316	3.85783327411254e-10\\
8.53213303325832	3.50688722680634e-10\\
8.54213553388347	3.65104073329569e-10\\
8.56214053513379	5.29963332850703e-10\\
8.57214303575894	5.81121855982137e-10\\
8.59214803700925	4.08001913147942e-10\\
8.61215303825956	2.08531703470707e-10\\
8.62215553888472	2.55555288566024e-10\\
8.63215803950987	2.24564166528676e-10\\
8.64216054013504	1.60990400921599e-10\\
8.66216554138535	2.4865672621276e-10\\
8.6721680420105	2.02482381512986e-10\\
8.68217054263566	6.41213199436133e-11\\
8.69217304326082	7.36476424562023e-11\\
8.70217554388597	4.51273621171291e-11\\
8.71217804451113	5.69098937914767e-11\\
8.72218054513628	3.13077470234487e-11\\
8.73218304576144	5.2413308715723e-12\\
8.7421855463866	9.33932974503462e-11\\
8.75218804701176	7.31934879982489e-11\\
8.77219304826207	2.54894386217883e-10\\
8.78219554888722	3.03429091567641e-10\\
8.80220055013753	3.57877001734415e-10\\
8.81220305076269	3.18161625013414e-10\\
8.82220555138785	3.17914137030445e-10\\
8.832208052013	3.06422977779917e-10\\
8.84221055263816	2.64688992835074e-10\\
8.85221305326332	2.5069291056248e-10\\
8.86221555388848	2.70495004236457e-10\\
8.87221805451363	2.21889979351146e-10\\
8.88222055513879	2.75748385506985e-10\\
8.89222305576394	2.0941758919013e-10\\
8.9022255563891	2.68659246755802e-10\\
8.92223055763941	2.98633082173723e-10\\
8.93223305826456	3.52927290559608e-10\\
8.94223555888972	2.83225827692218e-10\\
8.96224056014004	1.43135908136826e-10\\
8.97224306076519	1.57346837695529e-10\\
8.98224556139035	1.57148241002035e-10\\
8.99224806201551	1.91846873151836e-10\\
9.00225056264066	1.35416040681086e-10\\
9.01225306326582	1.61391605189238e-10\\
9.02225556389097	2.8541277772316e-10\\
9.03225806451613	2.30035014893676e-10\\
9.05226306576644	2.82951989540203e-10\\
9.0622655663916	2.70574519353531e-10\\
9.07226806701676	2.78954404333548e-10\\
9.09227306826707	4.06542821962263e-10\\
9.10227556889222	4.28361976074711e-10\\
9.11227806951738	5.39273657668044e-10\\
9.12228057014254	5.6857790949796e-10\\
9.13228307076769	5.73749169861521e-10\\
9.152288072018	6.67649899959127e-10\\
9.16229057264316	5.93606586409802e-10\\
9.17229307326832	4.33078169838342e-10\\
9.18229557389348	2.4774429829723e-10\\
9.19229807451863	2.23676528992341e-10\\
9.20230057514379	2.44912435475e-10\\
9.21230307576894	1.62961731579273e-10\\
9.2223055763941	7.30722120168183e-11\\
9.23230807701925	1.07812572123804e-10\\
9.24231057764441	3.37907743074014e-11\\
9.25231307826957	3.42719888426549e-11\\
9.26231557889472	5.79566628578734e-11\\
9.27231807951988	1.72948340626919e-10\\
9.28232058014504	1.52364607703234e-10\\
9.2923230807702	1.14993175287031e-10\\
9.31232808202051	2.1951011369981e-10\\
9.32233058264566	1.65434603760676e-10\\
9.33233308327082	1.62679266562306e-10\\
9.34233558389597	1.75235689588864e-10\\
9.35233808452113	1.0967499986628e-10\\
9.36234058514628	1.76885771625924e-10\\
9.37234308577144	1.43262971676548e-10\\
9.3823455863966	1.75780986488362e-10\\
9.39234808702176	6.31192512761199e-11\\
9.40235058764691	1.27802251325931e-12\\
9.41235308827207	7.48232374648372e-11\\
9.42235558889723	2.72326834710694e-11\\
9.43235808952238	1.242880920881e-10\\
9.45236309077269	1.88772675605106e-10\\
9.46236559139785	1.53218459486142e-10\\
9.472368092023	2.05840753608774e-10\\
9.48237059264816	2.24012358177095e-10\\
9.49237309327332	2.02261588702199e-10\\
9.50237559389848	2.93979039684801e-10\\
9.51237809452363	3.25313478513332e-10\\
9.52238059514879	2.37591505111292e-10\\
9.53238309577394	2.7492897117058e-10\\
9.55238809702426	2.80416134374946e-10\\
9.57239309827457	3.18862695850989e-10\\
9.59239809952489	5.55530686539185e-10\\
9.6124031007752	7.27038496559208e-10\\
9.62240560140035	6.99697310344379e-10\\
9.63240810202551	7.43723670183006e-10\\
9.65241310327582	6.31430447833429e-10\\
9.66241560390097	6.24963990265921e-10\\
9.67241810452613	6.44322454614041e-10\\
9.69242310577644	5.89799671234641e-10\\
9.7024256064016	6.09847433603591e-10\\
9.71242810702676	7.06041179306274e-10\\
9.73243310827707	7.56343966613602e-10\\
9.74243560890223	6.96904499041857e-10\\
9.75243810952738	6.82578206885748e-10\\
9.76244061015254	7.25362437449296e-10\\
9.77244311077769	6.58215083687578e-10\\
9.78244561140285	6.66486145699262e-10\\
9.82245561390348	5.64623011107501e-10\\
9.83245811452863	5.48704444396587e-10\\
9.84246061515379	5.60943686653956e-10\\
9.85246311577895	5.19886817821119e-10\\
9.8624656164041	6.00103351180368e-10\\
9.87246811702926	5.67458885796752e-10\\
9.88247061765441	5.00966569824365e-10\\
9.89247311827957	5.07813377158884e-10\\
9.90247561890472	4.6847895049999e-10\\
9.91247811952989	4.82751767258823e-10\\
9.92248062015504	5.13464247471334e-10\\
9.94248562140535	5.94955840007993e-10\\
9.96249062265566	5.82566451880338e-10\\
9.97249312328082	6.12307611141226e-10\\
9.98249562390598	5.88431887197473e-10\\
9.99249812453113	5.9165909426534e-10\\
10.0225056264066	4.92153912371136e-10\\
10.0325081270318	4.63457861289787e-10\\
10.0525131282821	4.52913196174481e-10\\
10.0825206301575	5.90475168594197e-10\\
10.1025256314079	6.2318340825685e-10\\
10.112528132033	6.45704377034747e-10\\
10.1225306326582	6.43609464859963e-10\\
10.1625406351588	5.07924220449422e-10\\
10.1725431357839	4.96412309596628e-10\\
10.1825456364091	5.2619960513349e-10\\
10.1925481370343	4.99951664616095e-10\\
10.2125531382846	5.21427874397353e-10\\
10.2325581395349	5.65603057602143e-10\\
10.24256064016	5.63420062997164e-10\\
10.2525631407852	5.78373819907659e-10\\
10.2625656414104	5.78037342744596e-10\\
10.2725681420355	5.57972068957381e-10\\
10.2825706426607	5.16398646516277e-10\\
10.2925731432858	5.45115136055734e-10\\
10.302575643911	6.02531319387385e-10\\
10.3225806451613	6.31196356793376e-10\\
10.3425856464116	7.05487233721751e-10\\
10.3825956489122	5.49479209110884e-10\\
10.3925981495374	5.55578652777588e-10\\
10.4126031507877	5.47890755711049e-10\\
10.4226056514129	5.27026428338142e-10\\
10.4426106526632	4.60905010705847e-10\\
10.4526131532883	4.33813369709742e-10\\
10.4626156539135	4.37724504670879e-10\\
10.4726181545386	4.56246320073091e-10\\
10.4826206551638	4.60194173605887e-10\\
10.5026256564141	5.13551947047933e-10\\
10.5126281570393	4.94091482135478e-10\\
10.5226306576644	4.94884075735108e-10\\
10.5426356589147	5.46562908001143e-10\\
10.562640660165	4.8861157073568e-10\\
10.5726431607902	4.88206776250507e-10\\
10.5826456614154	5.23197854873335e-10\\
10.5926481620405	5.19182067843736e-10\\
10.6126531632908	4.89021013733425e-10\\
10.6526631657915	5.44290685581774e-10\\
10.6826706676669	4.98849837211791e-10\\
10.7026756689172	4.51176140356385e-10\\
10.7226806701675	4.75059544945861e-10\\
10.7326831707927	4.55525897056906e-10\\
10.7426856714179	4.58665609569941e-10\\
10.752688172043	4.46523609502585e-10\\
10.7626906726682	4.50788719438335e-10\\
10.7726931732933	4.87753265545736e-10\\
10.7826956739185	4.80488927676997e-10\\
10.7926981745436	4.57605640905229e-10\\
10.8027006751688	4.52361995444234e-10\\
10.8227056764191	4.04506846480871e-10\\
10.8327081770443	3.80551900538047e-10\\
10.8427106776694	3.95250083903672e-10\\
10.8727181795449	4.87894007955136e-10\\
10.88272068017	5.15717834745232e-10\\
10.8927231807952	5.67672499143341e-10\\
10.9127281820455	6.11549651426953e-10\\
10.9227306826707	6.39713186164934e-10\\
10.9327331832958	6.25644629716735e-10\\
10.942735683921	6.49588709105587e-10\\
10.9627406851713	5.92720736430774e-10\\
10.9727431857965	5.34151798334469e-10\\
11.0027506876719	5.2517223507983e-10\\
11.0127531882971	5.07498645990093e-10\\
11.0227556889222	5.16140561164724e-10\\
11.0427606901725	4.86715180803793e-10\\
11.0527631907977	4.80924703967014e-10\\
11.0627656914229	4.66667561406426e-10\\
11.0827706926732	4.82918613872194e-10\\
11.0927731932983	4.71767125048426e-10\\
11.1027756939235	4.90462590202561e-10\\
11.1127781945486	4.87358377705093e-10\\
11.1227806951738	4.91409151920574e-10\\
11.132783195799	4.8424927769871e-10\\
11.1427856964241	5.14988680419927e-10\\
11.1527881970493	5.15308946599153e-10\\
11.1727931982996	5.4245943811073e-10\\
11.1827956989247	5.40461127750694e-10\\
11.1927981995499	5.53602203297631e-10\\
11.202800700175	5.78706087649156e-10\\
11.2128032008002	5.67668112184588e-10\\
11.2228057014254	5.87156665864419e-10\\
11.2328082020505	5.68251730141117e-10\\
11.2428107026757	5.7646722412679e-10\\
11.2528132033008	5.67290525801045e-10\\
11.262815703926	5.67447828341407e-10\\
11.2828207051763	6.39722321700778e-10\\
11.3028257064266	6.50931115968882e-10\\
11.3128282070518	6.48142927280986e-10\\
11.3328332083021	6.73668565755899e-10\\
11.3528382095524	6.59986793441175e-10\\
11.3728432108027	6.09010219486897e-10\\
11.3828457114279	6.35415089559412e-10\\
11.392848212053	5.78143751087624e-10\\
11.4028507126782	5.94366820659492e-10\\
11.4128532133033	5.76032468471878e-10\\
11.4228557139285	5.9881344233381e-10\\
11.452863215804	5.75662773959722e-10\\
11.4628657164291	5.42053234741311e-10\\
11.4728682170543	5.33243171187198e-10\\
11.4928732183046	4.80881730833976e-10\\
11.5028757189297	4.94364378346488e-10\\
11.52288072018	4.80353187237285e-10\\
11.5328832208052	4.8893561226166e-10\\
11.5728932233058	4.192752126337e-10\\
11.582895723931	3.94301734743363e-10\\
11.5928982245561	4.04327106838996e-10\\
11.6029007251813	4.0145551725548e-10\\
11.6129032258065	4.05888854844995e-10\\
11.6329082270568	3.9519781772491e-10\\
11.6529132283071	4.04362952120858e-10\\
11.6729182295574	3.9018432069336e-10\\
11.6929232308077	4.35110477261367e-10\\
11.7029257314329	4.35160189602115e-10\\
11.7229307326832	5.29649891556062e-10\\
11.7429357339335	5.12837340186722e-10\\
11.7529382345586	5.32564683726278e-10\\
11.7629407351838	5.69007894305203e-10\\
11.772943235809	5.44929516549e-10\\
11.8129532383096	5.6857967889015e-10\\
11.8229557389347	5.87792398714218e-10\\
11.8329582395599	5.92837807457694e-10\\
11.8629657414354	5.60809568575649e-10\\
11.8729682420605	5.37446092141157e-10\\
11.8929732433108	5.59186065230127e-10\\
11.902975743936	5.60093610669842e-10\\
11.9129782445611	5.51831834850502e-10\\
11.9229807451863	5.55352713680384e-10\\
11.9429857464366	5.86653712667384e-10\\
11.9529882470618	5.88492994272029e-10\\
11.9729932483121	5.82190521363199e-10\\
11.9829957489372	5.82199729353998e-10\\
12.0130032508127	5.07240555807465e-10\\
12.0230057514379	5.16327111947589e-10\\
12.033008252063	5.09379390587885e-10\\
12.0430107526882	4.89752428436451e-10\\
12.0530132533133	4.99896934261063e-10\\
12.0630157539385	4.9009297051713e-10\\
12.0730182545636	4.71064962844817e-10\\
12.0830207551888	4.72897574228831e-10\\
12.093023255814	4.61566643943362e-10\\
12.1130282570643	4.73633096581358e-10\\
12.1230307576894	4.56583303651233e-10\\
12.1430357589397	3.99893291121447e-10\\
12.1530382595649	3.93081149729835e-10\\
12.1730432608152	4.35604218606082e-10\\
12.1830457614404	4.40767908359495e-10\\
12.1930482620655	4.25160018706343e-10\\
12.2330582645661	4.71379522292833e-10\\
12.2430607651913	4.67685922644458e-10\\
12.2630657664416	4.78853380053628e-10\\
12.2730682670668	4.70836297407274e-10\\
12.3030757689422	4.7721231360228e-10\\
12.3130782695674	4.73656456504903e-10\\
12.3330832708177	4.4083907812296e-10\\
12.3630907726932	4.00255443043804e-10\\
12.3730932733183	4.33048359546885e-10\\
12.3830957739435	4.29042058154238e-10\\
12.4031007751938	4.67517352009262e-10\\
12.413103275819	4.67928092351015e-10\\
12.4231057764441	4.75401642912548e-10\\
12.4331082770693	4.92664331518656e-10\\
12.4431107776944	4.96929272452015e-10\\
12.4531132783196	5.14260991281981e-10\\
12.4631157789447	5.09456400342832e-10\\
12.4731182795699	5.27933954751202e-10\\
12.4831207801951	5.14787347188261e-10\\
12.5331332833208	5.27460530940018e-10\\
12.543135783946	5.18614818696693e-10\\
12.5531382845711	5.31525908171872e-10\\
12.5631407851963	5.2293153554105e-10\\
12.5731432858215	5.28356981521328e-10\\
12.5831457864466	5.11973485586294e-10\\
12.6031507876969	5.05624592314493e-10\\
12.6231557889472	4.72762538334508e-10\\
12.6331582895724	4.81629494893028e-10\\
12.6431607901975	4.59386795256592e-10\\
12.6631657914479	4.01672293166943e-10\\
12.6831707926982	3.99784419359886e-10\\
12.6931732933233	3.83910566218015e-10\\
12.7031757939485	3.84617510015015e-10\\
12.7231807951988	3.9624023185244e-10\\
12.7431857964491	4.35704059854751e-10\\
12.7631907976994	4.58116970452634e-10\\
12.7731932983246	4.64777385146934e-10\\
12.7831957989497	4.55690755576453e-10\\
12.8032008002001	4.85960846150285e-10\\
12.8132033008252	4.76430177768811e-10\\
12.8232058014504	4.52692947790512e-10\\
12.8532133033258	4.37036932345974e-10\\
12.8732183045761	4.06010783371202e-10\\
12.8832208052013	4.06666276779622e-10\\
12.8932233058265	4.25210320194205e-10\\
12.9132283070768	4.35467598303512e-10\\
12.9332333083271	4.68028191454567e-10\\
12.9432358089522	4.61217583639497e-10\\
12.9532383095774	4.71227767977426e-10\\
12.9632408102025	4.38969965798132e-10\\
12.9732433108277	4.55273573295105e-10\\
13.0232558139535	4.41248499854649e-10\\
13.053263315829	4.78161975644409e-10\\
13.0632658164541	4.80512800781313e-10\\
13.0732683170793	4.914609287804e-10\\
13.0832708177044	4.89595157335296e-10\\
13.1032758189547	4.7148197877269e-10\\
13.1232808202051	4.59977708654076e-10\\
13.1332833208302	4.47090521729885e-10\\
13.1432858214554	4.45485072154524e-10\\
13.1732933233308	4.12520456689961e-10\\
13.183295823956	4.04821062387818e-10\\
13.1932983245811	4.13103437912636e-10\\
13.2133033258315	3.90430846970735e-10\\
13.2333083270818	3.61259298598811e-10\\
13.2533133283321	3.57800448859122e-10\\
13.2833208302076	3.83304624699235e-10\\
13.2933233308327	3.8287327498778e-10\\
13.3033258314579	3.69146148555622e-10\\
13.313328332083	3.7367816445779e-10\\
13.3333333333333	3.9822093819599e-10\\
13.3533383345836	4.28772305690847e-10\\
13.3633408352088	4.2024520789975e-10\\
13.373343335834	4.52742549754218e-10\\
13.3833458364591	4.60883526252931e-10\\
13.4233558389597	5.43621531437251e-10\\
13.4533633408352	4.82361816589866e-10\\
13.4833708427107	4.35514617968714e-10\\
13.503375843961	4.59847319764043e-10\\
13.5133783445861	4.65678910992305e-10\\
13.5433858464616	5.10268690656801e-10\\
13.5533883470868	5.01133169641037e-10\\
13.5633908477119	5.16053849306566e-10\\
13.6134033508377	3.87177481280709e-10\\
13.6234058514629	4.03142434222294e-10\\
13.6434108527132	4.10725424066878e-10\\
13.6534133533383	4.26834016748064e-10\\
13.6634158539635	4.58447901210921e-10\\
13.6734183545886	4.57884326832656e-10\\
13.6834208552138	4.390067378419e-10\\
13.693423355839	4.04234809661531e-10\\
13.7034258564641	3.97401040193783e-10\\
13.7234308577144	3.46547405668621e-10\\
13.7534383595899	3.2675791525723e-10\\
13.7634408602151	3.32909619279372e-10\\
13.7834458614654	3.86295144415954e-10\\
13.8334583645912	2.842819364269e-10\\
13.8534633658415	2.89983977651459e-10\\
13.8634658664666	2.91446105662908e-10\\
13.8734683670918	3.2285577778571e-10\\
13.8834708677169	3.27808734155151e-10\\
13.9034758689672	3.60317703248237e-10\\
13.9234808702176	3.90107036597699e-10\\
13.9334833708427	3.83408906038408e-10\\
13.9734933733433	4.09093033946473e-10\\
13.9834958739685	3.9086376355938e-10\\
14.0035008752188	4.16970310698537e-10\\
14.013503375844	4.19210863418694e-10\\
14.0235058764691	4.05617200784944e-10\\
14.0335083770943	4.1958901332585e-10\\
14.0435108777194	4.14665543287657e-10\\
14.0635158789697	4.30353226133992e-10\\
14.0735183795949	4.35290365975537e-10\\
14.0835208802201	4.64441069209468e-10\\
14.1035258814704	4.35144839269591e-10\\
14.1235308827207	4.65190949356071e-10\\
14.1335333833458	4.56985033117439e-10\\
14.143535883971	4.35154902471487e-10\\
14.1535383845962	4.27970529206369e-10\\
14.1635408852213	3.97605538898933e-10\\
14.1935483870968	4.143425861107e-10\\
14.2035508877219	4.06582164398285e-10\\
14.2135533883471	3.88466604728497e-10\\
14.2235558889722	3.8924838640073e-10\\
14.2435608902226	3.57777651779854e-10\\
14.2535633908477	3.54641186278207e-10\\
14.2635658914729	3.72588782172e-10\\
14.273568392098	4.19501487772225e-10\\
14.2835708927232	4.33865390071184e-10\\
14.2935733933483	4.28718059686585e-10\\
14.3035758939735	4.80773025787449e-10\\
14.3135783945987	4.98864503127967e-10\\
14.333583395849	4.78740522385318e-10\\
14.3435858964741	4.86259198421819e-10\\
14.3635908977244	4.80096499795503e-10\\
14.3835958989747	5.0150080199276e-10\\
14.3935983995999	4.91996323554531e-10\\
14.4036009002251	4.70497660369372e-10\\
14.4136034008502	4.34342940251685e-10\\
14.4236059014754	4.35878901133757e-10\\
14.4536134033508	3.86869902056563e-10\\
14.463615903976	3.9600535048261e-10\\
14.4736184046012	3.60495524851166e-10\\
14.4836209052263	3.53308473979857e-10\\
14.5136284071018	2.88062666902609e-10\\
14.5336334083521	3.54089973697062e-10\\
14.5436359089772	3.70176090352384e-10\\
14.5536384096024	3.66186488505562e-10\\
14.5636409102276	3.73971169848069e-10\\
14.5736434108527	3.70250012973271e-10\\
14.5836459114779	4.20230689226946e-10\\
14.593648412103	4.34593059778523e-10\\
14.6036509127282	4.34492773777904e-10\\
14.6136534133533	4.80276237882967e-10\\
14.6236559139785	4.73666304916516e-10\\
14.6336584146037	4.53337219213604e-10\\
14.6636659164791	4.48775487406677e-10\\
14.6736684171043	4.39699929978254e-10\\
14.6836709177294	4.41504551188899e-10\\
14.6936734183546	4.32087944465514e-10\\
14.7036759189797	4.09028799480345e-10\\
14.7136784196049	4.00799167025951e-10\\
14.7336834208552	4.34802097329746e-10\\
14.7436859214804	4.2761939578499e-10\\
14.7536884221055	4.29706833095597e-10\\
14.7636909227307	4.17169358145091e-10\\
14.783695923981	4.15552049156749e-10\\
14.8037009252313	3.75546025778778e-10\\
14.8237059264816	3.87120402203471e-10\\
14.8437109277319	3.75948748561495e-10\\
14.8537134283571	3.833011497329e-10\\
14.8637159289822	3.66668413747832e-10\\
14.8737184296074	3.91778627718684e-10\\
14.8837209302326	3.8506327116283e-10\\
14.9237309327332	2.83456054819805e-10\\
14.9337334333583	2.86002585022001e-10\\
14.9437359339835	2.68656846719768e-10\\
14.9537384346087	2.65220067189035e-10\\
14.973743435859	3.27080117711365e-10\\
15.0037509377344	2.74715917158363e-10\\
15.0137534383596	3.01626121723501e-10\\
15.0337584396099	3.16702415414991e-10\\
15.0437609402351	3.11885927903236e-10\\
15.0537634408602	2.96822830924268e-10\\
15.0637659414854	2.59882440014052e-10\\
15.0837709427357	2.51015102961246e-10\\
15.103775943986	3.32276772501757e-10\\
15.1137784446112	3.0408867853276e-10\\
15.1337834458615	2.96623697859472e-10\\
15.1437859464866	3.04499999116049e-10\\
15.1637909477369	2.29380700397386e-10\\
15.1737934483621	2.56432590552804e-10\\
15.1837959489872	2.43742124253578e-10\\
15.1937984496124	2.60320580454425e-10\\
15.2038009502376	3.08422468114533e-10\\
15.2138034508627	3.16251187067494e-10\\
15.2238059514879	3.17729826633774e-10\\
15.233808452113	3.29012971868426e-10\\
15.2438109527382	3.74967178315587e-10\\
15.2538134533633	3.61642315787762e-10\\
15.2738184546137	3.12982599296516e-10\\
15.2838209552388	3.0261161831956e-10\\
15.293823455864	2.71593275511231e-10\\
15.3138284571143	2.7566367127779e-10\\
15.3238309577394	2.87429725969855e-10\\
15.3338334583646	2.53138818960279e-10\\
15.3438359589898	2.49517790105033e-10\\
15.3538384596149	2.37422299662533e-10\\
15.3638409602401	2.3442940351586e-10\\
15.3738434608652	2.64703585373246e-10\\
15.3838459614904	2.64584146190871e-10\\
15.3938484621155	2.37800339114045e-10\\
15.4038509627407	2.43024841196675e-10\\
15.4138534633658	2.80799505153822e-10\\
15.423855963991	2.91988042349471e-10\\
15.4338584646162	2.76897412819944e-10\\
15.4438609652413	2.73962185581153e-10\\
15.4738684671168	3.92710118714518e-10\\
15.4838709677419	4.11375430307782e-10\\
15.4938734683671	3.99561859156545e-10\\
15.5038759689922	4.07155135762386e-10\\
15.5138784696174	3.43316938016838e-10\\
15.5238809702426	3.72366238862181e-10\\
15.553888472118	3.05464991908482e-10\\
15.5738934733683	3.24385982293632e-10\\
15.5838959739935	3.17265719961369e-10\\
15.5938984746187	2.68629702585734e-10\\
15.6039009752438	2.01796054544033e-10\\
15.613903475869	2.05178495959957e-10\\
15.6239059764941	1.60739876350286e-10\\
15.6339084771193	1.54738379379479e-10\\
15.6539134783696	2.06384468255741e-10\\
15.6639159789948	1.65696640691382e-10\\
15.6739184796199	1.64320293946081e-10\\
15.6839209802451	1.75035573981718e-10\\
15.6939234808702	1.76727051723927e-10\\
15.7039259814954	1.55691131826435e-10\\
15.7139284821205	1.2577391867058e-10\\
15.7339334833708	1.59885239835178e-11\\
15.743935983996	4.977210408085e-11\\
15.7539384846212	3.32042880064181e-11\\
15.7739434858715	2.34495732426852e-11\\
15.7839459864966	3.3526091988347e-11\\
15.7939484871218	2.08986164439475e-11\\
15.8139534883721	3.50682175601223e-11\\
15.8239559889972	4.13733475544737e-11\\
15.8439609902476	1.63454397905152e-10\\
15.8539634908727	1.79220043658495e-10\\
15.873968492123	1.48586047028351e-10\\
15.8839709927482	8.3905843374909e-11\\
15.9039759939985	2.29032424933831e-10\\
15.9239809952488	3.13086298950939e-10\\
15.933983495874	2.99722552154961e-10\\
15.9439859964991	3.10421099029022e-10\\
15.9539884971243	3.04961850946788e-10\\
15.9639909977494	3.47168811404184e-10\\
15.9739934983746	3.28567868140522e-10\\
15.9939984996249	1.98012642747431e-10\\
16.0040010002501	1.80500173572851e-10\\
16.0140035008752	2.77552024233797e-10\\
16.0440110027507	1.65792099626255e-10\\
16.0540135033758	8.7999605881999e-11\\
16.064016004001	9.21825546434767e-11\\
16.0740185046262	5.90198943572492e-11\\
16.1040260065016	1.40121501938264e-10\\
16.1240310077519	1.81596347636165e-10\\
16.1340335083771	7.45264745690283e-11\\
16.1440360090022	7.5770023184211e-11\\
16.1540385096274	1.98859783634612e-10\\
16.1640410102526	9.20580842878147e-11\\
16.1740435108777	1.17780799237932e-10\\
16.1840460115029	2.82165522791379e-11\\
16.194048512128	1.57773358932255e-11\\
16.2040510127532	1.31852317210586e-11\\
16.2140535133783	1.34160476198593e-10\\
16.2240560140035	1.46329099442054e-10\\
16.2340585146287	1.09525929865334e-10\\
16.2440610152538	6.79608096758571e-11\\
16.254063515879	7.50467297099269e-11\\
16.2640660165041	1.82403838679993e-12\\
16.2740685171293	3.89621720729288e-11\\
16.2840710177544	4.0765072482391e-11\\
16.2940735183796	1.15562042170836e-12\\
16.3240810202551	9.6030576331871e-11\\
16.3340835208802	9.56911660531283e-11\\
16.3540885221305	1.44830435766239e-11\\
16.3640910227557	1.30380640007654e-10\\
16.3740935233809	1.63887883007996e-10\\
16.3940985246312	1.37583873292429e-10\\
16.4041010252563	8.83470999129384e-11\\
16.4141035258815	1.78651944036038e-10\\
16.4341085271318	1.10551699263451e-10\\
16.4441110277569	1.16883947488705e-10\\
16.4541135283821	1.00396362618095e-10\\
16.4641160290073	1.16293143551215e-10\\
16.4841210302576	3.15581813810375e-11\\
16.4941235308827	6.57051656014777e-11\\
16.5041260315079	8.85275056877372e-11\\
16.514128532133	1.69752214997447e-10\\
16.5241310327582	1.7309576651752e-10\\
16.5341335333833	2.55059927884539e-10\\
16.5441360340085	2.63373209367146e-10\\
16.5541385346337	1.79903830288893e-10\\
16.5641410352588	2.31214409844752e-10\\
16.574143535884	3.70929950613941e-10\\
16.5841460365091	3.55882300799156e-10\\
16.6041510377594	2.83300571451138e-10\\
16.6141535383846	2.88805164617364e-10\\
16.6241560390098	2.84346524921225e-10\\
16.6341585396349	1.51387920771715e-10\\
16.6441610402601	1.26496131615428e-11\\
16.6541635408852	1.25399357887859e-10\\
16.6741685421355	3.15306558974674e-11\\
16.6941735433859	1.8865028044678e-10\\
16.704176044011	1.73083375765706e-10\\
16.7241810452613	4.09094280644965e-11\\
16.7341835458865	5.72642128482912e-11\\
16.7441860465116	1.90188686892058e-12\\
16.7541885471368	9.94933976583328e-11\\
16.7641910477619	6.63421309510391e-11\\
16.7741935483871	2.8248612129643e-11\\
16.7841960490123	1.11823969758252e-10\\
16.7941985496374	9.77256771367421e-11\\
16.8142035508877	2.42679761060644e-10\\
16.8242060515129	2.97602016030891e-10\\
16.834208552138	1.60710907195735e-10\\
16.8442110527632	2.19612655109812e-10\\
16.8542135533883	2.26587331533666e-10\\
16.8642160540135	1.62584461343681e-10\\
16.8742185546387	1.59282445634164e-10\\
16.8842210552638	1.83254637042614e-10\\
16.894223555889	1.63638063286789e-10\\
16.9042260565141	3.14133930527194e-10\\
16.9142285571393	1.78299531630469e-10\\
16.9242310577644	5.05888072504967e-11\\
16.9442360590148	1.63729061382737e-10\\
16.9642410602651	1.74899382706108e-10\\
16.9742435608902	1.84291768860282e-10\\
16.9942485621405	3.75975661138428e-10\\
17.0142535633909	2.16034686700006e-10\\
17.024256064016	3.37427992357162e-10\\
17.0342585646412	3.29429452240953e-10\\
17.0442610652663	1.6122971551962e-10\\
17.0542635658915	1.53415301982651e-10\\
17.0642660665166	2.92770623918747e-10\\
17.0742685671418	2.12705748939535e-11\\
17.0842710677669	4.71939831929445e-10\\
17.0942735683921	3.53635061461414e-10\\
17.1042760690173	6.43416493306971e-10\\
17.1142785696424	6.4093758758102e-10\\
17.1342835708927	3.78114874179732e-10\\
17.1442860715179	3.63363005101451e-10\\
17.154288572143	2.615529868085e-10\\
17.1642910727682	9.71809318165572e-11\\
17.1742935733933	7.96320489361524e-11\\
17.1842960740185	1.47693164808962e-10\\
17.1942985746437	1.21499254757531e-10\\
17.2043010752688	3.20737273251603e-11\\
17.214303575894	3.16477228570024e-11\\
17.2243060765191	5.60514096196756e-11\\
17.2343085771443	2.10417577767777e-10\\
17.2443110777694	1.43706203997924e-10\\
17.2543135783946	1.42926536000354e-10\\
17.2643160790198	2.30937007887195e-10\\
17.2743185796449	2.24552014741783e-10\\
17.2843210802701	1.31744780631163e-10\\
17.2943235808952	5.15442090843369e-11\\
17.3143285821455	1.49806836030712e-10\\
17.3343335833959	7.69358875447708e-11\\
17.344336084021	8.27306994113689e-11\\
17.3543385846462	2.21937023864814e-11\\
17.3643410852713	2.25492056576396e-10\\
17.3743435858965	3.4799011702146e-10\\
17.3843460865216	3.02119208871042e-10\\
17.3943485871468	3.69569851861711e-10\\
17.4143535883971	1.27430458902415e-10\\
17.4243560890223	2.74699212808282e-10\\
17.4343585896474	1.42930111539678e-10\\
17.4443610902726	1.80600017996943e-10\\
17.4543635908977	8.22234657788185e-11\\
17.4643660915229	3.51161325271849e-10\\
17.474368592148	3.67649271200447e-10\\
17.4843710927732	1.45035154414957e-10\\
17.4943735933984	1.5918180287453e-10\\
17.5043760940235	4.93339236331983e-11\\
17.5143785946487	6.87753521655151e-11\\
17.5243810952738	1.3172619510513e-10\\
17.534383595899	2.77128099989238e-11\\
17.5443860965241	1.08597478001108e-10\\
17.5543885971493	1.05917159272807e-10\\
17.5643910977744	9.8911404819903e-11\\
17.5743935983996	7.76577473255798e-11\\
17.5843960990248	1.40049895001326e-10\\
17.6044011002751	7.04818574667912e-11\\
17.6144036009002	2.20260327375503e-10\\
17.6244061015254	1.96519785052276e-10\\
17.6344086021505	4.49119108214141e-10\\
17.6444111027757	4.1304429040766e-10\\
17.6544136034009	2.8003815896255e-10\\
17.664416104026	2.48045296855067e-10\\
17.6744186046512	3.60157378815979e-10\\
17.6844211052763	3.40587897828367e-10\\
17.6944236059015	3.42128370219716e-10\\
17.7044261065266	3.27938890013828e-10\\
17.7144286071518	2.2953118968283e-10\\
17.7244311077769	3.96977226661796e-10\\
17.7344336084021	3.86732618138022e-10\\
17.7544386096524	3.93661041891276e-11\\
17.7644411102776	7.35632848241313e-11\\
17.7744436109027	5.64276698915241e-11\\
17.794448612153	3.07386764459271e-10\\
17.8044511127782	3.94043769109577e-10\\
17.8244561140285	1.80813178195638e-10\\
17.8344586146537	2.18119140624257e-10\\
17.8444611152788	1.83646246556248e-10\\
17.854463615904	2.4909619870932e-10\\
17.8644661165291	2.55740590018163e-10\\
17.8744686171543	3.49420175992195e-10\\
17.8844711177794	3.55014369558687e-10\\
17.8944736184046	3.35720359882529e-10\\
17.9044761190298	2.94794504404929e-10\\
17.9244811202801	3.80651163687255e-11\\
17.9344836209052	5.23318375292634e-11\\
17.9444861215304	1.44409462343052e-10\\
17.9544886221555	2.19383158469681e-10\\
17.9644911227807	1.19806439662374e-10\\
17.9744936234059	1.62546239437003e-10\\
17.9944986246562	8.62748548377374e-11\\
18.0145036259065	5.55163399165522e-10\\
18.0345086271568	3.22870547479611e-10\\
18.0445111277819	3.67504026272973e-10\\
18.0545136284071	3.09792344763307e-10\\
18.0645161290323	3.58313701727619e-10\\
18.0745186296574	3.34317724954309e-10\\
18.0945236309077	7.2252213885166e-11\\
18.1045261315329	3.38491485350708e-11\\
18.114528632158	1.10863172134425e-10\\
18.1245311327832	1.16853438866982e-11\\
18.1345336334084	1.91984078973478e-10\\
18.1545386346587	1.16473061179249e-10\\
18.1645411352838	1.12028427332571e-11\\
18.1845461365341	1.11938842880583e-10\\
18.1945486371593	2.15640317591968e-11\\
18.2045511377844	1.51423121849667e-10\\
18.2145536384096	2.88121382468529e-11\\
18.2345586396599	4.02672320660655e-10\\
18.2445611402851	6.8145654923731e-10\\
18.2545636409102	6.12401563252607e-10\\
18.2645661415354	6.0525133035278e-10\\
18.2745686421605	4.43861996901622e-10\\
18.2845711427857	1.14544432797795e-10\\
18.2945736434109	1.35319140057984e-10\\
18.304576144036	2.55934677184633e-10\\
18.3145786446612	2.24810960115879e-10\\
18.3245811452863	5.66851923575889e-11\\
18.3345836459115	2.06095335111175e-10\\
18.3445861465366	1.42995583006009e-10\\
18.3645911477869	4.10009171835703e-10\\
18.3845961490373	3.06679628452704e-10\\
18.3945986496624	3.69323520191071e-10\\
18.4146036509127	8.17821015984956e-10\\
18.4246061515379	6.4961957009777e-10\\
18.434608652163	7.75954500163955e-10\\
18.4446111527882	6.40591116227963e-10\\
18.4546136534134	6.08957535833295e-10\\
18.4646161540385	4.65418496921994e-10\\
18.4746186546637	7.06414573966398e-10\\
18.4846211552888	6.95558370978299e-10\\
18.494623655914	6.18538754189621e-10\\
18.5046261565391	6.54016613035072e-10\\
18.5146286571643	6.30508115422767e-10\\
18.5246311577895	6.97640054871833e-10\\
18.5346336584146	7.24586419184838e-10\\
18.5446361590398	6.76900122901369e-10\\
18.5546386596649	3.96843494275544e-10\\
18.5646411602901	1.5035653929768e-10\\
18.5746436609152	1.9484984584392e-10\\
18.5846461615404	5.99198101432252e-11\\
18.6046511627907	1.55459177361196e-10\\
18.6146536634159	1.51793709506561e-10\\
18.624656164041	6.72567625139276e-11\\
18.6346586646662	2.39742702727796e-10\\
18.6446611652913	2.90984520222785e-10\\
18.6546636659165	4.37161648687718e-10\\
18.6646661665416	4.05948827066896e-10\\
18.6746686671668	3.24324939033123e-10\\
18.6946736684171	5.41994037835145e-10\\
18.7146786696674	4.86699540705813e-10\\
18.7246811702926	4.12528106429783e-10\\
18.7346836709177	2.09544692081862e-10\\
18.7446861715429	6.22869090645899e-11\\
18.754688672168	8.90560129787537e-11\\
18.7646911727932	9.81769997672785e-11\\
18.7746936734184	3.21100362189421e-11\\
18.7846961740435	1.10694891885668e-10\\
18.7946986746687	1.42183332277711e-10\\
18.8047011752938	2.55829030796585e-10\\
18.814703675919	1.86341973430291e-10\\
18.8247061765441	1.63633917322264e-10\\
18.8347086771693	1.30423711668689e-10\\
18.8447111777945	1.92398909443134e-10\\
18.8647161790448	9.25631671767608e-11\\
18.8747186796699	1.08433075141743e-10\\
18.8847211802951	2.0765478276948e-10\\
18.9047261815454	2.62750678055387e-10\\
18.9147286821705	4.40468160452272e-10\\
18.9247311827957	4.62392525898406e-10\\
18.944736184046	3.69344493333042e-10\\
18.9547386846712	1.29339053628367e-10\\
18.9647411852963	1.76281306042213e-10\\
18.9747436859215	9.65713168115054e-11\\
18.9847461865466	1.04061144461946e-10\\
19.0047511877969	5.86588578244951e-11\\
19.0147536884221	1.01853309213075e-11\\
19.0247561890473	1.45370758652356e-11\\
19.0347586896724	2.61889908893728e-11\\
19.0447611902976	2.95904456008687e-11\\
19.0647661915479	5.12404891874385e-11\\
19.074768692173	1.02119324392424e-10\\
19.0947736934234	4.45516884479472e-11\\
19.1047761940485	4.49158986163973e-11\\
19.1147786946737	1.63336839317846e-10\\
19.1247811952988	2.14751398340933e-10\\
19.134783695924	2.22109640987097e-10\\
19.1447861965491	2.60955716681217e-10\\
19.1547886971743	2.56542501241699e-10\\
19.1647911977995	2.38901581910318e-10\\
19.2048012003001	3.87692581835525e-10\\
19.2248062015504	4.73957983394809e-10\\
19.2348087021755	4.06620066752841e-10\\
19.2448112028007	6.19351241884274e-10\\
19.2548137034259	6.30323013072153e-10\\
19.264816204051	6.90251102970872e-10\\
19.2748187046762	6.30007927354305e-10\\
19.2848212053013	7.5245596193249e-10\\
19.3048262065516	6.48859090791396e-10\\
19.3348337084271	6.71431304983377e-10\\
19.3648412103026	6.10950665174255e-10\\
19.3748437109277	6.38388383962963e-10\\
19.3848462115529	5.52695541620824e-10\\
19.394848712178	5.39573034079045e-10\\
19.4048512128032	5.67767191291405e-10\\
19.4148537134284	5.36458915007255e-10\\
19.4248562140535	7.10860672840347e-10\\
19.4448612153038	5.81785513627342e-10\\
19.454863715929	5.11331315336058e-10\\
19.4848712178045	2.46752471760958e-10\\
19.4948737184296	2.50391980158964e-10\\
19.5048762190548	3.18983264114978e-10\\
19.5148787196799	3.01717567111314e-10\\
19.5248812203051	2.49997934705501e-10\\
19.5348837209302	3.52258338114321e-10\\
19.5448862215554	3.45398240131809e-10\\
19.5748937234309	4.9784670585758e-10\\
19.584896224056	5.22578726659802e-10\\
19.6049012253063	4.72987768413707e-10\\
19.6249062265566	5.19346847302584e-10\\
19.6349087271818	5.56711346734903e-10\\
19.644911227807	5.4120613709895e-10\\
19.6549137284321	5.96528098110969e-10\\
19.6749187296824	4.52206917713618e-10\\
19.6949237309327	3.960547883918e-10\\
19.7049262315579	4.19124452520522e-10\\
19.714928732183	3.60602615629664e-10\\
19.7349337334334	4.3819391949346e-10\\
19.7549387346837	4.88029030864571e-10\\
19.7649412353088	4.60067416771972e-10\\
19.8249562390598	8.22598793029993e-10\\
19.8349587396849	7.66980729336573e-10\\
19.8549637409352	7.68494057586844e-10\\
19.8649662415604	7.2754833209271e-10\\
19.8749687421856	7.35265082706977e-10\\
19.8949737434359	7.80367024564631e-10\\
19.904976244061	7.61806204705669e-10\\
19.9249812453113	7.02449289112365e-10\\
19.9349837459365	7.18539392397132e-10\\
19.9449862465616	7.21039117754109e-10\\
19.964991247812	6.52630210297209e-10\\
19.9749937484371	6.75086331617459e-10\\
20.0150037509377	8.34536445284047e-10\\
20.0250062515629	8.53866543197047e-10\\
20.0450112528132	8.25928928971814e-10\\
20.0550137534384	8.52008145860833e-10\\
20.0850212553138	7.32318144739257e-10\\
20.095023755939	7.72826789849438e-10\\
20.1050262565641	7.26531124978474e-10\\
20.1150287571893	7.25387489269863e-10\\
20.1350337584396	6.90080640906148e-10\\
20.1450362590648	7.22589344233501e-10\\
20.1650412603151	6.35006729277799e-10\\
20.1750437609402	6.65809282326425e-10\\
20.1850462615654	6.44253043143485e-10\\
20.1950487621906	6.54665640356097e-10\\
20.2350587646912	4.80842888876429e-10\\
20.2450612653163	5.44882341555913e-10\\
20.2550637659415	5.49706879885604e-10\\
20.2750687671918	5.9666153396932e-10\\
20.285071267817	6.21869568875754e-10\\
20.2950737684421	5.54343133005108e-10\\
20.3150787696924	5.30109232403497e-10\\
20.3250812703176	4.98598085991415e-10\\
20.3350837709427	5.00791463320641e-10\\
20.355088772193	4.80283838302363e-10\\
20.3650912728182	5.11432136975325e-10\\
20.3750937734434	5.72934276551051e-10\\
20.3850962740685	5.80765603799531e-10\\
20.3950987746937	6.24597317009381e-10\\
20.4251062765691	5.31664285441043e-10\\
20.4351087771943	5.46294042829394e-10\\
20.4551137784446	4.53438497216108e-10\\
20.4651162790698	4.98008935099821e-10\\
20.4751187796949	5.06527717309868e-10\\
20.4851212803201	4.89764037938794e-10\\
20.5051262815704	4.0885397440645e-10\\
20.5251312828207	4.59313112185793e-10\\
20.545136284071	5.0370522836459e-10\\
20.5651412853213	5.70523138539816e-10\\
20.5851462865716	5.53781370295856e-10\\
20.605151287822	6.05410523881728e-10\\
20.6151537884471	5.72956253066966e-10\\
20.6251562890723	5.61726355408224e-10\\
20.6351587896974	5.79747585364299e-10\\
20.6451612903226	5.65737215199189e-10\\
20.6651662915729	6.24339651087715e-10\\
20.6751687921981	5.98822498898752e-10\\
20.6851712928232	6.08437688487395e-10\\
20.7051762940735	5.90369507279447e-10\\
20.7151787946987	6.27907845910321e-10\\
20.735183795949	6.33915369560981e-10\\
20.7451862965741	6.20813251156523e-10\\
20.7551887971993	6.39698552713209e-10\\
20.8052013003251	4.88487688523122e-10\\
20.8152038009502	4.47836113038075e-10\\
20.8252063015754	4.3587555217572e-10\\
20.8452113028257	4.37474391186252e-10\\
20.8552138034509	4.72237814355941e-10\\
20.865216304076	4.68894217587063e-10\\
20.8852213053263	4.51956472927919e-10\\
20.8952238059515	4.59501393788076e-10\\
20.9052263065766	4.89403728074078e-10\\
20.9152288072018	4.88712085748541e-10\\
20.925231307827	4.73175399475953e-10\\
20.9352338084521	4.75419089873623e-10\\
20.9452363090773	4.99236075330345e-10\\
20.9552388097024	5.50288081106026e-10\\
20.9652413103276	5.56905450559277e-10\\
20.9752438109527	5.50086592985913e-10\\
20.9952488122031	5.072456015283e-10\\
21.0052513128282	5.40627267492338e-10\\
21.0152538134534	5.45833802968432e-10\\
21.0252563140785	5.28244421968325e-10\\
21.0352588147037	5.38116229415187e-10\\
21.0452613153288	5.57824222400917e-10\\
21.0652663165791	5.3987506832649e-10\\
21.0752688172043	4.9590836934043e-10\\
21.0852713178295	4.91621060223375e-10\\
21.0952738184546	4.49671314342068e-10\\
21.1052763190798	4.61421882455414e-10\\
21.1152788197049	4.40062841374524e-10\\
21.1352838209552	4.6844058953004e-10\\
21.1452863215804	4.63631756414892e-10\\
21.1552888222056	4.88759254692993e-10\\
21.1652913228307	4.84170229976919e-10\\
21.1752938234559	4.93007380568383e-10\\
21.2053013253313	5.54440593135641e-10\\
21.2153038259565	5.62223518973674e-10\\
21.2353088272068	5.58352576631233e-10\\
21.245311327832	5.74520425849355e-10\\
21.2553138284571	5.55224213825721e-10\\
21.2653163290823	5.75807758134174e-10\\
21.2753188297074	5.81522316670968e-10\\
21.2853213303326	5.70264735551044e-10\\
21.3253313328332	4.98689090940946e-10\\
21.3453363340835	4.34197139910203e-10\\
21.3653413353338	4.08291073436593e-10\\
21.375343835959	4.11131312583621e-10\\
21.3853463365841	4.29315508592877e-10\\
21.3953488372093	4.26452431856647e-10\\
21.4153538384596	5.14838429667373e-10\\
21.4253563390848	5.29193906032725e-10\\
21.4353588397099	5.60731052224536e-10\\
21.4453613403351	5.60302073689554e-10\\
21.4553638409602	5.7235494308299e-10\\
21.4753688422106	5.66496215577874e-10\\
21.4853713428357	5.71818385932386e-10\\
21.505376344086	4.90325283150418e-10\\
21.5253813453363	4.85884520049925e-10\\
21.5353838459615	4.89159514810476e-10\\
21.5453863465866	5.30439551233388e-10\\
21.5553888472118	5.30431454743765e-10\\
21.5753938484621	4.96455021962758e-10\\
21.5853963490873	4.64234650900201e-10\\
21.5953988497124	4.72296457540845e-10\\
21.6054013503376	4.7091968665469e-10\\
21.6154038509627	4.58308126523031e-10\\
21.6354088522131	4.67008764601629e-10\\
21.6554138534634	4.52249448958558e-10\\
21.6754188547137	4.91524815779773e-10\\
21.695423855964	4.63256122769856e-10\\
21.7054263565892	4.7170505797319e-10\\
21.7154288572143	4.64246996563555e-10\\
21.7254313578395	4.83947909382118e-10\\
21.7354338584646	4.86381795777147e-10\\
21.7554388597149	5.27099117619999e-10\\
21.7654413603401	5.26991730950576e-10\\
21.7854463615904	4.82740447975686e-10\\
21.8054513628407	4.82621598747295e-10\\
21.8154538634659	4.97320028871328e-10\\
21.8354588647162	4.92312448948011e-10\\
21.8454613653413	4.72133862308809e-10\\
21.8554638659665	4.93346448153412e-10\\
21.8754688672168	4.86010470692092e-10\\
21.9054763690923	4.92449333000397e-10\\
21.9154788697174	5.08584073693151e-10\\
21.9454863715929	4.89730006787148e-10\\
21.9654913728432	4.59017584296481e-10\\
21.9754938734684	4.7625606407681e-10\\
21.9854963740935	4.81661255618639e-10\\
22.0255063765942	5.55459452360548e-10\\
22.0455113778445	5.47923240529084e-10\\
22.0855213803451	5.04401420390296e-10\\
22.1055263815954	5.36577781658088e-10\\
22.1255313828457	5.1476730581541e-10\\
22.1355338834709	4.94681312708231e-10\\
22.145536384096	4.90052552196148e-10\\
22.1655413853463	4.97904559442724e-10\\
22.1755438859715	4.86641602829202e-10\\
22.1855463865966	4.91763369185113e-10\\
22.1955488872218	5.23914530034643e-10\\
22.2255563890973	4.72828724807735e-10\\
22.2355588897224	4.84420988233725e-10\\
22.2455613903476	4.81004925660513e-10\\
22.2555638909727	4.84742475585927e-10\\
22.2655663915979	4.70043497474412e-10\\
22.2755688922231	4.73361653540077e-10\\
22.2955738934734	4.62662618008073e-10\\
22.3555888972243	4.27233599591567e-10\\
22.3755938984746	4.09684938290374e-10\\
22.3855963990998	4.12588098039778e-10\\
22.4056014003501	3.86920220225093e-10\\
22.4156039009752	3.85519347596373e-10\\
22.4356089022256	4.05033829428104e-10\\
22.4456114028507	4.00624036266187e-10\\
22.4556139034759	4.13166224779606e-10\\
22.465616404101	4.38680011726292e-10\\
22.4756189047262	4.46109057911426e-10\\
22.4956239059765	4.85804590480343e-10\\
22.525631407852	4.99346029833651e-10\\
22.5356339084771	5.22624903049166e-10\\
22.5456364091023	5.13574164092431e-10\\
22.5556389097274	5.39520854872809e-10\\
22.5756439109777	5.59090003350716e-10\\
22.6056514128532	5.09563968647256e-10\\
22.6156539134784	5.19530841627526e-10\\
22.6256564141035	5.06959032121394e-10\\
22.6456614153538	4.57769451789695e-10\\
22.655663915979	4.64619241596083e-10\\
22.6656664166042	4.59245378945546e-10\\
22.6856714178545	4.61142272202751e-10\\
22.7056764191048	4.37953479913964e-10\\
22.7156789197299	4.19173232388311e-10\\
22.7456864216054	4.35510538641459e-10\\
22.7556889222306	4.23328171146365e-10\\
22.7656914228557	4.2512605286328e-10\\
22.7756939234809	4.3296849355409e-10\\
22.7956989247312	4.69483903236962e-10\\
22.8257064266067	4.79353173442314e-10\\
22.8357089272318	4.77106570000014e-10\\
22.845711427857	5.11946519663228e-10\\
22.8557139284821	5.23861926026989e-10\\
22.8757189297324	5.27103657140272e-10\\
22.8857214303576	4.99329021566508e-10\\
22.8957239309827	4.97684259311198e-10\\
22.9057264316079	4.71989135646919e-10\\
22.9257314328582	4.63217673488761e-10\\
22.9557389347337	5.25415725202518e-10\\
22.975743935984	4.6526663950312e-10\\
22.9857464366092	4.35464110279278e-10\\
22.9957489372343	4.52894615248873e-10\\
23.0157539384846	4.30109628175295e-10\\
23.0257564391098	4.34933715901165e-10\\
23.0357589397349	4.48181342759964e-10\\
23.0457614403601	4.49227932444664e-10\\
23.0557639409853	4.26834973796823e-10\\
23.0757689422356	4.59924637202095e-10\\
23.0857714428607	4.67676075003285e-10\\
23.0957739434859	4.55850340653117e-10\\
23.1257814453613	5.12686300100612e-10\\
23.1457864466117	5.07371843270177e-10\\
23.165791447862	5.10343327342875e-10\\
23.1857964491123	5.04465815193587e-10\\
23.2058014503626	4.5726312660064e-10\\
23.2358089522381	4.04860674367729e-10\\
23.2458114528632	4.13144005837462e-10\\
23.2658164541135	4.60066743507461e-10\\
23.2758189547387	4.68003746783916e-10\\
23.2858214553638	4.57107953795783e-10\\
23.295823955989	4.69383306094715e-10\\
23.3058264566142	4.56419066357737e-10\\
23.3358339584896	4.90857022527094e-10\\
23.3658414603651	4.84328887625926e-10\\
23.3758439609903	5.20386547556175e-10\\
23.3858464616154	5.12819059861257e-10\\
23.3958489622406	5.31380744925902e-10\\
23.4058514628657	5.3337706061317e-10\\
23.4358589647412	5.72596402921888e-10\\
23.4458614653663	5.67325153186937e-10\\
23.4958739684921	4.60938025017322e-10\\
23.5258814703676	5.21102281979977e-10\\
23.5358839709927	5.14658268153318e-10\\
23.5458864716179	5.23023569935975e-10\\
23.5658914728682	5.06282735109246e-10\\
23.5858964741185	4.69110651991263e-10\\
23.5958989747437	4.49447713603272e-10\\
23.6059014753688	4.49350616013257e-10\\
23.6359089772443	4.24068366456747e-10\\
23.6459114778695	4.27210554589478e-10\\
23.6559139784946	4.04688304181909e-10\\
23.6759189797449	3.95003929179263e-10\\
23.6959239809953	4.13025231657206e-10\\
23.7059264816204	4.12465286319611e-10\\
23.7159289822456	4.27955193384756e-10\\
23.7359339834959	4.31483397679687e-10\\
23.745936484121	4.18208560760098e-10\\
23.7559389847462	4.1833805723185e-10\\
23.7759439859965	4.47233501419216e-10\\
23.7859464866217	4.34555095949333e-10\\
23.7959489872468	4.77598099933932e-10\\
23.8159539884971	4.89747575948859e-10\\
23.8359589897474	5.38923347875461e-10\\
23.8459614903726	5.54409499083671e-10\\
23.8559639909978	5.45899801120527e-10\\
23.8759689922481	5.06872543910282e-10\\
23.8959739934984	5.13291002411932e-10\\
23.9059764941235	5.04920096314952e-10\\
23.9159789947487	4.66240779736018e-10\\
23.935983995999	4.41558918534431e-10\\
23.9459864966242	4.02934606457018e-10\\
23.9559889972493	4.12105657988471e-10\\
23.9659914978745	4.30456877131853e-10\\
24.0060015003751	3.37476420292048e-10\\
24.0160040010003	3.36175709590076e-10\\
24.0360090022506	3.16015200451019e-10\\
24.0460115028757	3.23383112186267e-10\\
24.066016504126	3.52391120281325e-10\\
24.0960240060015	3.93735725862249e-10\\
24.1060265066267	4.04455839672513e-10\\
24.1160290072518	4.00692310321272e-10\\
24.126031507877	3.80415803525347e-10\\
24.1360340085021	3.84000930966488e-10\\
24.1460365091273	3.65349686860617e-10\\
24.1560390097524	3.6882657054465e-10\\
24.1760440110028	3.92486914345943e-10\\
24.1860465116279	3.9171825016544e-10\\
24.2060515128782	3.43784264179145e-10\\
24.2260565141285	3.62323225325561e-10\\
24.2360590147537	3.50728031894285e-10\\
24.2660665166292	3.50898179890806e-10\\
24.2760690172543	3.43807375240501e-10\\
24.3060765191298	3.97903840519337e-10\\
24.3160790197549	4.03931150835957e-10\\
24.3360840210053	4.33699726102571e-10\\
24.3460865216304	4.06950083934849e-10\\
24.3660915228807	3.92632783024373e-10\\
24.3760940235059	3.89576283671659e-10\\
24.386096524131	3.80183915179526e-10\\
24.4061015253813	4.06215922176626e-10\\
24.4161040260065	4.58902871491435e-10\\
24.4261065266317	4.29714226134686e-10\\
24.4361090272568	4.27472417386087e-10\\
24.4561140285071	4.0296392995671e-10\\
24.4661165291323	4.10127757157033e-10\\
24.4861215303826	4.33714112348644e-10\\
24.5061265316329	3.57521796051192e-10\\
24.5261315328832	3.30249437742455e-10\\
24.5561390347587	3.77805104739305e-10\\
24.5661415353838	3.70458875997184e-10\\
24.576144036009	3.81388689232671e-10\\
24.5961490372593	3.50802492664699e-10\\
24.6061515378845	3.58478050317781e-10\\
24.6261565391348	4.68955638531276e-10\\
24.6361590397599	4.94928215062506e-10\\
24.6461615403851	5.49128712831644e-10\\
24.6661665416354	5.33668328072883e-10\\
24.6761690422606	5.00849823477708e-10\\
24.6861715428857	5.17851202407807e-10\\
24.6961740435109	5.1408108422277e-10\\
24.706176544136	5.42937069118558e-10\\
24.7161790447612	5.07291305608306e-10\\
24.7261815453863	5.07822858916092e-10\\
24.7361840460115	4.99052283483704e-10\\
24.766191547887	3.5061501985589e-10\\
24.7761940485121	3.45840103478965e-10\\
24.7861965491373	4.02136261553626e-10\\
24.7961990497624	4.1859558253553e-10\\
24.8062015503876	4.19591454210266e-10\\
24.8162040510128	3.96950585688849e-10\\
24.8262065516379	3.53529041656529e-10\\
24.8362090522631	3.52221579351496e-10\\
24.8462115528882	3.7440846965555e-10\\
24.8662165541385	3.16709157311037e-10\\
24.8762190547637	3.26058487176392e-10\\
24.9062265566392	2.87442551733116e-10\\
24.9162290572643	2.91635957532834e-10\\
24.9262315578895	3.28933634127856e-10\\
24.9362340585146	3.22414911971029e-10\\
24.9462365591398	3.40979117976883e-10\\
24.9562390597649	3.04303252982198e-10\\
24.9762440610153	3.49557338955617e-10\\
24.9862465616404	4.18986097565953e-10\\
24.9962490622656	4.16036259502841e-10\\
25.0062515628907	3.93204264192985e-10\\
25.0162540635159	4.02527510566827e-10\\
25.0362590647662	3.66198840159133e-10\\
25.0562640660165	3.38624884122465e-10\\
25.0662665666417	3.50472640537099e-10\\
25.0762690672668	3.43093257062616e-10\\
25.086271567892	3.49687374884739e-10\\
25.1062765691423	3.00352577610557e-10\\
25.1162790697674	3.14282468887095e-10\\
25.1262815703926	2.87500103874346e-10\\
25.1362840710178	3.71768375502781e-10\\
25.1462865716429	3.63115535523104e-10\\
25.1662915728932	2.82522969613475e-10\\
25.1762940735184	2.8047229478326e-10\\
25.1862965741435	2.38125059089995e-10\\
25.1962990747687	2.33879180084473e-10\\
25.2063015753939	2.60622470855951e-10\\
25.216304076019	2.5255459330064e-10\\
25.2363090772693	3.85814158175989e-10\\
25.2463115778945	3.7161392641651e-10\\
25.2563140785196	3.39075007977684e-10\\
25.2663165791448	3.72029983716568e-10\\
25.2763190797699	3.81892385369012e-10\\
25.2863215803951	4.14631851827047e-10\\
25.2963240810203	4.20954756714304e-10\\
25.3063265816454	4.04889854023611e-10\\
25.3163290822706	3.25369334858057e-10\\
25.3263315828957	3.01038418858658e-10\\
25.3363340835209	3.01122287057015e-10\\
25.346336584146	3.28848405292438e-10\\
25.3563390847712	2.32206283941983e-10\\
25.3663415853963	2.27781210121188e-10\\
25.3763440860215	2.59005526251508e-10\\
25.3863465866467	2.35940885964599e-10\\
25.3963490872718	2.66284963356297e-10\\
25.406351587897	2.29390091663214e-10\\
25.4163540885221	2.4716300490561e-10\\
25.4263565891473	1.76985612505095e-10\\
25.4363590897724	1.74970533298755e-10\\
25.4463615903976	2.1376376684189e-10\\
25.4563640910228	1.96057535632904e-10\\
25.4663665916479	2.00760093607836e-10\\
25.4763690922731	2.5550225996566e-10\\
25.4863715928982	2.62847688971338e-10\\
25.4963740935234	2.45557687792287e-10\\
25.5063765941485	2.44310207704049e-10\\
25.5163790947737	2.20561865710195e-10\\
25.5263815953989	2.69486729316009e-10\\
25.536384096024	2.39687862053816e-10\\
25.5463865966492	2.72181370729832e-10\\
25.5563890972743	2.78818142437208e-10\\
25.5763940985246	3.20006399114179e-10\\
25.5863965991498	2.91236980401209e-10\\
25.5963990997749	3.53611300652648e-10\\
25.6064016004001	3.78886778898453e-10\\
25.6164041010253	4.25452686130409e-10\\
25.6264066016504	4.34429388078288e-10\\
25.6364091022756	4.30658385974779e-10\\
25.6764191047762	2.70901958233829e-10\\
25.6864216054013	2.93206505897581e-10\\
25.7064266066517	1.91456744657959e-10\\
25.7164291072768	1.75152517951661e-10\\
25.726431607902	1.29151582533714e-10\\
25.7364341085271	1.25422487614104e-10\\
25.7564391097774	4.2874116899953e-11\\
25.8064516129032	3.67626866440036e-10\\
25.8264566141535	3.22049043738597e-10\\
25.8364591147787	3.18231489263048e-10\\
25.8464616154039	3.42516989089401e-10\\
25.856464116029	3.29733684626117e-10\\
25.8664666166542	4.07591337100751e-10\\
25.8764691172793	4.35249492704561e-10\\
25.8964741185296	3.28404021605335e-10\\
25.91647911978	2.98692337737431e-10\\
25.9264816204051	2.02428446303733e-10\\
25.9364841210303	2.0283902453859e-10\\
25.9564891222806	3.00924029023474e-10\\
25.9664916229057	2.51264264439322e-10\\
25.9764941235309	2.33859932719119e-10\\
25.986496624156	1.58440782668605e-10\\
25.9964991247812	2.32662454878333e-11\\
26.0065016254064	2.15747838236316e-11\\
26.0165041260315	3.54518832367654e-11\\
26.0265066266567	8.01059454529152e-11\\
26.0365091272818	9.55010291198652e-11\\
26.046511627907	6.35010756776771e-11\\
26.0665166291573	1.96308611774561e-10\\
26.0765191297824	1.99644446359448e-10\\
26.0965241310328	1.73938063484493e-10\\
26.1165291322831	2.55317383668007e-10\\
26.1265316329082	2.66696768783157e-10\\
26.1465366341585	8.92074676292364e-11\\
26.1565391347837	2.67918647881301e-11\\
26.176544136034	2.26108639979126e-10\\
26.1865466366592	3.01402311820469e-10\\
26.1965491372843	2.80884963752598e-10\\
26.2065516379095	2.00643643863313e-10\\
26.2165541385346	2.25574322763327e-10\\
26.2265566391598	1.37605981797292e-10\\
26.236559139785	1.29125788683395e-10\\
26.2465616404101	3.2161309880203e-11\\
26.2565641410353	1.85200748103479e-11\\
26.2665666416604	2.06659056419731e-12\\
26.2865716429107	2.03020468467544e-10\\
26.2965741435359	1.82308921633107e-10\\
26.306576644161	1.88973869503535e-10\\
26.3165791447862	1.20228962712558e-10\\
26.3265816454114	2.12480201392e-10\\
26.3365841460365	2.1095589873153e-10\\
26.3465866466617	2.39992492100677e-10\\
26.3565891472868	2.10237995281208e-10\\
26.366591647912	1.16524605587594e-10\\
26.3765941485371	1.27818520816284e-10\\
26.3865966491623	1.68362929038159e-10\\
26.3965991497874	7.03327690260394e-11\\
26.4066016504126	1.3160974361616e-10\\
26.4266066516629	2.1762823124043e-10\\
26.4366091522881	1.38289674991347e-10\\
26.4466116529132	2.10974990577747e-11\\
26.4666166541635	1.35551924596588e-10\\
26.4766191547887	1.98775987858945e-10\\
26.4866216554139	1.36276927702135e-10\\
26.496624156039	1.19628504660474e-10\\
26.5066266566642	2.04951440529057e-12\\
26.5166291572893	9.18879751617152e-11\\
26.5266316579145	2.82055238722459e-11\\
26.5366341585396	8.98481872614984e-11\\
26.55663915979	2.40939714505304e-10\\
26.5766441610403	1.64454290131042e-10\\
26.5866466616654	9.88166148452096e-11\\
26.5966491622906	1.85594095472695e-11\\
26.6066516629157	1.3923520739451e-10\\
26.6166541635409	2.30245399165166e-10\\
26.626656664166	2.50389086180304e-10\\
26.6366591647912	2.03483616507525e-10\\
26.6466616654164	2.79452842835116e-10\\
26.6566641660415	2.27119737689241e-10\\
26.6666666666667	8.82993782589539e-11\\
26.6766691672918	1.20820419350122e-11\\
26.686671667917	1.55230604340557e-11\\
26.6966741685421	3.84094260158391e-11\\
26.7066766691673	1.23090398705398e-11\\
26.7166791697924	2.46304115936236e-10\\
26.7266816704176	4.66623471290496e-10\\
26.7366841710428	5.87935217599347e-10\\
26.7466866716679	6.11462559572024e-10\\
26.7566891722931	6.07141838620702e-10\\
26.7666916729182	4.66680335085999e-10\\
26.7766941735434	5.07390044010461e-10\\
26.7866966741685	4.53969112480313e-10\\
26.8067016754189	5.85370313947856e-10\\
26.8367091772943	2.07442311604766e-10\\
26.8467116779195	2.02825689978438e-10\\
26.8567141785446	2.25187103316496e-10\\
26.876719179795	3.32949896314876e-10\\
26.8867216804201	5.73870050264958e-10\\
26.9067266816704	4.14816076502694e-10\\
26.9167291822956	3.82475357508625e-10\\
26.9267316829207	1.00486849893979e-10\\
26.9367341835459	8.03457329660127e-11\\
26.946736684171	2.96770289559059e-10\\
26.9567391847962	2.13907998744151e-10\\
26.9667416854214	2.80510114411497e-10\\
26.9867466866717	3.09456550581022e-11\\
26.9967491872968	1.96466028786509e-10\\
27.006751687922	2.51560576768326e-10\\
27.0167541885471	2.02388974518645e-10\\
27.0267566891723	2.29136342666012e-10\\
27.0467616904226	2.1659909780798e-10\\
27.0567641910478	3.67496607460194e-10\\
27.0767691922981	3.39698479143255e-10\\
27.0967741935484	3.38885821105343e-11\\
27.1167791947987	3.0569412000799e-10\\
27.136784196049	8.56100788136022e-11\\
27.1467866966742	1.09075363340288e-10\\
27.1567891972993	3.38566862605322e-10\\
27.1667916979245	3.28718396566209e-10\\
27.1767941985496	1.82672506106907e-10\\
27.1867966991748	5.79322686683319e-11\\
27.1967991998	1.51858276629047e-10\\
27.2068017004251	1.34727144174218e-10\\
27.2168042010503	7.91575336752876e-11\\
27.2268067016754	1.51722052450922e-10\\
27.2368092023006	2.8523990437875e-11\\
27.2468117029257	8.57661949252119e-11\\
27.2568142035509	5.52332312590045e-11\\
27.266816704176	1.54210769478212e-11\\
27.2768192048012	2.22961449197607e-10\\
27.2868217054264	2.22196967313711e-10\\
27.2968242060515	2.69628777456255e-10\\
27.3068267066767	2.83197470509462e-10\\
27.3168292073018	3.71010442471171e-10\\
27.326831707927	4.13548993859605e-10\\
27.3368342085521	2.71916878676528e-10\\
27.3468367091773	4.4552422610906e-10\\
27.3568392098025	2.72363437391245e-10\\
27.3668417104276	2.94629795947786e-10\\
27.3768442110528	3.75452770978035e-10\\
27.3868467116779	3.15493676515975e-10\\
27.3968492123031	3.59073265264543e-10\\
27.4068517129282	2.49674328715659e-10\\
27.4168542135534	9.62115767115362e-11\\
27.4368592148037	3.58610443171135e-10\\
27.4468617154289	3.49119031614996e-10\\
27.456864216054	3.48877440697798e-10\\
27.4668667166792	2.79489541728048e-10\\
27.4768692173043	4.72679329379119e-10\\
27.4868717179295	3.62027388423416e-10\\
27.4968742185546	5.84209864687218e-11\\
27.5068767191798	2.17822610405234e-10\\
27.5268817204301	3.97904526309701e-11\\
27.5468867216804	8.99631811147757e-11\\
27.5568892223056	2.87134778171716e-11\\
27.586896724181	7.02573200238762e-10\\
27.5968992248062	7.64554003632033e-10\\
27.6069017254314	6.84871555309361e-10\\
27.6169042260565	7.00612268802163e-10\\
27.6269067266817	4.90041416709225e-10\\
27.646911727932	5.00325732441922e-11\\
27.6569142285571	3.40751042620732e-10\\
27.6669167291823	7.17959335680869e-10\\
27.6869217304326	1.11413207469471e-09\\
27.6969242310578	1.23846208312546e-09\\
27.7069267316829	1.14211824447733e-09\\
27.7169292323081	8.43519168267982e-10\\
27.7269317329332	8.05943321657488e-10\\
27.7669417354339	1.55566233926419e-10\\
27.776944236059	1.75564460883011e-10\\
27.7869467366842	1.32410077995281e-10\\
27.7969492373093	3.20925965215918e-10\\
27.8069517379345	1.17995209458603e-11\\
27.8169542385596	1.50933306180295e-10\\
27.8269567391848	1.040625278786e-10\\
27.83695923981	3.1160181911606e-11\\
27.8469617404351	4.77789383349254e-11\\
27.8669667416854	1.46794961208852e-10\\
27.8769692423106	2.78766186113952e-12\\
27.8869717429357	1.51282784861e-10\\
27.8969742435609	2.8036964972224e-10\\
27.906976744186	1.03229372056353e-10\\
27.9169792448112	2.71514669352169e-10\\
27.9269817454364	1.13440608268259e-10\\
27.9369842460615	9.87440524605959e-11\\
27.9469867466867	5.3485982337036e-11\\
27.9569892473118	4.21504323289597e-11\\
27.966991747937	1.90243456543141e-10\\
27.9769942485621	3.0968335735198e-10\\
27.9869967491873	1.23469818132236e-10\\
27.9969992498125	1.26933442617669e-10\\
28.0070017504376	2.41197342488172e-10\\
28.0170042510628	7.54745155776139e-11\\
28.0270067516879	6.13630533792477e-11\\
28.0370092523131	1.75977795951736e-10\\
28.0470117529382	8.47204479183128e-13\\
28.0670167541886	3.35937447079723e-10\\
28.0870217554389	4.61943770659011e-11\\
28.097024256064	3.32621213386169e-10\\
28.1070267566892	3.6145068381475e-10\\
28.1170292573143	1.50029831915717e-10\\
28.1370342585646	5.690451749007e-10\\
28.1470367591898	5.70348735441663e-10\\
28.157039259815	3.61414458261396e-10\\
28.1770442610653	9.56438658183319e-11\\
28.1970492623156	4.35845693930159e-10\\
28.2170542635659	4.90408333610639e-11\\
28.227056764191	2.60997052949745e-10\\
28.2370592648162	2.06918524698375e-10\\
28.2470617654414	4.0592847859818e-10\\
28.2670667666917	4.63139435339334e-10\\
28.2770692673168	4.24860643086621e-10\\
28.2970742685671	5.1161895444734e-10\\
28.3270817704426	1.72748113316257e-10\\
28.3370842710678	8.08360729908348e-12\\
28.3570892723181	2.94268197908785e-10\\
28.3670917729432	2.16158122717156e-10\\
28.3870967741936	6.73845465158122e-11\\
28.3970992748187	7.02533554567901e-11\\
28.4071017754439	1.75114215083177e-10\\
28.417104276069	6.30659721253002e-11\\
28.4271067766942	1.03346067416967e-11\\
28.4371092773193	1.02926956329095e-11\\
28.4471117779445	4.30563441154288e-11\\
28.4571142785696	6.73612573696289e-11\\
28.4671167791948	2.84406085535582e-11\\
28.47711927982	1.01633167996894e-10\\
28.4871217804451	2.99457099566909e-12\\
28.4971242810703	1.03986455167515e-10\\
28.5071267816954	3.30495393339112e-10\\
28.5171292823206	1.93370360140734e-10\\
28.5271317829457	5.69860093220122e-11\\
28.547136784196	3.42804881507894e-10\\
28.5571392848212	3.78900181165956e-10\\
28.5671417854464	5.35226950530551e-10\\
28.5771442860715	5.00184008228952e-10\\
28.5871467866967	5.56025111591551e-10\\
28.5971492873218	5.02110817561052e-10\\
28.6171542885721	5.13834266500379e-10\\
28.6271567891973	5.66429556233844e-10\\
28.6471617904476	9.18946754332322e-10\\
28.6671667916979	6.62143123839039e-10\\
28.6771692923231	6.81225235633124e-10\\
28.6871717929482	4.64587939768398e-10\\
28.7071767941986	4.98540024736201e-10\\
28.7171792948237	4.74407016685332e-10\\
28.7471867966992	1.98955058631053e-10\\
28.7571892973243	2.14126409743693e-10\\
28.7671917979495	1.98826685394579e-10\\
28.7771942985746	1.74132568610577e-10\\
28.797199299825	7.80719223202917e-11\\
28.8072018004501	3.13849783375643e-11\\
28.8172043010753	2.63431046143453e-11\\
28.8272068017004	2.73672169213376e-11\\
28.8372093023256	2.46138148975907e-11\\
28.8472118029507	9.281193735365e-12\\
28.8572143035759	7.08456982081422e-11\\
28.8772193048262	3.45418925823969e-11\\
28.8872218054514	5.56182689389846e-11\\
28.8972243060765	2.73614757013438e-11\\
28.927231807952	1.46264011206598e-10\\
28.9372343085771	1.99035240783841e-10\\
28.9472368092023	2.04238611677439e-10\\
28.9772443110778	1.38227543656002e-10\\
28.9972493123281	3.21701319600124e-10\\
29.0072518129532	2.94418847286925e-10\\
29.0172543135784	3.28705861193695e-10\\
29.0472618154539	9.39036589012119e-11\\
29.057264316079	9.03396501967993e-11\\
29.0672668167042	6.61925835604656e-11\\
29.0772693173293	1.17367157079065e-10\\
29.0872718179545	6.79504230988903e-12\\
29.0972743185796	4.1594708717298e-11\\
29.1072768192048	4.0414908334586e-11\\
29.1272818204551	1.58182335491988e-10\\
29.1472868217054	2.75245678357226e-10\\
29.1572893223306	3.27833930214798e-10\\
29.1672918229557	3.52044084868936e-10\\
29.1772943235809	4.1552154930861e-10\\
29.1972993248312	3.6824902174763e-10\\
29.2073018254564	3.73650635738549e-10\\
29.2173043260815	4.3364933182746e-10\\
29.2273068267067	4.10044348254596e-10\\
29.2573143285821	1.90442921147582e-10\\
29.2673168292073	1.95865611639201e-10\\
29.2773193298325	1.62149632651248e-10\\
29.2873218304576	1.55196687151817e-10\\
29.2973243310828	2.16167388156537e-10\\
29.3073268317079	2.00411636332265e-10\\
29.3273318329582	3.16146119309224e-10\\
29.3373343335834	3.37629170144108e-10\\
29.3473368342086	3.88554708133585e-10\\
29.3573393348337	3.88646281946635e-10\\
29.377344336084	4.95951300358628e-10\\
29.3873468367092	5.06679362680871e-10\\
29.4073518379595	4.12113703478023e-10\\
29.4173543385847	4.41593591068204e-10\\
29.4273568392098	3.90740635289556e-10\\
29.4473618404601	4.55090740432182e-10\\
29.4573643410853	4.00747568701593e-10\\
29.4673668417104	3.84517994241991e-10\\
29.4973743435859	4.90191262738149e-10\\
29.5073768442111	5.15634222377201e-10\\
29.5173793448362	5.25147233238958e-10\\
29.5273818454614	5.11519470460741e-10\\
29.5373843460865	5.5135410640528e-10\\
29.5573893473368	7.06457361390574e-10\\
29.5873968492123	4.30754273798053e-10\\
29.5973993498375	4.58854325632089e-10\\
29.6174043510878	3.51079690835429e-10\\
29.6474118529632	5.13114541957462e-10\\
29.6574143535884	5.32519686448991e-10\\
29.6674168542136	5.14495960520489e-10\\
29.6774193548387	5.53145652238369e-10\\
29.6874218554639	6.22483664860439e-10\\
29.697424356089	5.85247480426844e-10\\
29.7074268567142	5.91006306687497e-10\\
29.7174293573393	5.47811945862903e-10\\
29.7274318579645	4.53504883178833e-10\\
29.7374343585897	4.43894478529182e-10\\
29.7474368592148	5.35440997628389e-10\\
29.75743935984	5.38334409341761e-10\\
29.7774443610903	5.68624579120235e-10\\
29.8074518629657	4.3362705244571e-10\\
29.8174543635909	4.26600393132252e-10\\
29.8274568642161	4.90006645357738e-10\\
29.8374593648412	5.10294969716989e-10\\
29.8474618654664	5.08324457971704e-10\\
29.8574643660915	5.15118865385216e-10\\
29.8674668667167	5.71034183012996e-10\\
29.8774693673418	5.67087084083883e-10\\
29.8974743685921	5.92116997725362e-10\\
29.9074768692173	5.79807475932906e-10\\
29.9174793698425	5.55159375207471e-10\\
29.9274818704676	4.4619761024661e-10\\
29.9374843710928	4.128154920306e-10\\
29.9574893723431	4.45774381762992e-10\\
29.9674918729682	4.60704735848668e-10\\
29.9774943735934	4.97607447049037e-10\\
29.9974993748437	4.90375012183462e-10\\
30.017504376094	5.37645373753403e-10\\
30.0275068767192	5.02895715699902e-10\\
30.0475118779695	4.05153511553514e-10\\
30.0575143785947	3.82897337490088e-10\\
30.0675168792198	3.91949334726829e-10\\
30.0875218804701	4.91767603930143e-10\\
30.1075268817204	5.10814213917654e-10\\
30.1275318829707	6.35770194056666e-10\\
30.1375343835959	6.58212826423611e-10\\
30.1575393848462	7.39443775197346e-10\\
30.1775443860965	8.37714794241453e-10\\
30.1875468867217	8.49164821758498e-10\\
30.2175543885972	7.15441892600681e-10\\
30.2375593898475	6.99264570713405e-10\\
30.2575643910978	6.40214464152513e-10\\
30.2675668917229	6.32863680253935e-10\\
30.2775693923481	6.43097767662842e-10\\
30.2975743935984	6.02593085118651e-10\\
30.3075768942236	6.18164644039965e-10\\
30.3175793948487	6.20203475964928e-10\\
30.3275818954739	5.38185932801257e-10\\
30.337584396099	5.20066000282043e-10\\
30.3475868967242	4.89033532465994e-10\\
30.3575893973493	4.87281878660309e-10\\
30.3775943985997	4.45798147805954e-10\\
30.39759939985	4.61169836351836e-10\\
30.4076019004751	4.18929311726272e-10\\
30.4176044011003	4.45734364435494e-10\\
30.4276069017254	4.44757011139263e-10\\
30.4576144036009	3.7830870802081e-10\\
30.4676169042261	3.71007597968039e-10\\
30.4776194048512	4.08845211321939e-10\\
30.4876219054764	4.11460897547399e-10\\
30.4976244061015	4.01130054999716e-10\\
30.5076269067267	4.08742065412778e-10\\
30.5376344086022	5.20203126224315e-10\\
30.5476369092273	4.81308732307079e-10\\
30.5576394098525	5.12883230185975e-10\\
30.5676419104776	4.83759024540393e-10\\
30.5776444111028	5.05419422999443e-10\\
30.5976494123531	5.03764695279485e-10\\
30.6276569142286	5.6343578257901e-10\\
30.6476619154789	5.41784171420909e-10\\
30.6776694173543	4.63446978540589e-10\\
30.6876719179795	4.70597040979782e-10\\
30.6976744186047	5.05517475415605e-10\\
30.7076769192298	5.10839443583293e-10\\
30.7276819204801	5.08002897965006e-10\\
30.7476869217304	5.49327623812387e-10\\
30.7576894223556	5.26179743154319e-10\\
30.7676919229807	5.33914775137925e-10\\
30.7776944236059	5.60792906591868e-10\\
30.7976994248562	6.68906568913648e-10\\
30.8277069267317	7.32222965376261e-10\\
30.8377094273568	6.82071101584013e-10\\
30.8577144286072	6.5554344693483e-10\\
30.8677169292323	6.21672164575964e-10\\
30.9077269317329	5.80012762324775e-10\\
30.9277319329832	5.38357133741988e-10\\
30.9377344336084	5.43879350263368e-10\\
30.9477369342336	5.38860302711105e-10\\
30.9577394348587	5.46582475427488e-10\\
30.9677419354839	6.15987546151102e-10\\
30.9877469367342	6.6557470734854e-10\\
31.0077519379845	6.22474285676384e-10\\
31.03775943986	5.26224459709318e-10\\
31.0777694423606	5.40446828843917e-10\\
31.0977744436109	5.03707356342676e-10\\
31.1277819454864	5.2325565538408e-10\\
31.1377844461115	5.00842891557075e-10\\
31.1577894473618	5.34124790252031e-10\\
31.1777944486122	6.1059556455532e-10\\
31.1977994498625	5.97911111134097e-10\\
31.2078019504876	5.73251599543283e-10\\
31.2178044511128	5.7870562126681e-10\\
31.2278069517379	5.62115073645468e-10\\
31.2378094523631	5.28412508422741e-10\\
31.2678169542386	5.55877788903573e-10\\
31.3378344586147	4.86944828815861e-10\\
31.357839459865	5.2887121827336e-10\\
31.3678419604901	5.28363371466449e-10\\
31.3778444611153	5.06879593398697e-10\\
31.3978494623656	5.36782571023259e-10\\
31.4078519629907	5.12860120044513e-10\\
31.4178544636159	5.27373163264787e-10\\
31.4278569642411	5.269995965921e-10\\
31.4378594648662	5.07248263420384e-10\\
31.4478619654914	5.14954177169945e-10\\
31.4578644661165	5.02257198436504e-10\\
31.4778694673668	5.45244951894671e-10\\
31.5078769692423	4.8746790751068e-10\\
31.5378844711178	4.80471431688067e-10\\
31.5478869717429	4.62347647640308e-10\\
31.5578894723681	4.66192386026596e-10\\
31.5678919729933	4.81001142285718e-10\\
31.5778944736184	4.60124963590449e-10\\
31.617904476119	5.70613714513957e-10\\
31.6279069767442	5.66537926275572e-10\\
31.6579144786197	5.09120442905495e-10\\
31.6679169792448	5.24751322788408e-10\\
31.6879219804951	5.27366550071901e-10\\
31.7079269817454	5.42383363530442e-10\\
31.7279319829957	4.98153868540698e-10\\
31.7379344836209	5.18457066848059e-10\\
31.7479369842461	4.92872880529722e-10\\
31.7579394848712	4.89803731565679e-10\\
31.7979494873718	4.3678451935721e-10\\
31.807951987997	4.30190221453459e-10\\
31.8279569892473	4.65097367468496e-10\\
31.8579644911228	4.74916233273324e-10\\
31.8679669917479	4.54779569642235e-10\\
31.8879719929983	4.81497548426641e-10\\
31.8979744936234	4.73307163262254e-10\\
31.9179794948737	5.116445260345e-10\\
31.937984496124	5.04167906054844e-10\\
31.9679919979995	5.46699746719751e-10\\
31.9879969992498	5.68817805138979e-10\\
31.997999499875	6.00074239129611e-10\\
32.0180045011253	6.060148442541e-10\\
32.0280070017504	5.98249444973956e-10\\
32.0480120030007	5.39857921420486e-10\\
32.0680170042511	5.28043959167213e-10\\
32.0780195048762	5.0574447537367e-10\\
32.0880220055014	5.11840299510406e-10\\
32.0980245061265	5.02903047502732e-10\\
32.1080270067517	5.04059237588396e-10\\
32.1180295073768	5.18860649593846e-10\\
32.128032008002	5.49327407648702e-10\\
32.1380345086272	5.41305114812267e-10\\
32.1480370092523	5.21036996604938e-10\\
32.1580395098775	5.18366893549288e-10\\
32.1680420105026	5.07127922383068e-10\\
32.1780445111278	5.23442012975465e-10\\
32.1980495123781	4.98601494136255e-10\\
32.2080520130033	4.91085385592565e-10\\
32.2180545136284	4.65852810290482e-10\\
32.2280570142536	4.68140060286007e-10\\
32.2480620155039	4.42576182081275e-10\\
32.2680670167542	4.82778747639121e-10\\
32.3080770192548	4.97233679550608e-10\\
32.3280820205051	4.80532749446845e-10\\
32.3380845211303	4.6921256220929e-10\\
32.3480870217554	4.70815249764387e-10\\
32.3580895223806	4.5969077862013e-10\\
32.3680920230058	4.61719825736325e-10\\
32.3880970242561	5.22375729645725e-10\\
32.4081020255064	5.02677913743031e-10\\
32.4381095273818	5.32660249280049e-10\\
32.4681170292573	5.15480434165068e-10\\
32.4981245311328	5.35813649785105e-10\\
32.5081270317579	5.26384301710327e-10\\
32.5181295323831	5.47860213375469e-10\\
32.5681420355089	5.40166915731889e-10\\
32.5981495373843	4.87405580802177e-10\\
32.6281570392598	5.08134866295803e-10\\
32.638159539885	5.26700621889025e-10\\
32.6481620405101	5.2059690859195e-10\\
32.6581645411353	5.34985872788207e-10\\
32.6681670417604	5.30950286956363e-10\\
32.6781695423856	5.38792774676203e-10\\
32.6981745436359	5.22624591742444e-10\\
32.7081770442611	5.58288414313419e-10\\
32.7181795448862	5.54485404533908e-10\\
32.7381845461365	5.3042048954634e-10\\
32.7581895473868	4.60728590002015e-10\\
32.768192048012	4.40440902121189e-10\\
32.7781945486372	4.5270216026012e-10\\
32.7981995498875	5.06409889721703e-10\\
32.8182045511378	5.04340934948578e-10\\
32.8282070517629	4.9539252247234e-10\\
32.8382095523881	4.9764965108075e-10\\
32.8582145536384	4.81291986022764e-10\\
32.8682170542636	5.02838353329143e-10\\
32.898224556139	4.11700145579546e-10\\
32.9082270567642	4.20878047062937e-10\\
32.9182295573893	4.00248090109961e-10\\
32.9282320580145	4.23284510858927e-10\\
32.9482370592648	4.09760347230929e-10\\
32.95823955989	4.2962374508637e-10\\
32.9682420605151	4.34005527264526e-10\\
32.9982495623906	4.11605878450999e-10\\
33.0282570642661	4.83683929298323e-10\\
33.0382595648912	4.72913783992957e-10\\
33.0482620655164	4.4466894106671e-10\\
33.0682670667667	4.61676875153109e-10\\
33.0782695673918	4.87175790520985e-10\\
33.1182795698925	4.44768132640687e-10\\
33.1382845711428	4.70937987317721e-10\\
33.1582895723931	4.69286070840368e-10\\
33.1782945736434	4.65753325151589e-10\\
33.1882970742686	4.7287707617338e-10\\
33.218304576144	4.71371399847707e-10\\
33.2383095773943	4.92753124931703e-10\\
33.2583145786447	5.40254837577131e-10\\
33.2683170792698	5.40370991595828e-10\\
33.278319579895	5.48937938877396e-10\\
33.2883220805201	5.4073228229784e-10\\
33.2983245811453	5.49520509869122e-10\\
33.3083270817704	5.33858140647526e-10\\
33.3183295823956	5.4294734833014e-10\\
33.3283320830208	5.2784976323688e-10\\
33.3383345836459	5.2990611406524e-10\\
33.3483370842711	5.19388501398511e-10\\
33.3583395848962	4.96444959097898e-10\\
33.3683420855214	4.8968422267962e-10\\
33.408352088022	4.99636212030596e-10\\
33.4183545886472	5.11886496107657e-10\\
33.4383595898975	5.02350098007231e-10\\
33.4483620905226	5.01513544520676e-10\\
33.4583645911478	5.16429925912345e-10\\
33.4683670917729	5.17091526638892e-10\\
33.4783695923981	5.27719655367576e-10\\
33.4883720930233	5.12953972764513e-10\\
33.4983745936484	5.10786738945496e-10\\
33.5083770942736	5.25385438765542e-10\\
33.538384596149	4.80973633381969e-10\\
33.5583895973993	4.26643709825374e-10\\
33.5683920980245	4.1983479731269e-10\\
33.5783945986497	3.89300231656296e-10\\
33.5883970992748	3.7964802943614e-10\\
33.5983995999	3.60366494711276e-10\\
33.6084021005251	3.7315072597685e-10\\
33.6184046011503	3.52494584573163e-10\\
33.6384096024006	3.85457739099739e-10\\
33.6484121030258	3.71871274736739e-10\\
33.6784196049012	3.76626310917399e-10\\
33.6884221055264	3.52162712189275e-10\\
33.6984246061515	3.04097080768758e-10\\
33.7084271067767	3.12992515642398e-10\\
33.728432108027	3.72355777462806e-10\\
33.7384346086522	3.88274700479847e-10\\
33.7484371092773	3.83102686559684e-10\\
33.7584396099025	4.00064182975019e-10\\
33.7684421105276	4.04513358172673e-10\\
33.7884471117779	3.97346431225475e-10\\
33.7984496124031	4.00079062953187e-10\\
33.8084521130283	4.24546794076699e-10\\
33.8184546136534	4.7083946907232e-10\\
33.8284571142786	4.70952932377423e-10\\
33.8684671167792	3.9316223759703e-10\\
33.8784696174043	3.76437614736109e-10\\
33.8884721180295	3.88873993315804e-10\\
33.9084771192798	3.96395680205779e-10\\
33.918479619905	3.66433413278089e-10\\
33.9284821205301	3.58890834159684e-10\\
33.9384846211553	3.63250659268819e-10\\
33.9584896224056	3.37294208776735e-10\\
33.9684921230308	3.376437628137e-10\\
33.9784946236559	3.42702206588527e-10\\
33.9884971242811	3.40403131868907e-10\\
34.0085021255314	3.25641201136899e-10\\
34.0285071267817	3.75203718282339e-10\\
34.0685171292823	5.10855090684751e-10\\
34.0985246311578	4.72385869460471e-10\\
34.1085271317829	4.3991165037623e-10\\
34.1185296324081	4.50259433355211e-10\\
34.1285321330333	4.77361595184508e-10\\
34.1385346336584	4.73734600064449e-10\\
34.1485371342836	4.616873123985e-10\\
34.1685421355339	4.71502802306867e-10\\
34.1985496374094	5.18668665997081e-10\\
34.2285571392848	5.8249596615667e-10\\
34.23855963991	5.57793469714111e-10\\
34.2485621405351	5.59245227013986e-10\\
34.2685671417854	5.09968831682113e-10\\
34.2785696424106	4.54478255701873e-10\\
34.2885721430358	4.59194549848142e-10\\
34.2985746436609	4.02277934167777e-10\\
34.3085771442861	3.83604916738303e-10\\
34.3185796449112	3.47861798054252e-10\\
34.3285821455364	3.42124128591685e-10\\
34.3485871467867	3.57104324858713e-10\\
34.3885971492873	4.31186167942085e-10\\
34.3985996499125	4.06486365755582e-10\\
34.4086021505376	4.02935492208967e-10\\
34.4186046511628	3.84184477949002e-10\\
34.4286071517879	3.3736142038643e-10\\
34.4486121530383	3.41356377934406e-10\\
34.4686171542886	3.8197169485404e-10\\
34.4786196549137	4.28427353501724e-10\\
34.498624656164	4.51533106532087e-10\\
34.5086271567892	4.44601459870828e-10\\
34.5186296574144	4.29712829659433e-10\\
34.5286321580395	4.35922688444314e-10\\
34.5486371592898	4.15726669007162e-10\\
34.558639659915	4.29042711510824e-10\\
34.5686421605401	4.17515580721507e-10\\
34.5886471617904	4.28977131697738e-10\\
34.6086521630408	4.4218990606218e-10\\
34.6286571642911	4.26219690243241e-10\\
34.6486621655414	3.56497369617774e-10\\
34.6586646661665	3.69808200618185e-10\\
34.6686671667917	3.66994004080948e-10\\
34.6786696674169	3.83426254896026e-10\\
34.688672168042	3.65341398064945e-10\\
34.7086771692923	3.96170891836549e-10\\
34.7186796699175	4.27319024776898e-10\\
34.7286821705426	4.1680858973024e-10\\
34.7386846711678	3.98177750244665e-10\\
34.748687171793	4.08456381922966e-10\\
34.7586896724181	4.36140572714423e-10\\
34.7686921730433	4.8646602137769e-10\\
34.7786946736684	4.89825441456556e-10\\
34.7886971742936	4.69397998621753e-10\\
34.7986996749187	5.14129473312827e-10\\
34.818704676169	5.24404838941126e-10\\
34.8287071767942	4.88187123706255e-10\\
34.8387096774194	5.41647006346827e-10\\
34.8987246811703	4.94901142109684e-10\\
34.9187296824206	4.60266435907202e-10\\
34.9287321830458	4.44444113140997e-10\\
34.9387346836709	4.1515673082221e-10\\
34.9487371842961	4.34757638547285e-10\\
34.9587396849212	4.34201426536988e-10\\
34.9687421855464	4.13278347504085e-10\\
34.9787446861715	4.5965105330432e-10\\
34.9887471867967	4.59630952749324e-10\\
34.9987496874219	4.72993872727442e-10\\
35.0187546886722	3.96386732639864e-10\\
35.0387596899225	4.14392876262948e-10\\
35.0487621905476	4.19149086024864e-10\\
35.0587646911728	4.42724492341032e-10\\
35.068767191798	4.09929412403812e-10\\
35.0887721930483	4.84689960448454e-10\\
35.0987746936734	4.79598978353117e-10\\
35.1187796949237	3.8735611142219e-10\\
35.1287821955489	3.34512401031323e-10\\
35.1487871967992	3.23263661935318e-10\\
35.1787946986747	3.99339877109119e-10\\
35.2088022005501	4.62128044511726e-10\\
35.2188047011753	4.5950650435703e-10\\
35.2388097024256	3.87384371128311e-10\\
35.2488122030508	3.59934852111464e-10\\
35.2588147036759	3.643459766992e-10\\
35.2688172043011	3.58270025305026e-10\\
35.2788197049262	3.70619239724623e-10\\
35.2888222055514	3.67367575307276e-10\\
35.2988247061765	3.53395990882064e-10\\
35.3088272068017	3.55130289159703e-10\\
35.328832208052	3.84630867688166e-10\\
35.3388347086772	3.46024270912659e-10\\
35.3488372093023	3.51643704400433e-10\\
35.3588397099275	4.02466569889357e-10\\
35.3688422105526	3.28063434374915e-10\\
35.3788447111778	3.32357533110108e-10\\
35.3988497124281	2.36092241321775e-10\\
35.4088522130533	2.52116334386614e-10\\
35.4188547136784	3.0626609059831e-10\\
35.4288572143036	3.00541787599045e-10\\
35.4388597149287	3.23788873802193e-10\\
35.4488622155539	3.28072392786183e-10\\
35.4688672168042	2.16948118919341e-10\\
35.4788697174294	2.47343936832815e-10\\
35.4888722180545	2.23919436486862e-10\\
35.4988747186797	2.150679160448e-10\\
35.5088772193048	2.29039463779592e-10\\
35.51887971993	2.92669112839495e-10\\
35.5388847211803	2.31302423568148e-10\\
35.5488872218055	2.36154252662589e-10\\
35.5588897224306	2.29451741009184e-10\\
35.5688922230558	2.35809927172327e-10\\
35.5788947236809	1.96208192831549e-10\\
35.5888972243061	2.10453738296117e-10\\
35.5988997249312	2.1551585432855e-10\\
35.6089022255564	2.07464350623387e-10\\
35.6189047261815	2.40242537528046e-10\\
35.6289072268067	2.42224030773425e-10\\
35.6589147286822	4.12045354832159e-10\\
35.6689172293073	3.8363905550482e-10\\
35.6789197299325	3.73617606777359e-10\\
35.6889222305576	3.75289866758539e-10\\
35.6989247311828	3.66043329979502e-10\\
35.708927231808	3.33657636122247e-10\\
35.7189297324331	3.61355324323651e-10\\
35.7289322330583	3.61964873890292e-10\\
35.7489372343086	2.88708336608322e-10\\
35.7589397349337	2.94996177002528e-10\\
35.7689422355589	3.71977093780577e-10\\
35.778944736184	2.74285153392144e-10\\
35.8089522380595	2.28726823965041e-10\\
35.8289572393098	1.10746006329465e-10\\
35.838959739935	9.68119435897839e-11\\
35.8489622405601	1.07185471655547e-10\\
35.8589647411853	1.34570409382973e-10\\
35.8689672418105	1.40790768216374e-10\\
35.8789697424356	1.22831333244282e-10\\
35.8889722430608	6.50763604073729e-11\\
35.8989747436859	1.89006514585321e-11\\
35.9089772443111	1.31465902864849e-11\\
35.9189797449362	4.27383076234377e-11\\
35.9289822455614	5.09147875630157e-11\\
35.9389847461865	2.80438184294015e-11\\
35.9489872468117	4.11919204321707e-11\\
35.9589897474369	4.37266917655364e-11\\
35.968992248062	3.19673543503583e-11\\
35.9889972493123	1.40265946984795e-10\\
35.9989997499375	1.63523288457585e-10\\
36.0090022505626	1.61784956685185e-10\\
36.0190047511878	9.86342025618836e-11\\
36.029007251813	1.31547738221344e-10\\
36.0390097524381	1.31922746997807e-10\\
36.0490122530633	1.42288085181756e-10\\
36.0690172543136	7.72897866200538e-11\\
36.1090272568142	1.51229085829823e-10\\
36.1190297574394	2.19383679409678e-10\\
36.1290322580645	1.19202996068025e-10\\
36.1390347586897	1.15724799136152e-10\\
36.15903975994	2.95066993020461e-11\\
36.1690422605651	2.97923393176478e-11\\
36.1790447611903	1.15535630187923e-11\\
36.1890472618155	7.46421932754409e-11\\
36.2090522630658	1.61491448117721e-10\\
36.2190547636909	1.9743162885769e-10\\
36.2290572643161	1.95868975306859e-10\\
36.2390597649412	1.41737490786558e-10\\
36.2490622655664	1.2735595191077e-10\\
36.2590647661915	4.08904532951896e-12\\
36.2690672668167	5.18654088170246e-12\\
36.2790697674419	3.05196149032256e-11\\
36.289072268067	1.34390007753654e-11\\
36.2990747686922	1.29158122027631e-11\\
36.3090772693173	8.31318902230607e-11\\
36.3390847711928	2.60561907462667e-10\\
36.3590897724431	1.16326982240495e-10\\
36.3690922730683	1.35063811951305e-10\\
36.3790947736934	1.32279530440975e-10\\
36.3890972743186	1.59238167559157e-10\\
36.3990997749437	1.58521750756017e-10\\
36.4091022755689	1.87264714125941e-10\\
36.419104776194	1.84535467704796e-10\\
36.4291072768192	1.57897112651551e-10\\
36.4391097774444	2.67246329427707e-10\\
36.4591147786947	2.33860500047764e-10\\
36.4691172793198	2.76518947290089e-10\\
36.479119779945	3.64386685144293e-10\\
36.4891222805701	3.42616581388226e-10\\
36.4991247811953	3.37972259740851e-10\\
36.5191297824456	2.52684444863776e-10\\
36.5291322830708	2.02762789084374e-10\\
36.5491372843211	1.86455705257137e-11\\
36.5591397849462	2.52323288967465e-11\\
36.5791447861966	2.31372623366269e-10\\
36.5891472868217	2.95464175570352e-10\\
36.609152288072	5.77142487953086e-11\\
36.6191547886972	1.0384325085316e-10\\
36.6291572893223	1.86239600832945e-11\\
36.6391597899475	1.10145153005815e-10\\
36.6491622905726	1.40739367368785e-10\\
36.6591647911978	1.39049366083622e-10\\
36.669167291823	2.2762472619129e-11\\
36.6891722930733	1.93541619474842e-10\\
36.7091772943236	1.26508479956861e-10\\
36.7291822955739	2.55972342101286e-10\\
36.739184796199	1.59224283799018e-11\\
36.7491872968242	6.90536003090881e-11\\
36.7591897974494	2.99486764053294e-11\\
36.7791947986997	3.95238194117162e-10\\
36.7891972993248	4.71231115978065e-10\\
36.79919979995	4.29088512481219e-10\\
36.8192048012003	2.91110817916222e-10\\
36.8292073018255	2.83743467577649e-10\\
36.8392098024506	2.2864215132251e-10\\
36.8492123030758	2.90430563826513e-10\\
36.8592148037009	3.01625063515657e-10\\
36.8692173043261	3.89975117985685e-10\\
36.8892223055764	2.44383279873401e-10\\
36.8992248062016	4.15344318861694e-10\\
36.9092273068267	4.62872603071211e-10\\
36.9192298074519	3.5223446447352e-10\\
36.929232308077	3.34411608929628e-10\\
36.9492373093273	5.23169620994738e-10\\
36.9592398099525	4.9206661990485e-10\\
36.989247311828	1.3153803989714e-10\\
37.0092523130783	5.64852558574356e-11\\
37.0192548137034	5.91065258643797e-11\\
37.0392598149537	1.9406989357955e-11\\
37.0492623155789	1.24296438514684e-12\\
37.059264816204	3.54831002640783e-11\\
37.0692673168292	2.84413566725398e-11\\
37.0892723180795	2.16652103137397e-10\\
37.0992748187047	1.1668425811639e-10\\
37.119279819955	7.22024075201602e-11\\
37.1292823205801	2.05730256503674e-10\\
37.1492873218305	9.64960850767869e-12\\
37.1692923230808	1.6558711145419e-10\\
37.1892973243311	3.0676485505375e-10\\
37.1992998249562	3.22229024824727e-10\\
37.2093023255814	2.88368687310987e-10\\
37.2193048262066	3.94323123134572e-10\\
37.2293073268317	3.55373976329715e-10\\
37.2393098274569	2.67912526917042e-10\\
37.249312328082	1.26776548310783e-10\\
37.2593148287072	1.55554814860654e-10\\
37.2693173293323	1.23380593576229e-11\\
37.2793198299575	8.74547254138126e-11\\
37.2893223305826	7.22114059047956e-11\\
37.2993248312078	2.44352045044529e-10\\
37.309327331833	3.34477789098681e-10\\
37.3293323330833	2.03948003236284e-10\\
37.3393348337084	1.03314539553819e-11\\
37.3493373343336	1.07401139359698e-11\\
37.3593398349587	1.24495936617307e-10\\
37.3693423355839	1.14759349178111e-10\\
37.3893473368342	2.88478167294876e-10\\
37.3993498374594	1.46000805332334e-10\\
37.4093523380845	1.69835035905758e-10\\
37.4193548387097	3.0515961106545e-10\\
37.43935983996	4.68380276918699e-10\\
37.4593648412103	2.79874915592873e-10\\
37.4693673418355	7.16733195098375e-11\\
37.4793698424606	5.80873424591356e-11\\
37.4893723430858	9.70652042337241e-12\\
37.4993748437109	1.18852871312235e-10\\
37.5193798449612	1.80017294490253e-10\\
37.5293823455864	5.10247084558936e-11\\
37.5393848462116	9.20143514239149e-11\\
37.5493873468367	7.12643481785399e-11\\
37.5793948487122	3.76431589735928e-10\\
37.5893973493373	1.35473616580787e-10\\
37.6194048512128	4.00147017862119e-10\\
37.6394098524631	3.23882754389944e-10\\
37.6494123530883	2.07468056762673e-10\\
37.6594148537134	3.55300319050558e-10\\
37.6694173543386	2.70834292597936e-10\\
37.6794198549637	2.50123567063707e-10\\
37.6894223555889	2.74385244908001e-10\\
37.7094273568392	3.93247704089972e-10\\
37.7194298574644	2.68398433433164e-10\\
37.7294323580895	2.99319299636087e-10\\
37.7394348587147	2.97844739522107e-10\\
37.7494373593398	3.67480600586346e-10\\
37.759439859965	1.79566793077689e-10\\
37.7694423605901	1.8307412586095e-10\\
37.7794448612153	1.15814255486634e-10\\
37.7894473618405	1.04242206682503e-11\\
37.7994498624656	2.27213223837542e-10\\
37.8094523630908	3.56932944252543e-10\\
37.8194548637159	2.26824614024779e-10\\
37.8294573643411	2.48935725242149e-10\\
37.8394598649662	2.53605401447927e-10\\
37.8494623655914	3.3092573321026e-10\\
37.8594648662166	1.51313002453519e-11\\
37.8694673668417	5.89434113791968e-12\\
37.8794698674669	9.09795667675787e-11\\
37.889472368092	9.81433389843892e-11\\
37.8994748687172	7.04056082594836e-11\\
37.9094773693423	2.71105004920708e-10\\
37.9194798699675	3.69197752550412e-10\\
37.9294823705926	6.12988186780729e-10\\
37.9394848712178	7.14320779505674e-10\\
37.949487371843	4.33176012957908e-10\\
37.9594898724681	4.42985285063075e-10\\
37.9794948737184	2.92639411704696e-10\\
37.9894973743436	5.48416343551367e-10\\
38.0095023755939	6.15501659327721e-10\\
38.0295073768442	2.8142332213791e-10\\
38.0395098774694	2.91506564649711e-10\\
38.0495123780945	1.41473740946555e-10\\
38.0595148787197	4.1478256220258e-11\\
38.0695173793448	1.03214201490528e-10\\
38.07951987997	6.34374421071579e-11\\
38.0895223805951	2.83715301013414e-11\\
38.0995248812203	1.00920703059118e-10\\
38.1095273818455	1.35271267764217e-10\\
38.1195298824706	5.61564539033576e-11\\
38.1295323830958	1.18893985618129e-10\\
38.1395348837209	4.7277541699994e-11\\
38.1495373843461	1.11000000907156e-10\\
38.1595398849712	1.01759225564149e-10\\
38.1695423855964	1.17966867077944e-10\\
38.1795448862216	1.25263000522303e-10\\
38.1895473868467	2.24161637430693e-11\\
38.1995498874719	2.87985754935226e-10\\
38.209552388097	1.42903746337556e-10\\
38.2295573893473	4.63097764927363e-10\\
38.2395598899725	1.82019435058116e-10\\
38.2495623905977	2.29914470058171e-10\\
38.269567391848	1.10201407402964e-11\\
38.2795698924731	7.44503487344634e-11\\
38.2895723930983	3.06690932581045e-11\\
38.2995748937234	2.3270323548955e-11\\
38.3095773943486	4.94158678497172e-12\\
38.3195798949737	1.11769001468468e-10\\
38.3295823955989	1.37221714858383e-10\\
38.3395848962241	1.34045826699962e-10\\
38.3495873968492	2.19216169332004e-11\\
38.3595898974744	1.05768560595369e-10\\
38.3695923980995	1.27999171053542e-10\\
38.3795948987247	1.08170744121987e-10\\
38.3895973993498	1.88466929710166e-10\\
38.399599899975	9.6607238132414e-11\\
38.4096024006001	2.34744232972582e-11\\
38.4196049012253	5.42756566488143e-11\\
38.4296074018505	2.59336325242876e-10\\
38.4496124031008	2.52615186381288e-10\\
38.4596149037259	4.74640159816633e-11\\
38.4696174043511	1.47645545060363e-10\\
38.4796199049762	1.57549979400719e-10\\
38.4896224056014	1.35152333138356e-10\\
38.5096274068517	3.86423445124755e-10\\
38.5196299074769	4.17610911599542e-10\\
38.529632408102	3.51084802650954e-10\\
38.5396349087272	4.07971008972057e-10\\
38.5496374093523	4.22778467788333e-10\\
38.5596399099775	2.77764589941794e-10\\
38.5696424106027	2.88405858757119e-10\\
38.589647411853	3.90649043397524e-10\\
38.6096524131033	1.51183582047755e-10\\
38.6196549137284	2.66685908061739e-10\\
38.6296574143536	2.22031937374285e-10\\
38.6396599149787	1.43312168551595e-10\\
38.6596649162291	6.69230420103694e-12\\
38.6696674168542	3.80834332489759e-11\\
38.6796699174794	1.20543795777807e-11\\
38.6896724181045	5.16777945064113e-11\\
38.6996749187297	9.28309974713835e-11\\
38.7096774193548	3.0029416374092e-10\\
38.71967991998	3.90186129120681e-10\\
38.7296824206052	4.01386277117367e-10\\
38.7396849212303	3.99164756826797e-10\\
38.7496874218555	2.50903363803108e-10\\
38.7596899224806	7.51924159770378e-11\\
38.7696924231058	6.86207389763565e-11\\
38.7796949237309	3.10635864293446e-11\\
38.7896974243561	5.97756449500114e-11\\
38.7996999249812	5.97399616457518e-11\\
38.8197049262316	4.0642518268007e-10\\
38.8297074268567	4.14571650114069e-10\\
38.8397099274819	4.91694455918162e-10\\
38.849712428107	5.15504826409414e-10\\
38.8597149287322	6.7172674881548e-10\\
38.8697174293573	5.89911456316891e-10\\
38.8797199299825	5.97992273180968e-10\\
38.8997249312328	6.61585693892082e-10\\
38.909727431858	6.02074980494153e-10\\
38.9297324331083	4.23286977270362e-10\\
38.9397349337334	4.01263501846624e-10\\
38.9697424356089	1.76811771281993e-10\\
38.9797449362341	2.1817220728189e-10\\
38.9897474368592	1.82351913632736e-10\\
39.0097524381095	2.89150010863236e-10\\
39.0197549387347	2.66680832812498e-10\\
39.0297574393598	3.36109508583822e-10\\
39.039759939985	2.32094249001316e-10\\
39.0497624406102	2.12362970980269e-10\\
39.0597649412353	2.71797059143829e-10\\
39.0697674418605	1.47574108743331e-10\\
39.0797699424856	1.99130142397257e-10\\
39.0897724431108	4.01344980825525e-10\\
39.0997749437359	3.68902480905043e-10\\
39.1097774443611	4.3850950204245e-10\\
39.1297824456114	4.87400034773835e-10\\
39.1397849462366	5.05312668920476e-10\\
39.1597899474869	6.85772856518473e-10\\
39.169792448112	7.38313540206212e-10\\
39.1797949487372	6.81397733294541e-10\\
39.1997999499875	5.24807435731026e-10\\
39.2198049512378	5.55587758172162e-10\\
39.229807451863	5.6798494887565e-10\\
39.2598149537384	3.56159640225134e-10\\
39.2698174543636	2.84804823417749e-10\\
39.2898224556139	1.20220682047729e-10\\
39.2998249562391	1.43082902331733e-10\\
39.3198299574894	1.00510895138152e-10\\
39.3298324581145	1.01904425534252e-10\\
39.3498374593648	4.04999818756251e-11\\
39.35983995999	1.48361381155654e-10\\
39.3698424606152	2.39883079050994e-10\\
39.3898474618655	3.200692581181e-10\\
39.3998499624906	3.41612516166525e-10\\
39.4098524631158	4.8855447448058e-10\\
39.4198549637409	5.25123155559672e-10\\
39.4298574643661	5.11820152534293e-10\\
39.4598649662416	5.74609751833648e-10\\
39.4698674668667	5.90022389235754e-10\\
39.4998749687422	3.88816466149712e-10\\
39.5198799699925	4.1038145472856e-10\\
39.5298824706177	4.45617106775799e-10\\
39.5398849712428	5.211108090467e-10\\
39.549887471868	4.89469566843891e-10\\
39.5598899724931	4.29082310948545e-10\\
39.5698924731183	4.25783091042723e-10\\
39.5798949737434	3.88510718551484e-10\\
39.5898974743686	3.88284990573265e-10\\
39.6099024756189	5.07044344920312e-10\\
39.6199049762441	4.70080532061569e-10\\
39.6299074768692	4.80400987454675e-10\\
39.6399099774944	4.72475493919073e-10\\
39.6599149787447	5.54881238961521e-10\\
39.679919979995	5.00282334969502e-10\\
39.6899224806202	5.68907548838214e-10\\
39.6999249812453	5.91478630622121e-10\\
39.7099274818705	5.70553171312669e-10\\
39.7199299824956	4.97765624042128e-10\\
39.7399349837459	6.02378902452441e-10\\
39.7499374843711	5.82872860567229e-10\\
39.7599399849963	5.3862991187348e-10\\
39.7699424856214	5.27168266059232e-10\\
39.7799449862466	5.47926680129252e-10\\
39.809952488122	3.87316887419181e-10\\
39.8299574893723	3.76512447393621e-10\\
39.8399599899975	3.60213266791125e-10\\
39.8499624906227	3.91929326366915e-10\\
39.8599649912478	3.79895094157759e-10\\
39.869967491873	4.13038020756567e-10\\
39.8799699924981	4.03096473315367e-10\\
39.8899724931233	4.63492123981385e-10\\
39.8999749937484	4.48535835320542e-10\\
39.9099774943736	4.75716444265848e-10\\
39.9199799949987	4.45355754276959e-10\\
39.9299824956239	4.64922610494028e-10\\
39.9499874968742	4.16348250664388e-10\\
39.9599899974994	4.3460450819588e-10\\
39.9699924981245	4.25774208667268e-10\\
39.9899974993748	4.77488658499177e-10\\
40	4.76543954486993e-10\\
};
\addlegendentry{LBT}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0100025006251556	0.00365926724195832\\
0.0300075018754669	0.00158262460434948\\
0.0700175043760964	0.000843632502973685\\
0.120030007501875	0.000600621790352472\\
0.140035008752186	0.000554098870668125\\
0.160040010002504	0.000532774437970317\\
0.17004251062766	0.000532254725107839\\
0.190047511877971	0.000545169931055469\\
0.200050012503127	0.000547839064917544\\
0.230057514378593	0.000533615040585298\\
0.240060015003749	0.000539421723854051\\
0.270067516879223	0.000536648463973072\\
0.290072518129534	0.000542168513596634\\
0.320080020005001	0.000527683272158659\\
0.340085021255312	0.000531972984643644\\
0.380095023755942	0.000537302495924154\\
0.440110027506876	0.000567869662488064\\
0.470117529382343	0.000573947984914248\\
0.520130032508128	0.000607635678859953\\
0.580145036259061	0.000610665752544386\\
0.610152538134535	0.000603655048136772\\
0.700175043760943	0.000618482994688796\\
0.790197549387344	0.000608911925583483\\
0.830207551887973	0.000626024707738416\\
0.890222555638907	0.0006621019296502\\
0.920230057514381	0.000681204040215012\\
0.970242560640159	0.00067301335794889\\
1.0302575643911	0.00064654668559915\\
1.06026506626657	0.000639693308058391\\
1.10027506876719	0.000656949633857642\\
1.1902975743936	0.000717698525495284\\
1.24031007751938	0.00072894617944514\\
1.44036009002251	0.000698288449078958\\
1.54038509627407	0.000723191572600565\\
1.64041010252563	0.000721353320602372\\
1.72043010752688	0.00077021865804848\\
1.75043760940235	0.000779137232259957\\
1.79044761190298	0.000793826817140847\\
1.9904976244061	0.000860037355731095\\
2.01050262565641	0.000869609629189076\\
2.07051762940736	0.000863385992144356\\
2.14053513378344	0.000815761373221871\\
2.17054263565891	0.000816001193675108\\
2.24056014003501	0.000835899302724759\\
2.35058764691173	0.000910995781920448\\
2.45061265316329	0.000933793415375184\\
2.49062265566392	0.000939136472171253\\
2.55063765941485	0.00097813335763918\\
2.94073518379595	0.00115537899151844\\
3.06076519129783	0.0011612564413052\\
3.22080520130032	0.00126402131026487\\
3.26081520380095	0.00129208869111321\\
3.30082520630157	0.00131855499269991\\
3.45086271567892	0.00136766944304818\\
3.5008752188047	0.00137455758032705\\
3.54088522130532	0.0013893908398341\\
3.58089522380595	0.00144347846343747\\
3.83095773943486	0.00185010696229656\\
3.88097024256064	0.00188721918094728\\
3.96099024756189	0.00199386778960638\\
4.13103275818955	0.00218012265230485\\
4.22105526381596	0.00242038256991076\\
4.26106526631658	0.0024198486751073\\
4.32108027006752	0.00260643716229949\\
4.35108777194299	0.00269268142803421\\
4.38109527381845	0.0027576969626041\\
4.41110277569393	0.00280598489951184\\
4.45111277819455	0.00293568172469274\\
4.48112028007002	0.00310247893105651\\
4.51112778194549	0.00314377618471302\\
4.54113528382096	0.00320143654324223\\
4.64116029007252	0.00370293667376204\\
4.71117779444861	0.00418429887664117\\
4.76119029757439	0.00441973097879359\\
4.79119779944986	0.00467077096598336\\
4.82120530132534	0.00483841656646038\\
4.86121530382596	0.00524399062600343\\
4.93123280820205	0.00582292950271584\\
4.96124031007752	0.00592518474940147\\
5.03125781445361	0.00656146321783814\\
5.06126531632908	0.00662710478456985\\
5.0812703175794	0.00667363995849991\\
5.10127531882971	0.00670232812816752\\
5.12128032008002	0.00691687885408939\\
5.31132783195799	0.00848839298776285\\
5.43135783945986	0.0105521977255502\\
5.48137034258565	0.0119067324500763\\
5.52138034508627	0.0131732770329854\\
5.54138534633658	0.0136994473641347\\
5.56139034758689	0.014056139338899\\
5.62140535133783	0.0153684449131957\\
5.66141535383846	0.01663335830615\\
5.71142785696424	0.0176630162924398\\
5.74143535883971	0.0176999380337768\\
5.76144036009002	0.0180083232523403\\
5.78144536134034	0.0190799000623572\\
5.90147536884221	0.0239414144215008\\
5.94148537134284	0.0274956102511394\\
6.06151537884471	0.040405584802438\\
6.08152038009502	0.0405123562342893\\
6.10152538134534	0.0418108412437771\\
6.1115278819705	0.0423999479624473\\
6.14153538384596	0.0455422796620192\\
6.18154538634658	0.0477681841060652\\
6.21155288822206	0.051624743669578\\
6.22155538884721	0.0537290175475628\\
6.24156039009753	0.0549389183435973\\
6.28157039259815	0.0584120656178685\\
6.2915728932233	0.0580592957817538\\
6.30157539384846	0.0588724203709805\\
6.32158039509878	0.0613941681916154\\
6.34158539634909	0.0643641500611035\\
6.37159289822456	0.0678078762739752\\
6.42160540135034	0.0721487409904077\\
6.47161790447612	0.0689560577360968\\
6.49162290572643	0.0666695496997765\\
6.51162790697674	0.0687567390564354\\
6.60165041260315	0.0844605385404911\\
6.66166541635409	0.11506150343996\\
6.70167541885471	0.117895565633683\\
6.73168292073019	0.128531736164727\\
6.7516879219805	0.135002337827321\\
6.77169292323081	0.138784958812825\\
6.78169542385596	0.142578481629914\\
6.79169792448112	0.141119526752808\\
6.80170042510628	0.136830343651209\\
6.84171042760691	0.111900422327229\\
6.85171292823206	0.108295844013679\\
6.86171542885722	0.107886778133093\\
6.93173293323331	0.12336072995249\\
6.95173793448362	0.132714196565828\\
6.98174543635909	0.149236468946482\\
7.0017504376094	0.158791300528489\\
7.02175543885971	0.173659051986672\\
7.04176044011002	0.178496501752366\\
7.06176544136034	0.178550670591764\\
7.10177544386097	0.169228629301833\\
7.13178294573643	0.157692030574073\\
7.14178544636159	0.160120940577999\\
7.17179294823706	0.183566504524066\\
7.19179794948737	0.182141509841577\\
7.24181045261315	0.164469368649011\\
7.26181545386347	0.154517051555329\\
7.27181795448863	0.151069751520934\\
7.28182045511378	0.143622069521902\\
7.30182545636409	0.151496125383164\\
7.31182795698925	0.156064939723819\\
7.3218304576144	0.164760498920486\\
7.34183545886471	0.166944714223352\\
7.37184296074019	0.182228603723414\\
7.3918479619905	0.186055195861933\\
7.42185546386597	0.173445264775418\\
7.43185796449112	0.174955109949686\\
7.44186046511628	0.181761131707986\\
7.46186546636659	0.188021060306722\\
7.47186796699174	0.194962256632159\\
7.48187046761691	0.190743454887921\\
7.49187296824206	0.192430855366396\\
7.51187796949237	0.185963790694559\\
7.54188547136784	0.1982386525034\\
7.56189047261815	0.202946419437061\\
7.62190547636909	0.235626054636942\\
7.65191297824456	0.228470961488514\\
7.70192548137035	0.209062496089415\\
7.73193298324581	0.204571420033544\\
7.74193548387097	0.200839170250978\\
7.76194048512128	0.1847722940362\\
7.80195048762191	0.171503384870593\\
7.85196299074769	0.139001188927139\\
7.86196549137284	0.140350097608903\\
7.93198299574894	0.181880775229095\\
7.94198549637409	0.180152259903648\\
7.97199299824956	0.185974585040241\\
7.99199799949987	0.186578061973038\\
8.01200300075019	0.192253079745759\\
8.05201300325081	0.201251216064063\\
8.08202050512628	0.221875854658977\\
8.09202300575144	0.219173516243761\\
8.12203050762691	0.203079735153376\\
8.13203300825207	0.202142798557897\\
8.14203550887722	0.196874322252521\\
8.16204051012753	0.200070655889796\\
8.18204551137784	0.215294240055862\\
8.21205301325332	0.224135090145727\\
8.23205801450363	0.239281710989106\\
8.25206301575394	0.236091656883086\\
8.27206801700425	0.246063342001628\\
8.31207801950487	0.22157952854674\\
8.32208052013004	0.222688755342585\\
8.33208302075519	0.231910215428579\\
8.34208552138035	0.234761383043644\\
8.36209052263066	0.229497582761448\\
8.37209302325581	0.231321431273094\\
8.38209552388097	0.229426884242416\\
8.41210302575644	0.218070200269548\\
8.4221055263816	0.219018028931404\\
8.45211302825707	0.203359273095787\\
8.49212303075769	0.175363675121322\\
8.53213303325832	0.153001957181966\\
8.54213553388347	0.151043161645037\\
8.55213803450863	0.152706941567821\\
8.56214053513379	0.149434708409658\\
8.5821455363841	0.139030247591572\\
8.60215053763441	0.132640969005659\\
8.62215553888472	0.132376059835184\\
8.63215803950987	0.13110295231699\\
8.66216554138535	0.132051495500956\\
8.68217054263566	0.126779321245497\\
8.76219054763691	0.0994459944040829\\
8.78219554888722	0.0951530611534095\\
8.87221805451363	0.0696195852168518\\
8.89222305576394	0.0690618382641781\\
8.91222805701425	0.0677444814774983\\
9.00225056264066	0.070263020228748\\
9.01225306326582	0.0715974337660277\\
9.02225556389097	0.0713026582922004\\
9.08227056764191	0.0647920294177719\\
9.11227806951738	0.0638438377495003\\
9.14228557139285	0.0636055171060464\\
9.16229057264316	0.0645616294801411\\
9.24231057764441	0.0589718983410853\\
9.26231557889472	0.0561832616679112\\
9.30232558139535	0.0505653004176794\\
9.37234308577144	0.0429245445154207\\
9.41235308827207	0.0386660182231887\\
9.42235558889723	0.0381001308458752\\
9.43235808952238	0.0381829340634642\\
9.46236559139785	0.0368343938692534\\
9.51237809452363	0.0364136694609006\\
9.53238309577394	0.0355355190444492\\
9.55238809702426	0.0343419166419996\\
9.58239559889972	0.0324450876721855\\
9.60240060015004	0.0324559047032551\\
9.63240810202551	0.0321445075106965\\
9.68242060515129	0.0288226188496706\\
9.7024256064016	0.0274775662763111\\
9.73243310827707	0.0262941266441814\\
9.75243810952738	0.025501452975767\\
9.78244561140285	0.0249445979681276\\
9.89247311827957	0.0211063118558901\\
9.94248562140535	0.0188092335881899\\
9.96249062265566	0.0183983531777406\\
9.98249562390598	0.0182711386829823\\
10.0025006251563	0.0178928199052993\\
10.0225056264066	0.0171676998937196\\
10.0725181295324	0.0150093984286577\\
10.112528132033	0.014221684570605\\
10.2525631407852	0.0128726617659417\\
10.3325831457865	0.0113929831157185\\
10.3625906476619	0.0112067797366699\\
10.3925981495374	0.0110776187417653\\
10.4426106526632	0.0108810781984919\\
10.4826206551638	0.0106122880255036\\
10.5426356589147	0.0104613154646287\\
10.7426856714179	0.00859890574644349\\
10.7626906726682	0.00860136608845118\\
10.7926981745436	0.00873725160878511\\
10.8127031757939	0.00870808488131275\\
10.8427106776694	0.0084289374614106\\
10.9227306826707	0.00769932977817266\\
11.0427606901725	0.00683896207206347\\
11.0927731932983	0.0065563661371928\\
11.1927981995499	0.00633136334065343\\
11.2328082020505	0.00632341305716701\\
11.3028257064266	0.00622470266735908\\
11.392848212053	0.00613511383082821\\
11.4628657164291	0.00585239564124394\\
11.5428857214304	0.00540791255126618\\
11.6329082270568	0.00518649371791078\\
11.6929232308077	0.00502938582358583\\
11.7429357339335	0.00492950093268442\\
11.8229557389347	0.00493687281786583\\
11.8629657414354	0.00497310187631112\\
11.9629907476869	0.00485018374461252\\
12.033008252063	0.00474399765129254\\
12.0830207551888	0.00472147184232544\\
12.1430357589397	0.00470755506392653\\
12.2130532633158	0.00452763828631781\\
12.2830707676919	0.00440051579297508\\
12.353088272068	0.00442861242059163\\
12.4331082770693	0.00450621274724808\\
12.4931232808202	0.00451183887519486\\
12.6231557889472	0.00447302661287036\\
12.6531632908227	0.00453627233661686\\
12.7031757939485	0.00454680352228478\\
12.7831957989497	0.00453072352717811\\
12.8532133033258	0.00464625204689862\\
12.8932233058265	0.00466583906656748\\
12.9632408102025	0.00487399573388778\\
12.993248312078	0.00494200172210006\\
13.0632658164541	0.00493507106247285\\
13.1132783195799	0.00487831957164157\\
13.1932983245811	0.00481325106350716\\
13.2733183295824	0.00486262033518979\\
13.313328332083	0.00489951595724098\\
13.4033508377094	0.00503238527850229\\
13.4533633408352	0.00526331029058875\\
13.5333833458365	0.00549572536813339\\
13.5833958489622	0.00579282928167213\\
13.6534133533383	0.00591195611538578\\
13.6834208552138	0.00605792784236498\\
13.7734433608402	0.00624143670424459\\
13.8034508627157	0.00643867374039503\\
13.9634908727182	0.00717906404927703\\
14.0335083770943	0.00745142493390225\\
14.1035258814704	0.0075830486964297\\
14.1935483870968	0.00833202542386472\\
14.2335583895974	0.00876021546688502\\
14.3535883970993	0.00909848225171578\\
14.4036009002251	0.00929457482800205\\
14.4336084021005	0.00952137523247356\\
14.5036259064766	0.0102101677401766\\
14.5336334083521	0.0104658068594706\\
14.653663415854	0.0117112992576963\\
14.7936984246062	0.0136625503757653\\
14.8537134283571	0.0143534273786223\\
14.9337334333583	0.0158564346986687\\
14.9637409352338	0.0162755554443652\\
14.9837459364841	0.0166006527146286\\
15.0037509377344	0.0168324679862251\\
15.0537634408602	0.0180005233903596\\
15.0837709427357	0.01847257398708\\
15.1137784446112	0.0194369266194893\\
15.1637909477369	0.0202753333238651\\
15.1837959489872	0.0204191888373805\\
15.2238059514879	0.0209475190469173\\
15.2738184546137	0.022008796921766\\
15.3538384596149	0.0250875722591595\\
15.4338584646162	0.0294171701213227\\
15.4538634658665	0.0303283511674057\\
15.5138784696174	0.0338412444903408\\
15.5438859714929	0.0353859657547519\\
15.5938984746187	0.0368183053504731\\
15.613903475869	0.0364328135630283\\
15.6339084771193	0.0367035270075859\\
15.6839209802451	0.0390687745971277\\
15.7239309827457	0.0406440119141982\\
15.743935983996	0.0415050988533264\\
15.7939484871218	0.0468144792226274\\
15.8639659914979	0.0555417948779202\\
15.8939734933733	0.0573020134146447\\
15.9239809952488	0.0612502425229596\\
15.9539884971243	0.0656702375870126\\
15.9739934983746	0.0693281171576502\\
16.0040010002501	0.073249638926901\\
16.0340085021255	0.0797747689548972\\
16.0740185046262	0.0864919104164714\\
16.2040510127532	0.117126403524728\\
16.2140535133783	0.118716763414059\\
16.2340585146287	0.117997794010941\\
16.2640660165041	0.125062017644244\\
16.2940735183796	0.133178948820852\\
16.3140785196299	0.133805363260376\\
16.3540885221305	0.140449029249794\\
16.3640910227557	0.139433921710912\\
16.3740935233809	0.140660286016332\\
16.4041010252563	0.153617046008307\\
16.4241060265066	0.161352769370336\\
16.4741185296324	0.168850174563565\\
16.4941235308827	0.177336607416759\\
16.5341335333833	0.197491353156195\\
16.5641410352588	0.203195260539926\\
16.6041510377594	0.22142587542028\\
16.6241560390098	0.22263993141924\\
16.6441610402601	0.223159906119449\\
16.6641660415104	0.223021830969183\\
16.6841710427607	0.22824698106294\\
16.7141785446362	0.227674205146384\\
16.7341835458865	0.232914812888219\\
16.7541885471368	0.244601441131744\\
16.7641910477619	0.246387915699363\\
16.8142035508877	0.220553028796377\\
16.834208552138	0.224388730006612\\
16.8642160540135	0.223969861042849\\
16.8842210552638	0.234508828866531\\
16.9042260565141	0.262591570327986\\
16.9242310577644	0.304077193711543\\
16.9642410602651	0.398275995553302\\
17.0342585646412	0.490166911947742\\
17.0442610652663	0.47801735331063\\
17.1242810702676	0.495342738125437\\
17.154288572143	0.445060186571377\\
17.1642910727682	0.439678135641672\\
17.1842960740185	0.405584525359658\\
17.2643160790198	0.316838767761623\\
17.2843210802701	0.312916770886253\\
17.3043260815204	0.339775622301617\\
17.3343335833959	0.401280763882232\\
17.3743435858965	0.436627587120201\\
17.4043510877719	0.49183369865889\\
17.4243560890223	0.490837890356801\\
17.4343585896474	0.49860889749127\\
17.4443610902726	0.516290723195322\\
17.4543635908977	0.521113928468784\\
17.4843710927732	0.481723755154153\\
17.534383595899	0.40167802529234\\
17.5443860965241	0.399568200109363\\
17.5543885971493	0.390350278663892\\
17.5643910977744	0.390662059797204\\
17.6044011002751	0.417807978494498\\
17.6244061015254	0.419860658798794\\
17.6344086021505	0.430305458316777\\
17.664416104026	0.411442144554774\\
17.6944236059015	0.388446182561249\\
17.7144286071518	0.364325754638047\\
17.7344336084021	0.349191237180955\\
17.7444361090273	0.333846943648827\\
17.7644411102776	0.333087416303805\\
17.7844461115279	0.326783629535316\\
17.8044511127782	0.322143782582913\\
17.8244561140285	0.326026169220995\\
17.8744686171543	0.332612486245766\\
17.8944736184046	0.328950780898992\\
17.9144786196549	0.342688998620799\\
17.9344836209052	0.369768904989057\\
17.9544886221555	0.404170372568134\\
17.9644911227807	0.407653117615983\\
17.984496124031	0.432071316766468\\
18.0545136284071	0.476570142233911\\
18.0745186296574	0.509881630086382\\
18.0945236309077	0.52428564091887\\
18.114528632158	0.526279590378756\\
18.1245311327832	0.541859741643613\\
18.1345336334084	0.577313638426538\\
18.1645411352838	0.609325932330141\\
18.174543635909	0.604734537133275\\
18.2245561390348	0.737519985408219\\
18.2545636409102	0.747495694969468\\
18.2845711427857	0.661106568407207\\
18.304576144036	0.58439802296899\\
18.3245811452863	0.514046185277831\\
18.3745936484121	0.381745033058564\\
18.4446111527882	0.334729724892911\\
18.4646161540385	0.350722761157841\\
18.494623655914	0.347920603185022\\
18.5146286571643	0.338912246576581\\
18.5446361590398	0.340886777608619\\
18.5846461615404	0.329269827364466\\
18.6046511627907	0.296134906656342\\
18.6346586646662	0.254838755687628\\
18.6546636659165	0.244961848778046\\
18.6646661665416	0.246121903549856\\
18.6846711677919	0.25384939307708\\
18.6946736684171	0.254582416112007\\
18.7046761690423	0.248367978214747\\
18.7346836709177	0.252059010170976\\
18.7846961740435	0.263582934131799\\
18.8047011752938	0.25531703615365\\
18.8247061765441	0.266145557565688\\
18.8347086771693	0.265512334913091\\
18.8747186796699	0.246478322786507\\
18.8847211802951	0.246299163190675\\
18.9047261815454	0.234269530916553\\
18.9247311827957	0.226013639069631\\
18.944736184046	0.214739626661351\\
18.9647411852963	0.197951461144307\\
19.0147536884221	0.166453470114055\\
19.0347586896724	0.159189134577292\\
19.1047761940485	0.128721502952969\\
19.1247811952988	0.123943428407833\\
19.1647911977995	0.122200182930674\\
19.2148037009252	0.121544057734909\\
19.2348087021755	0.120958058166597\\
19.2548137034259	0.124881104458569\\
19.2848212053013	0.124576821712137\\
19.3548387096774	0.104261087621126\\
19.3848462115529	0.101391817626441\\
19.4648662165541	0.0970576744978528\\
19.4848712178045	0.0936641641687991\\
19.584896224056	0.0754957377220878\\
19.6149037259315	0.0683966734824329\\
19.644911227807	0.0653179310097699\\
19.6649162290573	0.0640099547613887\\
19.714928732183	0.0593685137318429\\
19.7449362340585	0.0562230854633274\\
19.8049512378095	0.0472820375798706\\
19.904976244061	0.0421854209428701\\
20.0250062515629	0.0368629359535023\\
20.0650162540635	0.0353062635171388\\
20.1150287571893	0.0323024358608443\\
20.1850462615654	0.0300349363066734\\
20.2050512628157	0.0295831544612491\\
20.2350587646912	0.0281463128873381\\
20.285071267817	0.027624202490055\\
20.3350837709427	0.025386536740709\\
20.3650912728182	0.0236265237315363\\
20.5551387846962	0.0194060323347757\\
20.6551637909477	0.0185353709039829\\
20.6851712928232	0.017685297652549\\
20.7251812953238	0.0165921839878295\\
20.7551887971993	0.0162386026761716\\
20.8852213053263	0.0150321198368316\\
20.925231307827	0.0144094702982337\\
21.0052513128282	0.0130490640282507\\
21.0352588147037	0.0127767337577892\\
21.1252813203301	0.0126844580012763\\
21.1652913228307	0.012300883950253\\
21.2653163290823	0.011215889772161\\
21.3153288322081	0.0113643075305996\\
21.3453363340835	0.0113664493818916\\
21.3853463365841	0.0110436175660583\\
21.4053513378345	0.0108878732076737\\
21.4953738434609	0.0104860373545956\\
21.5253813453363	0.0102060901405138\\
21.7254313578395	0.00936761507004758\\
21.8054513628407	0.00896673603658326\\
21.8654663665916	0.0087556788366006\\
21.9054763690923	0.00870728877688929\\
21.9354838709677	0.00875852411498034\\
22.0255063765942	0.00852491697078755\\
22.205551387847	0.00850563902880504\\
22.2855713928482	0.00810614853923046\\
22.3455863965992	0.00798395826081221\\
22.4056014003501	0.00809521493062985\\
22.4956239059765	0.00823372345508631\\
22.6056514128532	0.00804977731956741\\
22.9657414353588	0.00884822403363924\\
23.0657664416104	0.00909170365582464\\
23.1757939484871	0.00903422072857898\\
23.2158039509877	0.00909956934674555\\
23.2558139534884	0.00917170907534324\\
23.3058264566142	0.00936576687261934\\
23.3558389597399	0.00942824720703743\\
23.4058514628657	0.00951781680688452\\
23.4658664666167	0.00980612814253951\\
23.5958989747437	0.00966343621079046\\
23.6759189797449	0.00992539790009358\\
23.7759439859965	0.0108625703610262\\
23.8159539884971	0.010996730919932\\
23.9759939984996	0.0122895168777947\\
24.0160040010003	0.0126691322316698\\
24.0960240060015	0.0132390804870486\\
24.3660915228807	0.0161553252130017\\
24.4061015253813	0.0160778769497721\\
24.4361090272568	0.0162147735188332\\
24.4561140285071	0.0163775145414938\\
24.5461365341335	0.0182970040782423\\
24.576144036009	0.0190246453183895\\
24.6161540385096	0.0194877091272513\\
24.7361840460115	0.0218802269045846\\
24.7761940485121	0.021802400355489\\
24.8162040510128	0.0228481067580765\\
24.8362090522631	0.0233839595332393\\
24.8762190547637	0.0249220048430033\\
24.9462365591398	0.0267398752906757\\
24.9762440610153	0.027158763088649\\
24.9962490622656	0.0279537678848924\\
25.0662665666417	0.0300236066487191\\
25.1262815703926	0.0325045424131317\\
25.1462865716429	0.0343599553983842\\
25.1962990747687	0.0370425097831419\\
25.3863465866467	0.0442919539797383\\
25.4163540885221	0.0463236866633703\\
25.4363590897724	0.0475959842263626\\
25.5063765941485	0.0557348736111373\\
25.536384096024	0.0569699441497663\\
25.5663915978995	0.0569960042596722\\
25.5863965991498	0.0563505820452167\\
25.6564141035259	0.0614690982399522\\
25.7164291072768	0.0726960593207601\\
25.7464366091523	0.0790245938170412\\
25.7664416104026	0.0827689540136617\\
25.7964491122781	0.0923195562669255\\
25.8164541135284	0.0985542977981992\\
25.8364591147787	0.102385829113196\\
25.8764691172793	0.11377655968382\\
25.91647911978	0.113745415432593\\
25.9264816204051	0.112952492183076\\
25.9464866216554	0.11509611877408\\
25.9664916229057	0.119472191141817\\
25.9964991247812	0.122036099987426\\
26.0665166291573	0.137472398485018\\
26.1065266316579	0.141186486195575\\
26.1265316329082	0.139773046194864\\
26.176544136034	0.156119719466324\\
26.2165541385346	0.174709675321205\\
26.2465616404101	0.183521378048236\\
26.2565641410353	0.18378399317835\\
26.2865716429107	0.191541700720957\\
26.3165791447862	0.198207715749014\\
26.3365841460365	0.205621594278434\\
26.3565891472868	0.203797693728829\\
26.3765941485371	0.203172052587541\\
26.3965991497874	0.212796364302676\\
26.4766191547887	0.265122768985113\\
26.4866216554139	0.266116343738389\\
26.55663915979	0.330980930012818\\
26.6166541635409	0.362775513559036\\
26.626656664166	0.375319522288355\\
26.6466616654164	0.385567040565846\\
26.6766691672918	0.430325427211686\\
26.686671667917	0.430154590435662\\
26.7466866716679	0.480859134692815\\
26.7566891722931	0.479130959760247\\
26.7666916729182	0.470492362258957\\
26.7866966741685	0.477696777821732\\
26.8267066766692	0.53356614165762\\
26.8467116779195	0.520104480249478\\
26.8667166791698	0.48695985605897\\
26.8867216804201	0.481059988521952\\
26.8967241810453	0.488062759894671\\
26.9067266816704	0.504396469834546\\
26.946736684171	0.640641898212848\\
26.9567391847962	0.656882804926986\\
26.9667416854214	0.64882267238652\\
26.9867466866717	0.675930800058158\\
27.006751687922	0.774797422111998\\
27.0467616904226	1.02636016547695\\
27.0667666916729	1.03752520877112\\
27.0767691922981	1.0451022006948\\
27.0967741935484	0.988425974626099\\
27.1067766941735	0.98486756153778\\
27.136784196049	0.947403640194124\\
27.1867966991748	0.696427123825418\\
27.2168042010503	0.675070611351424\\
27.2368092023006	0.672943205897523\\
27.2468117029257	0.677863481381946\\
27.266816704176	0.720789867152023\\
27.2868217054264	0.780839585379487\\
27.3068267066767	0.819361229902457\\
27.3368342085521	0.956342720944564\\
27.3568392098025	0.980799088464371\\
27.3768442110528	0.919004373463963\\
27.3868467116779	0.910071938012513\\
27.3968492123031	0.885028100991488\\
27.4368592148037	0.730768811504863\\
27.456864216054	0.680260964754772\\
27.4768692173043	0.636077523837854\\
27.4868717179295	0.647105738461721\\
27.5068767191798	0.770616105920901\\
27.5368842210553	1.06490471659538\\
27.5468867216804	1.10575769133722\\
27.5568892223056	1.07369320955469\\
27.5668917229307	1.06799237487654\\
27.586896724181	0.955845333678215\\
27.5968992248062	0.942795518323405\\
27.6069017254314	0.911896008301683\\
27.6169042260565	0.910185223048456\\
27.6369092273068	0.858305633505442\\
27.6669167291823	0.873073963843007\\
27.7069267316829	0.80132083300326\\
27.7269317329332	0.734288959744119\\
27.7369342335584	0.731832142427563\\
27.7469367341835	0.739524431556796\\
27.7669417354339	0.7696085771586\\
27.7869467366842	0.795611608510847\\
27.8069517379345	0.788077336860933\\
27.8169542385596	0.758804152547455\\
27.8469617404351	0.784802352770524\\
27.8669667416854	0.857384913644869\\
27.8769692423106	0.862339427208418\\
27.906976744186	0.790411909299627\\
27.9169792448112	0.781145977400447\\
27.9369842460615	0.731486793946782\\
27.9469867466867	0.726094056301302\\
27.966991747937	0.774401726626961\\
27.9869967491873	0.895333439724265\\
27.9969992498125	0.935064949034807\\
28.0270067516879	0.971684894450819\\
28.0370092523131	0.971644566159842\\
28.0470117529382	0.949096629703263\\
28.0670167541886	0.843626161414068\\
28.0870217554389	0.808749118600923\\
28.097024256064	0.779860261698174\\
28.1170292573143	0.818122776248406\\
28.1370342585646	0.803577982119111\\
28.1770442610653	0.910109336966867\\
28.1970492623156	0.866402993292446\\
28.2170542635659	0.87496292150725\\
28.2470617654414	0.809843445112481\\
28.2570642660665	0.797575778554176\\
28.287071767942	0.69724389733358\\
28.3270817704426	0.542182994370484\\
28.3470867716929	0.498340856360294\\
28.3970992748187	0.427458716829736\\
28.4071017754439	0.430086621340054\\
28.4271067766942	0.412339011756442\\
28.47711927982	0.401560098623623\\
28.4971242810703	0.409966042454282\\
28.5171292823206	0.396383253809797\\
28.547136784196	0.401122116846536\\
28.5571392848212	0.397832524537293\\
28.5971492873218	0.364994380897156\\
28.607151787947	0.361797046202166\\
28.6371592898225	0.380933450244042\\
28.6771692923231	0.365587080132651\\
28.7271817954489	0.338724981612008\\
28.7471867966992	0.33721899822574\\
28.7771942985746	0.322859231889324\\
28.8072018004501	0.294452473624689\\
28.8472118029507	0.259791634583095\\
28.8572143035759	0.254374509820064\\
28.8872218054514	0.250257546035811\\
28.9072268067017	0.239678389446302\\
28.9472368092023	0.22943459788189\\
28.9572393098275	0.230764966552975\\
28.9772443110778	0.225297152519408\\
29.0172543135784	0.214581669217886\\
29.057264316079	0.216843627489061\\
29.1672918229557	0.178817977450425\\
29.2073018254564	0.171872200880657\\
29.2273068267067	0.17251583106591\\
29.2773193298325	0.159150362688884\\
29.377344336084	0.125770852618619\\
29.4273568392098	0.120715803491333\\
29.4673668417104	0.116110220406463\\
29.5073768442111	0.108369791832463\\
29.5273818454614	0.104938421370418\\
29.5473868467117	0.106102694062315\\
29.5573893473368	0.10755214873671\\
29.5773943485871	0.104868976875651\\
29.6074018504626	0.0967864106142028\\
29.6274068517129	0.0926988689785035\\
29.7474368592148	0.080844027537927\\
29.7774443610903	0.0787161175987224\\
29.8374593648412	0.0682157762835965\\
29.8674668667167	0.0633929919849364\\
29.9174793698425	0.056294866756594\\
29.9374843710928	0.0520143159690572\\
29.9674918729682	0.0483411377269597\\
29.9974993748437	0.0466167402870753\\
30.0275068767192	0.0472218340663495\\
30.0575143785947	0.0465272035927988\\
30.1675418854714	0.0438514928400584\\
30.1875468867217	0.0440893105769882\\
30.4276069017254	0.0353665701562937\\
30.4876219054764	0.0334666051474555\\
30.6076519129782	0.028002557633053\\
30.6876719179795	0.0269225265519266\\
30.7076769192298	0.0267297556073657\\
30.7476869217304	0.0255053150397568\\
30.7776944236059	0.0241550490623522\\
30.9077269317329	0.022195220479819\\
30.9677419354839	0.0203963356992489\\
31.1077769442361	0.0189012277269739\\
31.1777944486122	0.0177921044288116\\
31.3478369592398	0.0162657900410358\\
31.4178544636159	0.0155804260613849\\
31.4678669667417	0.0152277692964656\\
31.5178794698675	0.0152861649127343\\
31.5578894723681	0.0151485991598251\\
31.807951987997	0.0134281276374743\\
31.8679669917479	0.0134788468710759\\
31.9279819954989	0.0134049516786491\\
31.9879969992498	0.0131641336286573\\
32.0280070017504	0.0132974122748794\\
32.2980745186297	0.0120953852600939\\
32.3380845211303	0.0120185313760926\\
32.4281070267567	0.011857230671135\\
32.5481370342586	0.011849326824027\\
32.5981495373843	0.0120179525697145\\
32.6981745436359	0.0123779724379003\\
32.7281820455114	0.012685772963971\\
32.7481870467617	0.0126793285229471\\
32.7881970492623	0.0125617690377478\\
32.8882220555139	0.012778396672204\\
32.9282320580145	0.0127767598041648\\
32.9882470617654	0.0125369208498154\\
33.0182545636409	0.0124504795083137\\
33.2683170792698	0.0123115198656052\\
33.3683420855214	0.0131141712858635\\
33.4283570892723	0.0134995282877127\\
33.5083770942736	0.0137718346861967\\
33.5983995999	0.0142344878648355\\
33.6484121030258	0.0147524037837777\\
33.6884221055264	0.0153465734852772\\
33.7084271067767	0.0154404779166314\\
33.7484371092773	0.0158458416010092\\
33.7784446111528	0.0157952328271777\\
33.8084521130283	0.0157183989379743\\
33.8384596149037	0.015853662713445\\
33.8984746186547	0.0160196761059566\\
33.9984996249062	0.0168014986679036\\
34.0185046261565	0.0168661282964379\\
34.048512128032	0.0174294723037379\\
34.0985246311578	0.0189169437998563\\
34.1585396349087	0.019891481447812\\
34.2085521380345	0.0201461303786227\\
34.2785696424106	0.021821670438721\\
34.2985746436609	0.0222222602751182\\
34.368592148037	0.0234693472975246\\
34.4286071517879	0.0252832445026788\\
34.5386346586647	0.0272321621814622\\
34.5786446611653	0.0275893243366937\\
34.6186546636659	0.0286859067590578\\
34.6786696674169	0.0302410893544254\\
34.7586896724181	0.0324895174018003\\
34.7886971742936	0.0333814429386602\\
34.818704676169	0.0342683966857863\\
34.8387096774194	0.0348143531654718\\
34.8687171792948	0.0357245043008257\\
34.9187296824206	0.0377863146114404\\
34.9787446861715	0.039777465013903\\
35.0187546886722	0.0409365945342148\\
35.0587646911728	0.0420905794001153\\
35.068767191798	0.0426182802878653\\
35.0987746936734	0.0460837672584949\\
35.1287821955489	0.0470570516392723\\
35.1587896974244	0.0482427880594039\\
35.2088022005501	0.0516924433481849\\
35.388847211803	0.0635459630528575\\
35.4088522130533	0.0647983352557942\\
35.4488622155539	0.0688134661519094\\
35.4788697174294	0.0693159577963162\\
35.4988747186797	0.0717849736101436\\
35.5688922230558	0.0858436447783889\\
35.6589147286822	0.0988317515482027\\
35.7689422355589	0.116525953342709\\
35.838959739935	0.121697466941987\\
35.9089772443111	0.136279115895792\\
36.0390097524381	0.157046275763715\\
36.0590147536884	0.162708718093156\\
36.0890222555639	0.176156231703439\\
36.1490372593148	0.216160305807696\\
36.2090522630658	0.246488104521004\\
36.3090772693173	0.28767777804355\\
36.3390847711928	0.292950819398609\\
36.349087271818	0.298608217001229\\
36.3790947736934	0.295181389725935\\
36.3890972743186	0.293064841708001\\
36.4391097774444	0.305322933866816\\
36.4891222805701	0.324464648813173\\
36.4991247811953	0.331414537572234\\
36.5391347836959	0.380418524951826\\
36.5691422855714	0.413164862416358\\
36.6191547886972	0.487562237286337\\
36.6491622905726	0.512038741165832\\
36.6891722930733	0.555682125493949\\
36.7191797949487	0.611392601908709\\
36.7291822955739	0.632828599068501\\
36.739184796199	0.633564928743564\\
36.7791947986997	0.599063608071679\\
36.8192048012003	0.615075258406074\\
36.8992248062016	0.688376602253898\\
36.9392348087022	0.67470938513899\\
36.9692423105776	0.704825113156616\\
36.9992498124531	0.712613342045389\\
37.0392598149537	0.684291876578782\\
37.059264816204	0.700389948403338\\
37.0692673168292	0.709097463351199\\
37.0892723180795	0.685857144543923\\
37.0992748187047	0.689645192367777\\
37.119279819955	0.685092625431392\\
37.1392848212053	0.688931660873637\\
37.1692923230808	0.747473548987611\\
37.2193048262066	0.913176636679078\\
37.2293073268317	0.923869727752766\\
37.2393098274569	0.914758420113367\\
37.2993248312078	0.790414901902698\\
37.309327331833	0.790958520680787\\
37.3193298324581	0.809093431408117\\
37.3293323330833	0.84446157240826\\
37.3593398349587	1.02143208479889\\
37.3693423355839	1.04336390976369\\
37.4093523380845	1.05345486925411\\
37.4293573393348	1.07240424500756\\
37.43935983996	1.07493280887671\\
37.4593648412103	1.11799908911031\\
37.4693673418355	1.12756250657639\\
37.4793698424606	1.10613909923522\\
37.5393848462116	0.856065142522976\\
37.569392348087	0.846379156326376\\
37.5793948487122	0.844547054955075\\
37.5893973493373	0.864003426662562\\
37.5993998499625	0.866246580915569\\
37.629407351838	0.796670232594331\\
37.6794198549637	0.721487936354294\\
37.6994248562141	0.734041401711343\\
37.7194298574644	0.788251230000361\\
37.7694423605901	1.01875580704359\\
37.7794448612153	1.02109554654601\\
37.8394598649662	1.13627839845882\\
37.8494623655914	1.17484061573864\\
37.8594648662166	1.18221521922321\\
37.8694673668417	1.24714003014379\\
37.889472368092	1.24570975121735\\
37.9094773693423	1.28124376848593\\
37.9194798699675	1.27428835964838\\
37.9294823705926	1.3225085221992\\
37.9394848712178	1.32712770332261\\
37.9594898724681	1.24091868931647\\
37.9794948737184	1.09334201202202\\
38.0695173793448	0.886476323755223\\
38.0995248812203	0.870608046747878\\
38.1095273818455	0.874741377236448\\
38.1295323830958	0.929769283973096\\
38.1495373843461	1.01302520513948\\
38.1695423855964	1.01536115401702\\
38.1895473868467	1.0489948589267\\
38.1995498874719	1.03355646706132\\
38.2295573893473	0.934344780900405\\
38.2895723930983	0.792385545785778\\
38.3295823955989	0.871950375325458\\
38.3895973993498	1.23475352099737\\
38.399599899975	1.23938464353557\\
38.4096024006001	1.22507695752283\\
38.4196049012253	1.25719652110635\\
38.4396099024756	1.23740250530675\\
38.4596149037259	1.11557758943282\\
38.4996249062266	0.973329284164215\\
38.5096274068517	0.968457437143689\\
38.5696424106027	0.77843379815073\\
38.5996499124781	0.635607794796416\\
38.6396599149787	0.538376995883941\\
38.6696674168542	0.577679858331364\\
38.6796699174794	0.605088009905219\\
38.6996749187297	0.605654482339261\\
38.7096774193548	0.60092019943155\\
38.7396849212303	0.624208617300599\\
38.7596899224806	0.612594552611408\\
38.7796949237309	0.585578881892288\\
38.7996999249812	0.533623872221405\\
38.8197049262316	0.482248005218432\\
38.849712428107	0.447236139716146\\
38.8597149287322	0.442367032955312\\
38.8797199299825	0.416999800357333\\
38.909727431858	0.413297232437397\\
38.9297324331083	0.393630425775661\\
38.9797449362341	0.34883184933684\\
38.9897474368592	0.342738984226416\\
39.039759939985	0.355804671745763\\
39.0797699424856	0.354752046613456\\
39.0897724431108	0.357122511688562\\
39.2198049512378	0.214124313175859\\
39.2498124531133	0.205968539171499\\
39.3298324581145	0.189591520783922\\
39.35983995999	0.177436956938972\\
39.4098524631158	0.154376877913097\\
39.5098774693673	0.12749703229727\\
39.5298824706177	0.127503949365137\\
39.549887471868	0.127615015234625\\
39.5798949737434	0.124909451471424\\
39.6299074768692	0.118873246249726\\
39.679919979995	0.108889563151577\\
39.6999249812453	0.10608301572857\\
39.7399349837459	0.0998748842052558\\
39.8499624906227	0.0838781039258863\\
39.869967491873	0.0809437703010503\\
40	0.0680529205390369\\
};
\addlegendentry{QBBT}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0100025006251556	2.39861992233759e-10\\
0.0200050012503112	2.26838624523218e-11\\
0.0300075018754669	1.81104592754763e-10\\
0.0600150037509408	7.26873654544046e-11\\
0.0700175043760964	2.74646598138637e-11\\
0.0900225056264077	7.94444677870558e-11\\
0.100025006251563	7.52142277773483e-11\\
0.110027506876719	1.22001627467412e-10\\
0.120030007501875	1.30671437998306e-11\\
0.13003250812703	1.0817964029821e-11\\
0.140035008752186	7.13500674120674e-11\\
0.150037509377341	1.01341623874972e-10\\
0.160040010002504	4.61256276346163e-11\\
0.17004251062766	6.75112308138443e-11\\
0.180045011252815	1.25138749390039e-11\\
0.200050012503127	1.78655322119528e-11\\
0.210052513128282	1.37234467542572e-12\\
0.220055013753438	2.47356764352353e-11\\
0.240060015003749	9.39260534359151e-11\\
0.250062515628905	1.1311377590726e-10\\
0.26006501625406	7.04989554047945e-11\\
0.270067516879223	1.24118415673028e-10\\
0.280070017504379	1.13047111685424e-10\\
0.290072518129534	9.33023397965336e-11\\
0.30007501875469	6.24424752598975e-11\\
0.330082520630157	1.43490858652985e-10\\
0.340085021255312	1.47585673246214e-10\\
0.350087521880468	1.44104817467779e-10\\
0.360090022505624	1.12750642906996e-10\\
0.370092523130779	1.27545457007407e-10\\
0.380095023755942	1.30924385549843e-10\\
0.390097524381098	1.37697504591763e-10\\
0.400100025006253	1.75704965598039e-10\\
0.410102525631409	1.25654286726883e-10\\
0.420105026256564	1.16592279753576e-10\\
0.43010752688172	5.88846517555117e-11\\
0.440110027506876	6.10172794656901e-11\\
0.460115028757187	1.07085910183174e-10\\
0.470117529382343	1.1169849734543e-10\\
0.480120030007505	1.61790136783008e-10\\
0.490122530632661	1.85364808489866e-10\\
0.500125031257816	1.3504739088121e-10\\
0.520130032508128	1.63567684884927e-10\\
0.530132533133283	1.47566056973625e-10\\
0.540135033758439	1.69344474938283e-10\\
0.550137534383595	1.26389081746041e-10\\
0.56014003500875	1.18760036403004e-10\\
0.570142535633906	1.29057846375592e-10\\
0.580145036259061	1.55288117929358e-10\\
0.590147536884224	1.21047225001749e-10\\
0.60015003750938	1.55764420899463e-10\\
0.610152538134535	1.222099044486e-10\\
0.630157539384847	1.46126187331214e-10\\
0.650162540635158	9.03012186128936e-11\\
0.660165041260314	6.99465163064852e-11\\
0.670167541885469	7.79497891111028e-11\\
0.680170042510625	5.62446882894229e-11\\
0.690172543135787	7.86629885637802e-11\\
0.710177544386099	5.09675093016761e-11\\
0.720180045011254	8.35054846047618e-11\\
0.73018254563641	5.30488498597594e-11\\
0.740185046261566	9.94785246178232e-11\\
0.750187546886721	6.97012773240607e-11\\
0.770192548137032	1.14279478123715e-10\\
0.780195048762188	8.76124357312584e-11\\
0.790197549387344	1.15210819033692e-10\\
0.800200050012506	1.07858308071556e-10\\
0.810202550637662	8.42315978392272e-11\\
0.820205051262818	8.07589647787332e-11\\
0.840210052513129	6.8429522676365e-11\\
0.850212553138284	6.36967227775371e-11\\
0.870217554388596	4.68865988020796e-11\\
0.880220055013751	7.07778295457736e-11\\
0.900225056264063	8.04033049362901e-11\\
0.910227556889225	7.46283288367629e-11\\
0.920230057514381	3.62147949799642e-11\\
0.930232558139537	3.40108782558047e-11\\
0.950237559389848	7.59658406434689e-11\\
0.960240060015003	8.30563361832895e-11\\
0.970242560640159	1.05776685616863e-10\\
0.980245061265315	1.00045717372327e-10\\
0.99024756189047	8.64669277964009e-11\\
1.00025006251563	9.11808088475592e-11\\
1.01025256314079	8.67792119260159e-11\\
1.0302575643911	6.45005038065045e-11\\
1.04026006501626	3.58272454829494e-11\\
1.05026256564141	4.53273046181706e-11\\
1.06026506626657	3.03954987436739e-11\\
1.07026756689172	3.51707030881956e-11\\
1.09027256814203	5.12432726537338e-12\\
1.10027506876719	4.97952917074763e-12\\
1.11027756939234	1.45658536641079e-11\\
1.13028257064266	2.1834107026136e-11\\
1.14028507126782	1.35638127317786e-11\\
1.16029007251813	2.27695590874635e-11\\
1.17029257314329	8.81338674970781e-12\\
1.18029507376844	4.26841038844581e-11\\
1.22030507626907	6.80496401446186e-11\\
1.23030757689423	6.30051254959913e-11\\
1.24031007751938	5.54745618749381e-11\\
1.25031257814454	5.95584918012566e-11\\
1.26031507876969	7.32862129796476e-11\\
1.27031757939485	4.35457295698916e-11\\
1.28032008002	5.68375770383288e-11\\
1.29032258064516	6.24320484767321e-11\\
1.31032758189547	3.48364586296388e-11\\
1.32033008252063	3.52330326467597e-11\\
1.33033258314579	2.51841338483557e-11\\
1.34033508377095	3.29197793761328e-11\\
1.3503375843961	2.87547549719431e-12\\
1.36034008502126	1.07059940226739e-11\\
1.37034258564641	6.99261132198025e-12\\
1.38034508627157	3.63634426337256e-11\\
1.39034758689672	2.84490226574951e-11\\
1.40035008752188	1.21371956591748e-11\\
1.41035258814703	2.91186551670992e-13\\
1.43035758939735	1.45541558874128e-11\\
1.44036009002251	3.2991409965606e-11\\
1.45036259064766	3.5533823775618e-11\\
1.46036509127282	2.94193908894728e-11\\
1.47036759189798	1.21774614645464e-11\\
1.48037009252313	3.59296250823251e-11\\
1.49037259314829	1.95303078872316e-11\\
1.50037509377344	2.49248039668579e-11\\
1.5103775943986	1.91467656981979e-11\\
1.52038009502375	2.02859319988071e-11\\
1.53038259564891	8.47141481210047e-12\\
1.54038509627407	3.45734336661892e-11\\
1.55038759689923	3.9900650277428e-11\\
1.56039009752438	3.83724834224666e-11\\
1.57039259814954	3.84916317976463e-11\\
1.58039509877469	5.94554380400973e-11\\
1.59039759939985	4.87626150899887e-11\\
1.60040010002501	5.15390734485377e-11\\
1.61040260065016	4.04340275240807e-11\\
1.62040510127532	3.86841794501502e-11\\
1.64041010252563	2.88977733514823e-11\\
1.65041260315079	2.92176916226363e-11\\
1.66041510377595	1.98471007008257e-11\\
1.6704176044011	3.18080637625209e-12\\
1.68042010502626	1.22110005070464e-11\\
1.69042260565141	1.35224399600351e-11\\
1.70042510627657	1.07569554087118e-11\\
1.72043010752688	3.09178080013797e-11\\
1.73043260815204	2.22349534675889e-11\\
1.74043510877719	4.06633835310109e-11\\
1.75043760940235	2.43149135321969e-11\\
1.76044011002751	5.87066421437954e-12\\
1.77044261065267	2.56844864209469e-11\\
1.78044511127782	2.43389079295367e-11\\
1.79044761190298	4.76534770772907e-12\\
1.80045011252813	2.33667239541689e-11\\
1.81045261315329	1.72430968556563e-11\\
1.82045511377844	2.87629971471753e-11\\
1.8304576144036	1.35127790416095e-11\\
1.84046011502875	1.22433182014868e-11\\
1.85046261565391	1.35328784190841e-11\\
1.86046511627907	1.33657041135832e-11\\
1.87046761690423	1.89963252809818e-11\\
1.89047261815454	1.0850300944562e-11\\
1.9004751187797	2.12671982198631e-11\\
1.91047761940485	1.20899000179607e-12\\
1.92048012003001	1.14888853136966e-11\\
1.94048512128032	4.18991667466453e-13\\
1.95048762190547	1.48518763764492e-11\\
1.96049012253063	2.45241580988127e-11\\
1.97049262315579	1.04395547802858e-13\\
1.98049512378095	6.46178823976838e-12\\
1.9904976244061	2.43482742497382e-11\\
2.00050012503126	2.60020895678408e-12\\
2.01050262565641	1.95576911241008e-11\\
2.02050512628157	2.41468918542156e-11\\
2.03050762690673	1.7312808556345e-11\\
2.04051012753188	2.93563403045392e-11\\
2.05051262815704	2.40133499515386e-12\\
2.06051512878219	1.78028619227923e-11\\
2.07051762940736	3.34704043775388e-11\\
2.08052013003251	2.44429754941461e-11\\
2.09052263065767	4.63334808885856e-11\\
2.10052513128282	4.79081240715417e-11\\
2.11052763190798	4.1662704569369e-11\\
2.12053013253313	5.61455691245265e-11\\
2.1505376344086	2.39668689523953e-11\\
2.16054013503376	2.40346418236327e-11\\
2.17054263565891	1.62015802225193e-11\\
2.18054513628407	2.36777677646361e-12\\
2.19054763690923	1.7746646979549e-11\\
2.20055013753439	1.10348497815292e-11\\
2.21055263815954	2.11993418642854e-11\\
2.2205551387847	2.15727632683484e-11\\
2.23055763940985	1.2152404278561e-11\\
2.24056014003501	1.9035764206984e-12\\
2.25056264066016	1.33174427605396e-11\\
2.26056514128532	1.47846956713024e-11\\
2.27056764191047	9.79892688504714e-12\\
2.28057014253564	3.11129320865679e-11\\
2.29057264316079	4.15040954815649e-11\\
2.30057514378595	3.4343424837645e-11\\
2.3105776444111	2.01054427704869e-11\\
2.32058014503626	3.94516605922446e-11\\
2.33058264566142	2.76826406886471e-11\\
2.34058514628657	1.403585166742e-11\\
2.35058764691173	3.99522148905619e-11\\
2.37059264816204	3.66527733003613e-11\\
2.39059764941236	4.45280703173314e-11\\
2.40060015003751	2.65448632730087e-11\\
2.41060265066267	4.76736434782952e-11\\
2.42060515128782	3.3798149183678e-11\\
2.43060765191298	1.85345665614946e-11\\
2.44061015253813	1.76269277612906e-12\\
2.45061265316329	9.37388741062557e-13\\
2.46061515378845	1.7247251393406e-11\\
2.4706176544136	2.83170548627034e-11\\
2.48062015503876	2.28326440534846e-11\\
2.49062265566392	5.32276357911776e-12\\
2.50062515628908	1.1156868130141e-11\\
2.51062765691423	1.03610638915384e-11\\
2.52063015753939	3.29486237208178e-11\\
2.55063765941485	7.81467769365562e-11\\
2.58064516129032	1.37791018322611e-11\\
2.59064766191548	1.32698753989459e-11\\
2.60065016254064	1.50543862611264e-12\\
2.61065266316579	5.21609628500657e-12\\
2.62065516379095	3.26728467980463e-12\\
2.63065766441611	2.44789609670805e-11\\
2.65066266566642	2.53067567344932e-12\\
2.66066516629157	3.96788781902561e-12\\
2.67066766691673	4.07205590370849e-12\\
2.68067016754188	6.04487258474549e-12\\
2.69067266816704	1.55367419583147e-12\\
2.70067516879219	9.79450131216045e-12\\
2.71067766941736	1.86837829215196e-12\\
2.72068017004251	1.13596161653533e-11\\
2.73068267066767	2.30801182726508e-12\\
2.74068517129282	2.09458144488257e-11\\
2.75068767191798	3.11020352482941e-13\\
2.77069267316829	1.86375525966562e-11\\
2.7906976744186	1.13080202469824e-11\\
2.80070017504376	2.91960667621672e-12\\
2.82070517629408	1.04434535017434e-11\\
2.84071017754439	2.8675459542705e-11\\
2.8607151787947	2.87189579490977e-12\\
2.87071767941985	1.4328437760525e-11\\
2.88072018004501	2.15524893227271e-11\\
2.89072268067017	1.76514442504721e-11\\
2.90072518129532	1.95463055671818e-11\\
2.91072768192048	3.19656383028471e-11\\
2.92073018254564	2.16172577940396e-11\\
2.94073518379595	2.30015833184431e-12\\
2.95073768442111	1.57189656869616e-11\\
2.96074018504626	3.72878764309185e-12\\
2.97074268567142	8.38443023835792e-12\\
2.98074518629657	4.78726998341209e-12\\
2.99074768692173	1.53493058811852e-11\\
3.00075018754688	2.36884807697473e-11\\
3.01075268817204	1.35547845248557e-11\\
3.0207551887972	1.2752903105619e-11\\
3.04076019004751	2.16522678886806e-11\\
3.05076269067267	1.70394632135194e-11\\
3.06076519129783	2.30523466039983e-11\\
3.08077019254814	1.66768017847765e-11\\
3.09077269317329	4.09660398763806e-12\\
3.10077519379845	2.9035542956977e-11\\
3.1107776944236	3.27041585965989e-11\\
3.12078019504876	1.60667456616923e-11\\
3.13078269567392	1.9030488729259e-11\\
3.14078519629908	6.37725995719669e-12\\
3.16079019754939	2.32282205166438e-11\\
3.17079269817454	1.58439439396504e-11\\
3.1807951987997	8.00438235709039e-13\\
3.19079769942486	1.44833126592737e-11\\
3.20080020005001	1.27470795403914e-11\\
3.21080270067517	6.84719519580594e-13\\
3.22080520130032	9.49719011499829e-12\\
3.23080770192548	5.84767152003091e-12\\
3.24081020255064	6.22240673431339e-12\\
3.2508127031758	1.40810591401211e-12\\
3.26081520380095	9.64722948643412e-12\\
3.27081770442611	3.11268348737058e-12\\
3.28082020505126	2.42258978796059e-11\\
3.29082270567642	1.70835052147971e-11\\
3.30082520630157	6.03533985411748e-12\\
3.31082770692673	2.24449575470251e-11\\
3.33083270817704	1.67286387256911e-11\\
3.3408352088022	1.2752352347531e-11\\
3.35083770942736	6.89926544617503e-12\\
3.37084271067767	2.06689819487472e-11\\
3.38084521130283	2.27771399926743e-11\\
3.39084771192798	1.51546688103998e-11\\
3.41085271317829	3.48636293097788e-11\\
3.42085521380345	2.19387203686996e-11\\
3.4308577144286	2.18680545794722e-11\\
3.45086271567892	1.7332172238163e-12\\
3.47086771692923	4.18738313341447e-11\\
3.48087021755439	4.4322661749621e-11\\
3.5008752188047	2.80571434095262e-11\\
3.51087771942986	3.22440245376018e-11\\
3.52088022005501	1.27592026564799e-11\\
3.53088272068017	9.55750417349871e-12\\
3.54088522130532	1.40094527798247e-11\\
3.55088772193048	1.49730511156979e-11\\
3.56089022255564	2.20256574745249e-11\\
3.5708927231808	6.17729164811906e-12\\
3.59089772443111	3.7767019649249e-11\\
3.60090022505626	3.89296237154679e-11\\
3.62090522630658	4.86948627258269e-11\\
3.64091022755689	3.12039547770513e-11\\
3.65091272818204	3.97373909126678e-11\\
3.66091522880721	4.3911551279121e-11\\
3.67091772943236	3.12589249582617e-11\\
3.68092023005752	4.43303871929024e-12\\
3.69092273068267	1.47157959290219e-11\\
3.70092523130783	3.06130988545842e-12\\
3.71092773193298	2.46935733581655e-11\\
3.72093023255814	2.98930351293656e-11\\
3.73093273318329	2.43097747220871e-11\\
3.74093523380845	4.56493362852645e-11\\
3.75093773443361	3.94173237491612e-11\\
3.76094023505876	4.0995952578221e-11\\
3.78094523630908	6.95363671351766e-11\\
3.79094773693424	6.3421192072467e-11\\
3.80095023755939	6.73910684130868e-11\\
3.81095273818455	6.17357297927201e-11\\
3.8209552388097	4.30397571416747e-11\\
3.84096024006001	5.32154649366125e-11\\
3.85096274068517	4.48206869942457e-11\\
3.86096524131032	4.20537529659624e-11\\
3.87096774193549	2.03896444219389e-11\\
3.88097024256064	4.68210348030785e-11\\
3.8909727431858	4.7158449204658e-11\\
3.90097524381095	2.98350540873387e-11\\
3.91097774443611	6.21767069697226e-11\\
3.93098274568642	8.05491862609154e-11\\
3.94098524631158	8.45061225587452e-11\\
3.95098774693673	9.2446577705466e-11\\
3.96099024756189	7.55695204841085e-11\\
3.97099274818704	5.40582364868669e-11\\
3.98099524881221	1.96676095304678e-11\\
3.99099774943736	2.23240482021657e-11\\
4.00100025006252	1.25274582505546e-11\\
4.01100275068767	9.84225099064299e-12\\
4.02100525131283	1.2755422325813e-11\\
4.03100775193798	8.48194581708962e-12\\
4.04101025256314	2.92314921009116e-11\\
4.06101525381345	2.00700311218076e-12\\
4.07101775443861	1.24772581257327e-11\\
4.08102025506377	6.74859963051683e-12\\
4.10102525631408	2.55495817515656e-11\\
4.13103275818955	7.10010767223333e-12\\
4.15103775943986	4.92104747364827e-11\\
4.16104026006501	5.0717601111127e-11\\
4.18104526131533	4.77898328113579e-11\\
4.19104776194049	3.63597851816907e-11\\
4.20105026256564	5.4252013628654e-11\\
4.22105526381596	3.25099021289477e-11\\
4.23105776444111	4.59053566630156e-11\\
4.26106526631658	1.36684989382378e-12\\
4.27106776694173	3.62984671353342e-11\\
4.30107526881721	1.59229927726104e-11\\
4.31107776944236	4.71259801830817e-11\\
4.32108027006752	3.77815765560005e-11\\
4.33108277069267	7.68123383294714e-11\\
4.34108527131783	7.97076505684087e-11\\
4.35108777194299	1.13560372310489e-10\\
4.36109027256814	1.24989070328639e-10\\
4.3710927731933	9.88164405542856e-11\\
4.39109777444361	4.17236072482033e-11\\
4.40110027506877	7.01922303094989e-11\\
4.41110277569393	6.0107632100222e-11\\
4.42110527631908	4.35995883015303e-11\\
4.43110777694424	2.40861432617531e-11\\
4.44111027756939	3.79431384766011e-11\\
4.45111277819455	3.10715051564022e-11\\
4.4611152788197	1.87494694770269e-11\\
4.47111777944486	5.63262604453859e-11\\
4.48112028007002	6.96031580659265e-11\\
4.49112278069517	1.11700512179578e-10\\
4.50112528132033	1.07413529561155e-10\\
4.51112778194549	1.25004688677714e-10\\
4.5311327831958	6.17507866784032e-11\\
4.55113778444611	9.45438570224305e-13\\
4.56114028507127	2.80991138781234e-12\\
4.57114278569642	3.83842036485167e-11\\
4.58114528632158	7.21488464731218e-11\\
4.59114778694673	4.66003476729125e-11\\
4.62115528882221	1.21788403477461e-10\\
4.63115778944736	8.31601772603281e-11\\
4.64116029007252	8.3177781246465e-11\\
4.65116279069768	8.12330530534253e-11\\
4.66116529132283	8.2757995288825e-11\\
4.67116779194799	6.70005366310103e-11\\
4.6911727931983	9.21634567343189e-11\\
4.71117779444861	3.80667392582779e-11\\
4.72118029507377	7.87955831318076e-11\\
4.73118279569893	7.81918103086054e-11\\
4.74118529632408	6.43415530265707e-11\\
4.75118779694924	6.98800905988722e-11\\
4.76119029757439	5.01891020602924e-11\\
4.77119279819955	1.63130186389729e-11\\
4.78119529882471	2.55485308821616e-11\\
4.80120030007502	9.76819167944978e-11\\
4.81120280070017	1.17277252720347e-10\\
4.82120530132534	1.0261001968903e-10\\
4.83120780195049	6.83670346431807e-11\\
4.84121030257565	6.55333833355112e-11\\
4.86121530382596	1.2429850784408e-10\\
4.87121780445111	1.29455360779776e-10\\
4.89122280570142	7.34600165439697e-11\\
4.90122530632658	1.05858524904206e-10\\
4.92123030757689	9.48748720851882e-11\\
4.93123280820205	4.30147043515905e-11\\
4.94123530882721	7.12373099658086e-11\\
4.95123780945237	6.63302619055018e-11\\
4.96124031007752	5.16033126221999e-11\\
4.97124281070268	1.14833141457782e-11\\
4.98124531132783	3.39603515603391e-11\\
4.99124781195299	1.81564301144629e-11\\
5.02125531382845	1.07249775651665e-10\\
5.04126031507877	1.4067761990233e-10\\
5.05126281570393	1.09204604908921e-10\\
5.06126531632908	6.51654116150058e-11\\
5.07126781695424	1.93209188875443e-11\\
5.0812703175794	4.76151920204197e-11\\
5.10127531882971	3.974168219426e-11\\
5.11127781945486	4.10557251485455e-11\\
5.12128032008002	1.36312217865233e-11\\
5.13128282070517	9.70071983750794e-12\\
5.14128532133034	7.11413307303324e-11\\
5.15128782195549	6.94772962380313e-11\\
5.16129032258065	2.59531872669069e-11\\
5.1712928232058	5.6835871820937e-11\\
5.18129532383096	7.05416629421117e-11\\
5.19129782445611	7.02228505749853e-11\\
5.20130032508127	4.90314150529994e-11\\
5.21130282570643	8.26938767160787e-11\\
5.22130532633158	7.48198116741402e-11\\
5.23130782695674	4.61437180269914e-11\\
5.24131032758189	2.38255039066022e-13\\
5.25131282820706	1.43037386921074e-11\\
5.26131532883221	1.00542634552602e-11\\
5.28132033008252	3.38691585548989e-11\\
5.29132283070768	4.81648046912762e-11\\
5.30132533133283	2.55451222518587e-11\\
5.31132783195799	7.21757022467472e-12\\
5.3313328332083	3.20018705318725e-11\\
5.34133533383346	6.7799806106964e-11\\
5.36134033508377	5.74535579707218e-11\\
5.38134533633409	1.08339488691399e-10\\
5.39134783695924	9.52561751439338e-11\\
5.41135283820955	6.1553880825368e-11\\
5.42135533883471	6.32675085781001e-11\\
5.43135783945986	1.03173722544546e-10\\
5.44136034008502	9.03754328830517e-11\\
5.45136284071017	9.86982522320339e-11\\
5.46136534133534	8.18799241838202e-11\\
5.48137034258565	1.42863544352471e-10\\
5.4913728432108	1.31251321313022e-10\\
5.50137534383596	1.00133616863349e-10\\
5.51137784446112	1.08940044984952e-10\\
5.53138284571143	7.03084479416303e-11\\
5.54138534633658	1.47231063359408e-10\\
5.55138784696174	1.94300339873732e-10\\
5.56139034758689	1.0838666207496e-10\\
5.57139284821206	9.55805833420689e-11\\
5.58139534883721	1.31058048900561e-10\\
5.59139784946237	6.8867750492797e-11\\
5.60140035008752	6.58822686307275e-11\\
5.62140535133783	1.54549883206222e-10\\
5.63140785196299	1.21962857234094e-10\\
5.64141035258815	1.39684740782483e-10\\
5.6514128532133	1.87550315723584e-10\\
5.66141535383846	1.86417166192369e-10\\
5.67141785446362	1.9693209426665e-10\\
5.68142035508878	2.23737590085903e-10\\
5.69142285571393	1.8232628263484e-10\\
5.70142535633909	1.24074971261435e-10\\
5.71142785696424	1.35997686995505e-10\\
5.7214303575894	1.77546192151409e-10\\
5.76144036009002	7.83157097145708e-11\\
5.77144286071518	1.91526302052977e-11\\
5.78144536134034	2.59142344182017e-11\\
5.79144786196549	1.04477870964735e-10\\
5.80145036259065	1.57722387701668e-10\\
5.81145286321581	1.24899814759816e-10\\
5.82145536384096	1.17663013682037e-10\\
5.84146036509127	1.58249600286364e-10\\
5.85146286571643	1.36823406838756e-10\\
5.86146536634158	6.74872908292253e-11\\
5.87146786696674	6.59985000056731e-11\\
5.88147036759189	1.23408113285546e-10\\
5.89147286821706	1.56484563190203e-10\\
5.90147536884221	1.15558220395156e-10\\
5.91147786946737	4.64257829509437e-11\\
5.92148037009252	6.37633382563153e-11\\
5.94148537134284	1.53087884226793e-10\\
5.95148787196799	1.555511069635e-10\\
5.96149037259315	1.68461049108623e-10\\
5.99149787446862	1.03683278055385e-10\\
6.01150287571893	1.45245072603316e-10\\
6.02150537634409	1.95444425037948e-10\\
6.0415103775944	8.39909230984183e-11\\
6.05151287821955	1.33037002326844e-10\\
6.06151537884471	1.4084435159577e-10\\
6.07151787946987	2.11459352883727e-10\\
6.08152038009502	1.90810466662488e-10\\
6.09152288072018	1.50651156068876e-10\\
6.10152538134534	7.63201461962942e-11\\
6.1115278819705	9.99421344192819e-11\\
6.12153038259565	6.33148149667905e-11\\
6.14153538384596	1.81184077177894e-10\\
6.15153788447112	2.47836177882353e-10\\
6.17154288572143	3.14912842600107e-10\\
6.2015503875969	1.5357368643085e-10\\
6.21155288822206	1.72780371065675e-10\\
6.22155538884721	8.06694354846937e-11\\
6.23155788947237	2.02860035365073e-10\\
6.24156039009753	1.90794074146488e-10\\
6.25156289072268	1.38341232681581e-10\\
6.26156539134784	4.66220060298612e-11\\
6.27156789197299	8.08554490251285e-11\\
6.28157039259815	4.30657274285442e-11\\
6.2915728932233	9.91348153830561e-11\\
6.30157539384846	2.83050227726843e-11\\
6.31157789447362	1.12103172990853e-10\\
6.32158039509878	4.906414395436e-11\\
6.33158289572393	2.9998926215028e-12\\
6.34158539634909	2.9671071206006e-11\\
6.35158789697424	4.75261393205665e-11\\
6.3615903975994	1.43348899208626e-10\\
6.37159289822456	1.12276434738063e-10\\
6.38159539884971	1.13717019483477e-10\\
6.39159789947487	1.99335930591691e-10\\
6.40160040010002	1.24933962875709e-10\\
6.41160290072518	2.02309315699876e-10\\
6.42160540135034	1.32468072847361e-10\\
6.4316079019755	1.34938150285047e-10\\
6.44161040260065	1.44656792488041e-10\\
6.45161290322581	5.51250058718687e-11\\
6.46161540385096	8.46033269849269e-11\\
6.47161790447612	6.31154106200102e-11\\
6.48162040510127	1.18623029834283e-10\\
6.49162290572643	8.8106943267179e-11\\
6.50162540635159	1.34895669300353e-11\\
6.51162790697674	9.48397604359407e-11\\
6.5216304076019	7.54572895936602e-11\\
6.53163290822706	3.38299638614905e-11\\
6.54163540885222	7.85470285238422e-12\\
6.56164041010253	1.4636973838345e-10\\
6.57164291072768	1.86892810435031e-10\\
6.59164791197799	1.28525343932446e-10\\
6.60165041260315	1.515718136958e-10\\
6.6116529132283	8.40292300449066e-11\\
6.63165791447862	1.4701013003558e-10\\
6.64166041510378	3.01626102846517e-10\\
6.65166291572893	2.72425098304914e-10\\
6.66166541635409	2.78092004030959e-10\\
6.67166791697925	3.58526392308884e-10\\
6.6816704176044	2.4076997297243e-10\\
6.69167291822956	2.49232746384165e-10\\
6.70167541885471	1.16009842931026e-10\\
6.71167791947987	9.20348930491181e-11\\
6.72168042010502	1.467228519872e-11\\
6.73168292073019	1.09200150533032e-11\\
6.74168542135534	1.17666070530853e-11\\
6.76169042260565	1.76124386923367e-10\\
6.77169292323081	1.92505700575019e-10\\
6.78169542385596	1.22623249162756e-10\\
6.79169792448112	1.21792853023924e-10\\
6.80170042510628	1.33118344914041e-10\\
6.81170292573143	1.81145455938177e-10\\
6.82170542635659	9.08469272965678e-11\\
6.83170792698174	6.99078706193302e-12\\
6.84171042760691	3.17806489134867e-11\\
6.85171292823206	7.9116229784437e-12\\
6.86171542885722	1.24568522795931e-11\\
6.89172293073268	1.04914924378906e-10\\
6.90172543135784	1.19404167355665e-10\\
6.91172793198299	1.11164944184993e-10\\
6.92173043260815	1.24535390346951e-10\\
6.93173293323331	7.95566396018993e-11\\
6.94173543385846	2.93608874788333e-11\\
6.96174043510878	1.01703845725411e-10\\
6.98174543635909	1.501292878953e-10\\
6.99174793698425	1.28566787038123e-10\\
7.0017504376094	1.53430033626743e-10\\
7.01175293823456	2.65035511937759e-10\\
7.02175543885971	2.81165765876192e-10\\
7.03175793948487	1.77613199227506e-10\\
7.04176044011002	1.56642581791977e-10\\
7.05176294073519	1.67493312115735e-10\\
7.06176544136034	8.76606685910031e-11\\
7.0717679419855	8.32026191257852e-11\\
7.08177044261065	9.78826081799089e-11\\
7.10177544386097	6.11696261332944e-11\\
7.11177794448612	3.61562183828105e-11\\
7.12178044511128	5.9704968853399e-11\\
7.13178294573643	5.60731397811608e-11\\
7.14178544636159	2.64747903750544e-12\\
7.15178794698674	2.48725053045093e-11\\
7.16179044761191	7.46581734940254e-12\\
7.17179294823706	9.33751705549171e-11\\
7.18179544886222	2.60060740573426e-10\\
7.19179794948737	3.03696187884995e-10\\
7.20180045011253	2.4553999303564e-10\\
7.22180545136284	1.20659162219033e-10\\
7.231807951988	1.18257258762644e-10\\
7.24181045261315	7.75322409091313e-11\\
7.25181295323831	9.24470424631702e-11\\
7.26181545386347	1.62197256070764e-11\\
7.27181795448863	1.47659099969323e-11\\
7.28182045511378	8.46911185115237e-11\\
7.29182295573894	1.17895587914283e-10\\
7.30182545636409	9.24092040252917e-11\\
7.31182795698925	1.91656072047338e-10\\
7.3218304576144	1.92398097896354e-10\\
7.34183545886471	3.7345052764965e-10\\
7.35183795948987	3.69334209362411e-10\\
7.37184296074019	2.413689921902e-10\\
7.3918479619905	1.7019988783286e-10\\
7.41185296324081	1.27662930396681e-10\\
7.42185546386597	1.72794059098123e-10\\
7.43185796449112	1.87612110408287e-10\\
7.44186046511628	1.49934632903504e-10\\
7.45186296574143	1.88649063474492e-10\\
7.46186546636659	1.5645012555552e-10\\
7.47186796699174	2.13975050499295e-10\\
7.48187046761691	2.33626594639441e-10\\
7.50187546886722	1.02092080428876e-10\\
7.51187796949237	9.34809146300233e-11\\
7.52188047011753	2.68186305785493e-11\\
7.53188297074269	2.82195776437708e-11\\
7.54188547136784	3.97933615519922e-11\\
7.551887971993	7.10552181433825e-11\\
7.56189047261815	5.17000293036327e-11\\
7.58189547386847	4.92512769329459e-12\\
7.59189797449363	5.95784961890043e-12\\
7.61190297574394	5.05162850022834e-11\\
7.62190547636909	6.81796429908479e-12\\
7.6419104776194	4.31476731471042e-11\\
7.65191297824456	3.56802211189704e-11\\
7.66191547886972	6.17275280818689e-11\\
7.67191797949487	1.23799918607498e-11\\
7.68192048012003	1.0711185313996e-11\\
7.70192548137035	4.16367332417879e-11\\
7.7119279819955	5.240887524586e-13\\
7.72193048262066	2.18321839465863e-11\\
7.74193548387097	6.97593164009306e-11\\
7.75193798449612	2.16191370164156e-11\\
7.76194048512128	2.92620973688031e-11\\
7.77194298574643	6.64545526272665e-11\\
7.78194548637159	8.12844993414892e-11\\
7.79194798699675	2.31825883558285e-11\\
7.80195048762191	4.53619548842945e-11\\
7.81195298824706	5.28828232247526e-11\\
7.82195548887222	4.98646636880603e-11\\
7.83195798949738	3.72776710924378e-11\\
7.84196049012253	4.11032638448541e-11\\
7.85196299074769	5.43195073262552e-11\\
7.871967991998	1.31323557938369e-10\\
7.88197049262315	6.00886468078433e-11\\
7.89197299324831	1.16732483886447e-11\\
7.90197549387347	2.77799937259669e-11\\
7.93198299574894	8.17913336760314e-11\\
7.94198549637409	6.41051070672808e-11\\
7.95198799699925	6.8158609716303e-12\\
7.97199299824956	6.48743725296272e-11\\
7.98199549887472	6.96866167443007e-11\\
7.99199799949987	3.9640394975066e-11\\
8.00200050012504	1.17088239682226e-10\\
8.01200300075019	7.79280369706089e-11\\
8.02200550137535	1.02402494625807e-10\\
8.0320080020005	7.58250406651418e-11\\
8.04201050262566	6.93908720893099e-11\\
8.05201300325081	3.79128492929452e-11\\
8.06201550387597	7.14654271595275e-11\\
8.07201800450112	3.58136382591844e-11\\
8.08202050512628	7.98615904944382e-11\\
8.09202300575144	1.9243514598378e-11\\
8.10202550637659	1.95996271145418e-11\\
8.11202800700175	6.82929347748992e-12\\
8.12203050762691	7.89950458277759e-11\\
8.13203300825207	2.13647966145801e-11\\
8.14203550887722	1.84185525378823e-11\\
8.15203800950238	3.08107365928436e-11\\
8.16204051012753	3.69610228128462e-11\\
8.17204301075269	1.42125462940479e-11\\
8.192048012003	9.44568060491965e-11\\
8.20205051262815	7.37737495759049e-11\\
8.21205301325332	7.05230153047979e-11\\
8.22205551387847	3.95987971173211e-11\\
8.23205801450363	3.30917482930787e-11\\
8.24206051512878	6.25900631212936e-12\\
8.25206301575394	4.29271902197394e-11\\
8.2620655163791	2.68448745361413e-11\\
8.27206801700425	1.93714377519344e-10\\
8.30207551887972	4.86910397189116e-11\\
8.31207801950487	5.19042464678417e-12\\
8.32208052013004	9.86251540914029e-12\\
8.33208302075519	6.77013123653038e-11\\
8.34208552138035	3.56361086619173e-12\\
8.3520880220055	4.90274335624085e-11\\
8.36209052263066	3.96135811438653e-11\\
8.37209302325581	3.81591181306528e-11\\
8.38209552388097	1.71548973221959e-12\\
8.39209802450613	4.37190130935628e-12\\
8.40210052513128	3.69894816711528e-11\\
8.41210302575644	8.89890410459237e-11\\
8.4221055263816	1.24437313144066e-10\\
8.44211052763191	4.99270228515242e-11\\
8.45211302825707	1.18385293198871e-10\\
8.46211552888222	5.66247724646768e-11\\
8.47211802950738	7.33567778680718e-11\\
8.48212053013253	7.83599476161351e-11\\
8.49212303075769	4.82120079127788e-11\\
8.50212553138284	7.0481849550857e-11\\
8.512128032008	5.66075806399317e-12\\
8.52213053263316	1.12460564004874e-11\\
8.53213303325832	9.93495581867521e-11\\
8.54213553388347	5.38308142086519e-11\\
8.55213803450863	8.41769823612823e-11\\
8.56214053513379	4.01332372189187e-11\\
8.57214303575894	1.05436119335104e-10\\
8.5821455363841	1.04405115746146e-10\\
8.59214803700925	1.72291295537716e-11\\
8.60215053763441	9.28322239349108e-12\\
8.61215303825956	1.03357396750516e-10\\
8.62215553888472	1.18401527479653e-10\\
8.63215803950987	4.77205371265995e-11\\
8.65216304076019	1.28153119615925e-10\\
8.6721680420105	7.39518991375648e-11\\
8.68217054263566	8.36455156649943e-11\\
8.69217304326082	5.91830920023551e-11\\
8.71217804451113	1.72482105815023e-10\\
8.72218054513628	1.81981797419455e-10\\
8.7421855463866	1.28899719372657e-10\\
8.75218804701176	2.27414550708495e-10\\
8.77219304826207	1.21201741543082e-10\\
8.78219554888722	4.80881654438756e-11\\
8.79219804951238	5.42287533867619e-12\\
8.80220055013753	2.97201384856583e-12\\
8.81220305076269	3.25688319678169e-11\\
8.82220555138785	2.12519052526599e-11\\
8.832208052013	3.8070952992836e-11\\
8.84221055263816	2.4343410419935e-11\\
8.85221305326332	2.11854927189802e-11\\
8.86221555388848	6.23346749236304e-11\\
8.87221805451363	8.77331418409583e-13\\
8.88222055513879	1.11347745524478e-10\\
8.9022255563891	6.71930606968284e-11\\
8.91222805701425	6.66646129785375e-11\\
8.93223305826456	1.49373503808825e-10\\
8.94223555888972	6.70154272856015e-11\\
8.95223805951488	1.82535115407183e-12\\
8.96224056014004	6.11618613278046e-11\\
8.97224306076519	5.03123922688452e-11\\
8.98224556139035	1.95213959658617e-11\\
8.99224806201551	6.99885760700053e-11\\
9.00225056264066	3.0400396115881e-11\\
9.01225306326582	8.73855345183195e-11\\
9.02225556389097	2.94106560710016e-11\\
9.03225806451613	3.69429924615473e-11\\
9.04226056514128	8.73278487374913e-12\\
9.05226306576644	5.15523196411828e-11\\
9.07226806701676	8.97189478299115e-11\\
9.09227306826707	1.2618318439938e-10\\
9.10227556889222	6.01271113466007e-11\\
9.11227806951738	1.61088206699901e-10\\
9.12228057014254	1.14416952978839e-10\\
9.14228557139285	2.48067685467221e-11\\
9.152288072018	8.50188606390315e-11\\
9.16229057264316	1.1714068536523e-11\\
9.17229307326832	1.47806882190019e-10\\
9.18229557389348	1.63720496498174e-10\\
9.20230057514379	8.43651744965088e-11\\
9.21230307576894	9.72752871352043e-11\\
9.2223055763941	1.28991601887837e-10\\
9.24231057764441	2.63307110935749e-11\\
9.25231307826957	3.44831657501033e-11\\
9.27231807951988	7.45460692955514e-12\\
9.28232058014504	3.68120158916206e-11\\
9.30232558139535	1.11805098548958e-10\\
9.31232808202051	1.00808508055663e-10\\
9.32233058264566	5.88338701566622e-11\\
9.33233308327082	5.39414409619056e-11\\
9.34233558389597	4.64971687592218e-11\\
9.35233808452113	1.13529491616138e-11\\
9.36234058514628	3.26193793430043e-11\\
9.37234308577144	1.15696606769645e-11\\
9.3823455863966	2.35289074232958e-11\\
9.40235058764691	2.1195506279315e-12\\
9.41235308827207	1.2663684002382e-10\\
9.42235558889723	9.89673530078357e-11\\
9.43235808952238	1.54508371425634e-10\\
9.46236559139785	3.69967949097606e-11\\
9.472368092023	7.84224471975007e-11\\
9.49237309327332	2.98741743771536e-11\\
9.50237559389848	7.86331991222703e-11\\
9.51237809452363	6.03484086471214e-11\\
9.52238059514879	1.30126308328711e-11\\
9.53238309577394	5.17266832884639e-11\\
9.5423855963991	8.05292785304664e-11\\
9.55238809702426	6.41696299749338e-11\\
9.59239809952489	1.97502420789979e-10\\
9.60240060015004	2.1620716213306e-10\\
9.6124031007752	1.76711642293735e-10\\
9.62240560140035	6.37508489801654e-11\\
9.63240810202551	8.52875160002668e-11\\
9.64241060265066	1.9557861985525e-11\\
9.65241310327582	2.89231354086763e-11\\
9.66241560390097	1.39804677272834e-11\\
9.67241810452613	7.45292920952903e-11\\
9.68242060515129	8.52043218938078e-11\\
9.69242310577644	5.96958740742081e-11\\
9.71242810702676	1.64623986037951e-10\\
9.73243310827707	1.30861423221559e-10\\
9.74243560890223	8.53347185565091e-11\\
9.75243810952738	7.49748097241389e-11\\
9.76244061015254	8.7137492269012e-11\\
9.77244311077769	2.89430206826565e-11\\
9.78244561140285	3.57850381070571e-11\\
9.792448112028	5.18029269050925e-12\\
9.80245061265317	1.3031322393354e-11\\
9.82245561390348	2.05837161484673e-11\\
9.84246061515379	8.42756005493958e-11\\
9.85246311577895	5.95335574126357e-11\\
9.8624656164041	1.39518529782173e-10\\
9.87246811702926	8.03114377907717e-11\\
9.88247061765441	2.68406332290276e-11\\
9.89247311827957	4.38635784730975e-11\\
9.90247561890472	4.49886434198639e-11\\
9.92248062015504	9.20871210877899e-11\\
9.9324831207802	1.37624321522826e-10\\
9.94248562140535	1.31269916815718e-10\\
9.95248812203051	1.0707665491676e-10\\
9.96249062265566	1.08907888304098e-10\\
9.97249312328082	1.25022074761439e-10\\
9.98249562390598	7.23729495706286e-11\\
9.99249812453113	6.88845058429141e-11\\
10.0025006251563	1.37649269101231e-11\\
10.0125031257814	1.41631174683042e-11\\
10.0225056264066	2.07352897330186e-12\\
10.0425106276569	3.61378561168843e-11\\
10.0625156289072	1.04867532923931e-10\\
10.0825206301575	1.37525038296577e-10\\
10.0925231307827	1.11071383457042e-10\\
10.1025256314079	1.04387257674435e-10\\
10.112528132033	1.05556175970117e-10\\
10.1225306326582	7.98789385572269e-11\\
10.1325331332833	4.35723529226257e-11\\
10.1425356339085	1.01302540311974e-11\\
10.1525381345336	1.57028102137966e-11\\
10.1625406351588	1.30880058486832e-11\\
10.1725431357839	7.17028281600227e-12\\
10.1825456364091	4.24597052419396e-11\\
10.1925481370343	2.62333008334092e-11\\
10.2225556389097	7.3484507695388e-11\\
10.2325581395349	7.41941367083211e-11\\
10.24256064016	6.58157867163567e-11\\
10.2525631407852	6.81651290179898e-11\\
10.2625656414104	6.0240059930196e-11\\
10.2725681420355	5.94905048800063e-11\\
10.2825706426607	3.05045212383894e-11\\
10.302575643911	1.12944223228989e-10\\
10.3225806451613	7.11896465846512e-11\\
10.3325831457865	8.71964432450626e-11\\
10.3425856464116	7.9387371716111e-11\\
10.3525881470368	1.41742136351342e-11\\
10.3625906476619	1.43821938226159e-11\\
10.3725931482871	2.71046221343301e-11\\
10.3825956489122	3.04299624033771e-11\\
10.3925981495374	2.5673085161867e-12\\
10.4026006501625	1.63658782434447e-12\\
10.4226056514129	1.20485557746659e-11\\
10.432608152038	1.02617415744225e-11\\
10.4426106526632	2.43820186051459e-12\\
10.4526131532883	5.48833715585951e-12\\
10.4726181545386	5.3544621287612e-11\\
10.4826206551638	4.29761420738225e-11\\
10.4926231557889	5.52806891349226e-11\\
10.5026256564141	5.89522852475274e-11\\
10.5126281570393	2.30142781482896e-11\\
10.5226306576644	1.96034569573293e-11\\
10.5326331582896	3.73193076918437e-11\\
10.5426356589147	3.86227474274117e-11\\
10.5526381595399	4.81124361090982e-12\\
10.562640660165	9.13869994272051e-12\\
10.5726431607902	1.04279201125132e-12\\
10.5826456614154	4.36364611408363e-11\\
10.5926481620405	2.72572987034267e-11\\
10.6026506626657	8.43504816371748e-12\\
10.6126531632908	1.36557694237961e-11\\
10.622655663916	3.19474838499036e-11\\
10.6326581645411	3.23071300442964e-11\\
10.6426606651663	4.96036340370128e-11\\
10.6526631657915	4.71734225816757e-11\\
10.6626656664166	1.97798576957569e-11\\
10.6726681670418	1.37387778396105e-11\\
10.6826706676669	6.56032687906683e-12\\
10.6926731682921	2.11664992920683e-11\\
10.7026756689172	1.08078395159672e-12\\
10.7126781695424	3.50751343912432e-11\\
10.7226806701675	3.25257498479038e-11\\
10.7326831707927	2.56825032209177e-11\\
10.7426856714179	4.03624980726206e-11\\
10.752688172043	2.3268221586298e-11\\
10.7726931732933	5.1759100108958e-11\\
10.7826956739185	2.36410345373652e-11\\
10.7926981745436	1.53600972755783e-12\\
10.8027006751688	1.84663707518668e-12\\
10.8127031757939	1.39601777940513e-11\\
10.8227056764191	1.11917075992553e-12\\
10.8527131782946	7.12543633144034e-11\\
10.8727181795449	1.01648139975797e-10\\
10.8927231807952	1.20159224995044e-10\\
10.9127281820455	8.7926466275339e-11\\
10.9227306826707	8.14671057660018e-11\\
10.9327331832958	4.20362186734551e-11\\
10.942735683921	5.46972334043854e-11\\
10.9627406851713	1.6163702792187e-12\\
10.9727431857965	2.32815820472613e-11\\
10.9827456864216	1.13181256833033e-11\\
10.9927481870468	2.2666389145612e-11\\
11.0027506876719	2.84560932090619e-11\\
11.0127531882971	1.92905696942111e-11\\
11.0227556889222	4.70993271790097e-11\\
11.0327581895474	1.90394430564045e-11\\
11.0427606901725	1.83373264331319e-11\\
11.0527631907977	2.572072902109e-11\\
11.0627656914229	2.88154652059662e-11\\
11.072768192048	5.635244989024e-11\\
11.0927731932983	3.88671580530518e-11\\
11.1027756939235	5.25388350113293e-11\\
11.1127781945486	4.23449155939642e-11\\
11.1227806951738	4.26654337903631e-11\\
11.132783195799	3.35952210893632e-11\\
11.1427856964241	6.05503968347281e-11\\
11.1527881970493	5.06550652976839e-11\\
11.1627906976744	5.70332582183814e-11\\
11.1827956989247	2.8769479281475e-11\\
11.202800700175	4.69051730644531e-11\\
11.2128032008002	2.79405681544257e-11\\
11.2228057014254	3.52166238945573e-11\\
11.2328082020505	1.01131954932638e-11\\
11.2428107026757	1.62773357548714e-11\\
11.2528132033008	1.53306967049918e-11\\
11.262815703926	2.39634788026087e-11\\
11.2728182045511	6.85276018014226e-11\\
11.3028257064266	3.1439812127644e-11\\
11.3128282070518	2.39873557044942e-11\\
11.3228307076769	3.45618114931127e-11\\
11.3328332083021	2.72348009636255e-11\\
11.3428357089272	3.73432680896362e-12\\
11.3528382095524	2.3625618400593e-12\\
11.3628407101775	2.1762403880832e-11\\
11.3728432108027	1.46464341849563e-11\\
11.3828457114279	2.3658261619681e-11\\
11.392848212053	2.00320801474346e-11\\
11.4028507126782	2.07000901621009e-11\\
11.4128532133033	1.40865708848912e-11\\
11.4228557139285	4.35178204212542e-11\\
11.4328582145536	3.10687149444925e-11\\
11.4428607151788	2.99511422527324e-11\\
11.452863215804	1.531942228374e-11\\
11.4628657164291	2.56098678888533e-13\\
11.4728682170543	6.34264418178811e-12\\
11.4928732183046	1.71411503974086e-12\\
11.5028757189297	3.22637283956273e-11\\
11.5128782195549	2.44742315173538e-11\\
11.52288072018	2.35641615196978e-11\\
11.5328832208052	3.6963168784014e-11\\
11.5428857214304	1.29824305389769e-11\\
11.5528882220555	1.10643123519399e-11\\
11.5628907226807	1.54076883766694e-14\\
11.5728932233058	7.99688537645127e-13\\
11.582895723931	1.91842231994983e-12\\
11.5928982245561	1.72849038264578e-11\\
11.6029007251813	1.48957924409147e-11\\
11.6129032258065	2.5061821214874e-11\\
11.6329082270568	2.15982319497476e-11\\
11.6529132283071	3.27801474718118e-11\\
11.6629157289322	2.42166562279947e-11\\
11.6729182295574	2.38923876314484e-11\\
11.6829207301825	5.32706817098928e-11\\
11.6929232308077	5.14055895369543e-11\\
11.7029257314329	3.89599285206166e-11\\
11.712928232058	7.77359837035579e-11\\
11.7229307326832	7.69128277741043e-11\\
11.7429357339335	2.0749054554566e-11\\
11.7529382345586	4.30936511645562e-11\\
11.7629407351838	5.68723567466304e-11\\
11.772943235809	8.78425523119458e-12\\
11.7829457364341	2.34882195627716e-11\\
11.7929482370593	2.47272464209171e-11\\
11.8129532383096	1.0076846801362e-11\\
11.8229557389347	2.28080134391059e-11\\
11.842960740185	5.02233150897196e-12\\
11.8529632408102	1.87966565991454e-11\\
11.8629657414354	7.30864087961965e-12\\
11.8729682420605	1.87688474657496e-11\\
11.8829707426857	5.96935203916608e-12\\
11.8929732433108	1.5876511839093e-11\\
11.902975743936	1.45682624052563e-11\\
11.9129782445611	1.07460643511868e-11\\
11.9329832458115	3.67888250095175e-11\\
11.9429857464366	2.94390409404148e-11\\
11.9629907476869	9.41926933289107e-12\\
11.9729932483121	9.02017395139298e-12\\
11.9829957489372	7.71898456267899e-12\\
12.0030007501875	1.97432979835676e-11\\
12.0130032508127	2.7609217617149e-11\\
12.033008252063	9.16392763776097e-13\\
12.0430107526882	1.64231084527645e-11\\
12.0530132533133	6.05038958258102e-13\\
12.0630157539385	1.90593333438459e-12\\
12.0730182545636	1.90111707683004e-11\\
12.0830207551888	4.04681645417319e-12\\
12.1030257564391	8.36676868116938e-12\\
12.1130282570643	1.63805937660564e-13\\
12.1230307576894	7.2730900649086e-12\\
12.1330332583146	2.80798530556815e-11\\
12.1430357589397	2.85906912490683e-11\\
12.1530382595649	8.69684326389193e-12\\
12.1730432608152	2.99841010275391e-11\\
12.1830457614404	2.20852530821577e-11\\
12.1930482620655	8.21964130848514e-12\\
12.2030507626907	2.55587947825704e-11\\
12.2130532633158	2.2826571336193e-11\\
12.223055763941	3.69695909987744e-11\\
12.2330582645661	3.3965347435043e-11\\
12.2430607651913	2.66490090701093e-11\\
12.2530632658165	2.4486113082662e-11\\
12.2630657664416	1.9789449756128e-11\\
12.2730682670668	3.52463316483473e-12\\
12.2930732683171	1.14813985604993e-11\\
12.3030757689422	1.61819857823224e-12\\
12.3130782695674	3.0662703475623e-12\\
12.3230807701925	2.00870391922526e-11\\
12.3330832708177	1.47236333898665e-11\\
12.353088272068	2.38724799975751e-11\\
12.3630907726932	4.33800659243806e-12\\
12.3730932733183	2.39384695547068e-11\\
12.3830957739435	1.26803669456925e-11\\
12.3930982745686	2.52607753178957e-11\\
12.4031007751938	3.04624668661422e-11\\
12.413103275819	1.31743137908062e-11\\
12.4231057764441	1.40787291381683e-11\\
12.4331082770693	2.06902215736474e-11\\
12.4431107776944	1.25574433347196e-11\\
12.4531132783196	1.68452804911026e-11\\
12.4631157789447	1.65298807304442e-12\\
12.4731182795699	9.69550108069545e-12\\
12.4831207801951	6.55017023221942e-12\\
12.4931232808202	2.11854234990011e-12\\
12.5031257814454	8.46907215694421e-12\\
12.5131282820705	3.86880598252903e-13\\
12.5231307826957	8.82083556242845e-12\\
12.5331332833208	8.46351138262989e-12\\
12.543135783946	1.12260326178842e-12\\
12.5531382845711	1.04045854046683e-11\\
12.5631407851963	2.81054577965948e-12\\
12.5731432858215	2.90772465327466e-12\\
12.5831457864466	1.21154723354918e-11\\
12.5931482870718	8.72484212766912e-12\\
12.6131532883221	1.83377583061255e-11\\
12.6231557889472	3.1138109047456e-11\\
12.6331582895724	1.22705055833341e-11\\
12.6531632908227	5.45299822656552e-11\\
12.6631657914479	4.79172811921576e-11\\
12.6831707926982	1.77359388968267e-11\\
12.6931732933233	2.02541497857393e-11\\
12.7031757939485	1.18869059622692e-11\\
12.7131782945736	5.06713845899499e-12\\
12.7231807951988	5.11631876876058e-12\\
12.733183295824	2.53796137381979e-11\\
12.7531882970743	1.92479376014304e-11\\
12.7631907976994	1.44786037592501e-11\\
12.7731932983246	4.88842692848286e-12\\
12.7831957989497	1.38975339596983e-11\\
12.7931982995749	1.14060963475229e-12\\
12.8232058014504	3.23426696060701e-11\\
12.8532133033258	1.91350310809215e-11\\
12.863215803951	2.88519025921415e-11\\
12.8732183045761	3.12786599380045e-11\\
12.8932233058265	6.04956241071511e-12\\
12.9032258064516	8.00856844488962e-12\\
12.9132283070768	7.73078254007585e-12\\
12.9332333083271	4.37589555020214e-12\\
12.9432358089522	2.22841664297381e-11\\
12.9532383095774	1.70498224011019e-11\\
12.9632408102025	4.82030031946871e-11\\
12.9732433108277	2.38219484692562e-11\\
12.993248312078	3.04274876666426e-11\\
13.0132533133283	1.5221672976019e-11\\
13.0232558139535	1.4894845780247e-11\\
13.0332583145786	2.05063488988242e-12\\
13.0432608152038	9.47339845414408e-12\\
13.053263315829	1.04352797631553e-11\\
13.0632658164541	7.17052564420819e-12\\
13.0732683170793	1.43375135753918e-11\\
13.0832708177044	1.02336172372211e-12\\
13.0932733183296	9.69522980025275e-12\\
13.1132783195799	1.22799016618224e-11\\
13.1232808202051	1.25336138992223e-11\\
13.1332833208302	2.25785195567016e-11\\
13.1432858214554	1.15244046541212e-11\\
13.1532883220805	1.70957713916513e-11\\
13.1632908227057	1.51820067076453e-11\\
13.1732933233308	1.72356892203415e-11\\
13.183295823956	1.43931165267297e-11\\
13.1932983245811	1.13422426251886e-12\\
13.2033008252063	1.0981325201238e-11\\
13.2133033258315	1.49730661240632e-11\\
13.2233058264566	2.67881455770645e-11\\
13.2333083270818	2.47438225902661e-11\\
13.2433108277069	1.41762264652833e-11\\
13.2533133283321	3.63991607974132e-12\\
13.2733183295824	4.75806909130861e-12\\
13.2833208302076	4.60024584997326e-13\\
13.2933233308327	1.05251751117531e-11\\
13.3033258314579	2.06991414373336e-11\\
13.313328332083	2.17344589077872e-11\\
13.3233308327082	4.00495097822221e-12\\
13.3433358339585	1.27724392615402e-11\\
13.3533383345836	9.9798734705036e-12\\
13.3633408352088	4.80578304582034e-12\\
13.373343335834	1.63655288806784e-11\\
13.3833458364591	9.70355699473073e-12\\
13.3933483370843	9.25097804435373e-12\\
13.4033508377094	9.63032821309042e-12\\
13.4133533383346	4.90748024680886e-14\\
13.4233558389597	7.50393709107577e-12\\
13.4333583395849	4.765024948229e-11\\
13.4533633408352	6.07957459936427e-11\\
13.4633658414604	6.01974301772112e-11\\
13.4733683420855	5.64423710428282e-11\\
13.4833708427107	4.80904839944124e-11\\
13.4933733433358	2.03537373179812e-11\\
13.503375843961	1.455757054338e-11\\
13.5133783445861	1.564080387386e-11\\
13.5333833458365	5.00040272513601e-12\\
13.5533883470868	4.19919099389869e-11\\
13.5633908477119	3.30445054158916e-11\\
13.5733933483371	7.60548345626172e-11\\
13.5833958489622	7.02001835070798e-11\\
13.5933983495874	9.32148304980833e-11\\
13.6034008502126	8.71175530923783e-11\\
13.6134033508377	7.60055886873203e-11\\
13.6234058514629	3.10140686532108e-11\\
13.633408352088	2.36104794647566e-11\\
13.6434108527132	2.67590073019004e-11\\
13.6534133533383	2.24757561659745e-11\\
13.6634158539635	2.84434916063576e-13\\
13.6734183545886	2.58676756575839e-11\\
13.693423355839	7.60882620699312e-11\\
13.7034258564641	6.51764971554256e-11\\
13.7134283570893	7.32761002518714e-11\\
13.7234308577144	6.99209700563074e-11\\
13.7634408602151	2.86167521464372e-11\\
13.7734433608402	7.13321668192913e-12\\
13.7834458614654	1.2278895963009e-11\\
13.7934483620905	4.87258266515544e-11\\
13.8034508627157	5.76945776574714e-11\\
13.8134533633408	7.58796428660614e-11\\
13.823455863966	5.69028479420726e-11\\
13.8334583645912	7.67533653252715e-11\\
13.8634658664666	2.17290233716343e-11\\
13.8734683670918	5.58129248568366e-12\\
13.8834708677169	1.14467091468919e-11\\
13.8934733683421	1.40218017194994e-12\\
13.9134783695924	1.07170384641386e-11\\
13.9234808702176	1.45838601106476e-11\\
13.9334833708427	3.87473993550255e-11\\
13.9434858714679	3.35138944484035e-11\\
13.953488372093	4.02577828152404e-11\\
13.9634908727182	3.22608882595819e-11\\
13.9834958739685	5.47424280024741e-11\\
13.9934983745936	3.00802000325923e-11\\
14.0035008752188	2.72015646298052e-11\\
14.0235058764691	3.69880478709281e-11\\
14.0335083770943	2.67306999043893e-11\\
14.0435108777194	2.76913569951089e-11\\
14.0635158789697	1.22212396285552e-11\\
14.0735183795949	1.32618193128492e-11\\
14.0835208802201	1.00329932284318e-12\\
14.0935233808452	2.1973680142148e-11\\
14.1035258814704	3.18729574956961e-11\\
14.1135283820955	1.05147755464047e-11\\
14.1235308827207	1.14709477917174e-11\\
14.143535883971	5.16260019173354e-11\\
14.1535383845962	4.879373052194e-11\\
14.1635408852213	6.33027116758679e-11\\
14.1735433858465	4.68062039281366e-11\\
14.1835458864716	4.59167993274144e-11\\
14.1935483870968	4.40144057801701e-11\\
14.2035508877219	6.32189063425968e-11\\
14.2135533883471	7.21237908218199e-11\\
14.2235558889722	6.28263758038838e-11\\
14.2335583895974	7.23607953754702e-11\\
14.2435608902226	7.27448684514339e-11\\
14.2535633908477	5.24770025395907e-11\\
14.273568392098	9.61644601634646e-12\\
14.2835708927232	3.22806794375032e-13\\
14.2935733933483	1.24818265652713e-11\\
14.3035758939735	2.21380518098777e-11\\
14.3135783945987	1.15187629623229e-11\\
14.3235808952238	2.0244346814242e-11\\
14.333583395849	2.40147989660603e-11\\
14.3435858964741	1.35191684352265e-11\\
14.3535883970993	1.93652709625953e-11\\
14.3635908977244	1.68326598878217e-11\\
14.3835958989747	1.98065714134035e-11\\
14.4036009002251	5.29776654974324e-11\\
14.4136034008502	7.10490034960474e-11\\
14.4236059014754	4.8539642556005e-11\\
14.4336084021005	5.75052536860414e-11\\
14.4436109027257	6.10368430853711e-11\\
14.4536134033508	6.08948525510185e-11\\
14.463615903976	4.92974090319838e-11\\
14.4736184046012	7.98271370560095e-11\\
14.4836209052263	6.54151776285465e-11\\
14.5036259064766	6.73113496882014e-11\\
14.5136284071018	5.68089385706431e-11\\
14.5236309077269	1.21020969726465e-11\\
14.5336334083521	7.14436354480608e-12\\
14.5436359089772	2.04939283793821e-12\\
14.5536384096024	1.78785164374143e-11\\
14.5636409102276	1.57851303523594e-11\\
14.5736434108527	3.17945481820592e-11\\
14.5836459114779	5.66522084293154e-12\\
14.593648412103	7.72096680874872e-12\\
14.6036509127282	3.14225432341722e-11\\
14.6136534133533	3.77531485222457e-12\\
14.6236559139785	4.60426436272017e-11\\
14.6336584146037	7.85563952275676e-11\\
14.6436609152288	6.68468139540953e-11\\
14.653663415854	6.42486336295556e-11\\
14.6636659164791	7.09883203272523e-11\\
14.6736684171043	6.38078124888687e-11\\
14.6836709177294	6.22187322681065e-11\\
14.7036759189797	7.83874169739918e-11\\
14.7136784196049	7.61175217279688e-11\\
14.7236809202301	4.91520910654471e-11\\
14.7336834208552	4.890045331568e-11\\
14.7436859214804	6.32259380006246e-11\\
14.7536884221055	5.96264571728575e-11\\
14.7636909227307	8.32448562243187e-11\\
14.7736934233558	7.30573597303904e-11\\
14.783695923981	7.15034584095379e-11\\
14.7936984246062	8.33140067996928e-11\\
14.8037009252313	7.8799196619169e-11\\
14.8137034258565	5.81729579873311e-11\\
14.8337084271068	6.42294227369771e-11\\
14.8437109277319	6.16184680265346e-11\\
14.8537134283571	6.08299067202947e-11\\
14.8637159289822	6.77607811681012e-11\\
14.8737184296074	5.63959245610115e-11\\
14.8937234308577	1.08007484528494e-10\\
14.9037259314829	1.05688644198382e-10\\
14.913728432108	1.07288965916485e-10\\
14.9237309327332	1.13448694276571e-10\\
14.9337334333583	9.08604894583364e-11\\
14.9437359339835	9.12952846543876e-11\\
14.9537384346087	8.27233983678829e-11\\
14.9637409352338	4.65878692855491e-11\\
14.973743435859	1.8572163490279e-11\\
14.9837459364841	5.21907789755177e-11\\
14.9937484371093	6.79068142793763e-11\\
15.0037509377344	7.07741140003002e-11\\
15.0137534383596	3.08129679943917e-11\\
15.0237559389847	5.05177142840418e-11\\
15.0337584396099	4.89786439202693e-11\\
15.0637659414854	1.11662606070539e-10\\
15.0737684421105	8.78091110696213e-11\\
15.0837709427357	8.61357165093031e-11\\
15.103775943986	3.04803332902154e-11\\
15.1137784446112	7.63857201642951e-11\\
15.1237809452363	8.48766372421532e-11\\
15.1337834458615	7.95083050045132e-11\\
15.1437859464866	6.87601978528188e-11\\
15.1537884471118	9.05788578225132e-11\\
15.1637909477369	9.39214468370463e-11\\
15.1737934483621	4.4159704148986e-11\\
15.1837959489872	6.83560110756465e-11\\
15.1937984496124	6.03634415602274e-11\\
15.2038009502376	2.71372167345907e-11\\
15.233808452113	4.48348932923416e-11\\
15.2438109527382	3.34301697022233e-11\\
15.2538134533633	6.85763121642643e-11\\
15.2738184546137	1.00390158739448e-10\\
15.2838209552388	9.86119606001721e-11\\
15.293823455864	1.06083862382883e-10\\
15.3238309577394	8.92216391897774e-11\\
15.3338334583646	1.01696404343836e-10\\
15.3438359589898	9.39554249015406e-11\\
15.3538384596149	9.93957006481774e-11\\
15.3638409602401	9.56380992472681e-11\\
15.3738434608652	8.04829337123713e-11\\
15.3938484621155	1.17207898338831e-10\\
15.4038509627407	8.91130602196742e-11\\
15.4138534633658	7.93978155126887e-11\\
15.4338584646162	1.12544621739281e-10\\
15.4438609652413	1.17484197380474e-10\\
15.4538634658665	6.98392481908349e-11\\
15.4738684671168	4.8362446105086e-11\\
15.4938734683671	1.0346780821674e-10\\
15.5038759689922	1.20952455555876e-10\\
15.5138784696174	1.73600058886281e-10\\
15.5238809702426	1.15660718570188e-10\\
15.5338834708677	1.19716821137599e-10\\
15.553888472118	1.42061639051658e-10\\
15.5738934733683	1.125586120377e-10\\
15.5838959739935	1.22867767955326e-10\\
15.5938984746187	1.60844523648355e-10\\
15.6039009752438	1.69152595336389e-10\\
15.613903475869	1.0652012876888e-10\\
15.6239059764941	1.02823140309559e-10\\
15.6439109777444	4.66768557768272e-11\\
15.6539134783696	5.30726478332075e-11\\
15.6639159789948	1.28569384189488e-10\\
15.6739184796199	1.47788443394419e-10\\
15.6839209802451	1.14373984056162e-10\\
15.7039259814954	1.31635634644199e-10\\
15.7139284821205	1.32885419764746e-10\\
15.7239309827457	1.62868567944341e-10\\
15.743935983996	9.84714240112509e-11\\
15.7539384846212	5.6501788348997e-11\\
15.7639409852463	5.73616807503288e-11\\
15.7739434858715	3.66909245906254e-11\\
15.7839459864966	8.99459196648468e-11\\
15.7939484871218	6.64326823009348e-11\\
15.8039509877469	6.35615326443282e-11\\
15.8139534883721	8.35052400833406e-11\\
15.8239559889972	8.80047550274421e-11\\
15.8439609902476	3.05719251071711e-11\\
15.8539634908727	3.7956223715236e-11\\
15.8639659914979	9.88616317622879e-11\\
15.8839709927482	1.20555860460135e-10\\
15.8939734933733	5.8452202953587e-11\\
15.9039759939985	4.97277373696908e-12\\
15.9139784946237	5.51159018916388e-11\\
15.9239809952488	6.79215684448338e-11\\
15.933983495874	1.28816771724516e-10\\
15.9439859964991	1.28559736877092e-10\\
15.9539884971243	1.63975957851242e-10\\
15.9639909977494	1.35366624277801e-10\\
15.9839959989998	2.36097016182668e-10\\
15.9939984996249	2.43086301228925e-10\\
16.0040010002501	2.20594622096396e-10\\
16.0140035008752	1.31807997378575e-10\\
16.0240060015004	1.78370949141726e-10\\
16.0340085021255	1.72199959260704e-10\\
16.0440110027507	2.05517305932173e-10\\
16.0540135033758	2.14099956913106e-10\\
16.064016004001	1.869969028374e-10\\
16.0740185046262	2.03120983903627e-10\\
16.0840210052513	1.62764543861195e-10\\
16.0940235058765	1.91150906143059e-10\\
16.1040260065016	1.82722790543733e-10\\
16.1140285071268	1.58227229961716e-10\\
16.1240310077519	1.81492483672518e-10\\
16.1340335083771	2.83180966453844e-10\\
16.1440360090022	2.64344223694832e-10\\
16.1540385096274	1.5795391714539e-10\\
16.1640410102526	2.28441020049214e-10\\
16.1740435108777	1.79247332292918e-10\\
16.1840460115029	2.63215421686385e-10\\
16.194048512128	2.59730608058353e-10\\
16.2040510127532	1.89044907535299e-10\\
16.2140535133783	2.15544301467152e-10\\
16.2340585146287	2.06953143480731e-10\\
16.2440610152538	8.02962716145169e-11\\
16.254063515879	7.61669323245516e-11\\
16.2640660165041	2.68664756702322e-11\\
16.2740685171293	2.72326796262077e-11\\
16.2940735183796	1.19580922590755e-10\\
16.3040760190048	1.85209764895498e-10\\
16.3140785196299	1.82664713926934e-10\\
16.3240810202551	1.37571288349695e-10\\
16.3340835208802	1.30312388276354e-10\\
16.3540885221305	5.5088856332852e-11\\
16.3640910227557	1.76726471679692e-10\\
16.3740935233809	1.31382329077907e-10\\
16.384096024006	7.58469939849526e-11\\
16.3940985246312	8.11416158953705e-11\\
16.4041010252563	6.02349366344741e-11\\
16.4141035258815	1.29410154139265e-10\\
16.4241060265066	1.52436733071373e-10\\
16.4341085271318	2.12062507330864e-10\\
16.4441110277569	1.52435076879277e-10\\
16.4541135283821	1.41438601181817e-10\\
16.4641160290073	1.88302739296088e-10\\
16.4841210302576	5.01477280473594e-11\\
16.4941235308827	4.02780849331283e-11\\
16.5341335333833	1.66180168398435e-10\\
16.5541385346337	2.0714583256382e-10\\
16.5641410352588	1.09964523445329e-10\\
16.574143535884	2.92830068154016e-11\\
16.5841460365091	9.16976730664235e-11\\
16.5941485371343	9.19301406349023e-11\\
16.6041510377594	9.67633524558572e-11\\
16.6141535383846	1.05960236140406e-10\\
16.6241560390098	1.40650337952613e-10\\
16.6341585396349	1.5772116524306e-10\\
16.6441610402601	1.40019862963924e-10\\
16.6541635408852	1.72363972648882e-10\\
16.6641660415104	1.74720263372788e-10\\
16.6841710427607	8.56859716966623e-11\\
16.6941735433859	1.08029805226759e-10\\
16.704176044011	1.10638732234472e-10\\
16.7141785446362	1.52791978008148e-10\\
16.7241810452613	1.25234694775385e-10\\
16.7341835458865	1.1769648337379e-10\\
16.7441860465116	9.18310340808386e-11\\
16.7541885471368	3.63333506892348e-11\\
16.7741935483871	1.22894834452099e-10\\
16.7841960490123	1.37381549031031e-10\\
16.7941985496374	3.94459029924902e-11\\
16.8042010502626	6.44041558043821e-11\\
16.8142035508877	5.38222169742006e-12\\
16.8242060515129	8.01926536339906e-11\\
16.834208552138	3.93893166574424e-12\\
16.8442110527632	8.159191055137e-12\\
16.8542135533883	6.86310778807188e-11\\
16.8642160540135	1.17885970708602e-10\\
16.8742185546387	1.21212969313014e-10\\
16.8842210552638	1.03154691428715e-10\\
16.894223555889	1.02276846181249e-10\\
16.9042260565141	5.05598541809637e-11\\
16.9142285571393	6.45803255311284e-11\\
16.9242310577644	6.90333692841627e-11\\
16.9342335583896	8.71317570609694e-11\\
16.9442360590148	1.23089853272179e-11\\
16.9642410602651	5.02437845665443e-11\\
16.9742435608902	4.30053210627455e-11\\
16.9842460615154	1.18531167264649e-10\\
17.0042510627657	1.86811251547722e-10\\
17.0142535633909	1.42197076248083e-10\\
17.024256064016	1.47802674016413e-10\\
17.0342585646412	1.68114626733084e-10\\
17.0442610652663	1.18636978220141e-12\\
17.0542635658915	1.35831429195334e-10\\
17.0642660665166	1.81540233090726e-10\\
17.0742685671418	1.7507480272041e-10\\
17.0842710677669	2.38163332922116e-10\\
17.0942735683921	2.15291370444573e-10\\
17.1142785696424	2.80384646265922e-10\\
17.1242810702676	2.5839374274603e-10\\
17.1342835708927	3.16701500701066e-10\\
17.1442860715179	2.98058599202771e-10\\
17.1642910727682	1.41218518225739e-10\\
17.1742935733933	1.00397847938398e-10\\
17.1842960740185	1.2096564912484e-10\\
17.2043010752688	5.79813662330191e-11\\
17.214303575894	3.34868225834396e-11\\
17.2243060765191	3.02683353555097e-11\\
17.2343085771443	6.38373733636773e-11\\
17.2443110777694	2.62085034632147e-11\\
17.2543135783946	2.20945518373239e-11\\
17.2743185796449	7.0153945909303e-12\\
17.2843210802701	2.74654550466526e-11\\
17.2943235808952	2.83051496703334e-11\\
17.3043260815204	9.79251868969132e-11\\
17.3143285821455	1.05870174612719e-10\\
17.3243310827707	1.01959801978325e-10\\
17.3343335833959	7.27657847144168e-11\\
17.344336084021	8.04523849754382e-11\\
17.3543385846462	1.09121336851368e-10\\
17.3643410852713	1.20652658208745e-10\\
17.4043510877719	2.3692074252209e-10\\
17.4243560890223	9.54808151128562e-11\\
17.4343585896474	1.88780446668898e-10\\
17.4443610902726	1.86841613933764e-10\\
17.4543635908977	2.27568399234715e-10\\
17.4643660915229	1.40549247617646e-10\\
17.4843710927732	2.56400168943625e-11\\
17.4943735933984	4.40775663979507e-11\\
17.5043760940235	3.88088312995712e-11\\
17.5143785946487	9.71019409658544e-12\\
17.5243810952738	5.39902380594809e-11\\
17.534383595899	4.8768040071454e-11\\
17.5443860965241	9.93844178448618e-11\\
17.5543885971493	8.97212123209183e-11\\
17.5643910977744	9.96471170441664e-11\\
17.5743935983996	1.45853091708984e-10\\
17.5843960990248	8.06386526092314e-11\\
17.5943985996499	9.71084150061871e-11\\
17.6044011002751	5.67324758077331e-11\\
17.6144036009002	8.82996626600877e-11\\
17.6244061015254	6.81921896120565e-11\\
17.6444111027757	1.50989450965534e-10\\
17.6544136034009	1.90209162323046e-10\\
17.664416104026	1.50381413629787e-10\\
17.6744186046512	1.43903569214259e-10\\
17.6844211052763	1.54260850470914e-10\\
17.6944236059015	1.80422779822322e-10\\
17.7044261065266	1.70047616142074e-10\\
17.7144286071518	1.29387583354429e-10\\
17.7244311077769	1.23730518358669e-10\\
17.7344336084021	3.70248701520854e-11\\
17.7444361090273	4.32374784170553e-11\\
17.7544386096524	4.36883925671083e-11\\
17.7644411102776	4.60555345649326e-11\\
17.794448612153	1.20141163905002e-10\\
17.8144536134034	5.56365670181099e-11\\
17.8244561140285	5.73208254955568e-11\\
17.8344586146537	9.51556364160138e-11\\
17.854463615904	1.24263410782089e-10\\
17.8644661165291	7.96313934878493e-11\\
17.8744686171543	7.84082748637267e-11\\
17.8844711177794	6.86003450426e-11\\
17.8944736184046	4.5965705712436e-11\\
17.9144786196549	5.11701735069491e-11\\
17.9244811202801	9.58249121871747e-11\\
17.9344836209052	9.08912046445465e-11\\
17.9544886221555	1.76747710991677e-10\\
17.9644911227807	1.98579925465912e-10\\
17.9744936234059	1.42383245542886e-10\\
17.984496124031	8.3332382599702e-11\\
17.9944986246562	9.13586112048855e-11\\
18.0045011252813	1.97571104120979e-10\\
18.0145036259065	1.88011986586812e-10\\
18.0245061265316	2.94272443491233e-10\\
18.0345086271568	2.60532648870632e-10\\
18.0445111277819	2.0950274536255e-10\\
18.0545136284071	2.40090317563946e-10\\
18.0645161290323	2.45826683488287e-10\\
18.0745186296574	2.82465787956846e-10\\
18.0945236309077	2.13788169355523e-10\\
18.1045261315329	2.64758712799483e-10\\
18.114528632158	2.18884889626294e-10\\
18.1245311327832	2.55608124705522e-10\\
18.1345336334084	1.77207676745563e-10\\
18.1445361340335	1.99251383503814e-10\\
18.1545386346587	1.97565850070231e-10\\
18.1645411352838	2.07887001636194e-10\\
18.174543635909	1.78396533074028e-10\\
18.1845461365341	1.72746329840844e-10\\
18.2045511377844	2.66303093251759e-10\\
18.2145536384096	4.77914283615058e-10\\
18.2345586396599	6.83275227536456e-10\\
18.2445611402851	6.38106147955156e-10\\
18.2745686421605	3.23601268367246e-10\\
18.2945736434109	1.09263793722696e-10\\
18.304576144036	1.04582881065583e-10\\
18.3145786446612	1.83063101734673e-10\\
18.3245811452863	1.61285599735902e-10\\
18.3345836459115	2.06494582569337e-10\\
18.3445861465366	2.21117829841195e-10\\
18.3545886471618	2.79897674066395e-10\\
18.3745936484121	1.24985791136434e-10\\
18.3845961490373	1.12796222976265e-10\\
18.3945986496624	8.40179557833916e-11\\
18.4046011502876	1.13023555590013e-10\\
18.4146036509127	9.18054429498492e-11\\
18.4246061515379	9.98873253663348e-12\\
18.434608652163	8.6446809598253e-12\\
18.4446111527882	8.57848225825873e-11\\
18.4546136534134	2.73494924405678e-12\\
18.4646161540385	1.1095890960478e-10\\
18.4746186546637	1.11606278265004e-10\\
18.4846211552888	6.87684325282656e-11\\
18.494623655914	7.83799766303044e-11\\
18.5046261565391	5.17716526315381e-11\\
18.5246311577895	1.80398399622587e-10\\
18.5346336584146	1.70241793085035e-10\\
18.5446361590398	1.07331349483481e-10\\
18.5546386596649	1.02749521510015e-10\\
18.5646411602901	1.34516035996401e-10\\
18.5746436609152	1.09422622020686e-10\\
18.5846461615404	1.63704682239642e-10\\
18.6046511627907	7.9688136675709e-11\\
18.6446611652913	2.0382744755554e-10\\
18.6646661665416	1.38760013048922e-10\\
18.6746686671668	1.72289470204276e-10\\
18.6946736684171	4.06194654695691e-11\\
18.7046761690423	6.33903069381354e-11\\
18.7146786696674	3.13255026664922e-11\\
18.7446861715429	2.04921126401342e-10\\
18.7646911727932	2.21096595021579e-10\\
18.7746936734184	2.00937638627286e-10\\
18.7846961740435	1.37529064359539e-10\\
18.7946986746687	6.91408863813652e-11\\
18.8047011752938	5.78179830600134e-11\\
18.814703675919	9.44799559753525e-11\\
18.8247061765441	1.14776719063048e-10\\
18.8347086771693	7.49783991966851e-11\\
18.8447111777945	9.12125887246606e-13\\
18.8547136784196	4.38233845829106e-13\\
18.8647161790448	1.025949588796e-10\\
18.8747186796699	8.1846736916847e-11\\
18.8847211802951	1.55015410443407e-10\\
18.8947236809202	9.47457561051209e-11\\
18.9047261815454	1.11436091313738e-10\\
18.9147286821705	1.50365705127481e-10\\
18.9247311827957	8.98144617863289e-11\\
18.9347336834209	8.05958974949826e-11\\
18.944736184046	4.29956970047156e-11\\
18.9547386846712	7.54562030747771e-11\\
18.9647411852963	2.86569313253744e-11\\
18.9747436859215	6.07046120342764e-11\\
18.9847461865466	6.35990814554298e-11\\
18.9947486871718	3.61670383158854e-11\\
19.0047511877969	6.60424837882335e-11\\
19.0147536884221	4.94416241293277e-11\\
19.0247561890473	7.31999768888471e-11\\
19.0347586896724	3.72579761378094e-11\\
19.0447611902976	9.56811476592099e-12\\
19.0547636909227	1.84132391922268e-11\\
19.0647661915479	6.08099956082589e-11\\
19.074768692173	3.48483063125842e-11\\
19.0847711927982	9.72784350295847e-11\\
19.0947736934234	7.2041896156562e-11\\
19.1047761940485	1.23776199158482e-10\\
19.1147786946737	1.3562218053187e-10\\
19.1247811952988	1.05385803235018e-10\\
19.1447861965491	1.35617112018017e-10\\
19.1647911977995	1.16248220579975e-11\\
19.1747936984246	2.18028567254601e-11\\
19.1847961990498	6.31036521163016e-11\\
19.1947986996749	3.79381273595151e-11\\
19.2048012003001	1.57365862110511e-10\\
19.2148037009252	1.7183379093412e-10\\
19.2248062015504	1.43633968371361e-10\\
19.2348087021755	9.04983409743121e-11\\
19.2448112028007	2.12452236122667e-10\\
19.2548137034259	1.33562572221131e-10\\
19.264816204051	1.13962752452623e-10\\
19.2748187046762	6.10419684558923e-11\\
19.2848212053013	1.03821502328834e-10\\
19.3048262065516	1.5590260717518e-11\\
19.3248312078019	1.21472509275652e-10\\
19.3348337084271	1.17424212413652e-10\\
19.3448362090523	1.0236248616249e-10\\
19.3548387096774	1.26500892204975e-10\\
19.3748437109277	7.79617025467217e-11\\
19.3848462115529	1.2633211194401e-11\\
19.4048512128032	6.80648829833143e-11\\
19.4148537134284	7.86627657851985e-11\\
19.4248562140535	2.19089515375265e-11\\
19.4448612153038	6.538420821749e-11\\
19.454863715929	5.44344760903201e-12\\
19.4648662165541	5.08241472528395e-11\\
19.4848712178045	5.51192994534464e-11\\
19.4948737184296	3.02732646724335e-11\\
19.5048762190548	4.16969436708783e-11\\
19.5148787196799	2.89644506193455e-11\\
19.5248812203051	4.17361836666078e-12\\
19.5348837209302	9.6673701959914e-11\\
19.5448862215554	8.96561337790587e-12\\
19.5548887221806	5.69796247520034e-11\\
19.5648912228057	7.19974928341439e-11\\
19.5748937234309	1.26904457193374e-10\\
19.584896224056	1.24346502035368e-10\\
19.5948987246812	5.15606026046962e-11\\
19.6049012253063	4.34527313841844e-11\\
19.6249062265566	1.27207956398708e-10\\
19.6349087271818	1.22735938881966e-10\\
19.644911227807	9.86920540287149e-11\\
19.6549137284321	1.16094923183184e-10\\
19.6649162290573	3.60695924263667e-11\\
19.6749187296824	4.58218488271131e-11\\
19.6849212303076	3.00338803564053e-11\\
19.7049262315579	7.6541935932856e-11\\
19.714928732183	2.37261008319575e-11\\
19.7249312328082	8.60840072701974e-11\\
19.7349337334334	1.28202649759183e-10\\
19.7449362340585	1.45620964253558e-10\\
19.7549387346837	1.48301696824515e-10\\
19.7649412353088	1.11263292290843e-10\\
19.774943735934	1.34796490986635e-10\\
19.7849462365591	1.94360207866801e-10\\
19.7949487371843	1.91463197489863e-10\\
19.8049512378095	1.74228268933822e-10\\
19.8149537384346	1.77540079932991e-10\\
19.8249562390598	2.23083337926327e-10\\
19.8349587396849	9.04643457624082e-11\\
19.8549637409352	5.93048765727731e-11\\
19.8649662415604	2.56107975678266e-11\\
19.8749687421856	6.87873986561078e-11\\
19.8849712428107	1.01924044717462e-10\\
19.8949737434359	1.17716533352772e-10\\
19.9149787446862	5.59179798745321e-11\\
19.9249812453113	5.66741420929561e-11\\
19.9349837459365	9.43455379321183e-11\\
19.9449862465616	7.40528129664444e-11\\
19.9549887471868	4.58322586931788e-11\\
19.9949987496874	1.38064052492316e-10\\
20.0050012503126	1.10017024237711e-10\\
20.0150037509377	1.14325856738845e-10\\
20.0250062515629	9.87463864630558e-11\\
20.0450112528132	5.49262144676181e-11\\
20.0550137534384	6.29781820353886e-11\\
20.0750187546887	2.07806049045394e-11\\
20.0850212553138	2.7260983555639e-11\\
20.095023755939	8.85405821612603e-11\\
20.1050262565641	5.68790710593361e-11\\
20.1250312578145	9.8167393489457e-11\\
20.1350337584396	8.41158867687095e-11\\
20.1450362590648	1.03222345556168e-10\\
20.1650412603151	2.47874998377431e-11\\
20.1750437609402	7.08950135909065e-11\\
20.1850462615654	4.32121181636802e-11\\
20.1950487621906	5.71469152875086e-11\\
20.2050512628157	2.15843611446309e-11\\
20.2150537634409	1.99109924959922e-11\\
20.2350587646912	1.46181520210481e-12\\
20.2450612653163	8.47448165834576e-11\\
20.2550637659415	6.84904613665725e-11\\
20.2750687671918	7.97828985639097e-11\\
20.285071267817	7.92152015385258e-11\\
20.2950737684421	2.69629814302e-11\\
20.3050762690673	2.47854008567711e-11\\
20.3250812703176	2.66871276833497e-11\\
20.3350837709427	4.92662152170154e-11\\
20.3450862715679	4.07877469036883e-11\\
20.3750937734434	1.30109613663969e-10\\
20.3850962740685	8.70715852939736e-11\\
20.3950987746937	1.01780807256636e-10\\
20.4051012753188	4.49635732571876e-11\\
20.415103775944	1.12014265344047e-11\\
20.4251062765691	1.44452546215395e-11\\
20.4351087771943	4.00917972898762e-11\\
20.4551137784446	5.40653416338267e-12\\
20.4651162790698	5.20681888162193e-11\\
20.4751187796949	4.96845025314188e-11\\
20.4951237809452	5.88478218221646e-12\\
20.5051262815704	9.59906793912138e-12\\
20.5151287821956	5.99661019621646e-11\\
20.5351337834459	8.80403255687975e-11\\
20.545136284071	8.23950020473796e-11\\
20.5551387846962	9.51350634019062e-11\\
20.5651412853213	8.46911432083988e-11\\
20.5751437859465	5.55082004630358e-11\\
20.5851462865716	4.72593552636976e-11\\
20.5951487871968	5.93368987922272e-11\\
20.605151287822	5.70093639937586e-11\\
20.6151537884471	7.99767157037659e-12\\
20.6251562890723	5.30546728121409e-12\\
20.6351587896974	3.59659462598541e-11\\
20.6451612903226	1.5866317787559e-11\\
20.6551637909477	6.64962943635349e-11\\
20.6651662915729	6.44595083224827e-11\\
20.6751687921981	3.68350669419185e-11\\
20.6851712928232	6.16303354788825e-11\\
20.7051762940735	5.68274843819124e-11\\
20.7151787946987	9.24890845981818e-11\\
20.7451862965741	4.11601332048847e-11\\
20.7551887971993	5.12302058514249e-11\\
20.7751937984496	3.09586878842975e-12\\
20.7851962990748	1.30238238814665e-11\\
20.7951987996999	1.31525040171659e-11\\
20.8052013003251	3.52759191398073e-11\\
20.8152038009502	3.62333988171892e-11\\
20.8252063015754	3.4828413277627e-12\\
20.8352088022006	2.50718248700412e-11\\
20.8452113028257	2.71343953245109e-11\\
20.8552138034509	6.64136146766899e-11\\
20.8752188047012	4.40185991704971e-11\\
20.8852213053263	4.008030285841e-11\\
20.9052263065766	6.43533221282252e-11\\
20.9152288072018	5.33586183399719e-11\\
20.925231307827	3.02357205198325e-11\\
20.9352338084521	3.71276812733094e-11\\
20.9552388097024	8.17849927265405e-11\\
20.9752438109527	3.97918015495549e-11\\
20.9952488122031	1.49558216466377e-11\\
21.0052513128282	6.59013110202371e-11\\
21.0152538134534	5.39809892857998e-11\\
21.0252563140785	3.33346449664925e-11\\
21.0352588147037	3.37141678103781e-11\\
21.0452613153288	3.74184247603514e-11\\
21.055263815954	1.83983752597699e-11\\
21.0752688172043	1.44650402091022e-11\\
21.0852713178295	2.51496727897205e-12\\
21.0952738184546	2.77911481059384e-11\\
21.1052763190798	5.94322427996191e-12\\
21.1152788197049	7.22740091000798e-12\\
21.1352838209552	3.29056387482615e-11\\
21.1452863215804	3.32472526634734e-11\\
21.1552888222056	6.06876949465042e-11\\
21.1652913228307	4.54057191496017e-11\\
21.185296324081	6.80420448798407e-11\\
21.1952988247062	6.37214440694392e-11\\
21.2053013253313	7.43597583204532e-11\\
21.2353088272068	3.41564456926886e-11\\
21.245311327832	4.66580667544779e-11\\
21.2553138284571	1.5470650899605e-11\\
21.2653163290823	3.31009181705309e-11\\
21.2753188297074	3.19155176727234e-11\\
21.2853213303326	6.72440966374804e-12\\
21.3353338334584	4.21828094206173e-11\\
21.3453363340835	3.39307321066706e-11\\
21.3653413353338	9.0434176413171e-12\\
21.375343835959	1.13234341301995e-11\\
21.3853463365841	3.82885896662892e-11\\
21.3953488372093	3.56220744876488e-11\\
21.4053513378345	7.97061519307094e-11\\
21.4153538384596	8.52306622652522e-11\\
21.4253563390848	6.30019759453994e-11\\
21.4353588397099	6.6436760810425e-11\\
21.4753688422106	8.91918499150252e-12\\
21.4853713428357	8.41005346620123e-12\\
21.505376344086	3.56777752728265e-11\\
21.5153788447112	8.87250439320888e-12\\
21.5453863465866	5.55032290365597e-11\\
21.565391347837	1.21470692505927e-11\\
21.5753938484621	2.96857512819657e-12\\
21.5853963490873	1.88286011155201e-11\\
21.5953988497124	7.1604205433672e-12\\
21.6054013503376	1.46605130244968e-11\\
21.6154038509627	6.16212551007696e-12\\
21.6254063515879	1.60793585162491e-11\\
21.6354088522131	2.16235922357137e-11\\
21.6554138534634	9.29341634900479e-12\\
21.6654163540885	2.98118602816297e-11\\
21.6754188547137	4.30956010963782e-11\\
21.695423855964	7.6054049582985e-12\\
21.7054263565892	2.21926870401317e-11\\
21.7154288572143	1.83198138883705e-11\\
21.7254313578395	4.33691406208171e-11\\
21.7354338584646	3.30913507681629e-11\\
21.7454363590898	5.01197482297188e-11\\
21.7654413603401	3.50713961631699e-11\\
21.7754438609652	1.17981920343815e-12\\
21.7854463615904	4.78656298179988e-12\\
21.8154538634659	2.97132721321169e-11\\
21.8354588647162	1.42552744498418e-11\\
21.8454613653413	2.09780677547555e-12\\
21.8554638659665	2.38240969571395e-11\\
21.8754688672168	5.63356852935519e-12\\
21.885471367842	1.48877426132544e-11\\
21.8954738684671	1.61787278044155e-11\\
21.9054763690923	1.53677032807186e-11\\
21.9154788697174	2.34773760388056e-11\\
21.9254813703426	9.54606003226274e-12\\
21.9354838709677	9.79603760194262e-12\\
21.9454863715929	8.53523503303821e-12\\
21.9554888722181	1.43686880283289e-11\\
21.9654913728432	3.4051803675215e-12\\
21.9754938734684	2.34703540891056e-11\\
21.9854963740935	2.38986408671791e-11\\
21.9954988747187	3.59753766037406e-11\\
22.015503875969	4.10476022409206e-11\\
22.0255063765942	3.99235226159401e-11\\
22.0355088772193	1.79193666916735e-11\\
22.0455113778445	5.02052820250862e-12\\
22.0555138784696	1.04760798028251e-11\\
22.0655163790948	1.26773365324774e-11\\
22.0755188797199	2.89032602774235e-11\\
22.0855213803451	2.26531662765158e-11\\
22.0955238809702	1.10317111307398e-12\\
22.1055263815954	6.22820921542945e-12\\
22.1255313828457	1.9784773635835e-11\\
22.1355338834709	2.21511091170745e-11\\
22.145536384096	1.33491718906876e-11\\
22.1555388847212	3.57262684560933e-12\\
22.1655413853463	8.79516199374179e-12\\
22.1755438859715	1.76969223971136e-12\\
22.1955488872218	3.60626351464296e-11\\
22.205551387847	4.99753512306455e-12\\
22.2155538884721	1.35165856478709e-11\\
22.2255563890973	1.12687632422598e-11\\
22.2355588897224	1.17671199554892e-11\\
22.2455613903476	3.51885902230273e-12\\
22.2555638909727	1.06129237219823e-11\\
22.2655663915979	4.29961249211347e-13\\
22.2755688922231	6.87324060266378e-12\\
22.2855713928482	2.10756322127169e-12\\
22.2955738934734	1.09645590324972e-11\\
22.3055763940985	2.90635775650528e-12\\
22.3155788947237	1.17953273214173e-13\\
22.3255813953488	3.42081862371371e-12\\
22.335583895974	4.01616741590714e-12\\
22.3455863965992	1.47283087173395e-12\\
22.3555888972243	1.29673292137846e-11\\
22.3655913978495	1.78705549836747e-11\\
22.3755938984746	1.12431890538198e-11\\
22.3855963990998	1.06726271615628e-11\\
22.3955988997249	1.72514161241562e-11\\
22.4056014003501	1.85071138007279e-11\\
22.4156039009752	1.14051373518295e-11\\
22.4256064016004	8.02283900759226e-13\\
22.4356089022256	1.33499234709628e-12\\
22.4456114028507	6.97978001834565e-13\\
22.4556139034759	1.61609022862321e-11\\
22.465616404101	2.50657726903758e-11\\
22.4756189047262	1.53300789644641e-11\\
22.4856214053513	3.36894944528226e-11\\
22.5156289072268	1.57355310689139e-11\\
22.525631407852	1.58248194852832e-11\\
22.5356339084771	3.04839679294506e-11\\
22.5456364091023	7.45498294704438e-12\\
22.5556389097274	2.97505049827345e-11\\
22.5756439109777	1.28482974868189e-11\\
22.6056514128532	2.43557979540531e-11\\
22.6156539134784	6.22733213571883e-12\\
22.6356589147287	3.35091137223106e-11\\
22.6456614153538	3.57792862171371e-11\\
22.6656664166042	8.9758580907149e-12\\
22.6856714178545	1.35741628061483e-11\\
22.6956739184796	2.00981569713617e-11\\
22.7056764191048	2.33564699334449e-11\\
22.7156789197299	3.59326350584514e-11\\
22.7256814203551	2.09092371055792e-11\\
22.7356839209803	1.79150194681248e-11\\
22.7456864216054	4.96909871859573e-12\\
22.7556889222306	1.70820957511236e-11\\
22.7756939234809	8.17803941242878e-12\\
22.785696424106	1.3649644859804e-11\\
22.7956989247312	1.19667486682766e-11\\
22.8057014253563	5.53634658411264e-12\\
22.8157039259815	1.05173961422196e-12\\
22.8257064266067	5.49594493541348e-13\\
22.8357089272318	9.4613415409199e-12\\
22.845711427857	2.24836465376461e-11\\
22.8557139284821	1.22348105660453e-11\\
22.8657164291073	2.38426187785311e-12\\
22.8757189297324	1.44011666581768e-12\\
22.8857214303576	2.6787716064034e-11\\
22.8957239309827	1.95336808979757e-11\\
22.9057264316079	3.47881475787616e-11\\
22.9257314328582	1.91683535454836e-11\\
22.9357339334834	4.1437650508652e-12\\
22.9457364341085	1.54294350571145e-11\\
22.9557389347337	5.69951136784462e-12\\
22.9657414353588	3.22858809177431e-11\\
22.975743935984	5.56724169184673e-11\\
22.9857464366092	6.23698949322775e-11\\
22.9957489372343	2.7519416445187e-11\\
23.0057514378595	3.11215189660099e-11\\
23.0157539384846	3.22472716717622e-11\\
23.0257564391098	1.69587427613016e-11\\
23.0357589397349	1.17648695641975e-12\\
23.0557639409853	1.93912540733706e-11\\
23.0657664416104	6.42610576262808e-12\\
23.0757689422356	2.03879345713349e-11\\
23.0857714428607	2.40932447133193e-11\\
23.0957739434859	8.91922345886025e-13\\
23.105776444111	2.32497697448095e-11\\
23.1157789447362	3.05360316210946e-11\\
23.1257814453613	1.89525696144737e-11\\
23.1357839459865	5.25407902106232e-12\\
23.1457864466117	5.41848316777852e-12\\
23.1557889472368	6.35390779304796e-12\\
23.1757939484871	1.62887263895143e-11\\
23.1857964491123	1.00288810438409e-11\\
23.1957989497374	4.12010676428965e-11\\
23.2058014503626	3.24646781566551e-11\\
23.2158039509877	3.14001649481978e-11\\
23.2258064516129	3.14071529920111e-11\\
23.2358089522381	3.01470192686605e-11\\
23.2458114528632	2.93460242903779e-12\\
23.2558139534884	1.82059103287945e-11\\
23.2658164541135	2.14448374909414e-11\\
23.2858214553638	6.43075296351289e-12\\
23.295823955989	3.43607811689296e-12\\
23.3058264566142	1.93134543427816e-11\\
23.3158289572393	3.2998605669628e-13\\
23.3258314578645	4.36770574739653e-12\\
23.3358339584896	8.35323456710148e-12\\
23.3458364591148	2.78168905356399e-12\\
23.3558389597399	4.97812709598686e-14\\
23.3758439609903	3.08962131557793e-11\\
23.3858464616154	3.20409505169033e-12\\
23.3958489622406	1.47168999706659e-11\\
23.4058514628657	2.5665042184741e-12\\
23.4158539634909	1.87723365358819e-12\\
23.4358589647412	6.85119613612167e-12\\
23.4558639659915	4.57363113046281e-11\\
23.4658664666167	4.90807232802824e-11\\
23.4758689672418	4.15744953754705e-11\\
23.485871467867	4.11872631017586e-11\\
23.4958739684921	2.34552057781508e-11\\
23.5058764691173	6.5825321313817e-12\\
23.5158789697424	9.63497653921505e-12\\
23.5258814703676	2.64272842731927e-11\\
23.5358839709927	1.38144404322251e-13\\
23.5458864716179	4.93239019986186e-12\\
23.5558889722431	6.5345249934026e-12\\
23.5758939734934	2.60832449000293e-11\\
23.5858964741185	2.88257370456853e-11\\
23.5958989747437	3.61187140928041e-11\\
23.6059014753688	1.76056388867783e-11\\
23.615903975994	2.16147864693639e-11\\
23.6259064766192	2.01209490873151e-11\\
23.6359089772443	2.62233279449605e-11\\
23.6459114778695	1.5859438207704e-11\\
23.6559139784946	3.51599276386343e-11\\
23.6659164791198	3.22769209128125e-11\\
23.6759189797449	3.40493109137357e-11\\
23.6859214803701	2.10619016421633e-11\\
23.6959239809953	2.54799256588361e-11\\
23.7059264816204	3.66775821707305e-11\\
23.7159289822456	2.7070003023787e-11\\
23.7259314828707	4.28128553617745e-11\\
23.7359339834959	4.08553878663777e-11\\
23.745936484121	5.23951813095027e-11\\
23.7559389847462	4.14500186224466e-11\\
23.7759439859965	1.59358525076933e-11\\
23.7859464866217	2.8756710133623e-11\\
23.7959489872468	7.72817678457182e-12\\
23.805951487872	8.85866104274588e-13\\
23.8159539884971	1.29683207064527e-11\\
23.8259564891223	1.2796348417433e-12\\
23.8359589897474	8.41703872669328e-13\\
23.8559639909978	4.16258828016999e-11\\
23.8659664916229	5.44952029430199e-11\\
23.8759689922481	5.64419313510567e-11\\
23.8859714928732	5.08347464890715e-11\\
23.8959739934984	4.17103912378789e-11\\
23.9159789947487	7.88073098938558e-11\\
23.935983995999	6.67960356200841e-11\\
23.9459864966242	8.53479378428887e-11\\
23.9659914978745	4.08875897257543e-11\\
23.9759939984996	7.29708761700532e-11\\
23.9859964991248	7.70738051065287e-11\\
23.9959989997499	8.4943420006252e-11\\
24.0060015003751	8.73633539616371e-11\\
24.0160040010003	6.97427906094115e-11\\
24.0260065016254	6.69739929455475e-11\\
24.0360090022506	5.71204032017492e-11\\
24.0460115028757	3.96155462266154e-11\\
24.0560140035009	2.00386211813104e-11\\
24.066016504126	1.87651537202588e-11\\
24.0860215053763	4.65290800276045e-12\\
24.0960240060015	2.05613424781773e-11\\
24.1060265066267	2.3719223008706e-11\\
24.126031507877	5.50818127825061e-11\\
24.1360340085021	4.15074010583034e-11\\
24.1460365091273	5.49564334292396e-11\\
24.1660415103776	3.2031388994743e-11\\
24.1860465116279	4.45582337877222e-11\\
24.1960490122531	6.98909752343059e-11\\
24.2060515128782	7.78585944231647e-11\\
24.2160540135034	4.84802448592782e-11\\
24.2260565141285	4.48293425652687e-11\\
24.2360590147537	6.20867281430927e-11\\
24.2460615153788	5.24611391423705e-11\\
24.256064016004	4.91732356093061e-11\\
24.2660665166292	4.90851043107204e-11\\
24.2760690172543	4.43736717404356e-11\\
24.2860715178795	2.78412980105727e-11\\
24.2960740185046	1.15822051423567e-11\\
24.3060765191298	1.33681215567966e-11\\
24.3160790197549	2.45763274505223e-11\\
24.3260815203801	1.43157571123366e-11\\
24.3460865216304	6.20156856280584e-11\\
24.3560890222556	5.79768379377186e-11\\
24.3760940235059	3.8731359847891e-11\\
24.386096524131	3.67747894470006e-11\\
24.4061015253813	7.14335916410094e-12\\
24.4161040260065	2.50361984158745e-11\\
24.4261065266317	2.42515845190935e-11\\
24.4361090272568	2.42133876236651e-11\\
24.446111527882	4.52511074587445e-11\\
24.4661165291323	3.10003607127884e-11\\
24.4761190297574	3.31662869852502e-11\\
24.4861215303826	3.97463635075763e-11\\
24.4961240310078	7.85896175988811e-11\\
24.5061265316329	8.97229126085129e-11\\
24.5261315328832	6.49718578377299e-11\\
24.5361340335084	4.1843026599882e-11\\
24.5461365341335	4.1379515299023e-11\\
24.5561390347587	2.95773672718931e-11\\
24.5661415353838	4.30325687318501e-11\\
24.576144036009	4.505171462062e-11\\
24.5861465366342	5.45926391740455e-11\\
24.5961490372593	5.46744359453321e-11\\
24.6061515378845	2.2245360389327e-11\\
24.6161540385096	2.39722109802789e-11\\
24.6261565391348	1.82591950820244e-11\\
24.6361590397599	1.61887122056597e-12\\
24.6561640410103	3.16842678594827e-11\\
24.6761690422606	7.91529288318624e-11\\
24.6861715428857	4.93051532916223e-11\\
24.6961740435109	5.71849053011488e-11\\
24.706176544136	2.92875217034896e-11\\
24.7161790447612	7.29105502766308e-11\\
24.7261815453863	5.88275339595141e-11\\
24.7361840460115	6.41595469463908e-11\\
24.7461865466367	1.02531865335429e-10\\
24.7561890472618	1.08071634614375e-10\\
24.7761940485121	7.0079570432954e-11\\
24.7861965491373	4.30593426438318e-12\\
24.8062015503876	4.09057094233877e-11\\
24.8262065516379	1.08945887416583e-10\\
24.8362090522631	9.82528813327838e-11\\
24.8462115528882	7.11260800619204e-11\\
24.8562140535134	1.05358667595297e-10\\
24.8662165541385	1.12421868925358e-10\\
24.8762190547637	8.85720004584381e-11\\
24.8862215553889	1.00299057250203e-10\\
24.896224056014	9.99845819094997e-11\\
24.9062265566392	1.03257831559549e-10\\
24.9162290572643	7.77002408647771e-11\\
24.9262315578895	2.98835724785401e-11\\
24.9362340585146	5.28311978371362e-11\\
24.9462365591398	3.01679930807773e-11\\
24.9562390597649	6.8544941215416e-11\\
24.9662415603901	3.96829325053976e-11\\
24.9762440610153	4.05419577976839e-11\\
24.9862465616404	1.29867130896115e-11\\
24.9962490622656	2.25847027947214e-11\\
25.0062515628907	6.38578701888344e-11\\
25.0162540635159	4.21082247457122e-11\\
25.026256564141	7.06563321687712e-11\\
25.0362590647662	7.95653912787429e-11\\
25.0462615653913	7.96543748846497e-11\\
25.0562640660165	7.72046638457828e-11\\
25.0662665666417	6.7286718373559e-11\\
25.0762690672668	7.17279474007908e-11\\
25.1062765691423	9.95576033832693e-11\\
25.1162790697674	9.12226310640144e-11\\
25.1262815703926	1.10530670151048e-10\\
25.1362840710178	4.2961635013942e-11\\
25.1562890722681	1.39444970285187e-10\\
25.1662915728932	1.55912037272803e-10\\
25.1762940735184	1.40992842357242e-10\\
25.1862965741435	1.49221925255378e-10\\
25.1962990747687	1.41353011292582e-10\\
25.2063015753939	1.01929905957715e-10\\
25.216304076019	9.2855005054759e-11\\
25.2263065766442	3.08129752231318e-11\\
25.2363090772693	9.25839132204184e-13\\
25.2463115778945	5.67775882068109e-11\\
25.2563140785196	7.22086282155352e-11\\
25.2663165791448	3.75229339893865e-11\\
25.2763190797699	5.94081659919116e-11\\
25.2863215803951	5.13772925724698e-11\\
25.2963240810203	5.35452002073467e-11\\
25.3163290822706	1.6261312358825e-10\\
25.3363340835209	1.04471700937142e-10\\
25.346336584146	6.68215004152377e-11\\
25.3563390847712	1.47598853069686e-10\\
25.3663415853963	9.96134948670737e-11\\
25.3763440860215	5.22676626528376e-11\\
25.3863465866467	7.83554284514396e-11\\
25.3963490872718	5.11460802951211e-11\\
25.406351587897	1.01752656193794e-10\\
25.4163540885221	7.00217460287963e-11\\
25.4263565891473	1.16002735963954e-10\\
25.4463615903976	5.82416057251505e-11\\
25.4563640910228	9.39373232077976e-11\\
25.4663665916479	9.92144619636562e-11\\
25.4763690922731	6.37338368640613e-11\\
25.4863715928982	7.99679266336366e-11\\
25.4963740935234	1.28335509040463e-10\\
25.5063765941485	1.18665797386414e-10\\
25.5163790947737	1.30261444543433e-10\\
25.5263815953989	9.26995141941123e-11\\
25.536384096024	1.0329524679348e-10\\
25.5463865966492	6.01309680195532e-11\\
25.5563890972743	5.12203350926113e-11\\
25.5663915978995	4.76186711360523e-12\\
25.5763940985246	2.12381517250266e-11\\
25.5863965991498	3.21380757193657e-11\\
25.5963990997749	2.20840162864076e-11\\
25.6064016004001	1.35534236327764e-12\\
25.6264066016504	4.13123674305009e-11\\
25.6464116029007	1.36437452811423e-10\\
25.6564141035259	1.47882938360683e-10\\
25.666416604151	1.35326990692742e-10\\
25.6764191047762	1.58035063571923e-10\\
25.6864216054013	1.3812333801564e-10\\
25.6964241060265	2.06997052990813e-10\\
25.7064266066517	2.33558371042976e-10\\
25.7164291072768	1.8655067451294e-10\\
25.726431607902	1.77196336472493e-10\\
25.7364341085271	1.78903780862107e-10\\
25.7464366091523	1.70462650195456e-10\\
25.7564391097774	1.89459676848159e-10\\
25.7864466116529	5.96458254961709e-11\\
25.7964491122781	2.38896731091501e-11\\
25.8064516129032	3.33933980676458e-12\\
25.8164541135284	8.70704303202554e-11\\
25.8264566141535	1.28109655104278e-10\\
25.8364591147787	1.32579708671449e-10\\
25.8464616154039	8.42644486326807e-11\\
25.856464116029	9.7760683118557e-11\\
25.8664666166542	5.08752539225549e-11\\
25.8964741185296	2.05281037713981e-10\\
25.91647911978	1.52491711352328e-10\\
25.9264816204051	1.95947461617366e-10\\
25.9464866216554	1.09996324939093e-10\\
25.9564891222806	8.38631134216292e-11\\
25.9764941235309	1.75602216927029e-10\\
25.986496624156	1.80882783477424e-10\\
25.9964991247812	2.2805908397569e-10\\
26.0165041260315	1.45432478263346e-10\\
26.0265066266567	1.62281285682722e-10\\
26.0365091272818	1.54394369637807e-10\\
26.046511627907	1.14677912949604e-10\\
26.0665166291573	1.55989373303084e-10\\
26.0865216304076	4.88281273758089e-11\\
26.0965241310328	5.69393645600695e-13\\
26.1165291322831	2.60308600320034e-11\\
26.1265316329082	3.3346536890792e-11\\
26.1365341335334	5.90039931461186e-11\\
26.1465366341585	7.16538659200697e-12\\
26.1565391347837	1.18031891816097e-11\\
26.176544136034	5.53513771203338e-11\\
26.1965491372843	1.45900583153078e-10\\
26.2165541385346	1.99403254941615e-10\\
26.2265566391598	2.25178065219772e-10\\
26.236559139785	1.27245096862042e-10\\
26.2565641410353	2.11089773599845e-10\\
26.2765691422856	2.90510248181691e-11\\
26.2865716429107	1.18163393620009e-12\\
26.2965741435359	2.64478797057655e-11\\
26.306576644161	1.73455837837423e-11\\
26.3165791447862	7.59092043441099e-11\\
26.3265816454114	4.26221005413157e-11\\
26.3465866466617	7.88668512472852e-11\\
26.3565891472868	1.61251305092852e-10\\
26.3965991497874	6.17203766459642e-11\\
26.4066016504126	6.57152246356439e-11\\
26.4266066516629	1.73898199699545e-10\\
26.4366091522881	2.45128039314864e-10\\
26.4466116529132	1.92518701428907e-10\\
26.4566141535384	2.18224973674007e-10\\
26.4666166541635	1.65382770363271e-10\\
26.4766191547887	1.60427902288577e-10\\
26.4866216554139	2.22350531776219e-10\\
26.496624156039	1.43409089497212e-10\\
26.5066266566642	6.2960487763389e-11\\
26.5266316579145	1.69133815990822e-10\\
26.5366341585396	1.61670918362387e-10\\
26.5466366591648	1.67005479899819e-10\\
26.55663915979	2.02091748884781e-10\\
26.5666416604151	1.52483886057846e-10\\
26.5766441610403	1.45014366952333e-10\\
26.5966491622906	2.65210801744442e-11\\
26.6066516629157	2.9873473276852e-11\\
26.6166541635409	1.28017867744609e-11\\
26.626656664166	7.33671266765251e-11\\
26.6366591647912	5.56923408952715e-11\\
26.6466616654164	1.00307551934995e-10\\
26.6566641660415	1.21915529986341e-10\\
26.6666666666667	3.07776028940996e-11\\
26.6766691672918	3.41219978629212e-11\\
26.686671667917	1.42263035049337e-10\\
26.6966741685421	1.43801225489031e-10\\
26.7166791697924	6.41354052307633e-11\\
26.7266816704176	2.19691801810844e-10\\
26.7366841710428	1.69186149237686e-10\\
26.7466866716679	1.70455964921321e-10\\
26.7566891722931	1.62356883306806e-10\\
26.7666916729182	2.39531301899893e-10\\
26.7766941735434	1.63230915719109e-10\\
26.7866966741685	5.76369483629969e-11\\
26.7966991747937	1.94635285967084e-12\\
26.8067016754189	4.20643738703177e-11\\
26.816704176044	8.42054036437081e-11\\
26.8267066766692	9.7053538150463e-11\\
26.8367091772943	1.31205475787894e-10\\
26.8467116779195	5.8532140972613e-11\\
26.8567141785446	1.48516029681967e-10\\
26.8667166791698	2.92881182067947e-11\\
26.876719179795	5.36235045723151e-11\\
26.9067266816704	9.33097574859681e-11\\
26.9167291822956	1.25261395132354e-11\\
26.9267316829207	9.18926114700018e-11\\
26.9367341835459	1.04508236462445e-10\\
26.946736684171	7.93168484874198e-11\\
26.9567391847962	7.70608730502327e-11\\
26.9667416854214	7.68212902799884e-11\\
26.9767441860465	9.13680136632493e-12\\
26.9867466866717	6.28088560431014e-12\\
27.006751687922	1.16399283414521e-10\\
27.0167541885471	4.12153839654021e-11\\
27.0267566891723	5.71102514946643e-11\\
27.0367591897975	2.22038419184357e-11\\
27.0467616904226	2.9775884333067e-11\\
27.0567641910478	9.21120560475879e-11\\
27.0667666916729	1.22253870921682e-10\\
27.0767691922981	8.7988694191026e-11\\
27.0967741935484	1.07731526741235e-10\\
27.1067766941735	6.75755353393231e-11\\
27.1267816954239	1.56010498950999e-10\\
27.136784196049	1.80399061555775e-10\\
27.1467866966742	2.98187854136674e-10\\
27.1567891972993	3.01759414452076e-10\\
27.1667916979245	2.22435600733148e-10\\
27.1767941985496	1.04666809316439e-10\\
27.1867966991748	3.51010023327889e-12\\
27.1967991998	3.69891321536189e-11\\
27.2068017004251	5.59388267860893e-11\\
27.2268067016754	1.2180938400984e-11\\
27.2368092023006	5.60047992757531e-11\\
27.2468117029257	6.12231755486048e-11\\
27.2568142035509	1.5865949143526e-10\\
27.266816704176	1.40417592993318e-10\\
27.2768192048012	1.94664923638814e-10\\
27.2868217054264	1.76152121440356e-10\\
27.2968242060515	1.85324875058021e-10\\
27.3068267066767	1.61441794150152e-10\\
27.326831707927	3.26580987811443e-10\\
27.3368342085521	3.21684933433129e-10\\
27.3568392098025	2.77420938093218e-10\\
27.3668417104276	2.32556397291263e-10\\
27.3768442110528	2.80639572800054e-10\\
27.3868467116779	2.72253870118829e-10\\
27.3968492123031	2.36287410347985e-10\\
27.4168542135534	1.57431488370036e-11\\
27.4268567141785	1.75801750284079e-11\\
27.4368592148037	5.48600420795665e-11\\
27.4468617154289	1.90727491569548e-11\\
27.456864216054	1.43219413124381e-11\\
27.4668667166792	1.35596244275422e-11\\
27.4768692173043	6.19046449236187e-11\\
27.4868717179295	4.05274377350599e-11\\
27.4968742185546	3.95032743770524e-11\\
27.5068767191798	5.09263018163668e-11\\
27.516879219805	5.94806838285893e-12\\
27.5268817204301	8.5190394599559e-11\\
27.5368842210553	2.46754490445132e-10\\
27.5468867216804	3.36074628640983e-10\\
27.5568892223056	3.04743248660412e-10\\
27.5768942235559	9.29246738790747e-11\\
27.586896724181	1.79497216274245e-11\\
27.5968992248062	2.07184460300163e-11\\
27.6069017254314	1.592326384084e-12\\
27.6269067266817	1.40958540336194e-10\\
27.6369092273068	2.54304602678775e-10\\
27.6669167291823	4.42367240993482e-10\\
27.6769192298075	4.72129915552681e-10\\
27.6869217304326	4.44076213630238e-10\\
27.7269317329332	1.97857746359108e-10\\
27.7369342335584	1.3051086066776e-10\\
27.7469367341835	3.75270915790228e-11\\
27.7569392348087	2.72596515049832e-11\\
27.7669417354339	1.19075264599593e-10\\
27.776944236059	1.22976490082227e-10\\
27.7969492373093	2.05823107766796e-10\\
27.8069517379345	1.25794972495899e-10\\
27.8169542385596	1.87325332034651e-10\\
27.8269567391848	1.8581158654537e-10\\
27.8469617404351	1.07432052457529e-10\\
27.8569642410603	8.80811666481438e-11\\
27.8669667416854	1.79802507494671e-10\\
27.8769692423106	2.19068092581456e-10\\
27.8869717429357	2.35391457478092e-10\\
27.8969742435609	2.12997865383478e-10\\
27.9169792448112	7.37490748147091e-11\\
27.9269817454364	1.36768169557287e-10\\
27.9369842460615	1.74459776458278e-10\\
27.9469867466867	1.67423041334823e-10\\
27.9569892473118	1.75611485706875e-10\\
27.966991747937	1.94057927523462e-10\\
27.9769942485621	1.63251292272263e-10\\
27.9869967491873	2.18320953542862e-10\\
27.9969992498125	2.07116016940453e-10\\
28.0070017504376	2.39520067022009e-10\\
28.0270067516879	1.51061090777448e-10\\
28.0370092523131	5.98388409224329e-11\\
28.0470117529382	3.93732976456273e-13\\
28.0670167541886	5.48905402669926e-11\\
28.0770192548137	3.91537478741779e-11\\
28.0870217554389	5.38472826849635e-11\\
28.097024256064	1.52496171088504e-11\\
28.1070267566892	6.77146084444891e-11\\
28.1170292573143	2.38969778043669e-11\\
28.1270317579395	1.92662196050522e-11\\
28.1370342585646	2.98704158354084e-11\\
28.1470367591898	5.91555161907379e-12\\
28.157039259815	1.24245182679346e-10\\
28.1670417604401	1.26533926933205e-10\\
28.1770442610653	1.17703400476279e-10\\
28.1870467616904	3.57509757551124e-11\\
28.1970492623156	2.81207199438864e-11\\
28.2170542635659	1.19145206400983e-10\\
28.227056764191	4.06501161542747e-11\\
28.2370592648162	3.98679870119462e-11\\
28.2470617654414	2.30334272985342e-12\\
28.2570642660665	3.44278560726019e-11\\
28.2670667666917	5.21476877942137e-12\\
28.2770692673168	9.61926653627018e-12\\
28.287071767942	5.29241265776505e-11\\
28.2970742685671	4.23982450268378e-12\\
28.3070767691923	9.12539679470737e-11\\
28.3270817704426	8.18107501801569e-11\\
28.3370842710678	1.25335608382738e-10\\
28.3470867716929	1.22120102784717e-10\\
28.3570892723181	7.88256697289833e-11\\
28.3670917729432	9.15160142002082e-12\\
28.3770942735684	2.79036449164009e-11\\
28.3870967741936	1.47486585821281e-12\\
28.3970992748187	5.92874096598046e-11\\
28.4071017754439	6.45450443722893e-11\\
28.4271067766942	2.20044106013586e-11\\
28.4371092773193	5.46754074893851e-11\\
28.4471117779445	3.95356675653631e-11\\
28.4571142785696	5.60227801107716e-12\\
28.4671167791948	6.89445141741162e-11\\
28.47711927982	2.76298557093478e-11\\
28.4871217804451	4.12225228175873e-11\\
28.4971242810703	8.73866119589991e-11\\
28.5171292823206	5.81366505483382e-12\\
28.5371342835709	1.67279109924757e-10\\
28.547136784196	1.05188577271504e-10\\
28.5571392848212	1.28003745368011e-10\\
28.5671417854464	7.53097995253441e-11\\
28.5771442860715	6.27077057637229e-11\\
28.5871467866967	2.6494205462804e-11\\
28.5971492873218	3.9672644013606e-11\\
28.607151787947	6.45120550066275e-13\\
28.6171542885721	5.18463064627436e-11\\
28.6271567891973	5.68689845722411e-11\\
28.6371592898225	4.66066587175055e-11\\
28.6671667916979	1.81671741915209e-10\\
28.6771692923231	1.34560894613668e-10\\
28.6871717929482	1.45592777085198e-10\\
28.7071767941986	1.35922524345079e-10\\
28.7171792948237	7.42525530936125e-11\\
28.7271817954489	7.88804539998593e-11\\
28.737184296074	9.90480032132569e-11\\
28.7471867966992	6.26573370371585e-11\\
28.7571892973243	7.60142793296325e-11\\
28.7771942985746	2.73184384652846e-11\\
28.7871967991998	5.34504420489295e-11\\
28.797199299825	1.9240394992365e-12\\
28.8172043010753	8.44387998765914e-11\\
28.8272068017004	1.06013073355306e-10\\
28.8372093023256	1.14044699541195e-10\\
28.8472118029507	9.12150672461246e-11\\
28.8572143035759	3.67530327658963e-11\\
28.867216804201	9.08943812254077e-11\\
28.8772193048262	7.19869785510084e-11\\
28.8872218054514	1.53043061368532e-11\\
28.8972243060765	8.82009475172675e-11\\
28.9072268067017	3.48381700899415e-11\\
28.9172293073268	5.96648307432502e-11\\
28.927231807952	4.76510666713214e-12\\
28.9372343085771	3.6928704600065e-11\\
28.9472368092023	1.11824854495324e-11\\
28.9572393098275	3.76202292389999e-11\\
28.9672418104526	2.42876077548162e-11\\
28.9872468117029	6.26782009389004e-12\\
28.9972493123281	5.54485197390273e-11\\
29.0072518129532	2.60421158773515e-11\\
29.0272568142036	1.06047631475527e-10\\
29.0372593148287	1.27689064808672e-10\\
29.0472618154539	1.32673585372055e-10\\
29.057264316079	1.3168768865527e-10\\
29.0772693173293	2.57452208725514e-11\\
29.0972743185796	1.10602884818921e-10\\
29.1072768192048	4.98604786573912e-11\\
29.11727931983	6.57534287386297e-11\\
29.1272818204551	7.19610198736689e-11\\
29.1472868217054	1.21559927944016e-10\\
29.1572893223306	1.18491389819128e-10\\
29.1672918229557	1.21906192653723e-10\\
29.1772943235809	9.53832482344e-11\\
29.1872968242061	5.66851050683096e-11\\
29.1972993248312	7.89295967331878e-12\\
29.2073018254564	5.46723648192431e-12\\
29.2173043260815	4.60281038865996e-11\\
29.2273068267067	1.82442470841023e-11\\
29.2373093273318	7.82554682008817e-11\\
29.247311827957	1.21567046547099e-10\\
29.2673168292073	2.04823682704049e-11\\
29.2773193298325	1.26761157975143e-11\\
29.2973243310828	1.34906633711084e-10\\
29.3073268317079	1.32080613461405e-10\\
29.3173293323331	1.16357728741363e-10\\
29.3273318329582	1.48064543784225e-10\\
29.3373343335834	1.19689453312225e-10\\
29.3473368342086	1.58931936693201e-10\\
29.3573393348337	1.19230379561128e-10\\
29.3673418354589	1.65101373743365e-10\\
29.377344336084	1.59185655410747e-10\\
29.3873468367092	1.38755570214187e-10\\
29.3973493373343	7.90113370175211e-11\\
29.4073518379595	8.16760693426027e-11\\
29.4173543385847	1.0010656015933e-10\\
29.4273568392098	3.46657742124606e-11\\
29.4473618404601	8.97470152027732e-11\\
29.4573643410853	6.33140651756375e-11\\
29.4673668417104	6.36968621149301e-11\\
29.4873718429607	1.34214188309144e-10\\
29.4973743435859	1.08471026017116e-10\\
29.5073768442111	1.43208324100123e-10\\
29.5173793448362	1.40181968651176e-10\\
29.5273818454614	1.08502388472869e-10\\
29.5373843460865	1.41066487151682e-10\\
29.5473868467117	1.53062367003594e-10\\
29.5573893473368	1.55693523302771e-10\\
29.567391847962	2.12385456725588e-12\\
29.5873968492123	1.13941706454256e-10\\
29.6074018504626	1.48090981276687e-11\\
29.6174043510878	2.17490116459241e-11\\
29.6274068517129	7.86237877954489e-11\\
29.6374093523381	8.43531055371504e-11\\
29.6474118529632	1.30282379832524e-10\\
29.6674168542136	5.49729047058814e-11\\
29.6874218554639	1.2026616855672e-10\\
29.697424356089	2.89526952423713e-11\\
29.7074268567142	7.65081745637013e-11\\
29.7174293573393	4.99741855123961e-11\\
29.7274318579645	3.07193257515878e-13\\
29.7374343585897	3.69563528288128e-11\\
29.7474368592148	1.22384913407569e-10\\
29.7674418604651	9.07151196641808e-11\\
29.7774443610903	9.34826112565772e-11\\
29.7874468617154	4.26624770279578e-11\\
29.7974493623406	3.96392111783004e-11\\
29.8074518629657	4.35061759754491e-11\\
29.8274568642161	9.59056764479351e-11\\
29.8374593648412	9.13993051589493e-11\\
29.8474618654664	8.38411356319168e-11\\
29.8574643660915	8.20013943505998e-11\\
29.8674668667167	1.3449752484601e-10\\
29.8774693673418	9.2194720527694e-11\\
29.8974743685921	8.56907671851423e-11\\
29.9174793698425	6.55756518922751e-11\\
29.9274818704676	2.2009106559402e-11\\
29.9374843710928	2.40773485346579e-11\\
29.9474868717179	6.75817218315672e-11\\
29.9774943735934	1.10326727076698e-10\\
29.9974993748437	4.00513273819176e-11\\
30.0075018754689	9.38412418361921e-11\\
30.017504376094	6.05468049247632e-11\\
30.0275068767192	1.50849385066688e-11\\
30.0375093773443	1.41872738075651e-11\\
30.0475118779695	2.72034686020253e-11\\
30.0575143785947	2.7519293439688e-11\\
30.0675168792198	1.49980469304747e-11\\
30.077519379845	5.98607950957956e-11\\
30.0875218804701	8.668626659936e-11\\
30.0975243810953	8.61822709014448e-11\\
30.1075268817204	7.93397816114236e-11\\
30.1175293823456	1.24822395460802e-10\\
30.1275318829707	1.34293459008082e-10\\
30.1375343835959	9.52551448813156e-11\\
30.1475368842211	1.07736831417255e-10\\
30.1575393848462	9.06295120816187e-11\\
30.1675418854714	9.11790418773503e-11\\
30.1775443860965	8.78592674695954e-11\\
30.1875468867217	6.41890808831305e-11\\
30.1975493873468	9.08997772582076e-12\\
30.207551887972	2.91296084959372e-11\\
30.2175543885972	1.87742455224839e-12\\
30.2275568892223	2.11101994541593e-11\\
30.2375593898475	2.25314804520465e-11\\
30.2475618904726	2.60797882718316e-12\\
30.2575643910978	2.81401036848447e-12\\
30.2775693923481	3.28594251554418e-11\\
30.2875718929732	9.0560784854303e-12\\
30.2975743935984	2.75065144729311e-13\\
30.3075768942236	1.43849755703489e-11\\
30.3175793948487	1.78538788253273e-11\\
30.3275818954739	3.50985183050485e-11\\
30.3575893973493	1.16429654630838e-11\\
30.3675918979745	1.6539567590066e-11\\
30.3775943985997	1.97487932750786e-12\\
30.3875968992248	3.96881065665955e-11\\
30.39759939985	4.79557066879761e-11\\
30.4076019004751	4.46103727209979e-12\\
30.4176044011003	4.03628034269003e-11\\
30.4276069017254	3.17539442982679e-11\\
30.4376094023506	1.16383177041921e-11\\
30.4476119029757	1.80120208426048e-11\\
30.4576144036009	3.46456053534449e-12\\
30.4776194048512	5.4093811288125e-11\\
30.4876219054764	3.27819214884052e-11\\
30.4976244061015	3.38992177890956e-11\\
30.5076269067267	4.13875714503854e-11\\
30.5176294073518	7.63691173998929e-11\\
30.527631907977	8.76409166678119e-11\\
30.5376344086022	1.12863436207819e-10\\
30.5476369092273	5.82892897453784e-11\\
30.5576394098525	8.47633760731256e-11\\
30.5676419104776	3.73790467840013e-11\\
30.5776444111028	6.4882551946559e-11\\
30.5876469117279	4.48819634409941e-11\\
30.6076519129782	5.70887057505569e-11\\
30.6176544136034	5.74507896700349e-11\\
30.6276569142286	6.76020226924141e-11\\
30.6476619154789	2.66199422800171e-11\\
30.657664416104	4.62341497856503e-12\\
30.6676669167292	7.32549945694482e-12\\
30.6776694173543	3.39915757503363e-12\\
30.6976744186047	6.72165888916079e-11\\
30.7276819204801	5.01052681432655e-11\\
30.7376844211053	8.90671808146051e-11\\
30.7476869217304	8.38203807495736e-11\\
30.7576894223556	6.08456354112828e-11\\
30.7876969242311	1.34790814018946e-10\\
30.7976994248562	1.20531164122614e-10\\
30.8177044261065	8.14928166755974e-11\\
30.8277069267317	7.82202147713455e-11\\
30.8377094273568	1.40272044897916e-11\\
30.8577144286072	1.29321234056965e-11\\
30.8677169292323	5.6312122395567e-12\\
30.8877219304826	2.22710457200499e-11\\
30.8977244311078	2.8460915156352e-11\\
30.9177294323581	1.76736641519819e-11\\
30.9377344336084	4.49483345226782e-11\\
30.9477369342336	4.75778154322494e-11\\
30.9577394348587	5.92116497521084e-11\\
30.9677419354839	1.1121251043525e-10\\
30.9877469367342	8.41876968222807e-11\\
30.9977494373593	4.7357879931294e-11\\
31.0177544386097	7.71115894497059e-12\\
31.0277569392348	2.29193493836532e-11\\
31.03775943986	6.49277498713935e-13\\
31.0477619404851	1.96364770788971e-11\\
31.0577644411103	3.08722864962604e-11\\
31.0677669417354	2.93702045142044e-11\\
31.0777694423606	3.16381380772777e-11\\
31.0877719429857	1.32078110765884e-11\\
31.1277819454864	5.63402770756092e-11\\
31.1377844461115	3.67385869592096e-11\\
31.167791947987	8.79341390886371e-11\\
31.1777944486122	7.33280675469424e-11\\
31.1877969492373	4.95386090032876e-11\\
31.1977994498625	2.2836101140289e-11\\
31.2078019504876	5.92388674578727e-12\\
31.2178044511128	1.99934725991102e-11\\
31.2278069517379	1.10364204639561e-11\\
31.2378094523631	1.0391596103114e-11\\
31.2478119529883	1.97637102755876e-11\\
31.2578144536134	2.15248057722008e-11\\
31.2678169542386	2.88561173014367e-11\\
31.2778194548637	1.3020925144267e-11\\
31.2878219554889	2.09334320464312e-11\\
31.3078269567392	2.49157173155465e-12\\
31.3178294573643	5.01744000742726e-12\\
31.3278319579895	1.99628236591797e-11\\
31.3378344586147	1.07867138334548e-11\\
31.3478369592398	3.94125931414869e-11\\
31.357839459865	4.93390705266411e-11\\
31.3778444611153	2.03388019938237e-11\\
31.3878469617404	4.59816145583951e-11\\
31.3978494623656	3.84752566146416e-11\\
31.4078519629907	9.19568327068927e-12\\
31.4178544636159	2.81544011864541e-11\\
31.4278569642411	2.15655205660397e-11\\
31.4378594648662	9.71922501714726e-12\\
31.4478619654914	1.87256638172497e-11\\
31.4578644661165	8.38337173785275e-12\\
31.4678669667417	3.72730161775155e-11\\
31.4778694673668	3.5381488071441e-11\\
31.487871967992	6.13809967617283e-13\\
31.5078769692423	2.25797657138766e-11\\
31.5278819704926	6.29027675597782e-12\\
31.5378844711178	6.50017551851217e-13\\
31.5478869717429	1.24282044738851e-11\\
31.5578894723681	4.46895384581417e-12\\
31.5678919729933	2.11739383976275e-11\\
31.5778944736184	8.7207785970644e-12\\
31.5878969742436	4.0492541625852e-11\\
31.5978994748687	5.31517579595624e-11\\
31.6079019754939	5.80825916519107e-11\\
31.617904476119	5.95750954240709e-11\\
31.6279069767442	3.46696278470674e-11\\
31.6379094773693	7.47989809157822e-12\\
31.6479119779945	4.34155382509788e-12\\
31.6579144786197	7.23731331229285e-13\\
31.6679169792448	2.26446438996297e-11\\
31.67791947987	2.06969468910652e-11\\
31.6979244811203	2.92242574695351e-11\\
31.7079269817454	2.50510821333286e-11\\
31.7179294823706	4.43833072444811e-12\\
31.7379344836209	2.26384085920262e-11\\
31.7479369842461	2.73434506306138e-13\\
31.7579394848712	9.02770745581721e-12\\
31.7679419854964	3.46042355814301e-12\\
31.7779444861215	8.93816169512593e-12\\
31.7879469867467	1.14530695777613e-11\\
31.7979494873718	2.52036526872716e-12\\
31.8179544886222	2.94487010872667e-11\\
31.8279569892473	2.93248492486856e-11\\
31.8379594898725	1.64593739962845e-11\\
31.8479619904976	1.69675362990906e-11\\
31.8579644911228	1.90415262594179e-11\\
31.8679669917479	5.54241589176048e-12\\
31.8779694923731	1.71410543534126e-11\\
31.8879719929983	2.48608749128473e-11\\
31.8979744936234	1.43069924195597e-11\\
31.9179794948737	4.21589467744953e-11\\
31.9279819954989	1.51516872243932e-11\\
31.9479869967492	3.40612456355135e-11\\
31.9579894973743	2.61116565669105e-11\\
31.9679919979995	3.79186017516626e-11\\
31.9779944986247	3.10000120041012e-11\\
31.9879969992498	3.23047044559163e-11\\
31.997999499875	4.49207847368016e-11\\
32.0180045011253	2.14232863353814e-11\\
32.0280070017504	1.6216212934058e-12\\
32.0380095023756	2.37628077468236e-11\\
32.0480120030007	2.78744508743779e-11\\
32.0580145036259	1.17670341685624e-11\\
32.0680170042511	2.16539335269522e-12\\
32.0780195048762	9.21914128124488e-12\\
32.0880220055014	1.27451283247058e-11\\
32.0980245061265	1.15872992732106e-11\\
32.1080270067517	9.92309401129163e-12\\
32.128032008002	4.37423612356534e-11\\
32.1380345086272	1.70901619771515e-11\\
32.1480370092523	3.6410019603501e-12\\
32.1580395098775	5.74286720598326e-12\\
32.1680420105026	2.5280923453533e-12\\
32.1780445111278	1.88932212505032e-11\\
32.1980495123781	1.67498617153485e-12\\
32.2180545136284	1.55416260083073e-11\\
32.2280570142536	6.5064122314458e-12\\
32.2380595148787	8.04830551029856e-13\\
32.258064516129	4.39427275013798e-11\\
32.2680670167542	3.97040067929987e-11\\
32.2780695173793	2.59638835827635e-11\\
32.2880720180045	2.29923916600534e-11\\
32.2980745186297	1.6936079734631e-11\\
32.3080770192548	1.65910845417261e-11\\
32.31807951988	5.55520543487505e-12\\
32.3280820205051	6.04659459106932e-12\\
32.3380845211303	7.69303723374077e-12\\
32.3580895223806	6.7289941139309e-13\\
32.3780945236309	4.29990570725989e-11\\
32.3880970242561	3.81334210803711e-11\\
32.4081020255064	3.35562181841217e-12\\
32.4281070267567	2.58421852424779e-11\\
32.448112028007	9.58554881486214e-12\\
32.4581145286322	3.73484136047643e-12\\
32.4681170292573	9.39911992851764e-12\\
32.4781195298825	1.1359204277356e-11\\
32.4881220305076	1.80684632081695e-11\\
32.4981245311328	1.98412192562887e-11\\
32.5081270317579	9.31379188902111e-13\\
32.5181295323831	1.35858605997865e-11\\
32.5381345336334	1.12568186615566e-12\\
32.5481370342586	1.19370102168473e-11\\
32.5581395348837	1.64973021782463e-11\\
32.5681420355089	1.39796089278176e-11\\
32.578144536134	2.73592320232044e-11\\
32.5881470367592	3.47103581635585e-11\\
32.5981495373843	3.00661730779295e-11\\
32.6081520380095	1.14420692855676e-11\\
32.6181545386347	4.60047233595387e-13\\
32.6281570392598	7.68841104353131e-12\\
32.638159539885	1.47611888440633e-11\\
32.6481620405101	9.04480032437319e-14\\
32.6581645411353	8.85977803747141e-12\\
32.6681670417604	8.47701205218853e-13\\
32.6781695423856	2.48476711513269e-12\\
32.6881720430108	1.51098898033758e-11\\
32.6981745436359	1.78621663179171e-11\\
32.7081770442611	6.86659779028805e-12\\
32.7181795448862	9.02819228514956e-12\\
32.7281820455114	3.25944575242443e-11\\
32.7381845461365	3.03928835539486e-11\\
32.7481870467617	5.87971010064083e-11\\
32.768192048012	3.54333732514438e-11\\
32.7781945486372	3.85315333964749e-12\\
32.7881970492623	2.12034314583752e-11\\
32.7981995498875	3.36210895113236e-11\\
32.8082020505126	1.60929029571233e-11\\
32.8182045511378	6.55926973756506e-13\\
32.8282070517629	8.94833003117626e-12\\
32.8382095523881	1.03208760329095e-11\\
32.8482120530133	1.71656653710455e-11\\
32.8582145536384	1.77129166569339e-11\\
32.8682170542636	2.34876309767291e-12\\
32.8782195548887	3.58542063441383e-11\\
32.8882220555139	4.26651475659213e-11\\
32.898224556139	6.10398065857956e-11\\
32.9082270567642	2.63847604382131e-11\\
32.9182295573893	3.32486023159444e-11\\
32.9282320580145	4.31212053844968e-12\\
32.9382345586397	5.22376218950064e-12\\
32.95823955989	1.3978766315826e-11\\
32.9682420605151	1.13633301560499e-11\\
32.9782445611403	3.55565541857341e-12\\
32.9882470617654	3.95110365658505e-12\\
32.9982495623906	1.69233801556285e-13\\
33.0082520630158	2.69925509352136e-11\\
33.0182545636409	3.41407778592066e-11\\
33.0282570642661	3.42141115379293e-11\\
33.0382595648912	4.63665677073623e-12\\
33.0482620655164	1.52182637020294e-11\\
33.0582645661415	1.03179178817406e-12\\
33.0682670667667	1.2990388435019e-11\\
33.0782695673918	2.02374782265677e-11\\
33.088272068017	1.00594098794576e-12\\
33.0982745686422	1.37553019061213e-11\\
33.1082770692673	8.00789391731505e-12\\
33.1182795698925	1.13785092292406e-11\\
33.1282820705176	1.10946748202868e-11\\
33.1382845711428	8.7070741992116e-12\\
33.1482870717679	3.61007095280323e-13\\
33.1582895723931	6.08302022842496e-12\\
33.1682920730183	6.27895551784325e-12\\
33.1782945736434	9.58609994165976e-13\\
33.1882970742686	1.12384150373753e-11\\
33.1982995748937	3.56546669937416e-12\\
33.2083020755189	2.23246202855423e-12\\
33.2283070767692	1.62616308508238e-11\\
33.2483120780195	3.10784505107597e-11\\
33.2583145786447	2.65581718834783e-11\\
33.2683170792698	6.91043173969405e-12\\
33.278319579895	4.24412511070643e-12\\
33.2883220805201	1.579695608983e-11\\
33.2983245811453	1.71220867755721e-11\\
33.3083270817704	3.14702747835452e-11\\
33.3183295823956	2.24442681798591e-11\\
33.3283320830208	3.69194756546894e-11\\
33.3383345836459	2.63534553758323e-11\\
33.3483370842711	3.09616068410999e-11\\
33.3583395848962	4.27160649948998e-11\\
33.3683420855214	3.83141099513359e-11\\
33.3783445861465	2.24264103021916e-11\\
33.3983495873969	1.71761229657889e-11\\
33.408352088022	1.77204380499528e-11\\
33.4183545886472	1.16206265329953e-11\\
33.4283570892723	2.33884409773583e-11\\
33.4383595898975	2.37069356462643e-11\\
33.4483620905226	2.22702624160601e-11\\
33.4583645911478	1.24454482499335e-11\\
33.4683670917729	1.57287674713906e-11\\
33.4783695923981	8.90835580455131e-12\\
33.4883720930233	2.493756379419e-11\\
33.4983745936484	2.75747356972917e-11\\
33.5083770942736	1.52942686743811e-11\\
33.5183795948987	4.03203058168729e-11\\
33.5283820955239	4.60513690728053e-11\\
33.5483870967742	6.9163704857211e-11\\
33.5583895973993	7.12991497012025e-11\\
33.5683920980245	6.07483894024564e-11\\
33.5783945986497	6.67966042734438e-11\\
33.5883970992748	5.39193342604702e-11\\
33.5983995999	5.21668227076981e-11\\
33.6084021005251	3.15394739004363e-11\\
33.6184046011503	4.45407466602254e-11\\
33.6284071017754	1.99563564102672e-11\\
33.6384096024006	1.58556841148529e-11\\
33.6484121030258	3.8908544891732e-11\\
33.6684171042761	4.14341172640919e-11\\
33.6984246061515	9.54737944214445e-11\\
33.7084271067767	5.728145216308e-11\\
33.7184296074019	2.2775073248986e-11\\
33.728432108027	2.85072619477721e-12\\
33.7484371092773	2.99354629566301e-11\\
33.7584396099025	1.9563696355781e-11\\
33.7684421105276	2.20402851649798e-11\\
33.7884471117779	1.49100518205526e-11\\
33.7984496124031	1.31438788982021e-11\\
33.8084521130283	7.60774922111858e-12\\
33.8184546136534	3.47473419621313e-11\\
33.8284571142786	3.67768095711073e-12\\
33.8384596149037	2.79665533280953e-11\\
33.8484621155289	3.20771280956371e-11\\
33.858464616154	5.02143298874895e-11\\
33.8684671167792	5.97648947835367e-11\\
33.8784696174043	5.150816269825e-11\\
33.8884721180295	2.84619974305332e-11\\
33.8984746186547	3.26257241296212e-11\\
33.9084771192798	3.24658830488316e-11\\
33.918479619905	5.69184913038673e-11\\
33.9284821205301	5.15876869293912e-11\\
33.9384846211553	4.07769054877939e-11\\
33.9584896224056	4.53314203707271e-11\\
33.9684921230308	4.14363991395182e-11\\
33.9784946236559	1.62443026551114e-11\\
33.9884971242811	2.61633337670656e-11\\
33.9984996249062	2.251423554589e-11\\
34.0085021255314	2.64321154092823e-11\\
34.0185046261565	1.75757472367341e-12\\
34.0285071267817	1.90656367328866e-11\\
34.0385096274069	1.86067349527198e-11\\
34.048512128032	1.56732279617551e-11\\
34.0585146286572	1.81175367279486e-11\\
34.0685171292823	6.24359609478283e-12\\
34.0785196299075	5.12796830573773e-11\\
34.0985246311578	7.51646094440714e-11\\
34.1085271317829	8.60150564732635e-11\\
34.1185296324081	6.46409796524374e-11\\
34.1285321330333	4.01826488862315e-11\\
34.1385346336584	4.50530228094683e-11\\
34.1485371342836	5.40950696562832e-11\\
34.1685421355339	2.56627588697241e-11\\
34.178544636159	1.24015171793804e-11\\
34.1885471367842	1.1759771807496e-11\\
34.1985496374094	1.44627321496281e-12\\
34.2085521380345	9.19760988248716e-13\\
34.2285571392848	1.93394486955533e-11\\
34.23855963991	6.15595087953624e-11\\
34.2485621405351	6.75697030204494e-11\\
34.2785696424106	1.29140078472962e-10\\
34.2885721430358	1.00819844304236e-10\\
34.2985746436609	1.25154189688847e-10\\
34.3085771442861	1.02162489131528e-10\\
34.3185796449112	9.96729767590769e-11\\
34.3585896474119	2.12400152718281e-11\\
34.368592148037	1.66686842051746e-11\\
34.3785946486622	2.99871050463398e-11\\
34.3885971492873	2.29855441065894e-11\\
34.3985996499125	6.19393979813282e-11\\
34.4186046511628	8.26960927165553e-11\\
34.4286071517879	1.10383443269995e-10\\
34.4586146536634	2.73840888654021e-11\\
34.4686171542886	2.63442417626336e-11\\
34.4786196549137	9.25326565558218e-12\\
34.4886221555389	8.55039609931502e-12\\
34.498624656164	2.18676593607262e-11\\
34.5186296574144	3.74112767478254e-11\\
34.5286321580395	2.05551767318168e-11\\
34.5386346586647	3.47876733154997e-11\\
34.5486371592898	3.98551634349928e-11\\
34.558639659915	2.48506067801899e-11\\
34.5686421605401	3.34266856420572e-11\\
34.5786446611653	2.52267873542277e-11\\
34.5886471617904	3.08391133178665e-11\\
34.5986496624156	2.49534970305066e-11\\
34.6086521630408	2.61548461839707e-11\\
34.6186546636659	4.36123609228136e-11\\
34.6286571642911	4.5445116202356e-11\\
34.6386596649162	6.97891189864972e-11\\
34.6486621655414	8.17878537731041e-11\\
34.6586646661665	4.89333160945115e-11\\
34.6686671667917	4.68659436443425e-11\\
34.6786696674169	1.96087108476966e-11\\
34.688672168042	3.39849892816231e-11\\
34.7186796699175	7.61699853875266e-12\\
34.7286821705426	2.87228829825831e-11\\
34.7386846711678	4.63126534402089e-11\\
34.748687171793	3.24217451521291e-11\\
34.7586896724181	1.35020814711945e-11\\
34.7686921730433	1.16930891265015e-11\\
34.7786946736684	6.23273845755965e-12\\
34.7886971742936	4.16642731995553e-11\\
34.7986996749187	1.67101475252777e-11\\
34.8087021755439	1.77610022175847e-11\\
34.8287071767942	6.06407104726837e-11\\
34.8387096774194	1.1567607046067e-11\\
34.8487121780445	4.29779967161374e-11\\
34.8587146786697	3.63039054820354e-11\\
34.8687171792948	5.518085744353e-11\\
34.87871967992	4.34491992499886e-11\\
34.9087271817954	8.12759475388862e-11\\
34.9187296824206	8.42542734993474e-11\\
34.9387346836709	8.03862977814299e-11\\
34.9487371842961	4.38231707776012e-11\\
34.9587396849212	4.58750230416372e-11\\
34.9687421855464	7.48905673664224e-11\\
34.9787446861715	2.86749695437589e-11\\
34.9887471867967	4.90826827330293e-11\\
34.9987496874219	3.86101639604512e-11\\
35.008752188047	7.61850395582035e-11\\
35.0187546886722	9.2833889221988e-11\\
35.0387596899225	4.78474508824737e-11\\
35.0487621905476	4.47931588239036e-11\\
35.0587646911728	3.29396532729468e-11\\
35.068767191798	6.42052083264461e-11\\
35.0787696924231	2.0408550272031e-11\\
35.1087771942986	1.50082712936511e-10\\
35.1187796949237	1.76969513595094e-10\\
35.1287821955489	1.68312117944711e-10\\
35.1487871967992	9.84808042995832e-11\\
35.1687921980495	2.43019845453357e-11\\
35.1787946986747	4.33197457406003e-11\\
35.198799699925	5.83449753512218e-11\\
35.2088022005501	6.45689227870025e-11\\
35.2188047011753	8.18037345762599e-11\\
35.2288072018004	1.19303963358362e-10\\
35.2488122030508	1.16587480504407e-10\\
35.2588147036759	1.11574263075536e-10\\
35.2788197049262	9.93609748234913e-11\\
35.2888222055514	1.08964379435579e-10\\
35.2988247061765	1.27245195969577e-10\\
35.3188297074269	9.05291102608614e-11\\
35.328832208052	9.35638442588707e-11\\
35.3388347086772	1.42466789201509e-10\\
35.3588397099275	4.91300345835915e-11\\
35.3688422105526	1.19599136031427e-10\\
35.3788447111778	9.96163628863978e-11\\
35.388847211803	1.30257750991096e-10\\
35.4088522130533	8.74054894638792e-11\\
35.4188547136784	4.6539512639537e-11\\
35.4288572143036	8.40849140034466e-11\\
35.4388597149287	8.16548021604689e-11\\
35.4488622155539	9.65244135682657e-11\\
35.458864716179	1.48430736787608e-10\\
35.4688672168042	1.59186437574595e-10\\
35.4888722180545	8.49386171350468e-11\\
35.5088772193048	5.97560404078743e-11\\
35.51887971993	6.68661557649041e-11\\
35.5388847211803	1.75229253406266e-10\\
35.5588897224306	1.38094710145768e-10\\
35.5688922230558	1.42164362892051e-10\\
35.5788947236809	1.58174774010144e-10\\
35.5888972243061	1.06589362002438e-10\\
35.5988997249312	1.04693902210253e-10\\
35.6089022255564	8.94862615367072e-11\\
35.6189047261815	6.62583399617071e-11\\
35.6289072268067	7.90145547975795e-11\\
35.648912228057	2.43666205375082e-11\\
35.6689172293073	9.29329063212128e-11\\
35.708927231808	1.54101845104145e-10\\
35.7189297324331	1.40822999475503e-10\\
35.7289322330583	1.5504738505614e-10\\
35.7389347336834	1.58268806581317e-10\\
35.7489372343086	1.39676333493818e-10\\
35.7589397349337	9.16822466489005e-11\\
35.7689422355589	3.33990483097495e-11\\
35.778944736184	1.13474243902052e-10\\
35.7889472368092	1.00973948887478e-10\\
35.8089522380595	6.92319515469306e-11\\
35.8189547386847	8.41584494457533e-11\\
35.8289572393098	6.27870559468275e-11\\
35.838959739935	3.94493414194696e-11\\
35.8589647411853	5.76936384285755e-11\\
35.8789697424356	1.15114382383461e-10\\
35.8889722430608	1.20376062395887e-10\\
35.8989747436859	1.39683197459414e-10\\
35.9089772443111	1.39288756597041e-10\\
35.9189797449362	1.50299168722794e-10\\
35.9289822455614	1.34233947824986e-10\\
35.9389847461865	9.02071018784955e-11\\
35.9489872468117	8.61459737841779e-11\\
35.9589897474369	5.63309922542642e-11\\
35.968992248062	9.54476964342418e-11\\
35.9789947486872	3.71512878464096e-11\\
35.9889972493123	6.65426616863891e-12\\
36.0090022505626	9.65052218699423e-11\\
36.0190047511878	1.25034187240234e-10\\
36.029007251813	5.51871568594693e-11\\
36.0490122530633	1.06521702264068e-10\\
36.0590147536884	9.77168240161101e-11\\
36.0690172543136	1.34000092884591e-10\\
36.0790197549387	1.02337008590025e-10\\
36.0890222555639	1.35110202365279e-10\\
36.099024756189	1.35084645546537e-10\\
36.1090272568142	1.40211093161036e-10\\
36.1190297574394	1.31497071516984e-10\\
36.1290322580645	2.13408634849903e-10\\
36.1390347586897	2.55133694030295e-10\\
36.1490372593148	2.57694990811161e-10\\
36.1690422605651	1.77562024061209e-10\\
36.1790447611903	1.92767303146391e-10\\
36.1890472618155	1.11158860187881e-10\\
36.1990497624406	9.84706018673895e-11\\
36.2090522630658	7.44713254518623e-11\\
36.2390597649412	1.58965072927334e-10\\
36.2590647661915	1.30153993319618e-10\\
36.2690672668167	8.9612568442982e-11\\
36.3090772693173	2.04019062901719e-10\\
36.3190797699425	2.03758583652618e-10\\
36.3290822705676	2.31510569801814e-10\\
36.3390847711928	2.41315123585099e-10\\
36.349087271818	1.36973057969735e-10\\
36.3690922730683	1.78246923196729e-10\\
36.3790947736934	1.24501819988313e-10\\
36.3890972743186	1.33549635221042e-10\\
36.3990997749437	2.78479723699074e-11\\
36.419104776194	1.57979038716699e-11\\
36.4291072768192	5.54326993111948e-12\\
36.4391097774444	4.09635437128833e-11\\
36.4591147786947	9.34235088323501e-12\\
36.4691172793198	5.81156056527176e-11\\
36.479119779945	8.59289714278165e-11\\
36.4991247811953	1.1002335427413e-10\\
36.5191297824456	4.92264918058611e-11\\
36.5391347836959	1.99296222214549e-10\\
36.5591397849462	1.65706511502681e-10\\
36.5691422855714	1.54982215575744e-10\\
36.5791447861966	1.77307076578721e-10\\
36.5891472868217	1.67154716042662e-10\\
36.5991497874469	1.46258615295157e-10\\
36.609152288072	1.48134485737973e-10\\
36.6191547886972	7.38440335004835e-11\\
36.6391597899475	1.71364541776534e-10\\
36.6491622905726	1.62929224244156e-10\\
36.6591647911978	2.05486483789791e-10\\
36.669167291823	1.45082355667425e-10\\
36.6791697924481	1.38081334478875e-10\\
36.6891722930733	2.05521523940845e-10\\
36.6991747936984	2.09782766674702e-10\\
36.7091772943236	2.433415377714e-10\\
36.7291822955739	1.5356679183725e-10\\
36.739184796199	3.28989445309668e-10\\
36.7491872968242	3.64765835832129e-10\\
36.7691922980745	3.14694932451103e-10\\
36.7791947986997	3.17285065834819e-10\\
36.7891972993248	2.38390735367422e-10\\
36.79919979995	2.15657361581302e-10\\
36.8092023005751	2.41413327473784e-10\\
36.8292073018255	1.13158164259066e-10\\
36.8392098024506	6.88973668501607e-11\\
36.8492123030758	8.58698614365241e-11\\
36.8592148037009	3.61175662038961e-11\\
36.8692173043261	3.3281776738456e-11\\
36.8892223055764	8.89849274468995e-11\\
36.8992248062016	8.30785407978962e-11\\
36.9092273068267	1.59218876537812e-10\\
36.9192298074519	1.51020269256312e-10\\
36.929232308077	1.86420486652563e-10\\
36.9392348087022	1.92065724835295e-10\\
36.9592398099525	1.20951884279245e-10\\
36.9692423105776	1.79215547967651e-10\\
36.9792448112028	1.70270884760696e-10\\
36.989247311828	1.13627647002671e-10\\
36.9992498124531	1.57448893991048e-10\\
37.0092523130783	7.92180439290208e-11\\
37.0192548137034	7.43557033780127e-11\\
37.0292573143286	6.83774986838997e-12\\
37.0392598149537	5.29952208873256e-11\\
37.0492623155789	1.94543464577014e-11\\
37.059264816204	2.74639149587683e-11\\
37.0692673168292	1.17010209045395e-11\\
37.0792698174544	6.35619666110259e-11\\
37.0892723180795	7.64433339315728e-11\\
37.0992748187047	6.57773055068718e-12\\
37.1092773193298	6.98801325442981e-11\\
37.1392848212053	2.06030870160705e-10\\
37.1492873218305	1.93584983177374e-10\\
37.1692923230808	2.8374164796013e-10\\
37.1792948237059	2.6784645618176e-10\\
37.1892973243311	2.05869815951475e-10\\
37.1992998249562	2.62051236320047e-10\\
37.2193048262066	2.03387629824816e-10\\
37.2293073268317	1.55005082126887e-10\\
37.2393098274569	1.88858196924511e-10\\
37.249312328082	1.85183066093527e-10\\
37.2593148287072	1.59895174371405e-10\\
37.2693173293323	1.13893166401214e-10\\
37.2793198299575	1.31407156743033e-10\\
37.2893223305826	6.07968747978561e-11\\
37.2993248312078	1.10546708874624e-10\\
37.309327331833	1.2556356569506e-10\\
37.3193298324581	1.04235973651751e-10\\
37.3293323330833	1.52484317144547e-10\\
37.3393348337084	1.69875732889411e-10\\
37.3593398349587	3.24336973627849e-10\\
37.3693423355839	3.07889812250039e-10\\
37.3993498374594	1.55972743233769e-10\\
37.4093523380845	4.40391637108813e-11\\
37.4193548387097	6.96637691568321e-11\\
37.43935983996	4.25275641637632e-11\\
37.4493623405851	5.22392333815932e-11\\
37.4593648412103	8.1018447039224e-11\\
37.4693673418355	1.41996296575417e-11\\
37.4793698424606	8.04802727221967e-12\\
37.4893723430858	1.40400382916097e-11\\
37.4993748437109	6.65831100312925e-11\\
37.5093773443361	5.84365204766329e-11\\
37.5193798449612	3.22980483494798e-11\\
37.5393848462116	1.07043835184662e-10\\
37.5493873468367	9.83746433937844e-11\\
37.5793948487122	2.8157482802118e-10\\
37.5893973493373	2.29688555000918e-10\\
37.6094023505876	2.98517535590576e-10\\
37.6194048512128	2.72547794304624e-10\\
37.6494123530883	1.30201801755756e-10\\
37.6594148537134	1.36963830004238e-10\\
37.6694173543386	6.47663330413976e-11\\
37.6794198549637	5.0740376366652e-11\\
37.6894223555889	6.10208342267831e-11\\
37.6994248562141	6.31514738470409e-11\\
37.7094273568392	4.15581679504744e-11\\
37.7194298574644	3.87158983921319e-12\\
37.7394348587147	4.65614627743053e-11\\
37.7494373593398	6.13643367163431e-11\\
37.759439859965	3.23150685617748e-11\\
37.7694423605901	4.54390186097607e-11\\
37.7794448612153	2.30728694038372e-11\\
37.7894473618405	3.04746821319712e-12\\
37.7994498624656	6.46344886624723e-11\\
37.8094523630908	8.96355727103131e-11\\
37.8194548637159	9.60129643028766e-11\\
37.8494623655914	1.79811297705403e-10\\
37.8594648662166	4.00703074705811e-11\\
37.8694673668417	5.30060042400329e-11\\
37.8794698674669	1.83960916991671e-11\\
37.889472368092	9.71243817161499e-11\\
37.8994748687172	2.67246132277908e-12\\
37.9094773693423	3.74387081685845e-11\\
37.9194798699675	8.26847914861207e-11\\
37.9294823705926	9.32153822463536e-11\\
37.9394848712178	4.39405476839596e-11\\
37.949487371843	4.55076653305909e-12\\
37.9594898724681	7.9691554519285e-12\\
37.9694923730933	3.82083595457509e-11\\
37.9994998749687	1.68501100230637e-10\\
38.0095023755939	1.82396646295892e-10\\
38.0195048762191	1.21204149261335e-10\\
38.0295073768442	4.89964853438852e-11\\
38.0395098774694	5.48344564875838e-11\\
38.0595148787197	1.69256144818749e-11\\
38.0695173793448	2.80266350548744e-11\\
38.07951987997	1.80519140419634e-11\\
38.0995248812203	3.69974357843087e-13\\
38.1095273818455	6.14138429260236e-11\\
38.1195298824706	8.15961871660642e-12\\
38.1295323830958	6.47218097926331e-12\\
38.1395348837209	1.68189279239234e-11\\
38.1495373843461	8.07042309061094e-11\\
38.1695423855964	2.65678514201346e-11\\
38.1795448862216	2.72600431893769e-11\\
38.1895473868467	9.37199300671069e-12\\
38.1995498874719	4.52509110434607e-11\\
38.209552388097	3.66444547315568e-11\\
38.2195548887222	6.57685505890924e-11\\
38.2395598899725	5.34478652241193e-11\\
38.2495623905977	1.27647580353044e-10\\
38.2595648912228	5.02835571584329e-11\\
38.269567391848	2.77133181422875e-12\\
38.2795698924731	3.13398205645661e-11\\
38.2895723930983	7.01696905860165e-11\\
38.2995748937234	4.82223939384414e-11\\
38.3095773943486	1.22534774969385e-11\\
38.3195798949737	4.57142314995305e-11\\
38.3295823955989	1.2595577653196e-11\\
38.3395848962241	9.15669431238156e-12\\
38.3495873968492	8.90252889131631e-11\\
38.3695923980995	1.57687734268328e-12\\
38.3795948987247	2.30003274142035e-11\\
38.3895973993498	6.74071943459033e-11\\
38.4096024006001	3.65053913648775e-11\\
38.4196049012253	1.66579060083367e-10\\
38.4296074018505	1.25629621143369e-10\\
38.4396099024756	1.81891210906545e-10\\
38.4496124031008	1.57220499243062e-11\\
38.4596149037259	2.86994272045424e-11\\
38.4696174043511	2.92536593956556e-11\\
38.4796199049762	1.2255572784925e-10\\
38.4896224056014	1.1978435583958e-10\\
38.4996249062266	1.28877992585929e-10\\
38.5096274068517	3.46514582857718e-11\\
38.5196299074769	1.02251721301068e-10\\
38.529632408102	1.13005524651354e-10\\
38.5396349087272	9.61023782038612e-11\\
38.5496374093523	1.69130051557576e-11\\
38.5596399099775	1.57445223355679e-10\\
38.5696424106027	8.51052254523214e-11\\
38.5796449112278	1.52408850644842e-10\\
38.589647411853	1.37316831378606e-10\\
38.5996499124781	8.21545803795496e-11\\
38.6096524131033	1.58120876698182e-11\\
38.6196549137284	6.81797459137742e-11\\
38.6296574143536	5.08173153726609e-11\\
38.6396599149787	3.14981421275411e-11\\
38.6496624156039	9.93089412812669e-12\\
38.6596649162291	2.00957129727475e-11\\
38.6696674168542	5.2063628166509e-13\\
38.6796699174794	3.24733537612835e-11\\
38.6896724181045	1.04421755814423e-10\\
38.6996749187297	1.22424530600467e-10\\
38.7096774193548	1.13677850816533e-10\\
38.71967991998	3.07845225344436e-11\\
38.7396849212303	1.46498182538062e-10\\
38.7496874218555	2.13602990202053e-10\\
38.7596899224806	2.28290938297759e-10\\
38.7696924231058	2.66207664026487e-10\\
38.7796949237309	2.60008803939954e-10\\
38.7896974243561	2.22192691140375e-10\\
38.7996999249812	1.59858314317261e-10\\
38.8197049262316	2.71285527353337e-10\\
38.8297074268567	2.68372599731849e-10\\
38.8397099274819	2.21651822370485e-10\\
38.8597149287322	1.2676191717256e-10\\
38.8697174293573	1.55818610929844e-12\\
38.8797199299825	6.2752363806635e-11\\
38.8897224306077	2.73914122398127e-11\\
38.8997249312328	1.40083889577597e-12\\
38.909727431858	7.57744323556107e-11\\
38.9197299324831	7.017504565818e-11\\
38.9297324331083	1.27989255675556e-10\\
38.9397349337334	8.07489731016214e-11\\
38.9497374343586	7.71063138306656e-11\\
38.9597399349837	8.00183439960588e-11\\
38.9697424356089	1.80215119667961e-11\\
38.9797449362341	7.30051444331131e-11\\
38.9897474368592	3.42351735334853e-11\\
38.9997499374844	3.78017195332624e-11\\
39.0097524381095	7.87888908119033e-11\\
39.0197549387347	2.84797413787422e-11\\
39.0297574393598	3.70827243194607e-11\\
39.039759939985	6.37111384990982e-11\\
39.0597649412353	2.5128926582288e-11\\
39.0697674418605	3.21621007446653e-11\\
39.0897724431108	2.04473778714413e-10\\
39.0997749437359	8.62022821038792e-11\\
39.1197799449862	1.26611916242047e-10\\
39.1297824456114	1.33289423867371e-10\\
39.1397849462366	8.92497578117597e-11\\
39.1497874468617	7.76284868772886e-11\\
39.1597899474869	1.56917686412709e-10\\
39.169792448112	1.27831204010986e-10\\
39.1797949487372	1.38290053959454e-11\\
39.1897974493623	4.11931724391619e-11\\
39.1997999499875	5.70336982052175e-11\\
39.2098024506127	1.71653647996757e-11\\
39.2198049512378	4.24904430152277e-11\\
39.229807451863	4.04440326507414e-11\\
39.2398099524881	2.12787521063945e-11\\
39.2498124531133	4.97675449219075e-11\\
39.2598149537384	3.56705439449699e-11\\
39.2698174543636	4.8387422603438e-11\\
39.2798199549887	2.77187986079569e-11\\
39.2898224556139	4.03936497840523e-12\\
39.2998249562391	5.5864654886048e-11\\
39.3098274568642	2.92700621005834e-11\\
39.3198299574894	4.0391443219024e-11\\
39.3298324581145	2.83285459685796e-11\\
39.3398349587397	4.02119066182616e-11\\
39.35983995999	1.10147136083383e-10\\
39.3698424606152	1.28127353118646e-10\\
39.3798449612403	8.41712239998798e-11\\
39.3898474618655	1.03653243314788e-10\\
39.3998499624906	9.53955604070676e-11\\
39.4098524631158	1.87491914335995e-10\\
39.4198549637409	1.50774808678739e-10\\
39.4298574643661	5.66720479390824e-11\\
39.4398599649912	7.58280603252789e-11\\
39.4698674668667	5.92099696608824e-11\\
39.4798699674919	2.24201930321302e-11\\
39.489872468117	2.04390543628444e-11\\
39.4998749687422	1.60729483062005e-11\\
39.5098774693673	3.17184549648236e-11\\
39.5198799699925	3.65867745886023e-11\\
39.5298824706177	8.13315698888938e-11\\
39.5398849712428	1.00491505339915e-10\\
39.5598899724931	2.06003331263031e-11\\
39.5698924731183	1.70449909664356e-11\\
39.5798949737434	4.21132155089478e-11\\
39.5898974743686	4.40060089193892e-11\\
39.6099024756189	1.18193003091909e-10\\
39.6199049762441	4.09231703438964e-11\\
39.6299074768692	2.88851010262644e-11\\
39.6399099774944	3.02897085276893e-11\\
39.6499124781195	8.54614977153665e-11\\
39.6599149787447	1.08679451209203e-10\\
39.679919979995	2.8352348748904e-11\\
39.6899224806202	9.13231562174917e-11\\
39.7099274818705	4.09055030085352e-11\\
39.7199299824956	8.2495570209433e-12\\
39.7299324831208	5.19352013984799e-11\\
39.7399349837459	9.09892712785652e-11\\
39.7499374843711	5.55652903310378e-11\\
39.7599399849963	2.46678751575432e-11\\
39.7799449862466	5.8906863031451e-11\\
39.7899474868717	4.25747970928507e-12\\
39.7999499874969	2.85482010259771e-12\\
39.809952488122	3.10752578047337e-11\\
39.8199549887472	8.08796524451171e-12\\
39.8499624906227	4.58890198608687e-11\\
39.8599649912478	2.43862994713131e-11\\
39.869967491873	7.58514143709724e-11\\
39.8799699924981	7.26776960908255e-11\\
39.8899724931233	9.71982593446649e-11\\
39.8999749937484	3.86544294753623e-11\\
39.9099774943736	7.81383742401125e-11\\
39.9199799949987	3.85486656171257e-11\\
39.9299824956239	6.04642496402813e-11\\
39.9399849962491	2.27785476132409e-11\\
39.9499874968742	3.08731127958988e-11\\
39.9599899974994	6.24684578223679e-11\\
39.9699924981245	5.70780211864688e-11\\
39.9799949987497	8.16086964167224e-11\\
39.9899974993748	9.40922379170219e-11\\
40	7.99879059465728e-11\\
};
\addlegendentry{SPBT}

\end{axis}
\end{tikzpicture}%

==> TimeDomain_SmallEx10to6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\wex,0\hex)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time (t)},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={response magnitude},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Simulation of small scale example},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title ={},ticklabel style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\tiny}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
0.00333444481493831	9.38417912533305e-05\\
0.00666888962987663	0.000373146452734674\\
0.0100033344448149	0.000834621432817629\\
0.0133377792597533	0.00147502494092638\\
0.0166722240746916	0.00229116521265251\\
0.0200066688896299	0.00327989978545666\\
0.0233411137045682	0.00443813478449101\\
0.0266755585195065	0.00576282421864007\\
0.0300100033344448	0.00725096928660896\\
0.0333444481493831	0.00889961769284305\\
0.0366788929643214	0.010705862973138\\
0.0400133377792597	0.0126668438298438\\
0.0433477825941981	0.0147797434765347\\
0.0466822274091364	0.0170417889919896\\
0.0500166722240747	0.0194502506833518\\
0.053351117039013	0.0220024414583241\\
0.0566855618539513	0.024695716206298\\
0.0600200066688896	0.0275274711882741\\
0.0633544514838279	0.0304951434354281\\
0.0666888962987663	0.03359621015628\\
0.0700233411137046	0.0368281881522188\\
0.0733577859286429	0.040188633241401\\
0.0766922307435812	0.0436751396907806\\
0.0800266755585195	0.0472853396562544\\
0.0833611203734578	0.0510169026307303\\
0.0866955651883961	0.0548675349000517\\
0.0900300100033345	0.058834979006673\\
0.0933644548182728	0.0629170132209048\\
0.0966988996332111	0.0671114510197578\\
0.100033344448149	0.0714161405730952\\
0.103367789263088	0.0758289642371886\\
0.106702234078026	0.0803478380553849\\
0.110036678892964	0.0849707112659389\\
0.113371123707903	0.0896955658168018\\
0.116705568522841	0.0945204158873093\\
0.120040013337779	0.0994433074167147\\
0.123374458152718	0.104462317639336\\
0.126708902967656	0.109575554626431\\
0.130043347782594	0.114781156834454\\
0.133377792597533	0.120077292659866\\
0.136712237412471	0.125462160000162\\
0.140046682227409	0.130933985821222\\
0.143381127042347	0.136491025730782\\
0.146715571857286	0.142131563557941\\
0.150050016672224	0.147853910938742\\
0.153384461487162	0.153656406907512\\
0.156718906302101	0.159537417494161\\
0.160053351117039	0.165495335327073\\
0.163387795931977	0.171528579241766\\
0.166722240746916	0.177635593895024\\
0.170056685561854	0.183814849384578\\
0.173391130376792	0.190064840874193\\
0.176725575191731	0.196384088224032\\
0.180060020006669	0.202771135626398\\
0.183394464821607	0.209224551246504\\
0.186728909636546	0.215742926868522\\
0.190063354451484	0.222324877546518\\
0.193397799266422	0.228969041260481\\
0.19673224408136	0.235674078577163\\
0.200066688896299	0.242438672315785\\
0.203401133711237	0.249261527218526\\
0.206735578526175	0.25614136962562\\
0.210070023341114	0.263076947155212\\
0.213404468156052	0.270067028387623\\
0.21673891297099	0.277110402554259\\
0.220073357785929	0.284205879230824\\
0.223407802600867	0.291352288035005\\
0.226742247415805	0.298548478328405\\
0.230076692230744	0.305793318922724\\
0.233411137045682	0.313085697790201\\
0.23674558186062	0.320424521778049\\
0.240080026675559	0.327808716327126\\
0.243414471490497	0.335237225194448\\
0.246748916305435	0.342709010179816\\
0.250083361120373	0.350223050856214\\
0.253417805935312	0.357778344304136\\
0.25675225075025	0.365373904849674\\
0.260086695565188	0.373008763806309\\
0.263421140380127	0.380681969220489\\
0.266755585195065	0.388392585620681\\
0.270090030010003	0.396139693770183\\
0.273424474824942	0.403922390423293\\
0.27675891963988	0.411739788085114\\
0.280093364454818	0.419591014774663\\
0.283427809269757	0.427475213791448\\
0.286762254084695	0.435391543485346\\
0.290096698899633	0.443339177029736\\
0.293431143714572	0.451317302197986\\
0.29676558852951	0.459325121142954\\
0.300100033344448	0.467361850179862\\
0.303434478159386	0.475426719572038\\
0.306768922974325	0.483518973319954\\
0.310103367789263	0.491637868953069\\
0.313437812604201	0.49978267732483\\
0.31677225741914	0.507952682410465\\
0.320106702234078	0.516147181107768\\
0.323441147049016	0.52436548304069\\
0.326775591863955	0.532606910365721\\
0.330110036678893	0.540870797581134\\
0.333444481493831	0.549156491338809\\
0.33677892630877	0.557463350258958\\
0.340113371123708	0.565790744747264\\
0.343447815938646	0.574138056814895\\
0.346782260753585	0.582504679900846\\
0.350116705568523	0.59089001869707\\
0.353451150383461	0.599293488975892\\
0.356785595198399	0.607714517420096\\
0.360120040013338	0.616152541455292\\
0.363454484828276	0.624607009084805\\
0.366788929643214	0.633077378726857\\
0.370123374458153	0.641563119054124\\
0.373457819273091	0.650063708835604\\
0.376792264088029	0.658578636780701\\
0.380126708902968	0.667107401385659\\
0.383461153717906	0.675649510782039\\
0.386795598532844	0.684204482587595\\
0.390130043347783	0.692771843759023\\
0.393464488162721	0.701351130447137\\
0.396798932977659	0.709941887853803\\
0.400133377792598	0.718543670091255\\
0.403467822607536	0.727156040043128\\
0.406802267422474	0.735778569227794\\
0.410136712237412	0.744410837663363\\
0.413471157052351	0.753052433734939\\
0.416805601867289	0.761702954063474\\
0.420140046682227	0.770362003376828\\
0.423474491497166	0.779029194382389\\
0.426808936312104	0.787704147641809\\
0.430143381127042	0.796386491447289\\
0.433477825941981	0.805075861699897\\
0.436812270756919	0.813771901789411\\
0.440146715571857	0.822474262476113\\
0.443481160386796	0.831182601774094\\
0.446815605201734	0.839896584836425\\
0.450150050016672	0.848615883841835\\
0.453484494831611	0.857340177883165\\
0.456818939646549	0.866069152857305\\
0.460153384461487	0.874802501356858\\
0.463487829276425	0.883539922563237\\
0.466822274091364	0.892281122141447\\
0.470156718906302	0.901025812136268\\
0.47349116372124	0.909773710870053\\
0.476825608536179	0.918524542841911\\
0.480160053351117	0.927278038628446\\
0.483494498166055	0.936033934785848\\
0.486828942980994	0.944791973753494\\
0.490163387795932	0.953551903758862\\
0.49349783261087	0.962313478723915\\
0.496832277425809	0.971076458172766\\
0.500166722240747	0.979840607140765\\
0.503501167055685	0.988605696084821\\
0.506835611870624	0.997371500795142\\
0.510170056685562	1.00613780230812\\
0.5135045015005	1.01490438682065\\
0.516838946315438	1.02367104560552\\
0.520173391130377	1.03243757492825\\
0.523507835945315	1.04120377596487\\
0.526842280760253	1.04996945472123\\
0.530176725575192	1.05873442195312\\
0.53351117039013	1.06749849308796\\
0.536845615205068	1.07626148814723\\
0.540180060020007	1.08502323167042\\
0.543514504834945	1.0937835526397\\
0.546848949649883	1.10254228440612\\
0.550183394464822	1.11129926461647\\
0.55351783927976	1.12005433514164\\
0.556852284094698	1.12880734200552\\
0.560186728909636	1.13755813531556\\
0.563521173724575	1.14630656919369\\
0.566855618539513	1.15505250170893\\
0.570190063354451	1.1637957948103\\
0.57352450816939	1.17253631426141\\
0.576858952984328	1.18127392957536\\
0.580193397799266	1.19000851395118\\
0.583527842614205	1.19873994421072\\
0.586862287429143	1.20746810073685\\
0.590196732244081	1.21619286741232\\
0.59353117705902	1.22491413155965\\
0.596865621873958	1.2336317838819\\
0.600200066688896	1.24234571840422\\
0.603534511503835	1.25105583241644\\
0.606868956318773	1.25976202641627\\
0.610203401133711	1.26846420405367\\
0.61353784594865	1.27716227207561\\
0.616872290763588	1.28585614027221\\
0.620206735578526	1.29454572142298\\
0.623541180393465	1.30323093124469\\
0.626875625208403	1.3119116883391\\
0.630210070023341	1.3205879141424\\
0.633544514838279	1.32925953287455\\
0.636878959653218	1.33792647149007\\
0.640213404468156	1.34658865962906\\
0.643547849283094	1.35524602956924\\
0.646882294098033	1.36389851617869\\
0.650216738912971	1.37254605686903\\
0.653551183727909	1.3811885915498\\
0.656885628542848	1.38982606258284\\
0.660220073357786	1.39845841473818\\
0.663554518172724	1.40708559514969\\
0.666888962987663	1.41570755327233\\
0.670223407802601	1.42432424083912\\
0.673557852617539	1.43293561181956\\
0.676892297432477	1.44154162237813\\
0.680226742247416	1.45014223083364\\
0.683561187062354	1.45873739761928\\
0.686895631877292	1.46732708524293\\
0.690230076692231	1.47591125824859\\
0.693564521507169	1.48448988317777\\
0.696898966322107	1.49306292853217\\
0.700233411137046	1.50163036473613\\
0.703567855951984	1.51019216410051\\
0.706902300766922	1.51874830078633\\
0.710236745581861	1.52729875076947\\
0.713571190396799	1.5358434918058\\
0.716905635211737	1.54438250339658\\
0.720240080026676	1.55291576675494\\
0.723574524841614	1.56144326477208\\
0.726908969656552	1.56996498198498\\
0.730243414471491	1.57848090454351\\
0.733577859286429	1.58699102017905\\
0.736912304101367	1.59549531817289\\
0.740246748916305	1.60399378932536\\
0.743581193731244	1.61248642592564\\
0.746915638546182	1.6209732217215\\
0.75025008336112	1.62945417189029\\
0.753584528176059	1.63792927300937\\
0.756918972990997	1.64639852302813\\
0.760253417805935	1.65486192123945\\
0.763587862620874	1.66331946825212\\
0.766922307435812	1.67177116596377\\
0.77025675225075	1.68021701753367\\
0.773591197065689	1.6886570273568\\
0.776925641880627	1.69709120103728\\
0.780260086695565	1.70551954536331\\
0.783594531510504	1.71394206828164\\
0.786928976325442	1.72235877887278\\
0.79026342114038	1.73076968732683\\
0.793597865955318	1.73917480491902\\
0.796932310770257	1.74757414398658\\
0.800266755585195	1.75596771790492\\
0.803601200400133	1.76435554106512\\
0.806935645215072	1.77273762885119\\
0.81027009003001	1.78111399761778\\
0.813604534844948	1.78948466466862\\
0.816938979659887	1.79784964823457\\
0.820273424474825	1.806208967453\\
0.823607869289763	1.81456264234644\\
0.826942314104702	1.82291069380242\\
0.83027675891964	1.8312531435532\\
0.833611203734578	1.83959001415577\\
0.836945648549516	1.84792132897269\\
0.840280093364455	1.85624711215232\\
0.843614538179393	1.86456738861051\\
0.846948982994331	1.87288218401148\\
0.85028342780927	1.88119152474982\\
0.853617872624208	1.88949543793242\\
0.856952317439146	1.89779395136051\\
0.860286762254085	1.90608709351269\\
0.863621207069023	1.91437489352717\\
0.866955651883961	1.92265738118551\\
0.8702900966989	1.93093458689552\\
0.873624541513838	1.9392065416752\\
0.876958986328776	1.94747327713665\\
0.880293431143715	1.95573482547003\\
0.883627875958653	1.96399121942847\\
0.886962320773591	1.97224249231219\\
0.89029676558853	1.98048867795402\\
0.893631210403468	1.98872981070429\\
0.896965655218406	1.99696592541621\\
0.900300100033344	2.00519705743197\\
0.903634544848283	2.01342324256807\\
0.906968989663221	2.02164451710213\\
0.910303434478159	2.02986091775876\\
0.913637879293098	2.03807248169642\\
0.916972324108036	2.04627924649435\\
0.920306768922974	2.05448125013927\\
0.923641213737913	2.0626785310132\\
0.926975658552851	2.07087112788029\\
0.930310103367789	2.07905907987522\\
0.933644548182728	2.08724242649074\\
0.936978992997666	2.09542120756552\\
0.940313437812604	2.10359546327324\\
0.943647882627543	2.11176523411035\\
0.946982327442481	2.11993056088507\\
0.950316772257419	2.12809148470662\\
0.953651217072357	2.13624804697349\\
0.956985661887296	2.1444002893637\\
0.960320106702234	2.15254825382372\\
0.963654551517172	2.16069198255789\\
0.966988996332111	2.16883151801904\\
0.970323441147049	2.17696690289772\\
0.973657885961987	2.1850981801127\\
0.976992330776926	2.19322539280164\\
0.980326775591864	2.20134858431071\\
0.983661220406802	2.20946779818642\\
0.986995665221741	2.2175830781657\\
0.990330110036679	2.22569446816686\\
0.993664554851617	2.23380201228153\\
0.996998999666555	2.24190575476542\\
1.00033344448149	2.24734427484073\\
1.00366788929643	2.22895703625738\\
1.00700233411137	2.21080230543156\\
1.01033677892631	2.19287692140752\\
1.01367122374125	2.17517776696736\\
1.01700566855619	2.15770176799541\\
1.02034011337112	2.14044589288833\\
1.02367455818606	2.1234071519572\\
1.027009003001	2.10658259684129\\
1.03034344781594	2.08996931993209\\
1.03367789263088	2.07356445380448\\
1.03701233744582	2.05736517065554\\
1.04034678226075	2.04136868175139\\
1.04368122707569	2.02557223688181\\
1.04701567189063	2.00997312382275\\
1.05035011670557	1.99456866780629\\
1.05368456152051	1.97935623099807\\
1.05701900633545	1.96433321198203\\
1.06035345115038	1.94949704525241\\
1.06368789596532	1.93484520071291\\
1.06702234078026	1.92037518318295\\
1.0703567855952	1.90608453191078\\
1.07369123041014	1.89197082009354\\
1.07702567522508	1.878031654404\\
1.08036012004001	1.86426467452387\\
1.08369456485495	1.850667552684\\
1.08702900966989	1.83723799321049\\
1.09036345448483	1.82397373207786\\
1.09369789929977	1.81087253646782\\
1.0970323441147	1.79793220433482\\
1.10036678892964	1.78515056397728\\
1.10370123374458	1.77252547361515\\
1.10703567855952	1.76005482097317\\
1.11037012337446	1.74773652287009\\
1.1137045681894	1.73556852481379\\
1.11703901300433	1.72354880060169\\
1.12037345781927	1.71167535192735\\
1.12370790263421	1.69994620799196\\
1.12704234744915	1.68835942512185\\
1.13037679226409	1.67691308639097\\
1.13371123707903	1.66560530124885\\
1.13704568189396	1.65443420515382\\
1.1403801267089	1.64339795921113\\
1.14371457152384	1.63249474981658\\
1.14704901633878	1.6217227883046\\
1.15038346115372	1.61108031060182\\
1.15371790596866	1.60056557688502\\
1.15705235078359	1.59017687124427\\
1.16038679559853	1.57991250135048\\
1.16372124041347	1.56977079812783\\
1.16705568522841	1.5597501154307\\
1.17039013004335	1.54984882972507\\
1.17372457485829	1.54006533977458\\
1.17705901967322	1.53039806633072\\
1.18039346448816	1.52084545182764\\
1.1837279093031	1.51140596008097\\
1.18706235411804	1.50207807599112\\
1.19039679893298	1.4928603052505\\
1.19373124374792	1.483751174055\\
1.19706568856285	1.47474922881947\\
1.20040013337779	1.46585303589707\\
1.20373457819273	1.45706118130285\\
1.20706902300767	1.44837227044074\\
1.21040346782261	1.4397849278349\\
1.21373791263755	1.43129779686427\\
1.21707235745248	1.42290953950138\\
1.22040680226742	1.41461883605434\\
1.22374124708236	1.4064243849128\\
1.2270756918973	1.39832490229722\\
1.23041013671224	1.39031912201175\\
1.23374458152718	1.38240579520068\\
1.23707902634211	1.37458369010797\\
1.24041347115705	1.36685159184053\\
1.24374791597199	1.3592083021345\\
1.24708236078693	1.35165263912502\\
1.25041680560187	1.34418343711903\\
1.25375125041681	1.33679954637143\\
1.25708569523174	1.3294998328642\\
1.26042014004668	1.32228317808869\\
1.26375458486162	1.31514847883103\\
1.26708902967656	1.30809464696028\\
1.2704234744915	1.30112060921993\\
1.27375791930644	1.29422530702186\\
1.27709236412137	1.28740769624361\\
1.28042680893631	1.28066674702814\\
1.28376125375125	1.2740014435866\\
1.28709569856619	1.26741078400376\\
1.29043014338113	1.26089378004613\\
1.29376458819607	1.25444945697292\\
1.297099033011	1.24807685334933\\
1.30043347782594	1.24177502086288\\
1.30376792264088	1.23554302414179\\
1.30710236745582	1.2293799405764\\
1.31043681227076	1.22328486014266\\
1.3137712570857	1.21725688522841\\
1.31710570190063	1.2112951304618\\
1.32044014671557	1.20539872254236\\
1.32377459153051	1.19956680007421\\
1.32710903634545	1.19379851340174\\
1.33044348116039	1.18809302444753\\
1.33377792597533	1.18244950655246\\
1.33711237079026	1.17686714431825\\
1.3404468156052	1.17134513345188\\
1.34378126042014	1.16588268061255\\
1.34711570523508	1.16047900326039\\
1.35045015005002	1.15513332950763\\
1.35378459486495	1.14984489797155\\
1.35711903967989	1.14461295762971\\
1.36045348449483	1.13943676767698\\
1.36378792930977	1.13431559738479\\
1.36712237412471	1.12924872596214\\
1.37045681893965	1.12423544241864\\
1.37379126375458	1.11927504542947\\
1.37712570856952	1.11436684320215\\
1.38046015338446	1.10951015334524\\
1.3837945981994	1.10470430273878\\
1.38712904301434	1.09994862740669\\
1.39046348782928	1.09524247239065\\
1.39379793264421	1.09058519162615\\
1.39713237745915	1.08597614781982\\
1.40046682227409	1.08141471232887\\
1.40380126708903	1.07690026504181\\
1.40713571190397	1.07243219426126\\
1.41047015671891	1.06800989658795\\
1.41380460153384	1.06363277680673\\
1.41713904634878	1.05930024777379\\
1.42047349116372	1.05501173030584\\
1.42380793597866	1.05076665307042\\
1.4271423807936	1.0465644524781\\
1.43047682560854	1.04240457257591\\
1.43381127042347	1.03828646494242\\
1.43714571523841	1.03420958858417\\
1.44048016005335	1.03017340983358\\
1.44381460486829	1.02617740224833\\
1.44714904968323	1.02222104651196\\
1.45048349449817	1.01830383033616\\
1.4538179393131	1.01442524836401\\
1.45715238412804	1.01058480207499\\
1.46048682894298	1.00678199969089\\
1.46382127375792	1.00301635608344\\
1.46715571857286	0.999287392682837\\
1.4704901633878	0.995594637387845\\
1.47382460820273	0.991937624476912\\
1.47715905301767	0.98831589452072\\
1.48049349783261	0.984728994295751\\
1.48382794264755	0.981176476699232\\
1.48716238746249	0.977657900665113\\
1.49049683227743	0.974172831081306\\
1.49383127709236	0.970720838708027\\
1.4971657219073	0.967301500097262\\
1.50050016672224	0.963914397513406\\
1.50383461153718	0.960559118854888\\
1.50716905635212	0.957235257577055\\
1.51050350116706	0.953942412615897\\
1.51383794598199	0.95068018831309\\
1.51717239079693	0.947448194341797\\
1.52050683561187	0.94424604563378\\
1.52384128042681	0.941073362307244\\
1.52717572524175	0.937929769595939\\
1.53051017005669	0.934814897779004\\
1.53384461487162	0.931728382112002\\
1.53717905968656	0.92866986275871\\
1.5405135045015	0.925638984724022\\
1.54384794931644	0.922635397787643\\
1.54718239413138	0.919658756438805\\
1.55051683894632	0.916708719811816\\
1.55385128376125	0.913784951622516\\
1.55718572857619	0.910887120105665\\
1.56052017339113	0.908014897953102\\
1.56385461820607	0.905167962252839\\
1.56718906302101	0.902345994428959\\
1.57052350783595	0.89954868018233\\
1.57385795265088	0.896775709432203\\
1.57719239746582	0.894026776258508\\
1.58052684228076	0.891301578845094\\
1.5838612870957	0.888599819423575\\
1.58719573191064	0.885921204218153\\
1.59053017672558	0.883265443390979\\
1.59386462154051	0.880632250988516\\
1.59719906635545	0.87802134488837\\
1.60053351117039	0.875432446747144\\
1.60386795598533	0.872865281948704\\
1.60720240080027	0.870319579553513\\
1.61053684561521	0.867795072248237\\
1.61387129043014	0.865291496296531\\
1.61720573524508	0.86280859149002\\
1.62054018006002	0.860346101100356\\
1.62387462487496	0.857903771831681\\
1.6272090696899	0.85548135377383\\
1.63054351450484	0.853078600356263\\
1.63387795931977	0.850695268302408\\
1.63721240413471	0.848331117584959\\
1.64054684894965	0.845985911381392\\
1.64388129376459	0.843659416030542\\
1.64721573857953	0.841351400989306\\
1.65055018339446	0.839061638790398\\
1.6538846282094	0.836789905000298\\
1.65721907302434	0.834535978178043\\
1.66055351783928	0.832299639834511\\
1.66388796265422	0.830080674392108\\
1.66722240746916	0.827878869145385\\
1.67055685228409	0.825694014221662\\
1.67389129709903	0.823525902542801\\
1.67722574191397	0.821374329786969\\
1.68056018672891	0.819239094351233\\
1.68389463154385	0.817119997314659\\
1.68722907635879	0.815016842401677\\
1.69056352117372	0.812929435946364\\
1.69389796598866	0.810857586856717\\
1.6972324108036	0.808801106579913\\
1.70056685561854	0.806759809067664\\
1.70390130043348	0.804733510742212\\
1.70723574524842	0.802722030462879\\
1.71057019006335	0.800725189492779\\
1.71390463487829	0.798742811466435\\
1.71723907969323	0.796774722357351\\
1.72057352450817	0.794820750446397\\
1.72390796932311	0.792880726290519\\
1.72724241413805	0.790954482691677\\
1.73057685895298	0.789041854666664\\
1.73391130376792	0.787142679416804\\
1.73724574858286	0.785256796298482\\
1.7405801933978	0.783384046793914\\
1.74391463821274	0.781524274482189\\
1.74724908302768	0.779677325011083\\
1.75058352784261	0.777843046068777\\
1.75391797265755	0.776021287356382\\
1.75725241747249	0.774211900560626\\
1.76058686228743	0.772414739326853\\
1.76392130710237	0.770629659232704\\
1.76725575191731	0.768856517761712\\
1.77059019673224	0.767095174277699\\
1.77392464154718	0.76534548999926\\
1.77725908636212	0.763607327974526\\
1.78059353117706	0.761880553056677\\
1.783927975992	0.760165031879274\\
1.78726242080694	0.758460632832269\\
1.79059686562187	0.756767226038345\\
1.79393131043681	0.755084683329234\\
1.79726575525175	0.753412878222922\\
1.80060020006669	0.751751685900646\\
1.80393464488163	0.750100983184413\\
1.80726908969657	0.748460648515006\\
1.8106035345115	0.746830561929872\\
1.81393797932644	0.745210605041754\\
1.81727242414138	0.743600661017352\\
1.82060686895632	0.742000614556224\\
1.82394131377126	0.740410351870322\\
1.8272757585862	0.738829760663362\\
1.83061020340113	0.737258730110783\\
1.83394464821607	0.735697150839972\\
1.83727909303101	0.734144914910433\\
1.84061353784595	0.732601915794761\\
1.84394798266089	0.73106804835943\\
1.84728242747583	0.729543208845902\\
1.85061687229076	0.728027294852352\\
1.8539513171057	0.726520205315166\\
1.85728576192064	0.725021840490932\\
1.86062020673558	0.723532101938805\\
1.86395465155052	0.722050892502739\\
1.86728909636546	0.72057811629435\\
1.87062354118039	0.719113678675829\\
1.87395798599533	0.717657486242939\\
1.87729243081027	0.716209446808673\\
1.88062687562521	0.714769469386688\\
1.88396132044015	0.713337464175132\\
1.88729576525509	0.711913342540885\\
1.89063021007002	0.710497017003645\\
1.89396465488496	0.709088401220512\\
1.8972990996999	0.707687409970771\\
1.90063354451484	0.706293959140605\\
1.90396798932978	0.704907965708416\\
1.90730243414471	0.703529347730111\\
1.91063687895965	0.702158024324435\\
1.91397132377459	0.700793915658996\\
1.91730576858953	0.699436942936001\\
1.92064021340447	0.698087028378282\\
1.92397465821941	0.696744095215842\\
1.92730910303434	0.695408067672153\\
1.93064354784928	0.6940788709508\\
1.93397799266422	0.692756431222519\\
1.93731243747916	0.691440675612043\\
1.9406468822941	0.690131532185346\\
1.94398132710904	0.688828929937138\\
1.94731577192397	0.687532798778247\\
1.95065021673891	0.686243069523437\\
1.95398466155385	0.684959673879339\\
1.95731910636879	0.683682544432336\\
1.96065355118373	0.682411614636964\\
1.96398799599867	0.681146818804238\\
1.9673224408136	0.679888092090028\\
1.97065688562854	0.678635370483995\\
1.97399133044348	0.677388590798321\\
1.97732577525842	0.676147690656562\\
1.98066022007336	0.674912608483071\\
1.9839946648883	0.673683283492129\\
1.98732910970323	0.672459655677283\\
1.99066355451817	0.671241665801175\\
1.99399799933311	0.670029255385113\\
1.99733244414805	0.668822366698848\\
2.00066688896299	0.667620942750803\\
2.00400133377793	0.666424927278057\\
2.00733577859286	0.665234264736549\\
2.0106702234078	0.664048900291689\\
2.01400466822274	0.66286877980874\\
2.01733911303768	0.66169384984343\\
2.02067355785262	0.660524057632928\\
2.02400800266756	0.659359351086609\\
2.02734244748249	0.658199678777054\\
2.03067689229743	0.657044989931389\\
2.03401133711237	0.655895234422421\\
2.03734578192731	0.654750362759972\\
2.04068022674225	0.653610326082602\\
2.04401467155719	0.652475076149091\\
2.04734911637212	0.651344565330098\\
2.05068356118706	0.650218746600244\\
2.054018006002	0.649097573529924\\
2.05735245081694	0.647981000277298\\
2.06068689563188	0.646868981580695\\
2.06402134044682	0.645761472750753\\
2.06735578526175	0.644658429662732\\
2.07069023007669	0.643559808749217\\
2.07402467489163	0.642465566992581\\
2.07735911970657	0.641375661917604\\
2.08069356452151	0.640290051584456\\
2.08402800933645	0.63920869458148\\
2.08736245415138	0.638131550018104\\
2.09069689896632	0.637058577518079\\
2.09403134378126	0.635989737212587\\
2.0973657885962	0.634924989733423\\
2.10070023341114	0.633864296206486\\
2.10403467822608	0.632807618245189\\
2.10736912304101	0.63175491794391\\
2.11070356785595	0.630706157871713\\
2.11403801267089	0.629661301066062\\
2.11737245748583	0.628620311026521\\
2.12070690230077	0.627583151708702\\
2.12404134711571	0.626549787518259\\
2.12737579193064	0.625520183304842\\
2.13071023674558	0.624494304356254\\
2.13404468156052	0.623472116392718\\
2.13737912637546	0.622453585561067\\
2.1407135711904	0.621438678429112\\
2.14404801600534	0.620427361980162\\
2.14738246082027	0.619419603607444\\
2.15071690563521	0.618415371108677\\
2.15405135045015	0.617414632680832\\
2.15738579526509	0.616417356914768\\
2.16072024008003	0.61542351279001\\
2.16405468489496	0.614433069669736\\
2.1673891297099	0.613445997295623\\
2.17072357452484	0.612462265782821\\
2.17405801933978	0.611481845615154\\
2.17739246415472	0.610504707640167\\
2.18072690896966	0.609530823064296\\
2.18406135378459	0.608560163448264\\
2.18739579859953	0.60759270070233\\
2.19073024341447	0.606628407081641\\
2.19406468822941	0.605667255181818\\
2.19739913304435	0.604709217934395\\
2.20073357785929	0.603754268602358\\
2.20406802267422	0.602802380775891\\
2.20740246748916	0.601853528368019\\
2.2107369123041	0.600907685610317\\
2.21407135711904	0.599964827048808\\
2.21740580193398	0.599024927539805\\
2.22074024674892	0.598087962245783\\
2.22407469156385	0.597153906631424\\
2.22740913637879	0.596222736459642\\
2.23074358119373	0.595294427787626\\
2.23407802600867	0.594368956963009\\
2.23741247082361	0.593446300620087\\
2.24074691563855	0.592526435676006\\
2.24408136045348	0.591609339327072\\
2.24741580526842	0.590694989045135\\
2.25075025008336	0.589783362573926\\
2.2540846948983	0.588874437925504\\
2.25741913971324	0.587968193376791\\
2.26075358452818	0.58706460746606\\
2.26408802934311	0.586163658989505\\
2.26742247415805	0.585265326997932\\
2.27075691897299	0.584369590793378\\
2.27409136378793	0.583476429925815\\
2.27742580860287	0.582585824189978\\
2.28076025341781	0.581697753622117\\
2.28409469823274	0.580812198496825\\
2.28742914304768	0.579929139323999\\
2.29076358786262	0.579048556845723\\
2.29409803267756	0.57817043203321\\
2.2974324774925	0.577294746083895\\
2.30076692230744	0.576421480418436\\
2.30410136712237	0.57555061667778\\
2.30743581193731	0.574682136720366\\
2.31077025675225	0.57381602261925\\
2.31410470156719	0.572952256659289\\
2.31743914638213	0.572090821334442\\
2.32077359119707	0.571231699345024\\
2.324108036012	0.570374873594999\\
2.32744248082694	0.569520327189375\\
2.33077692564188	0.568668043431579\\
2.33411137045682	0.567818005820858\\
2.33744581527176	0.566970198049765\\
2.3407802600867	0.56612460400165\\
2.34411470490163	0.565281207748161\\
2.34744914971657	0.564439993546821\\
2.35078359453151	0.563600945838629\\
2.35411803934645	0.562764049245656\\
2.35745248416139	0.561929288568714\\
2.36078692897633	0.561096648785054\\
2.36412137379126	0.560266115046064\\
2.3674558186062	0.559437672675013\\
2.37079026342114	0.558611307164859\\
2.37412470823608	0.557787004176027\\
2.37745915305102	0.556964749534242\\
2.38079359786596	0.556144529228426\\
2.38412804268089	0.555326329408566\\
2.38746248749583	0.554510136383627\\
2.39079693231077	0.553695936619536\\
2.39413137712571	0.55288371673713\\
2.39746582194065	0.552073463510157\\
2.40080026675558	0.551265163863332\\
2.40413471157052	0.550458804870377\\
2.40746915638546	0.549654373752086\\
2.4108036012004	0.548851857874469\\
2.41413804601534	0.548051244746865\\
2.41747249083028	0.547252522020083\\
2.42080693564521	0.54645567748462\\
2.42414138046015	0.545660699068846\\
2.42747582527509	0.544867574837223\\
2.43081027009003	0.544076292988587\\
2.43414471490497	0.543286841854408\\
2.43747915971991	0.54249920989708\\
2.44081360453484	0.541713385708266\\
2.44414804934978	0.540929358007229\\
2.44748249416472	0.540147115639194\\
2.45081693897966	0.539366647573746\\
2.4541513837946	0.538587942903239\\
2.45748582860954	0.537810990841216\\
2.46082027342447	0.537035780720868\\
2.46415471823941	0.536262301993512\\
2.46748916305435	0.53549054422707\\
2.47082360786929	0.534720497104583\\
2.47415805268423	0.533952150422756\\
2.47749249749917	0.533185494090495\\
2.4808269423141	0.532420518127477\\
2.48416138712904	0.531657212662753\\
2.48749583194398	0.530895567933343\\
2.49083027675892	0.530135574282863\\
2.49416472157386	0.529377222160179\\
2.4974991663888	0.528620502118061\\
2.50083361120373	0.52786540481186\\
2.50416805601867	0.527111920998217\\
2.50750250083361	0.526360041533772\\
2.51083694564855	0.525609757373887\\
2.51417139046349	0.524861059571412\\
2.51750583527843	0.524113939275436\\
2.52084028009336	0.52336838773007\\
2.5241747249083	0.522624396273252\\
2.52750916972324	0.521881956335554\\
2.53084361453818	0.521141059439007\\
2.53417805935312	0.520401697195958\\
2.53751250416806	0.519663861307917\\
2.54084694898299	0.518927543564437\\
2.54418139379793	0.518192735842003\\
2.54751583861287	0.517459430102937\\
2.55085028342781	0.516727618394314\\
2.55418472824275	0.515997292846894\\
2.55751917305769	0.515268445674075\\
2.56085361787262	0.514541069170846\\
2.56418806268756	0.513815155712765\\
2.5675225075025	0.513090697754947\\
2.57085695231744	0.512367687831066\\
2.57419139713238	0.511646118552361\\
2.57752584194732	0.510925982606677\\
2.58086028676225	0.510207272757495\\
2.58419473157719	0.509489981842984\\
2.58752917639213	0.508774102775075\\
2.59086362120707	0.508059628538527\\
2.59419806602201	0.507346552190025\\
2.59753251083695	0.506634866857278\\
2.60086695565188	0.505924565738129\\
2.60420140046682	0.505215642099689\\
2.60753584528176	0.50450808927746\\
2.6108702900967	0.503801900674496\\
2.61420473491164	0.503097069760551\\
2.61753917972658	0.502393590071257\\
2.62087362454151	0.501691455207297\\
2.62420806935645	0.500990658833604\\
2.62754251417139	0.500291194678556\\
2.63087695898633	0.499593056533194\\
2.63421140380127	0.49889623825044\\
2.63754584861621	0.498200733744333\\
2.64088029343114	0.497506536989272\\
2.64421473824608	0.496813642019266\\
2.64754918306102	0.496122042927198\\
2.65088362787596	0.495431733864099\\
2.6542180726909	0.494742709038428\\
2.65755251750584	0.494054962715361\\
2.66088696232077	0.493368489216095\\
2.66422140713571	0.492683282917157\\
2.66755585195065	0.49199933824972\\
2.67089029676559	0.491316649698931\\
2.67422474158053	0.490635211803248\\
2.67755918639547	0.489955019153788\\
2.6808936312104	0.489276066393672\\
2.68422807602534	0.488598348217393\\
2.68756252084028	0.487921859370188\\
2.69089696565522	0.48724659464741\\
2.69423141047016	0.486572548893915\\
2.6975658552851	0.485899717003462\\
2.70090030010003	0.485228093918114\\
2.70423474491497	0.484557674627639\\
2.70756918972991	0.483888454168937\\
2.71090363454485	0.483220427625469\\
2.71423807935979	0.482553590126674\\
2.71757252417473	0.481887936847422\\
2.72090696898966	0.481223463007456\\
2.7242414138046	0.480560163870855\\
2.72757585861954	0.479898034745479\\
2.73091030343448	0.479237070982451\\
2.73424474824942	0.47857726797563\\
2.73757919306435	0.477918621161094\\
2.74091363787929	0.477261126016619\\
2.74424808269423	0.476604778061186\\
2.74758252750917	0.475949572854488\\
2.75091697232411	0.475295505996417\\
2.75425141713905	0.474642573126596\\
2.75758586195398	0.473990769923899\\
2.76092030676892	0.473340092105976\\
2.76425475158386	0.472690535428783\\
2.7675891963988	0.47204209568612\\
2.77092364121374	0.471394768709191\\
2.77425808602868	0.47074855036614\\
2.77759253084361	0.470103436561612\\
2.78092697565855	0.469459423236314\\
2.78426142047349	0.4688165063666\\
2.78759586528843	0.468174681964018\\
2.79093031010337	0.467533946074905\\
2.79426475491831	0.466894294779973\\
2.79759919973324	0.466255724193904\\
2.80093364454818	0.465618230464924\\
2.80426808936312	0.46498180977442\\
2.80760253417806	0.464346458336552\\
2.810936978993	0.463712172397853\\
2.81427142380794	0.463078948236843\\
2.81760586862287	0.462446782163651\\
2.82094031343781	0.461815670519657\\
2.82427475825275	0.461185609677105\\
2.82760920306769	0.460556596038735\\
2.83094364788263	0.459928626037433\\
2.83427809269757	0.459301696135891\\
2.8376125375125	0.45867580282622\\
2.84094698232744	0.458050942629625\\
2.84428142714238	0.457427112096063\\
2.84761587195732	0.456804307803916\\
2.85095031677226	0.456182526359626\\
2.8542847615872	0.455561764397392\\
2.85761920640213	0.454942018578839\\
2.86095365121707	0.454323285592705\\
2.86428809603201	0.453705562154505\\
2.86762254084695	0.453088845006229\\
2.87095698566189	0.452473130916043\\
2.87429143047683	0.45185841667798\\
2.87762587529176	0.451244699111621\\
2.8809603201067	0.450631975061817\\
2.88429476492164	0.450020241398403\\
2.88762920973658	0.449409495015891\\
2.89096365455152	0.448799732833185\\
2.89429809936646	0.448190951793304\\
2.89763254418139	0.447583148863121\\
2.90096698899633	0.446976321033063\\
2.90430143381127	0.446370465316839\\
2.90763587862621	0.445765578751188\\
2.91097032344115	0.44516165839562\\
2.91430476825609	0.444558701332133\\
2.91763921307102	0.443956704664961\\
2.92097365788596	0.443355665520325\\
2.9243081027009	0.442755581046198\\
2.92764254751584	0.442156448412022\\
2.93097699233078	0.441558264808483\\
2.93431143714572	0.440961027447263\\
2.93764588196065	0.440364733560827\\
2.94098032677559	0.439769380402144\\
2.94431477159053	0.439174965244478\\
2.94764921640547	0.438581485381154\\
2.95098366122041	0.437988938125354\\
2.95431810603535	0.437397320809849\\
2.95765255085028	0.436806630786803\\
2.96098699566522	0.436216865427554\\
2.96432144048016	0.435628022122414\\
2.9676558852951	0.435040098280416\\
2.97099033011004	0.43445309132913\\
2.97432477492498	0.433866998714451\\
2.97765921973991	0.433281817900417\\
2.98099366455485	0.432697546368957\\
2.98432810936979	0.432114181619724\\
2.98766255418473	0.431531721169888\\
2.99099699899967	0.430950162553972\\
2.9943314438146	0.430369503323605\\
2.99766588862954	0.429789741047362\\
3.00100033344448	0.429210873310573\\
3.00433477825942	0.428632897715161\\
3.00766922307436	0.428055811879417\\
3.0110036678893	0.427479613437834\\
3.01433811270423	0.426904300040939\\
3.01767255751917	0.426329869355125\\
3.02100700233411	0.425756319062452\\
3.02434144714905	0.42518364686048\\
3.02767589196399	0.424611850462108\\
3.03101033677893	0.424040927595417\\
3.03434478159386	0.423470876003489\\
3.0376792264088	0.422901693444232\\
3.04101367122374	0.422333377690239\\
3.04434811603868	0.42176592652863\\
3.04768256085362	0.421199337760892\\
3.05101700566856	0.420633609202701\\
3.05435145048349	0.420068738683791\\
3.05768589529843	0.419504724047806\\
3.06102034011337	0.418941563152151\\
3.06435478492831	0.418379253867812\\
3.06768922974325	0.417817794079242\\
3.07102367455819	0.417257181684211\\
3.07435811937312	0.416697414593676\\
3.07769256418806	0.4161384907316\\
3.081027009003	0.415580408034842\\
3.08436145381794	0.415023164453021\\
3.08769589863288	0.414466757948398\\
3.09103034344782	0.413911186495687\\
3.09436478826275	0.413356448081962\\
3.09769923307769	0.412802540706523\\
3.10103367789263	0.412249462380785\\
3.10436812270757	0.411697211128108\\
3.10770256752251	0.41114578498369\\
3.11103701233745	0.410595181994451\\
3.11437145715238	0.410045400218917\\
3.11770590196732	0.409496437727085\\
3.12104034678226	0.408948292600289\\
3.1243747915972	0.408400962931105\\
3.12770923641214	0.407854446823235\\
3.13104368122708	0.407308742391393\\
3.13437812604201	0.40676384776116\\
3.13771257085695	0.406219761068898\\
3.14104701567189	0.40567648046164\\
3.14438146048683	0.405134004096994\\
3.14771590530177	0.404592330142985\\
3.15105035011671	0.404051456777986\\
3.15438479493164	0.403511382190604\\
3.15771923974658	0.402972104579603\\
3.16105368456152	0.40243362215374\\
3.16438812937646	0.401895933131705\\
3.1677225741914	0.40135903574201\\
3.17105701900634	0.400822928222912\\
3.17439146382127	0.40028760882228\\
3.17772590863621	0.399753075797504\\
3.18106035345115	0.399219327415409\\
3.18439479826609	0.398686361952167\\
3.18772924308103	0.39815417769321\\
3.19106368789597	0.39762277293309\\
3.1943981327109	0.397092145975431\\
3.19773257752584	0.396562295132823\\
3.20106702234078	0.396033218726774\\
3.20440146715572	0.395504915087541\\
3.20773591197066	0.3949773825541\\
3.2110703567856	0.394450619474044\\
3.21440480160053	0.393924624203521\\
3.21773924641547	0.393399395107122\\
3.22107369123041	0.392874930557793\\
3.22440813604535	0.39235122893677\\
3.22774258086029	0.391828288633501\\
3.23107702567523	0.391306108045578\\
3.23441147049016	0.390784685578609\\
3.2377459153051	0.390264019646177\\
3.24108036012004	0.389744108669756\\
3.24441480493498	0.389224951078664\\
3.24774924974992	0.388706545309927\\
3.25108369456485	0.388188889808241\\
3.25441813937979	0.387671983025893\\
3.25775258419473	0.387155823422703\\
3.26108702900967	0.386640409465943\\
3.26442147382461	0.386125739630237\\
3.26775591863955	0.385611812397525\\
3.27109036345448	0.385098626256986\\
3.27442480826942	0.384586179704993\\
3.27775925308436	0.384074471244983\\
3.2810936978993	0.383563499387439\\
3.28442814271424	0.383053262649809\\
3.28776258752918	0.382543759556465\\
3.29109703234411	0.38203498863861\\
3.29443147715905	0.381526948434205\\
3.29776592197399	0.38101963748793\\
3.30110036678893	0.380513054351116\\
3.30443481160387	0.380007197581714\\
3.30776925641881	0.379502065744157\\
3.31110370123374	0.378997657409361\\
3.31443814604868	0.378493971154648\\
3.31777259086362	0.377991005563707\\
3.32110703567856	0.377488759226514\\
3.3244414804935	0.376987230739263\\
3.32777592530844	0.37648641870433\\
3.33111037012337	0.375986321730215\\
3.33444481493831	0.375486938431515\\
3.33777925975325	0.374988267428796\\
3.34111370456819	0.374490307348598\\
3.34444814938313	0.373993056823359\\
3.34778259419807	0.373496514491388\\
3.351117039013	0.373000678996791\\
3.35445148382794	0.372505548989402\\
3.35778592864288	0.37201112312476\\
3.36112037345782	0.371517400064051\\
3.36445481827276	0.371024378474089\\
3.3677892630877	0.370532057027193\\
3.37112370790263	0.370040434401196\\
3.37445815271757	0.369549509279378\\
3.37779259753251	0.369059280350441\\
3.38112704234745	0.36856974630844\\
3.38446148716239	0.368080905852723\\
3.38779593197733	0.367592757687906\\
3.39113037679226	0.367105300523824\\
3.3944648216072	0.366618533075521\\
3.39779926642214	0.366132454063132\\
3.40113371123708	0.365647062211882\\
3.40446815605202	0.365162356252041\\
3.40780260086696	0.364678334918886\\
3.41113704568189	0.364194996952673\\
3.41447149049683	0.363712341098534\\
3.41780593531177	0.36323036610649\\
3.42114038012671	0.362749070731392\\
3.42447482494165	0.362268453732903\\
3.42780926975659	0.361788513875434\\
3.43114371457152	0.36130924992809\\
3.43447815938646	0.360830660664661\\
3.4378126042014	0.360352744863567\\
3.44114704901634	0.359875501307859\\
3.44448149383128	0.359398928785113\\
3.44781593864622	0.35892302608743\\
3.45115038346115	0.3584477920114\\
3.45448482827609	0.357973225358066\\
3.45781927309103	0.357499324932906\\
3.46115371790597	0.357026089545739\\
3.46448816272091	0.356553518010735\\
3.46782260753585	0.356081609146372\\
3.47115705235078	0.355610361775416\\
3.47449149716572	0.355139774724869\\
3.47782594198066	0.354669846825918\\
3.4811603867956	0.354200576913927\\
3.48449483161054	0.3537319638284\\
3.48782927642548	0.353264006412977\\
3.49116372124041	0.352796703515332\\
3.49449816605535	0.352330053987189\\
3.49783261087029	0.351864056684281\\
3.50116705568523	0.351398710466322\\
3.50450150050017	0.350934014197006\\
3.5078359453151	0.350469966743897\\
3.51117039013004	0.350006566978461\\
3.51450483494498	0.349543813776019\\
3.51783927975992	0.349081706015726\\
3.52117372457486	0.348620242580559\\
3.5245081693898	0.348159422357223\\
3.52784261420473	0.347699244236178\\
3.53117705901967	0.347239707111594\\
3.53451150383461	0.346780809881338\\
3.53784594864955	0.346322551446944\\
3.54118039346449	0.345864930713546\\
3.54451483827943	0.345407946589889\\
3.54784928309436	0.344951597988293\\
3.5511837279093	0.344495883824649\\
3.55451817272424	0.34404080301836\\
3.55785261753918	0.343586354492311\\
3.56118706235412	0.343132537172866\\
3.56452150716906	0.342679349989833\\
3.56785595198399	0.342226791876468\\
3.57119039679893	0.341774861769397\\
3.57452484161387	0.341323558608617\\
3.57785928642881	0.340872881337475\\
3.58119373124375	0.340422828902638\\
3.58452817605869	0.33997340025411\\
3.58786262087362	0.339524594345125\\
3.59119706568856	0.339076410132183\\
3.5945315105035	0.338628846575014\\
3.59786595531844	0.338181902636555\\
3.60120040013338	0.337735577282959\\
3.60453484494832	0.337289869483496\\
3.60786928976325	0.33684477821059\\
3.61120373457819	0.336400302439784\\
3.61453817939313	0.335956441149716\\
3.61787262420807	0.335513193322136\\
3.62120706902301	0.335070557941798\\
3.62454151383795	0.334628533996503\\
3.62787595865288	0.334187120477067\\
3.63121040346782	0.333746316377297\\
3.63454484828276	0.333306120694007\\
3.6378792930977	0.332866532426912\\
3.64121373791264	0.332427550578677\\
3.64454818272758	0.331989174154875\\
3.64788262754251	0.331551402163975\\
3.65121707235745	0.331114233617353\\
3.65455151717239	0.330677667529191\\
3.65788596198733	0.330241702916521\\
3.66122040680227	0.329806338799192\\
3.66455485161721	0.329371574199853\\
3.66788929643214	0.328937408143963\\
3.67122374124708	0.3285038396597\\
3.67455818606202	0.328070867777998\\
3.67789263087696	0.327638491532519\\
3.6812270756919	0.327206709959632\\
3.68456152050684	0.326775522098432\\
3.68789596532177	0.32634492699064\\
3.69123041013671	0.325914923680652\\
3.69456485495165	0.325485511215501\\
3.69789929976659	0.325056688644846\\
3.70123374458153	0.324628455020984\\
3.70456818939647	0.324200809398757\\
3.7079026342114	0.323773750835599\\
3.71123707902634	0.323347278391498\\
3.71457152384128	0.322921391128989\\
3.71790596865622	0.322496088113166\\
3.72124041347116	0.322071368411587\\
3.7245748582861	0.321647231094319\\
3.72790930310103	0.321223675233914\\
3.73124374791597	0.320800699905384\\
3.73457819273091	0.320378304186228\\
3.73791263754585	0.319956487156343\\
3.74124708236079	0.31953524789805\\
3.74458152717573	0.319114585496081\\
3.74791597199066	0.318694499037558\\
3.7512504168056	0.318274987612007\\
3.75458486162054	0.317856050311304\\
3.75791930643548	0.31743768622966\\
3.76125375125042	0.317019894463629\\
3.76458819606536	0.316602674112089\\
3.76792264088029	0.316186024276239\\
3.77125708569523	0.315769944059584\\
3.77459153051017	0.315354432567881\\
3.77792597532511	0.314939488909165\\
3.78126042014005	0.31452511219373\\
3.78459486495499	0.314111301534116\\
3.78792930976992	0.313698056045122\\
3.79126375458486	0.313285374843721\\
3.7945981993998	0.312873257049106\\
3.79793264421474	0.312461701782664\\
3.80126708902968	0.312050708167957\\
3.80460153384462	0.311640275330759\\
3.80793597865955	0.311230402398949\\
3.81127042347449	0.310821088502565\\
3.81460486828943	0.310412332773779\\
3.81793931310437	0.310004134346881\\
3.82127375791931	0.309596492358296\\
3.82460820273424	0.309189405946529\\
3.82794264754918	0.308782874252162\\
3.83127709236412	0.308376896417858\\
3.83461153717906	0.307971471588343\\
3.837945981994	0.307566598910413\\
3.84128042680894	0.307162277532906\\
3.84461487162387	0.306758506606668\\
3.84794931643881	0.306355285284574\\
3.85128376125375	0.30595261272151\\
3.85461820606869	0.305550488074363\\
3.85795265088363	0.305148910502037\\
3.86128709569857	0.304747879165371\\
3.8646215405135	0.304347393227185\\
3.86795598532844	0.303947451852259\\
3.87129043014338	0.303548054207318\\
3.87462487495832	0.303149199461055\\
3.87795931977326	0.302750886784058\\
3.8812937645882	0.302353115348834\\
3.88462820940313	0.301955884329803\\
3.88796265421807	0.301559192903283\\
3.89129709903301	0.301163040247496\\
3.89463154384795	0.300767425542542\\
3.89796598866289	0.300372347970371\\
3.90130043347783	0.2999778067148\\
3.90463487829276	0.2995838009615\\
3.9079693231077	0.29919032989799\\
3.91130376792264	0.29879739271364\\
3.91463821273758	0.29840498859961\\
3.91797265755252	0.298013116748887\\
3.92130710236746	0.297621776356265\\
3.92464154718239	0.297230966618333\\
3.92797599199733	0.296840686733505\\
3.93131043681227	0.29645093590193\\
3.93464488162721	0.296061713325542\\
3.93797932644215	0.295673018208041\\
3.94131377125709	0.295284849754877\\
3.94464821607202	0.294897207173268\\
3.94798266088696	0.294510089672162\\
3.9513171057019	0.294123496462222\\
3.95465155051684	0.293737426755841\\
3.95798599533178	0.293351879767125\\
3.96132044014672	0.292966854711895\\
3.96465488496165	0.292582350807685\\
3.96798932977659	0.292198367273687\\
3.97132377459153	0.291814903330788\\
3.97465821940647	0.291431958201551\\
3.97799266422141	0.291049531110203\\
3.98132710903635	0.290667621282666\\
3.98466155385128	0.290286227946468\\
3.98799599866622	0.289905350330798\\
3.99133044348116	0.289524987666484\\
3.9946648882961	0.28914513918598\\
3.99799933311104	0.288765804123385\\
4.00133377792597	0.288386981714398\\
4.00466822274091	0.28800867119632\\
4.00800266755585	0.287630871808058\\
4.01133711237079	0.287253582790114\\
4.01467155718573	0.286876803384586\\
4.01800600200067	0.286500532835161\\
4.02134044681561	0.286124770387077\\
4.02467489163054	0.285749515287146\\
4.02800933644548	0.285374766783742\\
4.03134378126042	0.285000524126792\\
4.03467822607536	0.284626786567797\\
4.0380126708903	0.284253553359762\\
4.04134711570523	0.283880823757237\\
4.04468156052017	0.2835085970163\\
4.04801600533511	0.283136872394549\\
4.05135045015005	0.282765649151118\\
4.05468489496499	0.282394926546629\\
4.05801933977993	0.282024703843204\\
4.06135378459487	0.281654980304466\\
4.0646882294098	0.281285755195524\\
4.06802267422474	0.280917027782985\\
4.07135711903968	0.280548797334934\\
4.07469156385462	0.28018106312091\\
4.07802600866956	0.279813824411923\\
4.08136045348449	0.279447080480446\\
4.08469489829943	0.279080830600404\\
4.08802934311437	0.278715074047192\\
4.09136378792931	0.278349810097618\\
4.09469823274425	0.277985038029933\\
4.09803267755919	0.277620757123822\\
4.10136712237412	0.277256966660391\\
4.10470156718906	0.27689366592219\\
4.108036012004	0.276530854193156\\
4.11137045681894	0.276168530758641\\
4.11470490163388	0.275806694905396\\
4.11803934644882	0.275445345921575\\
4.12137379126375	0.275084483096731\\
4.12470823607869	0.274724105721804\\
4.12804268089363	0.2743642130891\\
4.13137712570857	0.274004804492309\\
4.13471157052351	0.273645879226489\\
4.13804601533845	0.27328743658807\\
4.14138046015338	0.272929475874854\\
4.14471490496832	0.272571996385975\\
4.14804934978326	0.272214997421925\\
4.1513837945982	0.271858478284541\\
4.15471823941314	0.271502438276999\\
4.15805268422808	0.271146876703832\\
4.16138712904301	0.270791792870877\\
4.16472157385795	0.270437186085301\\
4.16805601867289	0.270083055655594\\
4.17139046348783	0.269729400891559\\
4.17472490830277	0.269376221104323\\
4.17805935311771	0.269023515606314\\
4.18139379793264	0.26867128371125\\
4.18472824274758	0.268319524734151\\
4.18806268756252	0.267968237991328\\
4.19139713237746	0.267617422800384\\
4.1947315771924	0.267267078480217\\
4.19806602200734	0.266917204350978\\
4.20140046682227	0.266567799734102\\
4.20473491163721	0.266218863952292\\
4.20806935645215	0.265870396329514\\
4.21140380126709	0.265522396191016\\
4.21473824608203	0.265174862863272\\
4.21807269089697	0.264827795674019\\
4.2214071357119	0.264481193952238\\
4.22474158052684	0.264135057028153\\
4.22807602534178	0.263789384233239\\
4.23141047015672	0.263444174900196\\
4.23474491497166	0.263099428362948\\
4.2380793597866	0.262755143956648\\
4.24141380460153	0.262411321017669\\
4.24474824941647	0.262067958883609\\
4.24808269423141	0.261725056893285\\
4.25141713904635	0.261382614386704\\
4.25475158386129	0.261040630705085\\
4.25808602867623	0.260699105190849\\
4.26142047349116	0.260358037187614\\
4.2647549183061	0.260017426040207\\
4.26808936312104	0.259677271094619\\
4.27142380793598	0.259337571698036\\
4.27475825275092	0.258998327198824\\
4.27809269756585	0.258659536946525\\
4.28142714238079	0.258321200291868\\
4.28476158719573	0.25798331658674\\
4.28809603201067	0.25764588518419\\
4.29143047682561	0.257308905438433\\
4.29476492164055	0.256972376704842\\
4.29809936645549	0.256636298339947\\
4.30143381127042	0.256300669701438\\
4.30476825608536	0.255965490148134\\
4.3081027009003	0.255630759040003\\
4.31143714571524	0.255296475738154\\
4.31477159053018	0.254962639604832\\
4.31810603534511	0.25462925000343\\
4.32144048016005	0.254296306298447\\
4.32477492497499	0.253963807855515\\
4.32810936978993	0.25363175404139\\
4.33144381460487	0.25330014422394\\
4.33477825941981	0.252968977772169\\
4.33811270423474	0.252638254056173\\
4.34144714904968	0.252307972447156\\
4.34478159386462	0.251978132317432\\
4.34811603867956	0.251648733040413\\
4.3514504834945	0.251319773990616\\
4.35478492830944	0.250991254543653\\
4.35811937312437	0.250663174076217\\
4.36145381793931	0.250335531966094\\
4.36478826275425	0.250008327592151\\
4.36812270756919	0.24968156033434\\
4.37145715238413	0.249355229573705\\
4.37479159719907	0.249029334692341\\
4.378126042014	0.248703875073425\\
4.38146048682894	0.248378850101199\\
4.38479493164388	0.248054259160972\\
4.38812937645882	0.247730101639128\\
4.39146382127376	0.247406376923094\\
4.3947982660887	0.247083084401353\\
4.39813271090363	0.246760223463444\\
4.40146715571857	0.246437793499955\\
4.40480160053351	0.246115793902528\\
4.40813604534845	0.245794224063844\\
4.41147049016339	0.24547308337762\\
4.41480493497833	0.245152371238611\\
4.41813937979326	0.244832087042607\\
4.4214738246082	0.244512230186433\\
4.42480826942314	0.244192800067949\\
4.42814271423808	0.243873796086027\\
4.43147715905302	0.243555217640565\\
4.43481160386796	0.243237064132481\\
4.43814604868289	0.24291933496371\\
4.44148049349783	0.242602029537214\\
4.44481493831277	0.242285147256949\\
4.44814938312771	0.241968687527883\\
4.45148382794265	0.241652649755989\\
4.45481827275759	0.241337033348244\\
4.45815271757252	0.241021837712631\\
4.46148716238746	0.240707062258127\\
4.4648216072024	0.240392706394696\\
4.46815605201734	0.240078769533298\\
4.47149049683228	0.239765251085879\\
4.47482494164722	0.239452150465376\\
4.47815938646215	0.239139467085716\\
4.48149383127709	0.238827200361791\\
4.48482827609203	0.238515349709477\\
4.48816272090697	0.238203914545624\\
4.49149716572191	0.237892894288056\\
4.49483161053685	0.237582288355579\\
4.49816605535178	0.237272096167948\\
4.50150050016672	0.236962317145889\\
4.50483494498166	0.236652950711089\\
4.5081693897966	0.236343996286196\\
4.51150383461154	0.236035453294821\\
4.51483827942648	0.235727321161524\\
4.51817272424141	0.235419599311815\\
4.52150716905635	0.235112287172153\\
4.52484161387129	0.234805384169944\\
4.52817605868623	0.234498889733544\\
4.53151050350117	0.234192803292253\\
4.53484494831611	0.233887124276299\\
4.53817939313104	0.233581852116852\\
4.54151383794598	0.233276986246015\\
4.54484828276092	0.232972526096826\\
4.54818272757586	0.232668471103261\\
4.5515171723908	0.232364820700208\\
4.55485161720574	0.232061574323484\\
4.55818606202067	0.23175873140983\\
4.56152050683561	0.231456291396906\\
4.56485495165055	0.231154253723299\\
4.56818939646549	0.2308526178285\\
4.57152384128043	0.230551383152915\\
4.57485828609537	0.230250549137861\\
4.5781927309103	0.229950115225563\\
4.58152717572524	0.229650080859157\\
4.58486162054018	0.229350445482683\\
4.58819606535512	0.229051208541075\\
4.59153051017006	0.228752369480168\\
4.594864954985	0.228453927746696\\
4.59819939979993	0.228155882788287\\
4.60153384461487	0.227858234053471\\
4.60486828942981	0.227560980991652\\
4.60820273424475	0.227264123053131\\
4.61153717905969	0.22696765968909\\
4.61487162387462	0.226671590351597\\
4.61820606868956	0.22637591449361\\
4.6215405135045	0.226080631568957\\
4.62487495831944	0.225785741032341\\
4.62820940313438	0.225491242339343\\
4.63154384794932	0.225197134946417\\
4.63487829276426	0.22490341831089\\
4.63821273757919	0.22461009189096\\
4.64154718239413	0.224317155145683\\
4.64488162720907	0.224024607534983\\
4.64821607202401	0.223732448519645\\
4.65155051683895	0.223440677561315\\
4.65488496165388	0.223149294122506\\
4.65821940646882	0.222858297666575\\
4.66155385128376	0.222567687657735\\
4.6648882960987	0.222277463561053\\
4.66822274091364	0.221987624842444\\
4.67155718572858	0.221698170968677\\
4.67489163054351	0.221409101407363\\
4.67822607535845	0.221120415626955\\
4.68156052017339	0.220832113096748\\
4.68489496498833	0.220544193286877\\
4.68822940980327	0.220256655668314\\
4.69156385461821	0.219969499712879\\
4.69489829943314	0.219682724893209\\
4.69823274424808	0.219396330682781\\
4.70156718906302	0.219110316555898\\
4.70490163387796	0.218824681987693\\
4.7082360786929	0.218539426454132\\
4.71157052350784	0.218254549432\\
4.71490496832277	0.2179700503989\\
4.71823941313771	0.217685928833259\\
4.72157385795265	0.217402184214322\\
4.72490830276759	0.217118816022152\\
4.72824274758253	0.216835823737633\\
4.73157719239747	0.216553206842449\\
4.7349116372124	0.216270964819103\\
4.73824608202734	0.215989097150903\\
4.74158052684228	0.215707603321965\\
4.74491497165722	0.215426482817222\\
4.74824941647216	0.215145735122396\\
4.7515838612871	0.214865359724016\\
4.75491830610203	0.21458535610941\\
4.75825275091697	0.214305723766703\\
4.76158719573191	0.214026462184823\\
4.76492164054685	0.213747570853492\\
4.76825608536179	0.213469049263217\\
4.77159053017673	0.2131908969053\\
4.77492497499166	0.212913113271832\\
4.7782594198066	0.212635697855693\\
4.78159386462154	0.212358650150554\\
4.78492830943648	0.212081969650861\\
4.78826275425142	0.211805655851846\\
4.79159719906636	0.211529708249518\\
4.79493164388129	0.21125412634067\\
4.79826608869623	0.210978909622874\\
4.80160053351117	0.210704057594474\\
4.80493497832611	0.210429569754586\\
4.80826942314105	0.210155445603099\\
4.81160386795599	0.209881684640672\\
4.81493831277092	0.209608286368735\\
4.81827275758586	0.20933525028949\\
4.8216072024008	0.209062575905893\\
4.82494164721574	0.20879026272167\\
4.82827609203068	0.208518310241307\\
4.83161053684562	0.20824671797005\\
4.83494498166055	0.207975485413912\\
4.83827942647549	0.207704612079653\\
4.84161387129043	0.207434097474791\\
4.84494831610537	0.207163941107599\\
4.84828276092031	0.206894142487101\\
4.85161720573524	0.206624701123074\\
4.85495165055018	0.206355616526045\\
4.85828609536512	0.206086888207285\\
4.86162054018006	0.205818515678811\\
4.864954984995	0.205550498453384\\
4.86828942980994	0.205282836044509\\
4.87162387462488	0.205015527966437\\
4.87495831943981	0.204748573734151\\
4.87829276425475	0.204481972863375\\
4.88162720906969	0.204215724870566\\
4.88496165388463	0.20394982927292\\
4.88829609869957	0.203684285588368\\
4.8916305435145	0.203419093335571\\
4.89496498832944	0.203154252033917\\
4.89829943314438	0.202889761203525\\
4.90163387795932	0.202625620365241\\
4.90496832277426	0.202361829040637\\
4.9083027675892	0.202098386752013\\
4.91163721240413	0.201835293022387\\
4.91497165721907	0.201572547375497\\
4.91830610203401	0.201310149335802\\
4.92164054684895	0.201048098428481\\
4.92497499166389	0.200786394179433\\
4.92830943647883	0.200525036115267\\
4.93164388129376	0.200264023763304\\
4.9349783261087	0.200003356651583\\
4.93831277092364	0.199743034308848\\
4.94164721573858	0.199483056264558\\
4.94498166055352	0.199223422048881\\
4.94831610536846	0.198964131192685\\
4.95165055018339	0.198705183227547\\
4.95498499499833	0.198446577685746\\
4.95831943981327	0.198188314100264\\
4.96165388462821	0.197930392004788\\
4.96498832944315	0.1976728109337\\
4.96832277425809	0.197415570422078\\
4.97165721907302	0.197158670005699\\
4.97499166388796	0.196902109221036\\
4.9783261087029	0.196645887605257\\
4.98166055351784	0.196390004696221\\
4.98499499833278	0.196134460032477\\
4.98832944314772	0.195879253153263\\
4.99166388796265	0.195624383598507\\
4.99499833277759	0.195369850908822\\
4.99833277759253	0.195115654625514\\
5.00166722240747	0.194861794290563\\
5.00500166722241	0.194608269446636\\
5.00833611203735	0.194355079637082\\
5.01167055685228	0.194102224405927\\
5.01500500166722	0.193849703297883\\
5.01833944648216	0.193597515858334\\
5.0216738912971	0.19334566163334\\
5.02500833611204	0.193094140169635\\
5.02834278092698	0.192842951014629\\
5.03167722574191	0.192592093716403\\
5.03501167055685	0.192341567823713\\
5.03834611537179	0.192091372885978\\
5.04168056018673	0.191841508453286\\
5.04501500500167	0.191591974076394\\
5.04834944981661	0.191342769306724\\
5.05168389463154	0.191093893696366\\
5.05501833944648	0.190845346798068\\
5.05835278426142	0.190597128165241\\
5.06168722907636	0.190349237351955\\
5.0650216738913	0.19010167391294\\
5.06835611870624	0.189854437403589\\
5.07169056352117	0.189607527379946\\
5.07502500833611	0.189360943398712\\
5.07835945315105	0.18911468501724\\
5.08169389796599	0.188868751793537\\
5.08502834278093	0.188623143286264\\
5.08836278759587	0.188377859054733\\
5.0916972324108	0.188132898658901\\
5.09503167722574	0.187888261659374\\
5.09836612204068	0.187643947617405\\
5.10170056685562	0.187399956094891\\
5.10503501167056	0.187156286654379\\
5.1083694564855	0.186912938859054\\
5.11170390130043	0.186669912272742\\
5.11503834611537	0.186427206459911\\
5.11837279093031	0.186184820985668\\
5.12170723574525	0.18594275541576\\
5.12504168056019	0.18570100931657\\
5.12837612537512	0.185459582255116\\
5.13171057019006	0.185218473799049\\
5.135045015005	0.184977683516654\\
5.13837945981994	0.18473721097685\\
5.14171390463488	0.184497055749189\\
5.14504834944982	0.184257217403848\\
5.14838279426476	0.184017695511633\\
5.15171723907969	0.18377848964398\\
5.15505168389463	0.183539599372948\\
5.15838612870957	0.183301024271225\\
5.16172057352451	0.183062763912122\\
5.16505501833945	0.182824817869571\\
5.16838946315438	0.182587185718125\\
5.17172390796932	0.18234986703296\\
5.17505835278426	0.182112861389868\\
5.1783927975992	0.181876168365265\\
5.18172724241414	0.181639787536179\\
5.18506168722908	0.181403718480255\\
5.18839613204401	0.181167960775751\\
5.19173057685895	0.180932514001541\\
5.19506502167389	0.180697377737114\\
5.19839946648883	0.180462551562567\\
5.20173391130377	0.180228035058606\\
5.20506835611871	0.179993827806547\\
5.20840280093364	0.179759929388316\\
5.21173724574858	0.179526339386444\\
5.21507169056352	0.179293057384072\\
5.21840613537846	0.179060082964939\\
5.2217405801934	0.178827415713391\\
5.22507502500834	0.178595055214376\\
5.22840946982327	0.178363001053444\\
5.23174391463821	0.178131252816747\\
5.23507835945315	0.177899810091034\\
5.23841280426809	0.177668672463652\\
5.24174724908303	0.177437839522544\\
5.24508169389797	0.17720731085625\\
5.2484161387129	0.176977086053909\\
5.25175058352784	0.176747164705249\\
5.25508502834278	0.176517546400592\\
5.25841947315772	0.176288230730851\\
5.26175391797266	0.176059217287531\\
5.2650883627876	0.175830505662725\\
5.26842280760253	0.175602095449118\\
5.27175725241747	0.17537398623998\\
5.27509169723241	0.175146177629166\\
5.27842614204735	0.174918669211119\\
5.28176058686229	0.174691460580863\\
5.28509503167723	0.174464551334011\\
5.28842947649216	0.174237941066754\\
5.2917639213071	0.174011629375865\\
5.29509836612204	0.173785615858697\\
5.29843281093698	0.173559900113182\\
5.30176725575192	0.173334481737832\\
5.30510170056686	0.173109360331735\\
5.30843614538179	0.172884535494555\\
5.31177059019673	0.172660006826531\\
5.31510503501167	0.172435773928474\\
5.31843947982661	0.172211836401772\\
5.32177392464155	0.171988193848385\\
5.32510836945649	0.171764845870842\\
5.32844281427142	0.171541792072241\\
5.33177725908636	0.171319032056251\\
5.3351117039013	0.171096565427107\\
5.33844614871624	0.170874391789616\\
5.34178059353118	0.170652510749147\\
5.34511503834612	0.170430921911634\\
5.34844948316105	0.170209624883576\\
5.35178392797599	0.169988619272035\\
5.35511837279093	0.169767904684635\\
5.35845281760587	0.169547480729564\\
5.36178726242081	0.169327347015566\\
5.36512170723574	0.169107503151945\\
5.36845615205068	0.168887948748565\\
5.37179059686562	0.168668683415845\\
5.37512504168056	0.168449706764764\\
5.3784594864955	0.168231018406854\\
5.38179393131044	0.168012617954201\\
5.38512837612538	0.167794505019444\\
5.38846282094031	0.167576679215776\\
5.39179726575525	0.167359140156941\\
5.39513171057019	0.167141887457234\\
5.39846615538513	0.1669249207315\\
5.40180060020007	0.166708239595131\\
5.405135045015	0.166491843664068\\
5.40846948982994	0.166275732554796\\
5.41180393464488	0.166059905884353\\
5.41513837945982	0.165844363270315\\
5.41847282427476	0.165629104330805\\
5.4218072690897	0.165414128684488\\
5.42514171390463	0.165199435950571\\
5.42847615871957	0.164985025748803\\
5.43181060353451	0.164770897699476\\
5.43514504834945	0.164557051423417\\
5.43847949316439	0.164343486541993\\
5.44181393797933	0.164130202677107\\
5.44514838279426	0.163917199451202\\
5.4484828276092	0.163704476487257\\
5.45181727242414	0.163492033408783\\
5.45515171723908	0.163279869839824\\
5.45848616205402	0.163067985404961\\
5.46182060686896	0.162856379729303\\
5.46515505168389	0.162645052438495\\
5.46848949649883	0.16243400315871\\
5.47182394131377	0.162223231516648\\
5.47515838612871	0.162012737139541\\
5.47849283094365	0.161802519655147\\
5.48182727575859	0.161592578691751\\
5.48516172057352	0.161382913878166\\
5.48849616538846	0.161173524843727\\
5.4918306102034	0.160964411218294\\
5.49516505501834	0.16075557263225\\
5.49849949983328	0.160547008716502\\
5.50183394464822	0.160338719102479\\
5.50516838946315	0.160130703422128\\
5.50850283427809	0.159922961307917\\
5.51183727909303	0.159715492392832\\
5.51517172390797	0.159508296310379\\
5.51850616872291	0.15930137269458\\
5.52184061353785	0.159094721179974\\
5.52517505835278	0.158888341401615\\
5.52850950316772	0.158682232995072\\
5.53184394798266	0.158476395596426\\
5.5351783927976	0.158270828842272\\
5.53851283761254	0.15806553236972\\
5.54184728242748	0.157860505816387\\
5.54518172724241	0.157655748820403\\
5.54851617205735	0.157451261020405\\
5.55185061687229	0.157247042055541\\
5.55518506168723	0.157043091565467\\
5.55851950650217	0.156839409190345\\
5.56185395131711	0.156635994570843\\
5.56518839613204	0.156432847348134\\
5.56852284094698	0.156229967163897\\
5.57185728576192	0.156027353660314\\
5.57519173057686	0.15582500648007\\
5.5785261753918	0.155622925266352\\
5.58186062020674	0.155421109662849\\
5.58519506502167	0.155219559313747\\
5.58852950983661	0.155018273863735\\
5.59186395465155	0.154817252958001\\
5.59519839946649	0.15461649624223\\
5.59853284428143	0.154416003362604\\
5.60186728909637	0.1542157739658\\
5.6052017339113	0.154015807698993\\
5.60853617872624	0.15381610420985\\
5.61187062354118	0.153616663146536\\
5.61520506835612	0.153417484157707\\
5.61853951317106	0.153218566892508\\
5.621873957986	0.153019911000581\\
5.62520840280093	0.152821516132054\\
5.62854284761587	0.152623381937549\\
5.63187729243081	0.152425508068176\\
5.63521173724575	0.152227894175532\\
5.63854618206069	0.152030539911701\\
5.64188062687563	0.151833444929256\\
5.64521507169056	0.151636608881253\\
5.6485495165055	0.151440031421239\\
5.65188396132044	0.15124371220324\\
5.65521840613538	0.151047650881766\\
5.65855285095032	0.150851847111812\\
5.66188729576526	0.150656300548853\\
5.66522174058019	0.150461010848848\\
5.66855618539513	0.150265977668235\\
5.67189063021007	0.150071200663932\\
5.67522507502501	0.149876679493335\\
5.67855951983995	0.149682413814318\\
5.68189396465489	0.149488403285235\\
5.68522840946982	0.149294647564916\\
5.68856285428476	0.149101146312664\\
5.6918972990997	0.148907899188261\\
5.69523174391464	0.148714905851961\\
5.69856618872958	0.148522165964492\\
5.70190063354451	0.148329679187055\\
5.70523507835945	0.148137445181326\\
5.70856952317439	0.147945463609447\\
5.71190396798933	0.147753734134035\\
5.71523841280427	0.147562256418174\\
5.71857285761921	0.14737103012542\\
5.72190730243415	0.147180054919795\\
5.72524174724908	0.146989330465791\\
5.72857619206402	0.146798856428365\\
5.73191063687896	0.14660863247294\\
5.7352450816939	0.146418658265405\\
5.73857952650884	0.146228933472114\\
5.74191397132377	0.146039457759887\\
5.74524841613871	0.145850230796003\\
5.74858286095365	0.145661252248207\\
5.75191730576859	0.145472521784703\\
5.75525175058353	0.145284039074158\\
5.75858619539847	0.145095803785699\\
5.7619206402134	0.144907815588914\\
5.76525508502834	0.144720074153846\\
5.76858952984328	0.144532579151\\
5.77192397465822	0.144345330251335\\
5.77525841947316	0.14415832712627\\
5.7785928642881	0.143971569447679\\
5.78192730910303	0.143785056887891\\
5.78526175391797	0.143598789119689\\
5.78859619873291	0.143412765816311\\
5.79193064354785	0.143226986651445\\
5.79526508836279	0.143041451299237\\
5.79859953317773	0.14285615943428\\
5.80193397799266	0.142671110731621\\
5.8052684228076	0.142486304866756\\
5.80860286762254	0.142301741515629\\
5.81193731243748	0.142117420354636\\
5.81527175725242	0.141933341060618\\
5.81860620206736	0.141749503310868\\
5.82194064688229	0.141565906783122\\
5.82527509169723	0.141382551155564\\
5.82860953651217	0.14119943610682\\
5.83194398132711	0.141016561315966\\
5.83527842614205	0.140833926462518\\
5.83861287095699	0.140651531226439\\
5.84194731577192	0.140469375288132\\
5.84528176058686	0.14028745832844\\
5.8486162054018	0.140105780028653\\
5.85195065021674	0.139924340070495\\
5.85528509503168	0.139743138136136\\
5.85861953984662	0.139562173908183\\
5.86195398466155	0.13938144706968\\
5.86528842947649	0.13920095730411\\
5.86862287429143	0.139020704295393\\
5.87195731910637	0.138840687727886\\
5.87529176392131	0.138660907286383\\
5.87862620873625	0.138481362656112\\
5.88196065355118	0.138302053522734\\
5.88529509836612	0.138122979572345\\
5.88862954318106	0.137944140491476\\
5.891963987996	0.137765535967088\\
5.89529843281094	0.137587165686575\\
5.89863287762588	0.137409029337764\\
5.90196732244081	0.137231126608908\\
5.90530176725575	0.137053457188694\\
5.90863621207069	0.136876020766236\\
5.91197065688563	0.136698817031077\\
5.91530510170057	0.13652184567319\\
5.91863954651551	0.136345106382971\\
5.92197399133044	0.136168598851248\\
5.92530843614538	0.135992322769269\\
5.92864288096032	0.135816277828711\\
5.93197732577526	0.135640463721674\\
5.9353117705902	0.135464880140686\\
5.93864621540513	0.135289526778694\\
5.94198066022007	0.135114403329067\\
5.94531510503501	0.134939509485599\\
5.94864954984995	0.134764844942504\\
5.95198399466489	0.134590409394418\\
5.95531843947983	0.134416202536396\\
5.95865288429477	0.134242224063913\\
5.9619873291097	0.134068473672862\\
5.96532177392464	0.133894951059554\\
5.96865621873958	0.133721655920719\\
5.97199066355452	0.133548587953503\\
5.97532510836946	0.13337574685547\\
5.97865955318439	0.133203132324598\\
5.98199399799933	0.133030744059279\\
5.98532844281427	0.132858581758321\\
5.98866288762921	0.132686645120945\\
5.99199733244415	0.132514933846786\\
5.99533177725909	0.132343447635893\\
5.99866622207403	0.132172186188723\\
6.00200066688896	0.132001149206148\\
6.0053351117039	0.131830336389447\\
6.00866955651884	0.131659747440312\\
6.01200400133378	0.131489382060843\\
6.01533844614872	0.131319239953551\\
6.01867289096365	0.131149320821353\\
6.02200733577859	0.130979624367573\\
6.02534178059353	0.130810150295944\\
6.02867622540847	0.130640898310603\\
6.03201067022341	0.130471868116095\\
6.03534511503835	0.13030305941737\\
6.03867955985328	0.130134471919781\\
6.04201400466822	0.129966105329087\\
6.04534844948316	0.129797959351447\\
6.0486828942981	0.129630033693425\\
6.05201733911304	0.129462328061987\\
6.05535178392798	0.129294842164501\\
6.05868622874291	0.129127575708736\\
6.06202067355785	0.128960528402858\\
6.06535511837279	0.128793699955437\\
6.06868956318773	0.128627090075439\\
6.07202400800267	0.128460698472229\\
6.07535845281761	0.128294524855573\\
6.07869289763254	0.128128568935631\\
6.08202734244748	0.12796283042296\\
6.08536178726242	0.127797309028514\\
6.08869623207736	0.127632004463642\\
6.0920306768923	0.127466916440087\\
6.09536512170724	0.12730204466999\\
6.09869956652217	0.127137388865882\\
6.10203401133711	0.126972948740688\\
6.10536845615205	0.126808724007727\\
6.10870290096699	0.126644714380709\\
6.11203734578193	0.126480919573733\\
6.11537179059687	0.126317339301293\\
6.1187062354118	0.126153973278272\\
6.12204068022674	0.125990821219942\\
6.12537512504168	0.125827882841964\\
6.12870956985662	0.125665157860387\\
6.13204401467156	0.125502645991649\\
6.1353784594865	0.125340346952574\\
6.13871290430143	0.125178260460375\\
6.14204734911637	0.125016386232651\\
6.14538179393131	0.124854723987384\\
6.14871623874625	0.124693273442943\\
6.15205068356119	0.124532034318081\\
6.15538512837613	0.124371006331934\\
6.15871957319106	0.124210189204024\\
6.162054018006	0.124049582654255\\
6.16538846282094	0.123889186402911\\
6.16872290763588	0.123729000170659\\
6.17205735245082	0.123569023678548\\
6.17539179726576	0.123409256648006\\
6.17872624208069	0.123249698800841\\
6.18206068689563	0.123090349859243\\
6.18539513171057	0.122931209545778\\
6.18872957652551	0.122772277583391\\
6.19206402134045	0.122613553695405\\
6.19539846615539	0.12245503760552\\
6.19873291097032	0.122296729037813\\
6.20206735578526	0.122138627716735\\
6.2054018006002	0.121980733367118\\
6.20873624541514	0.121823045714163\\
6.21207069023008	0.121665564483447\\
6.21540513504501	0.121508289400923\\
6.21873957985995	0.121351220192915\\
6.22207402467489	0.12119435658612\\
6.22540846948983	0.121037698307608\\
6.22874291430477	0.120881245084822\\
6.23207735911971	0.120724996645573\\
6.23541180393465	0.120568952718045\\
6.23874624874958	0.12041311303079\\
6.24208069356452	0.120257477312731\\
6.24541513837946	0.12010204529316\\
6.2487495831944	0.119946816701737\\
6.25208402800934	0.11979179126849\\
6.25541847282427	0.119636968723814\\
6.25875291763921	0.11948234879847\\
6.26208736245415	0.119327931223587\\
6.26542180726909	0.119173715730658\\
6.26875625208403	0.119019702051543\\
6.27209069689897	0.118865889918467\\
6.2754251417139	0.118712279064017\\
6.27875958652884	0.118558869221143\\
6.28209403134378	0.118405660123161\\
6.28542847615872	0.118252651503747\\
6.28876292097366	0.11809984309694\\
6.2920973657886	0.117947234637141\\
6.29543181060353	0.117794825859113\\
6.29876625541847	0.117642616497976\\
6.30210070023341	0.117490606289211\\
6.30543514504835	0.117338794968661\\
6.30876958986329	0.117187182272524\\
6.31210403467823	0.117035767937359\\
6.31543847949316	0.116884551700083\\
6.3187729243081	0.116733533297968\\
6.32210736912304	0.116582712468646\\
6.32544181393798	0.116432088950102\\
6.32877625875292	0.116281662480678\\
6.33211070356786	0.11613143279907\\
6.33544514838279	0.115981399644331\\
6.33877959319773	0.115831562755868\\
6.34211403801267	0.115681921873442\\
6.34544848282761	0.115532476737163\\
6.34878292764255	0.115383227087498\\
6.35211737245749	0.115234172665265\\
6.35545181727242	0.115085313211632\\
6.35878626208736	0.11493664846812\\
6.3621207069023	0.1147881781766\\
6.36545515171724	0.114639902079295\\
6.36878959653218	0.114491819918774\\
6.37212404134712	0.114343931437957\\
6.37545848616205	0.114196236380112\\
6.37879293097699	0.114048734488856\\
6.38212737579193	0.113901425508153\\
6.38546182060687	0.113754309182313\\
6.38879626542181	0.113607385255997\\
6.39213071023675	0.113460653474205\\
6.39546515505168	0.113314113582289\\
6.39879959986662	0.113167765325941\\
6.40213404468156	0.113021608451201\\
6.4054684894965	0.112875642704452\\
6.40880293431144	0.112729867832421\\
6.41213737912638	0.112584283582177\\
6.41547182394131	0.112438889701134\\
6.41880626875625	0.112293685937044\\
6.42214071357119	0.112148672038005\\
6.42547515838613	0.112003847752452\\
6.42880960320107	0.111859212829163\\
6.43214404801601	0.111714767017257\\
6.43547849283094	0.111570510066192\\
6.43881293764588	0.111426441725764\\
6.44214738246082	0.111282561746108\\
6.44548182727576	0.111138869877697\\
6.4488162720907	0.110995365871343\\
6.45215071690563	0.110852049478193\\
6.45548516172057	0.110708920449734\\
6.45881960653551	0.110565978537787\\
6.46215405135045	0.110423223494509\\
6.46548849616539	0.110280655072392\\
6.46882294098033	0.110138273024263\\
6.47215738579527	0.109996077103284\\
6.4754918306102	0.10985406706295\\
6.47882627542514	0.109712242657089\\
6.48216072024008	0.109570603639865\\
6.48549516505502	0.109429149765771\\
6.48882960986996	0.109287880789633\\
6.49216405468489	0.109146796466607\\
6.49549849949983	0.109005896552183\\
6.49883294431477	0.108865180802178\\
6.50216738912971	0.108724648972743\\
6.50550183394465	0.108584300820357\\
6.50883627875959	0.108444136101826\\
6.51217072357452	0.108304154574287\\
6.51550516838946	0.108164355995203\\
6.5188396132044	0.108024740122368\\
6.52217405801934	0.1078853067139\\
6.52550850283428	0.107746055528245\\
6.52884294764922	0.107606986324178\\
6.53217739246415	0.107468098860794\\
6.53551183727909	0.107329392897518\\
6.53884628209403	0.107190868194099\\
6.54218072690897	0.107052524510608\\
6.54551517172391	0.106914361607442\\
6.54884961653885	0.106776379245323\\
6.55218406135378	0.106638577185294\\
6.55551850616872	0.10650095518872\\
6.55885295098366	0.106363513017291\\
6.5621873957986	0.106226250433015\\
6.56552184061354	0.106089167198223\\
6.56885628542848	0.105952263075567\\
6.57219073024341	0.105815537828019\\
6.57552517505835	0.105678991218873\\
6.57885961987329	0.105542623011738\\
6.58219406468823	0.105406432970544\\
6.58552850950317	0.105270420859541\\
6.58886295431811	0.105134586443296\\
6.59219739913304	0.104998929486691\\
6.59553184394798	0.10486344975493\\
6.59886628876292	0.10472814701353\\
6.60220073357786	0.104593021028326\\
6.6055351783928	0.104458071565468\\
6.60886962320774	0.104323298391421\\
6.61220406802267	0.104188701272966\\
6.61553851283761	0.104054279977197\\
6.61887295765255	0.103920034271523\\
6.62220740246749	0.103785963923668\\
6.62554184728243	0.103652068701666\\
6.62887629209737	0.103518348373865\\
6.6322107369123	0.103384802708927\\
6.63554518172724	0.103251431475822\\
6.63887962654218	0.103118234443834\\
6.64221407135712	0.102985211382558\\
6.64554851617206	0.1028523620619\\
6.648882960987	0.102719686252073\\
6.65221740580193	0.102587183723603\\
6.65555185061687	0.102454854247322\\
6.65888629543181	0.102322697594373\\
6.66222074024675	0.102190713536207\\
6.66555518506169	0.102058901844582\\
6.66888962987663	0.101927262291564\\
6.67222407469156	0.101795794649527\\
6.6755585195065	0.101664498691149\\
6.67889296432144	0.101533374189416\\
6.68222740913638	0.101402420917618\\
6.68556185395132	0.101271638649353\\
6.68889629876626	0.10114102715852\\
6.69223074358119	0.101010586219328\\
6.69556518839613	0.100880315606284\\
6.69889963321107	0.100750215094202\\
6.70223407802601	0.100620284458198\\
6.70556852284095	0.100490523473691\\
6.70890296765589	0.100360931916401\\
6.71223741247082	0.100231509562351\\
6.71557185728576	0.100102256187867\\
6.7189063021007	0.0999731715695735\\
6.72224074691564	0.099844255484396\\
6.72557519173058	0.0997155077095605\\
6.72890963654551	0.0995869280225927\\
6.73224408136045	0.0994585162013171\\
6.73557852617539	0.0993302720238577\\
6.73891297099033	0.0992021952686377\\
6.74224741580527	0.0990742857143767\\
6.74558186062021	0.0989465431400924\\
6.74891630543515	0.0988189673251\\
6.75225075025008	0.0986915580490111\\
6.75558519506502	0.0985643150917337\\
6.75891963987996	0.0984372382334719\\
6.7622540846949	0.0983103272547264\\
6.76558852950984	0.0981835819362914\\
6.76892297432477	0.0980570020592561\\
6.77225741913971	0.0979305874050042\\
6.77559186395465	0.0978043377552132\\
6.77892630876959	0.097678252891854\\
6.78226075358453	0.0975523325971906\\
6.78559519839947	0.0974265766537806\\
6.7889296432144	0.0973009848444726\\
6.79226408802934	0.0971755569524072\\
6.79559853284428	0.0970502927610164\\
6.79893297765922	0.0969251920540234\\
6.80226742247416	0.0968002546154419\\
6.8056018672891	0.0966754802295755\\
6.80893631210403	0.0965508686810188\\
6.81227075691897	0.0964264197546547\\
6.81560520173391	0.096302133235655\\
6.81893964654885	0.0961780089094803\\
6.82227409136379	0.0960540465618793\\
6.82560853617873	0.0959302459788885\\
6.82894298099366	0.0958066069468316\\
6.8322774258086	0.0956831292523199\\
6.83561187062354	0.0955598126822512\\
6.83894631543848	0.0954366570238084\\
6.84228076025342	0.095313662064461\\
6.84561520506836	0.0951908275919635\\
6.84894964988329	0.0950681533943556\\
6.85228409469823	0.0949456392599611\\
6.85561853951317	0.0948232849773888\\
6.85895298432811	0.0947010903355312\\
6.86228742914305	0.0945790551235634\\
6.86562187395799	0.0944571791309438\\
6.86895631877292	0.0943354621474133\\
6.87229076358786	0.0942139039629951\\
6.8756252084028	0.0940925043679941\\
6.87895965321774	0.0939712631529969\\
6.88229409803268	0.0938501801088714\\
6.88562854284762	0.0937292550267653\\
6.88896298766255	0.0936084876981068\\
6.89229743247749	0.0934878779146039\\
6.89563187729243	0.093367425468244\\
6.89896632210737	0.0932471301512937\\
6.90230076692231	0.0931269917562983\\
6.90563521173725	0.093007010076082\\
6.90896965655218	0.0928871849037459\\
6.91230410136712	0.0927675160326688\\
6.91563854618206	0.0926480032565067\\
6.918972990997	0.0925286463691923\\
6.92230743581194	0.0924094451649347\\
6.92564188062688	0.0922903994382189\\
6.92897632544181	0.0921715089838066\\
6.93231077025675	0.0920527735967331\\
6.93564521507169	0.091934193072309\\
6.93897965988663	0.0918157672061195\\
6.94231410470157	0.0916974957940237\\
6.94564854951651	0.0915793786321544\\
6.94898299433144	0.0914614155169176\\
6.95231743914638	0.091343606244993\\
6.95565188396132	0.0912259506133323\\
6.95898632877626	0.091108448419159\\
6.9623207735912	0.0909910994599685\\
6.96565521840614	0.0908739035335279\\
6.96898966322107	0.0907568604378749\\
6.97232410803601	0.0906399699713182\\
6.97565855285095	0.0905232319324367\\
6.97899299766589	0.09040664612008\\
6.98232744248083	0.0902902123333658\\
6.98566188729577	0.0901739303716817\\
6.9889963321107	0.0900578000346837\\
6.99233077692564	0.0899418211222967\\
6.99566522174058	0.0898259934347131\\
6.99899966655552	0.0897103167723932\\
7.00233411137046	0.0895947909360656\\
7.0056685561854	0.0894794157267244\\
7.00900300100033	0.0893641909456306\\
7.01233744581527	0.0892491163943115\\
7.01567189063021	0.0891341918745601\\
7.01900633544515	0.0890194171884351\\
7.02234078026009	0.08890479213826\\
7.02567522507502	0.0887903165266236\\
7.02900966988996	0.0886759901563787\\
7.0323441147049	0.0885618128306417\\
7.03567855951984	0.088447784352793\\
7.03901300433478	0.088333904526476\\
7.04234744914972	0.0882201731555972\\
7.04568189396466	0.0881065900443254\\
7.04901633877959	0.0879931549970921\\
7.05235078359453	0.0878798678185905\\
7.05568522840947	0.0877667283137747\\
7.05901967322441	0.08765373628786\\
7.06235411803935	0.0875408915463227\\
7.06568856285428	0.0874281938948992\\
7.06902300766922	0.0873156431395859\\
7.07235745248416	0.087203239086639\\
7.0756918972991	0.0870909815425747\\
7.07902634211404	0.0869788703141668\\
7.08236078692898	0.0868669052084483\\
7.08569523174392	0.0867550860327102\\
7.08902967655885	0.0866434125945014\\
7.09236412137379	0.0865318847016284\\
7.09569856618873	0.0864205021621547\\
7.09903301100367	0.086309264784401\\
7.10236745581861	0.0861981723769445\\
7.10570190063354	0.0860872247486176\\
7.10903634544848	0.085976421708509\\
7.11237079026342	0.0858657630659626\\
7.11570523507836	0.0857552486305773\\
7.1190396798933	0.0856448782122069\\
7.12237412470824	0.0855346516209592\\
7.12570856952317	0.0854245686671971\\
7.12904301433811	0.0853146291615355\\
7.13237745915305	0.0852048329148434\\
7.13571190396799	0.0850951797382424\\
7.13904634878293	0.0849856694431068\\
7.14238079359787	0.0848763018410631\\
7.1457152384128	0.0847670767439898\\
7.14904968322774	0.084657993964017\\
7.15238412804268	0.0845490533135262\\
7.15571857285762	0.0844402546051491\\
7.15905301767256	0.084331597651768\\
7.1623874624875	0.0842230822665156\\
7.16572190730243	0.0841147082627744\\
7.16905635211737	0.084006475454176\\
7.17239079693231	0.0838983836546014\\
7.17572524174725	0.083790432678181\\
7.17905968656219	0.0836826223392928\\
7.18239413137713	0.083574952452563\\
7.18572857619206	0.0834674228328655\\
7.189063021007	0.0833600332953218\\
7.19239746582194	0.0832527836553003\\
7.19573191063688	0.0831456737284163\\
7.19906635545182	0.0830387033305315\\
7.20240080026676	0.082931872277754\\
7.20573524508169	0.082825180386437\\
7.20906968989663	0.0827186274731791\\
7.21240413471157	0.0826122133548241\\
7.21573857952651	0.0825059378484605\\
7.21907302434145	0.0823998007714212\\
7.22240746915639	0.082293801941283\\
7.22574191397132	0.0821879411758669\\
7.22907635878626	0.082082218293237\\
7.2324108036012	0.0819766331117001\\
7.23574524841614	0.0818711854498057\\
7.23907969323108	0.081765875126346\\
7.24241413804602	0.0816607019603549\\
7.24574858286095	0.0815556657711083\\
7.24908302767589	0.0814507663781233\\
7.25241747249083	0.0813460036011587\\
7.25575191730577	0.0812413772602129\\
7.25908636212071	0.0811368871755251\\
7.26242080693565	0.0810325331675748\\
7.26575525175058	0.0809283150570808\\
7.26908969656552	0.0808242326650015\\
7.27242414138046	0.0807202858125344\\
7.2757585861954	0.0806164743211159\\
7.27909303101034	0.0805127980124209\\
7.28242747582528	0.0804092567083617\\
7.28576192064021	0.0803058502310887\\
7.28909636545515	0.0802025784029898\\
7.29243081027009	0.08009944104669\\
7.29576525508503	0.0799964379850509\\
7.29909969989997	0.0798935690411706\\
7.3024341447149	0.0797908340383841\\
7.30576858952984	0.0796882328002611\\
7.30910303434478	0.0795857651506072\\
7.31243747915972	0.0794834309134632\\
7.31577192397466	0.0793812299131046\\
7.3191063687896	0.0792791619740415\\
7.32244081360454	0.0791772269210182\\
7.32577525841947	0.079075424579013\\
7.32910970323441	0.078973754773238\\
7.33244414804935	0.0788722173291379\\
7.33577859286429	0.0787708120723906\\
7.33911303767923	0.0786695388289065\\
7.34244748249416	0.0785683974248284\\
7.3457819273091	0.0784673876865309\\
7.34911637212404	0.0783665094406205\\
7.35245081693898	0.0782657625139354\\
7.35578526175392	0.078165146733544\\
7.35911970656886	0.0780646619267458\\
7.36245415138379	0.0779643079210705\\
7.36578859619873	0.0778640845442779\\
7.36912304101367	0.0777639916243577\\
7.37245748582861	0.0776640289895288\\
7.37579193064355	0.0775641964682398\\
7.37912637545849	0.0774644938891677\\
7.38246082027342	0.077364921081218\\
7.38579526508836	0.0772654778735243\\
7.3891297099033	0.0771661640954481\\
7.39246415471824	0.0770669795765785\\
7.39579859953318	0.076967924146732\\
7.39913304434812	0.0768689976359518\\
7.40246748916305	0.0767701998745083\\
7.40580193397799	0.0766715306928978\\
7.40913637879293	0.0765729899218423\\
7.41247082360787	0.0764745773922901\\
7.41580526842281	0.0763762929354143\\
7.41913971323775	0.0762781363826137\\
7.42247415805268	0.0761801075655113\\
7.42580860286762	0.0760822063159552\\
7.42914304768256	0.0759844324660176\\
7.4324774924975	0.0758867858479941\\
7.43581193731244	0.0757892662944041\\
7.43914638212738	0.0756918736379903\\
7.44248082694231	0.0755946077117181\\
7.44581527175725	0.0754974683487759\\
7.44914971657219	0.0754004553825743\\
7.45248416138713	0.0753035686467461\\
7.45581860620207	0.0752068079751458\\
7.45915305101701	0.075110173201849\\
7.46248749583194	0.0750136641611528\\
7.46582194064688	0.0749172806875748\\
7.46915638546182	0.0748210226158535\\
7.47249083027676	0.0747248897809474\\
7.4758252750917	0.0746288820180349\\
7.47915971990664	0.0745329991625146\\
7.48249416472157	0.0744372410500038\\
7.48582860953651	0.0743416075163389\\
7.48916305435145	0.0742460983975752\\
7.49249749916639	0.0741507135299864\\
7.49583194398133	0.0740554527500642\\
7.49916638879627	0.0739603158945183\\
7.5025008336112	0.0738653028002762\\
7.50583527842614	0.0737704133044824\\
7.50916972324108	0.0736756472444983\\
7.51250416805602	0.0735810044579019\\
7.51583861287096	0.0734864847824877\\
7.5191730576859	0.0733920880562663\\
7.52250750250083	0.0732978141174639\\
7.52584194731577	0.0732036628045223\\
7.52917639213071	0.073109633956099\\
7.53251083694565	0.0730157274110657\\
7.53584528176059	0.0729219430085088\\
7.53917972657552	0.0728282805877292\\
7.54251417139046	0.0727347399882417\\
7.5458486162054	0.0726413210497748\\
7.54918306102034	0.0725480236122707\\
7.55251750583528	0.0724548475158847\\
7.55585195065022	0.072361792600985\\
7.55918639546516	0.0722688587081519\\
7.56252084028009	0.0721760456781786\\
7.56585528509503	0.0720833533520699\\
7.56918972990997	0.0719907815710423\\
7.57252417472491	0.071898330176524\\
7.57585861953985	0.0718059990101539\\
7.57919306435478	0.0717137879137827\\
7.58252750916972	0.0716216967294706\\
7.58586195398466	0.0715297252994886\\
7.5891963987996	0.0714378734663174\\
7.59253084361454	0.0713461410726476\\
7.59586528842948	0.0712545279613792\\
7.59919973324442	0.0711630339756212\\
7.60253417805935	0.0710716589586918\\
7.60586862287429	0.0709804027541176\\
7.60920306768923	0.0708892652056334\\
7.61253751250417	0.0707982461571819\\
7.61587195731911	0.0707073454529137\\
7.61920640213404	0.0706165629371866\\
7.62254084694898	0.070525898454566\\
7.62587529176392	0.0704353518498236\\
7.62920973657886	0.0703449229679384\\
7.6325441813938	0.0702546116540953\\
7.63587862620874	0.0701644177536852\\
7.63921307102367	0.0700743411123047\\
7.64254751583861	0.0699843815757559\\
7.64588196065355	0.0698945389900464\\
7.64921640546849	0.0698048132013883\\
7.65255085028343	0.0697152040561986\\
7.65588529509837	0.0696257114010989\\
7.6592197399133	0.0695363350829145\\
7.66255418472824	0.0694470749486744\\
7.66588862954318	0.0693579308456113\\
7.66922307435812	0.0692689026211614\\
7.67255751917306	0.0691799901229635\\
7.675891963988	0.0690911931988592\\
7.67922640880293	0.0690025116968929\\
7.68256085361787	0.0689139454653109\\
7.68589529843281	0.0688254943525612\\
7.68922974324775	0.0687371582072935\\
7.69256418806269	0.0686489368783589\\
7.69589863287763	0.0685608302148096\\
7.69923307769256	0.0684728380658985\\
7.7025675225075	0.068384960281079\\
7.70590196732244	0.0682971967100053\\
7.70923641213738	0.0682095472025306\\
7.71257085695232	0.0681220116087085\\
7.71590530176726	0.0680345897787918\\
7.71923974658219	0.0679472815632324\\
7.72257419139713	0.0678600868126812\\
7.72590863621207	0.0677730053779877\\
7.72924308102701	0.0676860371101999\\
7.73257752584195	0.0675991818605639\\
7.73591197065689	0.0675124394805232\\
7.73924641547182	0.0674258098217193\\
7.74258086028676	0.0673392927359907\\
7.7459153051017	0.0672528880753731\\
7.74924974991664	0.0671665956920987\\
7.75258419473158	0.0670804154385966\\
7.75591863954652	0.0669943471674919\\
7.75925308436145	0.0669083907316057\\
7.76258752917639	0.0668225459839546\\
7.76592197399133	0.0667368127777508\\
7.76925641880627	0.0666511909664015\\
7.77259086362121	0.066565680403509\\
7.77592530843615	0.06648028094287\\
7.77925975325108	0.0663949924384757\\
7.78259419806602	0.0663098147445118\\
7.78592864288096	0.0662247477153572\\
7.7892630876959	0.0661397912055847\\
7.79259753251084	0.0660549450699602\\
7.79593197732578	0.0659702091634429\\
7.79926642214071	0.0658855833411846\\
7.80260086695565	0.0658010674585298\\
7.80593531177059	0.0657166613710152\\
7.80926975658553	0.0656323649343698\\
7.81260420140047	0.0655481780045139\\
7.8159386462154	0.0654641004375593\\
7.81927309103034	0.0653801320898095\\
7.82260753584528	0.0652962728177584\\
7.82594198066022	0.0652125224780911\\
7.82927642547516	0.0651288809276828\\
7.8326108702901	0.0650453480235994\\
7.83594531510504	0.0649619236230963\\
7.83927975991997	0.0648786075836188\\
7.84261420473491	0.0647953997628014\\
7.84594864954985	0.064712300018468\\
7.84928309436479	0.0646293082086313\\
7.85261753917973	0.0645464241914927\\
7.85595198399466	0.0644636478254421\\
7.8592864288096	0.0643809789690578\\
7.86262087362454	0.0642984174811054\\
7.86595531843948	0.0642159632205386\\
7.86928976325442	0.0641336160464982\\
7.87262420806936	0.0640513758183125\\
7.87595865288429	0.0639692423954962\\
7.87929309769923	0.0638872156377511\\
7.88262754251417	0.0638052954049653\\
7.88596198732911	0.063723481557213\\
7.88929643214405	0.0636417739547542\\
7.89263087695899	0.0635601724580346\\
7.89596532177392	0.0634786769276851\\
7.89929976658886	0.063397287224522\\
7.9026342114038	0.0633160032095463\\
7.90596865621874	0.0632348247439438\\
7.90930310103368	0.0631537516890845\\
7.91263754584862	0.063072783906523\\
7.91597199066355	0.062991921257997\\
7.91930643547849	0.0629111636054285\\
7.92264088029343	0.0628305108109225\\
7.92597532510837	0.0627499627367673\\
7.92930976992331	0.0626695192454341\\
7.93264421473825	0.0625891801995767\\
7.93597865955318	0.0625089454620315\\
7.93931310436812	0.0624288148958169\\
7.94264754918306	0.0623487883641332\\
7.945981993998	0.0622688657303622\\
7.94931643881294	0.0621890468580675\\
7.95265088362788	0.0621093316109935\\
7.95598532844281	0.0620297198530657\\
7.95931977325775	0.0619502114483904\\
7.96265421807269	0.0618708062612542\\
7.96598866288763	0.0617915041561241\\
7.96932310770257	0.0617123049976468\\
7.97265755251751	0.0616332086506488\\
7.97599199733244	0.0615542149801361\\
7.97932644214738	0.0614753238512938\\
7.98266088696232	0.0613965351294862\\
7.98599533177726	0.0613178486802561\\
7.9893297765922	0.0612392643693252\\
7.99266422140714	0.0611607820625934\\
7.99599866622207	0.0610824016261381\\
7.99933311103701	0.061004122926215\\
8.00266755585195	0.0609259458292572\\
8.00600200066689	0.060847870201875\\
8.00933644548183	0.0607698959108559\\
8.01267089029677	0.0606920228231641\\
8.0160053351117	0.0606142508059408\\
8.01933977992664	0.0605365797265031\\
8.02267422474158	0.0604590094523444\\
8.02600866955652	0.0603815398511338\\
8.02934311437146	0.0603041707907163\\
8.03267755918639	0.0602269021391122\\
8.03601200400133	0.0601497337645167\\
8.03934644881627	0.0600726655353005\\
8.04268089363121	0.0599956973200085\\
8.04601533844615	0.0599188289873606\\
8.04934978326109	0.0598420604062503\\
8.05268422807602	0.0597653914457454\\
8.05601867289096	0.0596888219750875\\
8.0593531177059	0.0596123518636915\\
8.06268756252084	0.0595359809811458\\
8.06602200733578	0.0594597091972119\\
8.06935645215072	0.0593835363818239\\
8.07269089696566	0.0593074624050889\\
8.07602534178059	0.0592314871372859\\
8.07935978659553	0.0591556104488662\\
8.08269423141047	0.059079832210453\\
8.08602867622541	0.0590041522928412\\
8.08936312104035	0.058928570566997\\
8.09269756585529	0.058853086904058\\
8.09603201067022	0.0587777011753326\\
8.09936645548516	0.0587024132523003\\
8.1027009003001	0.0586272230066106\\
8.10603534511504	0.0585521303100836\\
8.10936978992998	0.0584771350347093\\
8.11270423474491	0.0584022370526477\\
8.11603867955985	0.058327436236228\\
8.11937312437479	0.0582527324579493\\
8.12270756918973	0.0581781255904796\\
8.12604201400467	0.0581036155066559\\
8.12937645881961	0.0580292020794838\\
8.13271090363454	0.0579548851821372\\
8.13604534844948	0.0578806646879584\\
8.13937979326442	0.0578065404704578\\
8.14271423807936	0.0577325124033134\\
8.1460486828943	0.0576585803603707\\
8.14938312770924	0.0575847442156428\\
8.15271757252417	0.0575110038433099\\
8.15605201733911	0.0574373591177189\\
8.15938646215405	0.0573638099133834\\
8.16272090696899	0.0572903561049832\\
8.16605535178393	0.0572169975673648\\
8.16938979659887	0.0571437341755402\\
8.17272424141381	0.0570705658046874\\
8.17605868622874	0.05699749233015\\
8.17939313104368	0.0569245136274367\\
8.18272757585862	0.0568516295722218\\
8.18606202067356	0.0567788400403438\\
8.1893964654885	0.0567061449078062\\
8.19273091030344	0.0566335440507769\\
8.19606535511837	0.0565610373455878\\
8.19939979993331	0.0564886246687352\\
8.20273424474825	0.0564163058968786\\
8.20606868956319	0.0563440809068416\\
8.20940313437813	0.056271949575611\\
8.21273757919306	0.0561999117803365\\
8.216072024008	0.0561279673983308\\
8.21940646882294	0.0560561163070693\\
8.22274091363788	0.0559843583841897\\
8.22607535845282	0.0559126935074921\\
8.22940980326776	0.0558411215549385\\
8.23274424808269	0.0557696424046527\\
8.23607869289763	0.0556982559349202\\
8.23941313771257	0.0556269620241879\\
8.24274758252751	0.0555557605510638\\
8.24608202734245	0.0554846513943164\\
8.24941647215739	0.0554136344328756\\
8.25275091697232	0.0553427095458313\\
8.25608536178726	0.0552718766124338\\
8.2594198066022	0.0552011355120935\\
8.26275425141714	0.0551304861243807\\
8.26608869623208	0.0550599283290255\\
8.26942314104702	0.0549894620059172\\
8.27275758586195	0.0549190870351041\\
8.27609203067689	0.0548488032967938\\
8.27942647549183	0.0547786106713526\\
8.28276092030677	0.0547085090393053\\
8.28609536512171	0.0546384982813352\\
8.28942980993665	0.0545685782782835\\
8.29276425475158	0.0544987489111497\\
8.29609869956652	0.0544290100610908\\
8.29943314438146	0.0543593616094213\\
8.3027675891964	0.0542898034376128\\
8.30610203401134	0.0542203354272944\\
8.30943647882628	0.0541509574602517\\
8.31277092364121	0.0540816694184271\\
8.31610536845615	0.0540124711839195\\
8.31943981327109	0.0539433626389839\\
8.32277425808603	0.0538743436660317\\
8.32610870290097	0.0538054141476298\\
8.3294431477159	0.0537365739665007\\
8.33277759253084	0.0536678230055223\\
8.33611203734578	0.0535991611477278\\
8.33944648216072	0.0535305882763053\\
8.34278092697566	0.0534621042745978\\
8.3461153717906	0.0533937090261027\\
8.34944981660554	0.0533254024144719\\
8.35278426142047	0.0532571843235116\\
8.35611870623541	0.0531890546371816\\
8.35945315105035	0.0531210132395957\\
8.36278759586529	0.0530530600150211\\
8.36612204068023	0.0529851948478783\\
8.36945648549517	0.052917417622741\\
8.3727909303101	0.0528497282243358\\
8.37612537512504	0.052782126537542\\
8.37945981993998	0.0527146124473916\\
8.38279426475492	0.0526471858390688\\
8.38612870956986	0.0525798465979098\\
8.3894631543848	0.0525125946094027\\
8.39279759919973	0.0524454297591873\\
8.39613204401467	0.0523783519330549\\
8.39946648882961	0.0523113610169481\\
8.40280093364455	0.0522444568969607\\
8.40613537845949	0.052177639459337\\
8.40946982327442	0.0521109085904727\\
8.41280426808936	0.0520442641769133\\
8.4161387129043	0.0519777061053549\\
8.41947315771924	0.0519112342626434\\
8.42280760253418	0.051844848535775\\
8.42614204734912	0.051778548811895\\
8.42947649216405	0.0517123349782986\\
8.43281093697899	0.0516462069224303\\
8.43614538179393	0.0515801645318833\\
8.43947982660887	0.0515142076944002\\
8.44281427142381	0.0514483362978718\\
8.44614871623875	0.0513825502303376\\
8.44948316105368	0.0513168493799852\\
8.45281760586862	0.0512512336351505\\
8.45615205068356	0.051185702884317\\
8.4594864954985	0.0511202570161162\\
8.46282094031344	0.0510548959193268\\
8.46615538512838	0.0509896194828749\\
8.46948982994332	0.0509244275958338\\
8.47282427475825	0.0508593201474237\\
8.47615871957319	0.050794297027011\\
8.47949316438813	0.0507293581241091\\
8.48282760920307	0.0506645033283776\\
8.48616205401801	0.050599732529622\\
8.48949649883294	0.0505350456177939\\
8.49283094364788	0.0504704424829906\\
8.49616538846282	0.0504059230154548\\
8.49949983327776	0.0503414871055748\\
8.5028342780927	0.0502771346438837\\
8.50616872290764	0.0502128655210595\\
8.50950316772257	0.0501486796279253\\
8.51283761253751	0.0500845768554484\\
8.51617205735245	0.0500205570947406\\
8.51950650216739	0.0499566202370577\\
8.52284094698233	0.0498927661737996\\
8.52617539179727	0.0498289947965102\\
8.5295098366122	0.0497653059968767\\
8.53284428142714	0.0497016996667296\\
8.53617872624208	0.0496381756980426\\
8.53951317105702	0.0495747339829328\\
8.54284761587196	0.0495113744136595\\
8.5461820606869	0.0494480968826251\\
8.54951650550183	0.0493849012823741\\
8.55285095031677	0.0493217875055936\\
8.55618539513171	0.0492587554451125\\
8.55951983994665	0.0491958049939017\\
8.56285428476159	0.0491329360450735\\
8.56618872957653	0.0490701484918818\\
8.56952317439146	0.049007442227722\\
8.5728576192064	0.0489448171461302\\
8.57619206402134	0.0488822731407837\\
8.57952650883628	0.0488198101055005\\
8.58286095365122	0.048757427934239\\
8.58619539846616	0.0486951265210982\\
8.58952984328109	0.0486329057603169\\
8.59286428809603	0.0485707655462742\\
8.59619873291097	0.0485087057734887\\
8.59953317772591	0.0484467263366187\\
8.60286762254085	0.0483848271304619\\
8.60620206735578	0.0483230080499553\\
8.60953651217072	0.0482612689901747\\
8.61287095698566	0.0481996098463352\\
8.6162054018006	0.0481380305137901\\
8.61953984661554	0.0480765308880315\\
8.62287429143048	0.0480151108646895\\
8.62620873624541	0.0479537703395326\\
8.62954318106035	0.0478925092084668\\
8.63287762587529	0.0478313273675363\\
8.63621207069023	0.0477702247129226\\
8.63954651550517	0.0477092011409445\\
8.64288096032011	0.0476482565480582\\
8.64621540513505	0.047587390830857\\
8.64954984994998	0.0475266038860707\\
8.65288429476492	0.0474658956105657\\
8.65621873957986	0.0474052659013452\\
8.6595531843948	0.0473447146555483\\
8.66288762920974	0.0472842417704504\\
8.66622207402468	0.0472238471434627\\
8.66955651883961	0.0471635306721322\\
8.67289096365455	0.0471032922541416\\
8.67622540846949	0.0470431317873087\\
8.67955985328443	0.0469830491695865\\
8.68289429809937	0.0469230442990631\\
8.6862287429143	0.0468631170739613\\
8.68956318772924	0.0468032673926386\\
8.69289763254418	0.046743495153587\\
8.69623207735912	0.0466838002554326\\
8.69956652217406	0.0466241825969358\\
8.702900966989	0.0465646420769911\\
8.70623541180393	0.0465051785946263\\
8.70956985661887	0.0464457920490029\\
8.71290430143381	0.0463864823394158\\
8.71623874624875	0.0463272493652933\\
8.71957319106369	0.0462680930261963\\
8.72290763587863	0.046209013221819\\
8.72624208069356	0.0461500098519878\\
8.7295765255085	0.0460910828166621\\
8.73291097032344	0.0460322320159334\\
8.73624541513838	0.0459734573500252\\
8.73957985995332	0.045914758719293\\
8.74291430476826	0.0458561360242244\\
8.7462487495832	0.045797589165438\\
8.74958319439813	0.0457391180436844\\
8.75291763921307	0.0456807225598451\\
8.75625208402801	0.0456224026149329\\
8.75958652884295	0.0455641581100915\\
8.76292097365789	0.0455059889465952\\
8.76625541847282	0.045447895025849\\
8.76958986328776	0.045389876249388\\
8.7729243081027	0.0453319325188778\\
8.77625875291764	0.0452740637361139\\
8.77959319773258	0.0452162698030217\\
8.78292764254752	0.0451585506216562\\
8.78626208736245	0.045100906094202\\
8.78959653217739	0.0450433361229731\\
8.79293097699233	0.0449858406104127\\
8.79626542180727	0.0449284194590927\\
8.79959986662221	0.044871072571714\\
8.80293431143714	0.0448137998511061\\
8.80626875625208	0.0447566012002272\\
8.80960320106702	0.0446994765221634\\
8.81293764588196	0.0446424257201293\\
8.8162720906969	0.0445854486974672\\
8.81960653551184	0.0445285453576475\\
8.82294098032678	0.044471715604268\\
8.82627542514171	0.0444149593410539\\
8.82960986995665	0.0443582764718578\\
8.83294431477159	0.0443016669006593\\
8.83627875958653	0.044245130531565\\
8.83961320440147	0.0441886672688084\\
8.84294764921641	0.0441322770167493\\
8.84628209403134	0.0440759596798742\\
8.84961653884628	0.0440197151627958\\
8.85295098366122	0.0439635433702529\\
8.85628542847616	0.0439074442071101\\
8.8596198732911	0.0438514175783579\\
8.86295431810604	0.0437954633891122\\
8.86628876292097	0.0437395815446146\\
8.86962320773591	0.0436837719502317\\
8.87295765255085	0.0436280345114553\\
8.87629209736579	0.0435723691339022\\
8.87962654218073	0.0435167757233138\\
8.88296098699566	0.0434612541855562\\
8.8862954318106	0.0434058044266198\\
8.88962987662554	0.0433504263526194\\
8.89296432144048	0.0432951198697937\\
8.89629876625542	0.0432398848845055\\
8.89963321107036	0.0431847213032411\\
8.90296765588529	0.0431296290326108\\
8.90630210070023	0.043074607979348\\
8.90963654551517	0.0430196580503095\\
8.91297099033011	0.0429647791524751\\
8.91630543514505	0.0429099711929477\\
8.91963987995999	0.0428552340789527\\
8.92297432477493	0.0428005677178382\\
8.92630876958986	0.042745972017075\\
8.9296432144048	0.0426914468842558\\
8.93297765921974	0.0426369922270955\\
8.93631210403468	0.0425826079534313\\
8.93964654884962	0.0425282939712218\\
8.94298099366456	0.0424740501885473\\
8.94631543847949	0.0424198765136097\\
8.94964988329443	0.0423657728547319\\
8.95298432810937	0.0423117391203583\\
8.95631877292431	0.042257775219054\\
8.95965321773925	0.0422038810595051\\
8.96298766255418	0.0421500565505182\\
8.96632210736912	0.0420963016010206\\
8.96965655218406	0.0420426161200598\\
8.972990996999	0.0419890000168034\\
8.97632544181394	0.0419354532005391\\
8.97965988662888	0.0418819755806744\\
8.98299433144381	0.0418285670667365\\
8.98632877625875	0.0417752275683722\\
8.98966322107369	0.0417219569953476\\
8.99299766588863	0.0416687552575479\\
8.99633211070357	0.0416156222649778\\
8.99966655551851	0.0415625579277604\\
9.00300100033344	0.0415095621561377\\
9.00633544514838	0.0414566348604703\\
9.00966988996332	0.0414037759512371\\
9.01300433477826	0.0413509853390356\\
9.0163387795932	0.0412982629345808\\
9.01967322440814	0.0412456086487063\\
9.02300766922307	0.0411930223923631\\
9.02634211403801	0.04114050407662\\
9.02967655885295	0.0410880536126631\\
9.03301100366789	0.0410356709117959\\
9.03634544848283	0.0409833558854392\\
9.03967989329777	0.0409311084451305\\
9.0430143381127	0.0408789285025244\\
9.04634878292764	0.040826815969392\\
9.04968322774258	0.0407747707576212\\
9.05301767255752	0.040722792779216\\
9.05635211737246	0.0406708819462969\\
9.0596865621874	0.0406190381711002\\
9.06302100700233	0.0405672613659783\\
9.06635545181727	0.0405155514433991\\
9.06968989663221	0.0404639083159465\\
9.07302434144715	0.0404123318963195\\
9.07635878626209	0.0403608220973326\\
9.07969323107702	0.0403093788319154\\
9.08302767589196	0.0402580020131125\\
9.0863621207069	0.0402066915540832\\
9.08969656552184	0.0401554473681017\\
9.09303101033678	0.0401042693685566\\
9.09636545515172	0.0400531574689507\\
9.09969989996666	0.0400021115829015\\
9.10303434478159	0.0399511316241401\\
9.10636878959653	0.0399002175065118\\
9.10970323441147	0.0398493691439754\\
9.11303767922641	0.0397985864506038\\
9.11637212404135	0.0397478693405829\\
9.11970656885629	0.0396972177282121\\
9.12304101367122	0.039646631527904\\
9.12637545848616	0.0395961106541838\\
9.1297099033011	0.0395456550216903\\
9.13304434811604	0.0394952645451744\\
9.13637879293098	0.0394449391394998\\
9.13971323774592	0.0393946787196426\\
9.14304768256085	0.0393444832006912\\
9.14638212737579	0.039294352497846\\
9.14971657219073	0.0392442865264194\\
9.15305101700567	0.0391942852018356\\
9.15638546182061	0.0391443484396306\\
9.15971990663554	0.0390944761554516\\
9.16305435145048	0.0390446682650575\\
9.16638879626542	0.0389949246843182\\
9.16972324108036	0.0389452453292146\\
9.1730576858953	0.038895630115839\\
9.17639213071024	0.038846078960394\\
9.17972657552517	0.0387965917791929\\
9.18306102034011	0.0387471684886595\\
9.18639546515505	0.038697809005328\\
9.18972990996999	0.0386485132458427\\
9.19306435478493	0.038599281126958\\
9.19639879959987	0.0385501125655381\\
9.19973324441481	0.0385010074785571\\
9.20306768922974	0.0384519657830986\\
9.20640213404468	0.0384029873963556\\
9.20973657885962	0.0383540722356305\\
9.21307102367456	0.0383052202183347\\
9.2164054684895	0.0382564312619888\\
9.21973991330444	0.0382077052842221\\
9.22307435811937	0.0381590422027728\\
9.22640880293431	0.0381104419354875\\
9.22974324774925	0.0380619044003214\\
9.23307769256419	0.0380134295153379\\
9.23641213737913	0.0379650171987085\\
9.23974658219406	0.0379166673687127\\
9.243081027009	0.0378683799437379\\
9.24641547182394	0.0378201548422793\\
9.24974991663888	0.0377719919829395\\
9.25308436145382	0.0377238912844286\\
9.25641880626876	0.037675852665564\\
9.25975325108369	0.0376278760452701\\
9.26308769589863	0.0375799613425786\\
9.26642214071357	0.0375321084766277\\
9.26975658552851	0.0374843173666626\\
9.27309103034345	0.037436587932035\\
9.27642547515839	0.0373889200922027\\
9.27975991997332	0.0373413137667302\\
9.28309436478826	0.037293768875288\\
9.2864288096032	0.0372462853376525\\
9.28976325441814	0.0371988630737062\\
9.29309769923308	0.037151502003437\\
9.29643214404802	0.0371042020469387\\
9.29976658886295	0.0370569631244104\\
9.30310103367789	0.0370097851561563\\
9.30643547849283	0.0369626680625861\\
9.30976992330777	0.0369156117642142\\
9.31310436812271	0.0368686161816601\\
9.31643881293765	0.0368216812356479\\
9.31977325775258	0.0367748068470065\\
9.32310770256752	0.036727992936669\\
9.32644214738246	0.036681239425673\\
9.3297765921974	0.0366345462351602\\
9.33311103701234	0.0365879132863764\\
9.33644548182728	0.0365413405006711\\
9.33977992664221	0.0364948277994979\\
9.34311437145715	0.0364483751044136\\
9.34644881627209	0.0364019823370789\\
9.34978326108703	0.0363556494192576\\
9.35311770590197	0.0363093762728169\\
9.35645215071691	0.0362631628197269\\
9.35978659553184	0.0362170089820607\\
9.36312104034678	0.0361709146819942\\
9.36645548516172	0.036124879841806\\
9.36978992997666	0.0360789043838771\\
9.3731243747916	0.036032988230691\\
9.37645881960654	0.0359871313048334\\
9.37979326442147	0.0359413335289922\\
9.38312770923641	0.0358955948259571\\
9.38646215405135	0.0358499151186199\\
9.38979659886629	0.0358042943299741\\
9.39313104368123	0.0357587323831144\\
9.39646548849617	0.0357132292012374\\
9.3997999333111	0.0356677847076406\\
9.40313437812604	0.0356223988257229\\
9.40646882294098	0.0355770714789843\\
9.40980326775592	0.0355318025910254\\
9.41313771257086	0.0354865920855479\\
9.4164721573858	0.0354414398863539\\
9.41980660220073	0.0353963459173463\\
9.42314104701567	0.0353513101025279\\
9.42647549183061	0.0353063323660021\\
9.42980993664555	0.0352614126319722\\
9.43314438146049	0.0352165508247416\\
9.43647882627543	0.0351717468687134\\
9.43981327109036	0.0351270006883904\\
9.4431477159053	0.0350823122083751\\
9.44648216072024	0.0350376813533693\\
9.44981660553518	0.0349931080481743\\
9.45315105035012	0.0349485922176902\\
9.45648549516505	0.0349041337869165\\
9.45981993997999	0.0348597326809514\\
9.46315438479493	0.0348153888249919\\
9.46648882960987	0.0347711021443336\\
9.46982327442481	0.0347268725643707\\
9.47315771923975	0.0346827000105958\\
9.47649216405468	0.0346385844085996\\
9.47982660886962	0.034594525684071\\
9.48316105368456	0.034550523762797\\
9.4864954984995	0.0345065785706623\\
9.48982994331444	0.0344626900336493\\
9.49316438812938	0.0344188580778382\\
9.49649883294432	0.0343750826294062\\
9.49983327775925	0.0343313636146284\\
9.50316772257419	0.0342877009598768\\
9.50650216738913	0.0342440945916205\\
9.50983661220407	0.0342005444364255\\
9.51317105701901	0.0341570504209549\\
9.51650550183395	0.0341136124719682\\
9.51983994664888	0.0340702305163214\\
9.52317439146382	0.0340269044809672\\
9.52650883627876	0.0339836342929544\\
9.5298432810937	0.0339404198794281\\
9.53317772590864	0.0338972611676292\\
9.53651217072357	0.0338541580848949\\
9.53984661553851	0.0338111105586579\\
9.54318106035345	0.0337681185164466\\
9.54651550516839	0.0337251818858852\\
9.54984994998333	0.033682300594693\\
9.55318439479827	0.0336394745706846\\
9.5565188396132	0.0335967037417698\\
9.55985328442814	0.0335539880359536\\
9.56318772924308	0.0335113273813357\\
9.56652217405802	0.0334687217061105\\
9.56985661887296	0.0334261709385673\\
9.5731910636879	0.0333836750070899\\
9.57652550850283	0.0333412338401561\\
9.57985995331777	0.0332988473663386\\
9.58319439813271	0.0332565155143039\\
9.58652884294765	0.0332142382128123\\
9.58986328776259	0.0331720153907184\\
9.59319773257753	0.0331298469769704\\
9.59653217739247	0.0330877329006101\\
9.5998666222074	0.0330456730907728\\
9.60320106702234	0.0330036674766874\\
9.60653551183728	0.0329617159876757\\
9.60986995665222	0.0329198185531532\\
9.61320440146716	0.0328779751026279\\
9.61653884628209	0.0328361855657011\\
9.61987329109703	0.0327944498720665\\
9.62320773591197	0.0327527679515108\\
9.62654218072691	0.0327111397339129\\
9.62987662554185	0.0326695651492444\\
9.63321107035679	0.032628044127569\\
9.63654551517172	0.0325865765990425\\
9.63987995998666	0.0325451624939131\\
9.6432144048016	0.0325038017425204\\
9.64654884961654	0.0324624942752964\\
9.64988329443148	0.0324212400227643\\
9.65321773924641	0.032380038915539\\
9.65655218406135	0.0323388908843267\\
9.65988662887629	0.0322977958599252\\
9.66322107369123	0.0322567537732231\\
9.66655551850617	0.0322157645552005\\
9.66988996332111	0.032174828136928\\
9.67322440813605	0.0321339444495674\\
9.67655885295098	0.0320931134243708\\
9.67989329776592	0.0320523349926815\\
9.68322774258086	0.0320116090859327\\
9.6865621873958	0.031970935635648\\
9.68989663221074	0.0319303145734415\\
9.69323107702568	0.0318897458310171\\
9.69656552184061	0.0318492293401689\\
9.69989996665555	0.0318087650327807\\
9.70323441147049	0.0317683528408262\\
9.70656885628543	0.0317279926963685\\
9.70990330110037	0.0316876845315604\\
9.71323774591531	0.031647428278644\\
9.71657219073024	0.0316072238699509\\
9.71990663554518	0.0315670712379013\\
9.72324108036012	0.0315269703150049\\
9.72657552517506	0.0314869210338602\\
9.72990996999	0.0314469233271543\\
9.73324441480493	0.0314069771276633\\
9.73657885961987	0.0313670823682514\\
9.73991330443481	0.0313272389818718\\
9.74324774924975	0.0312874469015654\\
9.74658219406469	0.0312477060604619\\
9.74991663887963	0.0312080163917788\\
9.75325108369456	0.0311683778288216\\
9.7565855285095	0.0311287903049834\\
9.75991997332444	0.0310892537537455\\
9.76325441813938	0.0310497681086764\\
9.76658886295432	0.0310103333034322\\
9.76992330776926	0.0309709492717567\\
9.7732577525842	0.0309316159474805\\
9.77659219739913	0.0308923332645217\\
9.77992664221407	0.0308531011568852\\
9.78326108702901	0.0308139195586631\\
9.78659553184395	0.030774788404034\\
9.78992997665889	0.0307357076272634\\
9.79326442147383	0.0306966771627032\\
9.79659886628876	0.0306576969447918\\
9.7999333111037	0.0306187669080542\\
9.80326775591864	0.0305798869871011\\
9.80660220073358	0.0305410571166299\\
9.80993664554852	0.0305022772314235\\
9.81327109036345	0.0304635472663511\\
9.81660553517839	0.0304248671563674\\
9.81993997999333	0.0303862368365129\\
9.82327442480827	0.0303476562419136\\
9.82660886962321	0.0303091253077809\\
9.82994331443815	0.0302706439694114\\
9.83327775925308	0.0302322121621871\\
9.83661220406802	0.030193829821575\\
9.83994664888296	0.0301554968831271\\
9.8432810936979	0.0301172132824803\\
9.84661553851284	0.030078978955356\\
9.84994998332778	0.0300407938375607\\
9.85328442814271	0.0300026578649851\\
9.85661887295765	0.0299645709736044\\
9.85995331777259	0.0299265330994779\\
9.86328776258753	0.0298885441787494\\
9.86662220740247	0.0298506041476467\\
9.86995665221741	0.0298127129424813\\
9.87329109703234	0.0297748704996489\\
9.87662554184728	0.0297370767556287\\
9.87995998666222	0.0296993316469836\\
9.88329443147716	0.0296616351103602\\
9.8866288762921	0.0296239870824883\\
9.88996332110704	0.029586387500181\\
9.89329776592197	0.0295488363003348\\
9.89663221073691	0.0295113334199288\\
9.89996665555185	0.0294738787960256\\
9.90330110036679	0.0294364723657704\\
9.90663554518173	0.0293991140663911\\
9.90996998999667	0.0293618038351982\\
9.9133044348116	0.0293245416095851\\
9.91663887962654	0.0292873273270271\\
9.91997332444148	0.0292501609250823\\
9.92330776925642	0.0292130423413906\\
9.92664221407136	0.0291759715136742\\
9.92997665888629	0.0291389483797372\\
9.93331110370123	0.0291019728774655\\
9.93664554851617	0.0290650449448269\\
9.93997999333111	0.0290281645198708\\
9.94331443814605	0.0289913315407281\\
9.94664888296099	0.0289545459456112\\
9.94998332777593	0.0289178076728138\\
9.95331777259086	0.0288811166607107\\
9.9566522174058	0.0288444728477583\\
9.95998666222074	0.0288078761724933\\
9.96332110703568	0.0287713265735336\\
9.96665555185062	0.0287348239895782\\
9.96998999666556	0.0286983683594062\\
9.97332444148049	0.0286619596218776\\
9.97665888629543	0.028625597715933\\
9.97999333111037	0.0285892825805931\\
9.98332777592531	0.0285530141549588\\
9.98666222074025	0.0285167923782115\\
9.98999666555519	0.0284806171896123\\
9.99333111037012	0.0284444885285024\\
9.99666555518506	0.0284084063343028\\
10	0.0283723705465143\\
};
\addlegendentry{Original model (n=10)}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	0\\
0.00333444481493831	9.47880197047794e-05\\
0.00666888962987663	0.000376834772440922\\
0.0100033344448149	0.000842705724949348\\
0.0133377792597533	0.00148902092878119\\
0.0166722240746916	0.00231245421696008\\
0.0200066688896299	0.00330973241226491\\
0.0233411137045682	0.00447763454645992\\
0.0266755585195065	0.00581299109071409\\
0.0300100033344448	0.00731268319701869\\
0.0333444481493831	0.00897364195032934\\
0.0366788929643214	0.0107928476312772\\
0.0400133377792597	0.0127673289893559\\
0.0433477825941981	0.0148941625264703\\
0.0466822274091364	0.0171704717905774\\
0.0500166722240747	0.0195934266796919\\
0.053351117039013	0.0221602427553138\\
0.0566855618539513	0.024868180565765\\
0.0600200066688896	0.0277145449801054\\
0.0633544514838279	0.0306966845287753\\
0.0666888962987663	0.0338119907579864\\
0.0700233411137046	0.0370578975890119\\
0.0733577859286429	0.040431880688466\\
0.0766922307435812	0.0439314568491631\\
0.0800266755585195	0.047554183375381\\
0.0833611203734578	0.0512976574826866\\
0.0866955651883961	0.0551595157011631\\
0.0900300100033345	0.059137433289623\\
0.0933644548182728	0.0632291236592243\\
0.0966988996332111	0.0674323378012116\\
0.100033344448149	0.0717448637288209\\
0.103367789263088	0.0761645259211888\\
0.106702234078026	0.0806891847787306\\
0.110036678892964	0.0853167360871694\\
0.113371123707903	0.090045110483245\\
0.116705568522841	0.0948722729375547\\
0.120040013337779	0.0997962222364827\\
0.123374458152718	0.104814990473346\\
0.126708902967656	0.109926642552574\\
0.130043347782594	0.115129275692001\\
0.133377792597533	0.120421018938761\\
0.136712237412471	0.125800032691666\\
0.140046682227409	0.131264508224221\\
0.143381127042347	0.136812667225175\\
0.146715571857286	0.142442761335779\\
0.150050016672224	0.148153071696885\\
0.153384461487162	0.153941908507564\\
0.156718906302101	0.159807610580671\\
0.160053351117039	0.165748544912833\\
0.163387795931977	0.171763106258258\\
0.166722240746916	0.17784971670302\\
0.170056685561854	0.184006825258176\\
0.173391130376792	0.190232907446122\\
0.176725575191731	0.19652646489516\\
0.180060020006669	0.20288602495086\\
0.183394464821607	0.209310140278164\\
0.186728909636546	0.215797388474606\\
0.190063354451484	0.222346371697829\\
0.193397799266422	0.228955716283701\\
0.19673224408136	0.235624072377998\\
0.200066688896299	0.24235011357817\\
0.203401133711237	0.249132536567473\\
0.206735578526175	0.255970060764649\\
0.210070023341114	0.262861427978737\\
0.213404468156052	0.269805402058626\\
0.21673891297099	0.276800768560528\\
0.220073357785929	0.283846334414732\\
0.223407802600867	0.290940927589815\\
0.226742247415805	0.298083396778042\\
0.230076692230744	0.305272611072349\\
0.233411137045682	0.312507459645282\\
0.23674558186062	0.319786851451941\\
0.240080026675559	0.327109714916952\\
0.243414471490497	0.334474997626628\\
0.246748916305435	0.341881666047701\\
0.250083361120373	0.349328705225926\\
0.253417805935312	0.356815118491776\\
0.25675225075025	0.364339927190112\\
0.260086695565188	0.371902170393811\\
0.263421140380127	0.379500904621384\\
0.266755585195065	0.38713520357648\\
0.270090030010003	0.394804157876405\\
0.273424474824942	0.402506874781177\\
0.27675891963988	0.410242477942479\\
0.280093364454818	0.418010107146305\\
0.283427809269757	0.425808918052839\\
0.286762254084695	0.433638081954819\\
0.290096698899633	0.441496785533525\\
0.293431143714572	0.449384230608957\\
0.29676558852951	0.457299633907301\\
0.300100033344448	0.465242226829695\\
0.303434478159386	0.473211255211879\\
0.306768922974325	0.481205979101086\\
0.310103367789263	0.489225672537155\\
0.313437812604201	0.497269623322579\\
0.31677225741914	0.505337132802506\\
0.320106702234078	0.513427515664457\\
0.323441147049016	0.521540099715208\\
0.326775591863955	0.529674225665309\\
0.330110036678893	0.537829246944219\\
0.333444481493831	0.546004529484527\\
0.33677892630877	0.554199451515499\\
0.340113371123708	0.562413403383753\\
0.343447815938646	0.570645787351547\\
0.346782260753585	0.578896017399982\\
0.350116705568523	0.587163519047748\\
0.353451150383461	0.59544772916988\\
0.356785595198399	0.603748095806176\\
0.360120040013338	0.612064077981159\\
0.363454484828276	0.620395145539566\\
0.366788929643214	0.628740778960767\\
0.370123374458153	0.637100469181253\\
0.373457819273091	0.645473717444058\\
0.376792264088029	0.653860035119448\\
0.380126708902968	0.662258943531523\\
0.383461153717906	0.670669973818588\\
0.386795598532844	0.679092666760442\\
0.390130043347783	0.687526572617346\\
0.393464488162721	0.695971250978916\\
0.396798932977659	0.704426270621106\\
0.400133377792598	0.712891209344841\\
0.403467822607536	0.721365653819984\\
0.406802267422474	0.729849199464082\\
0.410136712237412	0.738341450281967\\
0.413471157052351	0.746842018718297\\
0.416805601867289	0.755350525532368\\
0.420140046682227	0.763866599658384\\
0.423474491497166	0.772389878062743\\
0.426808936312104	0.78092000560867\\
0.430143381127042	0.78945663494174\\
0.433477825941981	0.797999426347773\\
0.436812270756919	0.806548047614776\\
0.440146715571857	0.815102173934108\\
0.443481160386796	0.823661487759914\\
0.446815605201734	0.832225678684728\\
0.450150050016672	0.840794443324379\\
0.453484494831611	0.849367485207608\\
0.456818939646549	0.857944514649268\\
0.460153384461487	0.866525248628568\\
0.463487829276425	0.875109410700491\\
0.466822274091364	0.8836967308676\\
0.470156718906302	0.892286945465572\\
0.47349116372124	0.900879797065271\\
0.476825608536179	0.909475034371342\\
0.480160053351117	0.918072412108142\\
0.483494498166055	0.926671690905534\\
0.486828942980994	0.935272637227789\\
0.490163387795932	0.943875023252896\\
0.49349783261087	0.95247862677176\\
0.496832277425809	0.961083231096283\\
0.500166722240747	0.969688624973949\\
0.503501167055685	0.97829460248273\\
0.506835611870624	0.986900962926268\\
0.510170056685562	0.995507510773662\\
0.5135045015005	1.00411405554911\\
0.516838946315438	1.01272041174279\\
0.520173391130377	1.02132639872446\\
0.523507835945315	1.02993184067187\\
0.526842280760253	1.03853656647382\\
0.530176725575192	1.04714040963563\\
0.53351117039013	1.05574320822488\\
0.536845615205068	1.06434480477459\\
0.540180060020007	1.07294504620176\\
0.543514504834945	1.08154378372684\\
0.546848949649883	1.09014087281596\\
0.550183394464822	1.09873617308943\\
0.55351783927976	1.10732954823979\\
0.556852284094698	1.11592086597371\\
0.560186728909636	1.1245099979402\\
0.563521173724575	1.13309681965215\\
0.566855618539513	1.14168121040073\\
0.570190063354451	1.15026305322321\\
0.57352450816939	1.15884223481001\\
0.576858952984328	1.16741864543981\\
0.580193397799266	1.1759921789077\\
0.583527842614205	1.18456273248414\\
0.586862287429143	1.19313020683246\\
0.590196732244081	1.2016945059413\\
0.59353117705902	1.21025553707339\\
0.596865621873958	1.21881321070955\\
0.600200066688896	1.22736744047992\\
0.603534511503835	1.23591814309105\\
0.606868956318773	1.24446523830044\\
0.610203401133711	1.25300864883861\\
0.61353784594865	1.26154830035412\\
0.616872290763588	1.27008412135021\\
0.620206735578526	1.27861604315562\\
0.623541180393465	1.28714399985187\\
0.626875625208403	1.29566792821661\\
0.630210070023341	1.30418776767947\\
0.633544514838279	1.31270346027968\\
0.636878959653218	1.3212149506044\\
0.640213404468156	1.32972218572883\\
0.643547849283094	1.33822511518856\\
0.646882294098033	1.34672369092683\\
0.650216738912971	1.35521786724233\\
0.653551183727909	1.36370760072648\\
0.656885628542848	1.37219285025327\\
0.660220073357786	1.38067357691255\\
0.663554518172724	1.38914974396823\\
0.666888962987663	1.39762131679962\\
0.670223407802601	1.40608826289412\\
0.673557852617539	1.41455055177971\\
0.676892297432477	1.42300815498637\\
0.680226742247416	1.43146104599691\\
0.683561187062354	1.43990920023381\\
0.686895631877292	1.44835259499883\\
0.690230076692231	1.45679120943322\\
0.693564521507169	1.46522502447965\\
0.696898966322107	1.47365402286208\\
0.700233411137046	1.48207818903267\\
0.703567855951984	1.49049750913021\\
0.706902300766922	1.49891197095444\\
0.710236745581861	1.50732156393691\\
0.713571190396799	1.51572627909617\\
0.716905635211737	1.52412610899282\\
0.720240080026676	1.53252104771943\\
0.723574524841614	1.54091109085912\\
0.726908969656552	1.54929623545014\\
0.730243414471491	1.55767647993941\\
0.733577859286429	1.56605182417975\\
0.736912304101367	1.57442226938624\\
0.740246748916305	1.58278781810443\\
0.743581193731244	1.59114847416493\\
0.746915638546182	1.59950424268539\\
0.75025008336112	1.60785513002542\\
0.753584528176059	1.61620114375871\\
0.756918972990997	1.6245422926286\\
0.760253417805935	1.63287858655415\\
0.763587862620874	1.6412100365838\\
0.766922307435812	1.64953665487126\\
0.77025675225075	1.65785845463219\\
0.773591197065689	1.66617545015376\\
0.776925641880627	1.67448765674735\\
0.780260086695565	1.68279509072793\\
0.783594531510504	1.69109776937147\\
0.786928976325442	1.6993957109285\\
0.79026342114038	1.70768893457528\\
0.793597865955318	1.71597746039657\\
0.796932310770257	1.72426130934432\\
0.800266755585195	1.73254050325369\\
0.803601200400133	1.74081506479418\\
0.806935645215072	1.74908501745452\\
0.81027009003001	1.75735038550323\\
0.813604534844948	1.76561119400681\\
0.816938979659887	1.77386746878125\\
0.820273424474825	1.78211923637942\\
0.823607869289763	1.79036652405119\\
0.826942314104702	1.79860935976308\\
0.83027675891964	1.80684777215421\\
0.833611203734578	1.81508179052223\\
0.836945648549516	1.82331144478884\\
0.840280093364455	1.83153676551084\\
0.843614538179393	1.83975778384894\\
0.846948982994331	1.84797453154877\\
0.85028342780927	1.85618704091216\\
0.853617872624208	1.86439534480018\\
0.856952317439146	1.87259947661346\\
0.860286762254085	1.88079947026915\\
0.863621207069023	1.88899536017738\\
0.866955651883961	1.89718718123726\\
0.8702900966989	1.90537496882719\\
0.873624541513838	1.91355875877854\\
0.876958986328776	1.92173858735654\\
0.880293431143715	1.92991449125052\\
0.883627875958653	1.93808650757273\\
0.886962320773591	1.9462546738294\\
0.89029676558853	1.95441902790543\\
0.893631210403468	1.96257960804975\\
0.896965655218406	1.97073645288167\\
0.900300100033344	1.97888960135964\\
0.903634544848283	1.9870390927692\\
0.906968989663221	1.99518496670409\\
0.910303434478159	2.0033272630804\\
0.913637879293098	2.01146602210217\\
0.916972324108036	2.01960128425485\\
0.920306768922974	2.02773309027509\\
0.923641213737913	2.03586148118084\\
0.926975658552851	2.04398649822952\\
0.930310103367789	2.05210818291518\\
0.933644548182728	2.06022657694119\\
0.936978992997666	2.06834172223857\\
0.940313437812604	2.07645366094221\\
0.943647882627543	2.084562435379\\
0.946982327442481	2.09266808804981\\
0.950316772257419	2.10077066162941\\
0.953651217072357	2.10887019896559\\
0.956985661887296	2.11696674305637\\
0.960320106702234	2.12506033704024\\
0.963654551517172	2.13315102418228\\
0.966988996332111	2.14123884788989\\
0.970323441147049	2.14932385168279\\
0.973657885961987	2.15740607918933\\
0.976992330776926	2.16548557412259\\
0.980326775591864	2.17356238030816\\
0.983661220406802	2.18163654164934\\
0.986995665221741	2.18970810212647\\
0.990330110036679	2.19777710578517\\
0.993664554851617	2.20584359672408\\
0.996998999666555	2.21390761910146\\
1.00033344448149	2.21922213704205\\
1.00366788929643	2.19995231825406\\
1.00700233411137	2.18093539576395\\
1.01033677892631	2.16216789567535\\
1.01367122374125	2.14364639191656\\
1.01700566855619	2.12536750548716\\
1.02034011337112	2.10732790402451\\
1.02367455818606	2.08952430092065\\
1.027009003001	2.07195345472246\\
1.03034344781594	2.05461216856102\\
1.03367789263088	2.03749728949831\\
1.03701233744582	2.02060570802572\\
1.04034678226075	2.0039343572836\\
1.04368122707569	1.98748021274139\\
1.04701567189063	1.97124029127907\\
1.05035011670557	1.955211650975\\
1.05368456152051	1.93939139019099\\
1.05701900633545	1.92377664734417\\
1.06035345115038	1.90836460007257\\
1.06368789596532	1.89315246494364\\
1.06702234078026	1.87813749671466\\
1.0703567855952	1.86331698799099\\
1.07369123041014	1.84868826853138\\
1.07702567522508	1.83424870488294\\
1.08036012004001	1.81999569977954\\
1.08369456485495	1.80592669168998\\
1.08702900966989	1.79203915432449\\
1.09036345448483	1.77833059613174\\
1.09369789929977	1.7647985598469\\
1.0970323441147	1.75144062200739\\
1.10036678892964	1.73825439249061\\
1.10370123374458	1.72523751405943\\
1.10703567855952	1.71238766190759\\
1.11037012337446	1.6997025432131\\
1.1137045681894	1.68717989670123\\
1.11703901300433	1.67481749221159\\
1.12037345781927	1.66261313026659\\
1.12370790263421	1.65056464166169\\
1.12704234744915	1.63866988703433\\
1.13037679226409	1.62692675645747\\
1.13371123707903	1.61533316904664\\
1.13704568189396	1.60388707256115\\
1.1403801267089	1.59258644298542\\
1.14371457152384	1.58142928416443\\
1.14704901633878	1.57041362743698\\
1.15038346115372	1.5595375312121\\
1.15371790596866	1.54879908062807\\
1.15705235078359	1.5381963871928\\
1.16038679559853	1.52772758840019\\
1.16372124041347	1.51739084737728\\
1.16705568522841	1.50718435254308\\
1.17039013004335	1.4971063172606\\
1.17372457485829	1.48715497947561\\
1.17705901967322	1.47732860139501\\
1.18039346448816	1.46762546916505\\
1.1837279093031	1.45804389250969\\
1.18706235411804	1.44858220442824\\
1.19039679893298	1.43923876088333\\
1.19373124374792	1.43001194046753\\
1.19706568856285	1.42090014409449\\
1.20040013337779	1.41190179470321\\
1.20373457819273	1.40301533695624\\
1.20706902300767	1.39423923692122\\
1.21040346782261	1.3855719817934\\
1.21373791263755	1.3770120796159\\
1.21707235745248	1.36855805896298\\
1.22040680226742	1.36020846867774\\
1.22374124708236	1.35196187759893\\
1.2270756918973	1.3438168742729\\
1.23041013671224	1.33577206668285\\
1.23374458152718	1.32782608199127\\
1.23707902634211	1.31997756627754\\
1.24041347115705	1.31222518426069\\
1.24374791597199	1.30456761905713\\
1.24708236078693	1.29700357193766\\
1.25041680560187	1.28953176205101\\
1.25375125041681	1.28215092619565\\
1.25708569523174	1.27485981858168\\
1.26042014004668	1.26765721058072\\
1.26375458486162	1.26054189048889\\
1.26708902967656	1.25351266330295\\
1.2704234744915	1.24656835049242\\
1.27375791930644	1.23970778975717\\
1.27709236412137	1.23292983481672\\
1.28042680893631	1.22623335519873\\
1.28376125375125	1.2196172359982\\
1.28709569856619	1.2130803776786\\
1.29043014338113	1.20662169586416\\
1.29376458819607	1.20024012112296\\
1.297099033011	1.19393459875958\\
1.30043347782594	1.18770408862031\\
1.30376792264088	1.18154756489516\\
1.30710236745582	1.17546401590618\\
1.31043681227076	1.16945244392404\\
1.3137712570857	1.16351186498417\\
1.31710570190063	1.15764130867663\\
1.32044014671557	1.15183981797312\\
1.32377459153051	1.14610644904569\\
1.32710903634545	1.14044027107867\\
1.33044348116039	1.13484036608722\\
1.33377792597533	1.12930582874715\\
1.33711237079026	1.12383576622299\\
1.3404468156052	1.11842929798656\\
1.34378126042014	1.11308555565581\\
1.34711570523508	1.10780368282581\\
1.35045015005002	1.1025828349012\\
1.35378459486495	1.09742217893781\\
1.35711903967989	1.09232089347935\\
1.36045348449483	1.08727816839949\\
1.36378792930977	1.08229320475004\\
1.36712237412471	1.0773652146007\\
1.37045681893965	1.07249342089171\\
1.37379126375458	1.06767705728602\\
1.37712570856952	1.06291536801575\\
1.38046015338446	1.05820760774203\\
1.3837945981994	1.05355304141078\\
1.38712904301434	1.04895094410777\\
1.39046348782928	1.04440060092369\\
1.39379793264421	1.03990130681366\\
1.39713237745915	1.03545236646091\\
1.40046682227409	1.03105309414686\\
1.40380126708903	1.02670281361377\\
1.40713571190397	1.02240085793751\\
1.41047015671891	1.01814656940071\\
1.41380460153384	1.01393929936138\\
1.41713904634878	1.00977840813178\\
1.42047349116372	1.00566326485515\\
1.42380793597866	1.00159324738084\\
1.4271423807936	0.997567742148434\\
1.43047682560854	0.993586144067556\\
1.43381127042347	0.989647856400115\\
1.43714571523841	0.985752290648974\\
1.44048016005335	0.981898866440423\\
1.44381460486829	0.97808701141402\\
1.44714904968323	0.97431616111391\\
1.45048349449817	0.970585758877081\\
1.4538179393131	0.966895255728357\\
1.45715238412804	0.963244110273284\\
1.46048682894298	0.95963178859415\\
1.46382127375792	0.956057764147107\\
1.46715571857286	0.952521517660107\\
1.4704901633878	0.949022537033739\\
1.47382460820273	0.945560317241021\\
1.47715905301767	0.942134360231802\\
1.48049349783261	0.938744174834806\\
1.48382794264755	0.935389276664337\\
1.48716238746249	0.932069188026163\\
1.49049683227743	0.928783437825244\\
1.49383127709236	0.925531561475445\\
1.4971657219073	0.922313100808895\\
1.50050016672224	0.919127603988776\\
1.50383461153718	0.915974625420758\\
1.50716905635212	0.912853725668297\\
1.51050350116706	0.90976447136674\\
1.51383794598199	0.906706435140259\\
1.51717239079693	0.90367919551932\\
1.52050683561187	0.900682336858785\\
1.52384128042681	0.897715449258545\\
1.52717572524175	0.894778128483198\\
1.53051017005669	0.891869975885279\\
1.53384461487162	0.888990598326951\\
1.53717905968656	0.886139608105128\\
1.5405135045015	0.883316622875952\\
1.54384794931644	0.880521265580964\\
1.54718239413138	0.8777531643748\\
1.55051683894632	0.875011952552292\\
1.55385128376125	0.872297268478956\\
1.55718572857619	0.869608755519673\\
1.56052017339113	0.866946061970848\\
1.56385461820607	0.864308840991982\\
1.56718906302101	0.861696750538396\\
1.57052350783595	0.85910945329583\\
1.57385795265088	0.856546616614145\\
1.57719239746582	0.854007912444252\\
1.58052684228076	0.851493017273447\\
1.5838612870957	0.849001612063682\\
1.58719573191064	0.846533382189654\\
1.59053017672558	0.844088017377581\\
1.59386462154051	0.841665211646025\\
1.59719906635545	0.839264663245381\\
1.60053351117039	0.836886074600696\\
1.60386795598533	0.834529152253784\\
1.60720240080027	0.832193606805551\\
1.61053684561521	0.829879152861676\\
1.61387129043014	0.827585508975729\\
1.61720573524508	0.825312397595283\\
1.62054018006002	0.823059545009109\\
1.62387462487496	0.820826681292363\\
1.6272090696899	0.818613540255722\\
1.63054351450484	0.816419859393714\\
1.63387795931977	0.81424537983286\\
1.63721240413471	0.812089846282955\\
1.64054684894965	0.809953006986564\\
1.64388129376459	0.807834613670344\\
1.64721573857953	0.805734421498012\\
1.65055018339446	0.803652189021228\\
1.6538846282094	0.801587678134039\\
1.65721907302434	0.79954065402679\\
1.66055351783928	0.797510885139347\\
1.66388796265422	0.79549814311756\\
1.66722240746916	0.793502202768906\\
1.67055685228409	0.791522842017505\\
1.67389129709903	0.789559841862607\\
1.67722574191397	0.787612986335794\\
1.68056018672891	0.785682062457986\\
1.68389463154385	0.78376686019964\\
1.68722907635879	0.781867172439469\\
1.69056352117372	0.779982794923465\\
1.69389796598866	0.778113526226631\\
1.6972324108036	0.776259167713206\\
1.70056685561854	0.774419523497607\\
1.70390130043348	0.772594400407662\\
1.70723574524842	0.770783607946256\\
1.71057019006335	0.7689869582541\\
1.71390463487829	0.767204266074451\\
1.71723907969323	0.76543534871608\\
1.72057352450817	0.763680026017818\\
1.72390796932311	0.761938120314771\\
1.72724241413805	0.760209456402357\\
1.73057685895298	0.758493861502679\\
1.73391130376792	0.756791165231901\\
1.73724574858286	0.755101199566266\\
1.7405801933978	0.753423798809083\\
1.74391463821274	0.751758799559697\\
1.74724908302768	0.750106040681393\\
1.75058352784261	0.748465363269051\\
1.75391797265755	0.746836610619533\\
1.75725241747249	0.745219628201326\\
1.76058686228743	0.743614263623018\\
1.76392130710237	0.742020366604969\\
1.76725575191731	0.740437788950505\\
1.77059019673224	0.738866384515361\\
1.77392464154718	0.737306009180515\\
1.77725908636212	0.735756520824824\\
1.78059353117706	0.734217779295451\\
1.783927975992	0.73268964638185\\
1.78726242080694	0.731171985789584\\
1.79059686562187	0.729664663112044\\
1.79393131043681	0.728167545805285\\
1.79726575525175	0.726680503162897\\
1.80060020006669	0.725203406289327\\
1.80393464488163	0.723736128075098\\
1.80726908969657	0.722278543172746\\
1.8106035345115	0.720830527972349\\
1.81393797932644	0.71939196057626\\
1.81727242414138	0.717962720776505\\
1.82060686895632	0.716542690032072\\
1.82394131377126	0.715131751443721\\
1.8272757585862	0.713729789732644\\
1.83061020340113	0.712336691218525\\
1.83394464821607	0.71095234379613\\
1.83727909303101	0.709576636913816\\
1.84061353784595	0.7082094615526\\
1.84394798266089	0.706850710204843\\
1.84728242747583	0.705500276852284\\
1.85061687229076	0.704158056946342\\
1.8539513171057	0.702823947388311\\
1.85728576192064	0.701497846507513\\
1.86062020673558	0.700179654042678\\
1.86395465155052	0.698869271122832\\
1.86728909636546	0.697566600246947\\
1.87062354118039	0.696271545265234\\
1.87395798599533	0.694984011360951\\
1.87729243081027	0.693703905031806\\
1.88062687562521	0.692431134070793\\
1.88396132044015	0.691165607549033\\
1.88729576525509	0.689907235798931\\
1.89063021007002	0.688655930394577\\
1.89396465488496	0.687411604135838\\
1.8972990996999	0.686174171031448\\
1.90063354451484	0.684943546282228\\
1.90396798932978	0.683719646263538\\
1.90730243414471	0.682502388509848\\
1.91063687895965	0.681291691699396\\
1.91397132377459	0.680087475636468\\
1.91730576858953	0.678889661236895\\
1.92064021340447	0.67769817051273\\
1.92397465821941	0.67651292655704\\
1.92730910303434	0.675333853527976\\
1.93064354784928	0.674160876634774\\
1.93397799266422	0.672993922123789\\
1.93731243747916	0.671832917262511\\
1.9406468822941	0.670677790326334\\
1.94398132710904	0.669528470584664\\
1.94731577192397	0.668384888287146\\
1.95065021673891	0.667246974649188\\
1.95398466155385	0.666114661839268\\
1.95731910636879	0.664987882966312\\
1.96065355118373	0.663866572065071\\
1.96398799599867	0.662750664084196\\
1.9673224408136	0.661640094873544\\
1.97065688562854	0.660534801172087\\
1.97399133044348	0.659434720594144\\
1.97732577525842	0.658339791618274\\
1.98066022007336	0.657249953575435\\
1.9839946648883	0.656165146636727\\
1.98732910970323	0.655085311801305\\
1.99066355451817	0.6540103908854\\
1.99399799933311	0.652940326511581\\
1.99733244414805	0.65187506209605\\
2.00066688896299	0.650814541838487\\
2.00400133377793	0.649758710711152\\
2.00733577859286	0.648707514448499\\
2.0106702234078	0.647660899535393\\
2.01400466822274	0.646618813197548\\
2.01733911303768	0.645581203391358\\
2.02067355785262	0.644548018793412\\
2.02400800266756	0.643519208790107\\
2.02734244748249	0.642494723468223\\
2.03067689229743	0.641474513605686\\
2.03401133711237	0.640458530660727\\
2.03734578192731	0.639446726763121\\
2.04068022674225	0.638439054704851\\
2.04401467155719	0.637435467931219\\
2.04734911637212	0.636435920530653\\
2.05068356118706	0.635440367226581\\
2.054018006002	0.634448763368622\\
2.05735245081694	0.633461064923904\\
2.06068689563188	0.63247722846765\\
2.06402134044682	0.631497211175425\\
2.06735578526175	0.630520970814926\\
2.07069023007669	0.629548465737401\\
2.07402467489163	0.628579654869185\\
2.07735911970657	0.627614497704128\\
2.08069356452151	0.626652954296034\\
2.08402800933645	0.6256949852501\\
2.08736245415138	0.62474055171541\\
2.09069689896632	0.623789615377522\\
2.09403134378126	0.622842138451496\\
2.0973657885962	0.621898083673365\\
2.10070023341114	0.620957414293564\\
2.10403467822608	0.620020094069675\\
2.10736912304101	0.619086087259815\\
2.11070356785595	0.618155358614547\\
2.11403801267089	0.617227873370791\\
2.11737245748583	0.616303597244948\\
2.12070690230077	0.615382496426453\\
2.12404134711571	0.614464537570351\\
2.12737579193064	0.613549687791434\\
2.13071023674558	0.612637914657846\\
2.13404468156052	0.611729186184739\\
2.13737912637546	0.610823470827485\\
2.1407135711904	0.609920737476036\\
2.14404801600534	0.609020955448931\\
2.14738246082027	0.608124094487276\\
2.15071690563521	0.60723012474826\\
2.15405135045015	0.606339016799894\\
2.15738579526509	0.605450741615315\\
2.16072024008003	0.604565270567081\\
2.16405468489496	0.603682575421079\\
2.1673891297099	0.602802628331523\\
2.17072357452484	0.601925401835577\\
2.17405801933978	0.601050868847947\\
2.17739246415472	0.600179002655132\\
2.18072690896966	0.599309776910686\\
2.18406135378459	0.598443165630143\\
2.18739579859953	0.597579143185881\\
2.19073024341447	0.596717684301716\\
2.19406468822941	0.595858764048405\\
2.19739913304435	0.595002357838842\\
2.20073357785929	0.594148441423202\\
2.20406802267422	0.593296990883846\\
2.20740246748916	0.592447982631049\\
2.2107369123041	0.591601393398472\\
2.21407135711904	0.590757200238549\\
2.21740580193398	0.589915380517692\\
2.22074024674892	0.589075911912243\\
2.22407469156385	0.5882387724042\\
2.22740913637879	0.587403940276836\\
2.23074358119373	0.586571394110162\\
2.23407802600867	0.585741112777118\\
2.23741247082361	0.584913075439484\\
2.24074691563855	0.584087261543932\\
2.24408136045348	0.583263650817445\\
2.24741580526842	0.582442223263896\\
2.25075025008336	0.581622959160083\\
2.2540846948983	0.580805839052134\\
2.25741913971324	0.579990843751056\\
2.26075358452818	0.579177954329543\\
2.26408802934311	0.578367152118175\\
2.26742247415805	0.577558418702166\\
2.27075691897299	0.576751735916981\\
2.27409136378793	0.575947085845416\\
2.27742580860287	0.575144450813962\\
2.28076025341781	0.574343813389723\\
2.28409469823274	0.573545156376395\\
2.28742914304768	0.572748462811324\\
2.29076358786262	0.57195371596218\\
2.29409803267756	0.571160899323932\\
2.2974324774925	0.570369996615285\\
2.30076692230744	0.569580991775635\\
2.30410136712237	0.568793868962052\\
2.30743581193731	0.568008612546345\\
2.31077025675225	0.567225207111867\\
2.31410470156719	0.566443637450425\\
2.31743914638213	0.565663888559548\\
2.32077359119707	0.564885945639636\\
2.324108036012	0.56410979409108\\
2.32744248082694	0.563335419511169\\
2.33077692564188	0.562562807691602\\
2.33411137045682	0.561791944615702\\
2.33744581527176	0.561022816455973\\
2.3407802600867	0.560255409570799\\
2.34411470490163	0.559489710502313\\
2.34744914971657	0.558725705973681\\
2.35078359453151	0.557963382886779\\
2.35411803934645	0.557202728319271\\
2.35745248416139	0.556443729522321\\
2.36078692897633	0.555686373918176\\
2.36412137379126	0.554930649097839\\
2.3674558186062	0.554176542818628\\
2.37079026342114	0.553424043001621\\
2.37412470823608	0.552673137729586\\
2.37745915305102	0.551923815244662\\
2.38079359786596	0.551176063946278\\
2.38412804268089	0.550429872388479\\
2.38746248749583	0.549685229278104\\
2.39079693231077	0.548942123472533\\
2.39413137712571	0.548200543977763\\
2.39746582194065	0.54746047994593\\
2.40080026675558	0.546721920673465\\
2.40413471157052	0.545984855599043\\
2.40746915638546	0.545249274301657\\
2.4108036012004	0.544515166498551\\
2.41413804601534	0.543782522043154\\
2.41747249083028	0.543051330923313\\
2.42080693564521	0.542321583259383\\
2.42414138046015	0.541593269302444\\
2.42747582527509	0.540866379432142\\
2.43081027009003	0.54014090415513\\
2.43414471490497	0.539416834103202\\
2.43747915971991	0.538694160031695\\
2.44081360453484	0.537972872817459\\
2.44414804934978	0.537252963457231\\
2.44748249416472	0.536534423066\\
2.45081693897966	0.535817242875341\\
2.4541513837946	0.535101414231833\\
2.45748582860954	0.534386928595167\\
2.46082027342447	0.533673777536767\\
2.46415471823941	0.532961952738153\\
2.46748916305435	0.532251445989518\\
2.47082360786929	0.531542249187942\\
2.47415805268423	0.530834354335989\\
2.47749249749917	0.530127753540236\\
2.4808269423141	0.529422439009821\\
2.48416138712904	0.528718403055045\\
2.48749583194398	0.528015638085698\\
2.49083027675892	0.52731413660986\\
2.49416472157386	0.526613891232446\\
2.4974991663888	0.525914894653953\\
2.50083361120373	0.525217139668894\\
2.50416805601867	0.524520619164564\\
2.50750250083361	0.52382532611974\\
2.51083694564855	0.523131253603404\\
2.51417139046349	0.522438394773488\\
2.51750583527843	0.52174674287545\\
2.52084028009336	0.521056291241179\\
2.5241747249083	0.520367033287727\\
2.52750916972324	0.519678962516203\\
2.53084361453818	0.518992072510383\\
2.53417805935312	0.518306356935646\\
2.53751250416806	0.517621809537813\\
2.54084694898299	0.516938424142021\\
2.54418139379793	0.516256194651677\\
2.54751583861287	0.515575115047092\\
2.55085028342781	0.514895179384601\\
2.55418472824275	0.514216381795422\\
2.55751917305769	0.51353871648464\\
2.56085361787262	0.512862177730114\\
2.56418806268756	0.512186759881391\\
2.5675225075025	0.511512457358764\\
2.57085695231744	0.510839264652239\\
2.57419139713238	0.510167176320641\\
2.57752584194732	0.509496186990443\\
2.58086028676225	0.508826291354926\\
2.58419473157719	0.50815748417321\\
2.58752917639213	0.507489760269331\\
2.59086362120707	0.506823114531371\\
2.59419806602201	0.506157541910376\\
2.59753251083695	0.505493037419601\\
2.60086695565188	0.504829596133587\\
2.60420140046682	0.504167213187329\\
2.60753584528176	0.50350588377537\\
2.6108702900967	0.502845603150925\\
2.61420473491164	0.502186366625096\\
2.61753917972658	0.501528169566034\\
2.62087362454151	0.500871007398186\\
2.62420806935645	0.500214875601368\\
2.62754251417139	0.499559769710055\\
2.63087695898633	0.498905685312595\\
2.63421140380127	0.498252618050446\\
2.63754584861621	0.497600563617443\\
2.64088029343114	0.496949517758961\\
2.64421473824608	0.49629947627126\\
2.64754918306102	0.495650435000737\\
2.65088362787596	0.495002389843237\\
2.6542180726909	0.494355336743349\\
2.65755251750584	0.493709271693625\\
2.66088696232077	0.493064190733982\\
2.66422140713571	0.492420089951002\\
2.66755585195065	0.491776965477285\\
2.67089029676559	0.491134813490768\\
2.67422474158053	0.490493630214069\\
2.67755918639547	0.489853411913872\\
2.6808936312104	0.489214154900292\\
2.68422807602534	0.488575855526283\\
2.68756252084028	0.48793851018698\\
2.69089696565522	0.487302115319101\\
2.69423141047016	0.486666667400379\\
2.6975658552851	0.486032162948963\\
2.70090030010003	0.485398598522883\\
2.70423474491497	0.484765970719398\\
2.70756918972991	0.484134276174489\\
2.71090363454485	0.483503511562297\\
2.71423807935979	0.482873673594581\\
2.71757252417473	0.482244759020203\\
2.72090696898966	0.481616764624535\\
2.7242414138046	0.480989687228988\\
2.72757585861954	0.480363523690486\\
2.73091030343448	0.479738270900958\\
2.73424474824942	0.479113925786847\\
2.73757919306435	0.478490485308589\\
2.74091363787929	0.47786794646015\\
2.74424808269423	0.477246306268542\\
2.74758252750917	0.476625561793353\\
2.75091697232411	0.476005710126282\\
2.75425141713905	0.475386748390664\\
2.75758586195398	0.474768673741037\\
2.76092030676892	0.474151483362687\\
2.76425475158386	0.473535174471217\\
2.7675891963988	0.472919744312125\\
2.77092364121374	0.472305190160325\\
2.77425808602868	0.471691509319778\\
2.77759253084361	0.471078699123056\\
2.78092697565855	0.470466756930932\\
2.78426142047349	0.469855680131977\\
2.78759586528843	0.469245466142174\\
2.79093031010337	0.468636112404512\\
2.79426475491831	0.468027616388607\\
2.79759919973324	0.467419975590321\\
2.80093364454818	0.466813187531385\\
2.80426808936312	0.466207249759025\\
2.80760253417806	0.465602159845602\\
2.810936978993	0.464997915388253\\
2.81427142380794	0.464394514008537\\
2.81760586862287	0.463791953352085\\
2.82094031343781	0.46319023108825\\
2.82427475825275	0.462589344909776\\
2.82760920306769	0.461989292532458\\
2.83094364788263	0.461390071694817\\
2.83427809269757	0.460791680157764\\
2.8376125375125	0.460194115704298\\
2.84094698232744	0.459597376139174\\
2.84428142714238	0.459001459288602\\
2.84761587195732	0.458406362999934\\
2.85095031677226	0.45781208514135\\
2.8542847615872	0.457218623601591\\
2.85761920640213	0.456625976289644\\
2.86095365121707	0.456034141134454\\
2.86428809603201	0.455443116084642\\
2.86762254084695	0.454852899108201\\
2.87095698566189	0.454263488192267\\
2.87429143047683	0.45367488134281\\
2.87762587529176	0.453087076584373\\
2.8809603201067	0.45250007195981\\
2.88429476492164	0.451913865530013\\
2.88762920973658	0.451328455373672\\
2.89096365455152	0.450743839587008\\
2.89429809936646	0.450160016283528\\
2.89763254418139	0.449576983593778\\
2.90096698899633	0.448994739665069\\
2.90430143381127	0.448413282661281\\
2.90763587862621	0.447832610762626\\
2.91097032344115	0.447252722165391\\
2.91430476825609	0.446673615081717\\
2.91763921307102	0.446095287739366\\
2.92097365788596	0.445517738381497\\
2.9243081027009	0.444940965266474\\
2.92764254751584	0.444364966667621\\
2.93097699233078	0.44378974087302\\
2.93431143714572	0.443215286185292\\
2.93764588196065	0.44264160092138\\
2.94098032677559	0.442068683412387\\
2.94431477159053	0.441496532003334\\
2.94764921640547	0.44092514505298\\
2.95098366122041	0.440354520933621\\
2.95431810603535	0.439784658030864\\
2.95765255085028	0.439215554743513\\
2.96098699566522	0.438647209483324\\
2.96432144048016	0.438079620674838\\
2.9676558852951	0.437512786755196\\
2.97099033011004	0.436946706173936\\
2.97432477492498	0.436381377392859\\
2.97765921973991	0.435816798885843\\
2.98099366455485	0.435252969138662\\
2.98432810936979	0.434689886648819\\
2.98766255418473	0.43412754992536\\
2.99099699899967	0.433565957488729\\
2.9943314438146	0.433005107870635\\
2.99766588862954	0.432444999613852\\
3.00100033344448	0.431885631272075\\
3.00433477825942	0.431327001409766\\
3.00766922307436	0.430769108601971\\
3.0110036678893	0.430211951434238\\
3.01433811270423	0.429655528502416\\
3.01767255751917	0.429099838412527\\
3.02100700233411	0.428544879780616\\
3.02434144714905	0.427990651232579\\
3.02767589196399	0.427437151404063\\
3.03101033677893	0.426884378940356\\
3.03434478159386	0.426332332496195\\
3.0376792264088	0.425781010735657\\
3.04101367122374	0.425230412332017\\
3.04434811603868	0.424680535967588\\
3.04768256085362	0.424131380333686\\
3.05101700566856	0.423582944130426\\
3.05435145048349	0.423035226066622\\
3.05768589529843	0.42248822485966\\
3.06102034011337	0.421941939235355\\
3.06435478492831	0.421396367927875\\
3.06768922974325	0.420851509679615\\
3.07102367455819	0.420307363241066\\
3.07435811937312	0.419763927370708\\
3.07769256418806	0.419221200834891\\
3.081027009003	0.418679182407698\\
3.08436145381794	0.418137870870925\\
3.08769589863288	0.417597265013896\\
3.09103034344782	0.417057363633384\\
3.09436478826275	0.416518165533502\\
3.09769923307769	0.415979669525561\\
3.10103367789263	0.415441874428048\\
3.10436812270757	0.41490477906649\\
3.10770256752251	0.414368382273348\\
3.11103701233745	0.413832682887927\\
3.11437145715238	0.413297679756263\\
3.11770590196732	0.412763371731023\\
3.12104034678226	0.412229757671493\\
3.1243747915972	0.411696836443405\\
3.12770923641214	0.411164606918874\\
3.13104368122708	0.410633067976312\\
3.13437812604201	0.410102218500305\\
3.13771257085695	0.40957205738158\\
3.14104701567189	0.409042583516916\\
3.14438146048683	0.408513795809033\\
3.14771590530177	0.407985693166526\\
3.15105035011671	0.407458274503782\\
3.15438479493164	0.406931538740813\\
3.15771923974658	0.406405484803377\\
3.16105368456152	0.405880111622747\\
3.16438812937646	0.405355418135673\\
3.1677225741914	0.404831403284312\\
3.17105701900634	0.404308066016138\\
3.17439146382127	0.403785405283851\\
3.17772590863621	0.403263420045398\\
3.18106035345115	0.402742109263817\\
3.18439479826609	0.40222147190719\\
3.18772924308103	0.40170150694858\\
3.19106368789597	0.401182213365928\\
3.1943981327109	0.400663590142035\\
3.19773257752584	0.4001456362645\\
3.20106702234078	0.399628350725621\\
3.20440146715572	0.399111732522351\\
3.20773591197066	0.39859578065623\\
3.2110703567856	0.398080494133263\\
3.21440480160053	0.397565871963998\\
3.21773924641547	0.397051913163363\\
3.22107369123041	0.396538616750635\\
3.22440813604535	0.396025981749375\\
3.22774258086029	0.395514007187367\\
3.23107702567523	0.395002692096533\\
3.23441147049016	0.394492035512979\\
3.2377459153051	0.393982036476852\\
3.24108036012004	0.393472694032309\\
3.24441480493498	0.392964007227469\\
3.24774924974992	0.392455975114315\\
3.25108369456485	0.391948596748704\\
3.25441813937979	0.391441871190325\\
3.25775258419473	0.390935797502604\\
3.26108702900967	0.390430374752672\\
3.26442147382461	0.38992560201132\\
3.26775591863955	0.389421478352909\\
3.27109036345448	0.388918002855388\\
3.27442480826942	0.388415174600239\\
3.27775925308436	0.387912992672402\\
3.2810936978993	0.387411456160242\\
3.28442814271424	0.386910564155511\\
3.28776258752918	0.386410315753232\\
3.29109703234411	0.385910710051781\\
3.29443147715905	0.385411746152795\\
3.29776592197399	0.384913423161109\\
3.30110036678893	0.384415740184728\\
3.30443481160387	0.383918696334789\\
3.30776925641881	0.383422290725464\\
3.31110370123374	0.382926522474034\\
3.31443814604868	0.382431390700789\\
3.31777259086362	0.381936894528985\\
3.32110703567856	0.381443033084817\\
3.3244414804935	0.380949805497382\\
3.32777592530844	0.380457210898586\\
3.33111037012337	0.379965248423232\\
3.33444481493831	0.379473917208899\\
3.33777925975325	0.378983216395924\\
3.34111370456819	0.37849314512737\\
3.34444814938313	0.378003702548992\\
3.34778259419807	0.377514887809142\\
3.351117039013	0.37702670005888\\
3.35445148382794	0.376539138451836\\
3.35778592864288	0.3760522021442\\
3.36112037345782	0.375565890294696\\
3.36445481827276	0.375080202064549\\
3.3677892630877	0.37459513661739\\
3.37112370790263	0.374110693119382\\
3.37445815271757	0.373626870739069\\
3.37779259753251	0.37314366864738\\
3.38112704234745	0.372661086017598\\
3.38446148716239	0.372179122025332\\
3.38779593197733	0.371697775848427\\
3.39113037679226	0.371217046667099\\
3.3944648216072	0.370736933663771\\
3.39779926642214	0.370257436023092\\
3.40113371123708	0.369778552931903\\
3.40446815605202	0.369300283579219\\
3.40780260086696	0.368822627156142\\
3.41113704568189	0.368345582855967\\
3.41447149049683	0.367869149874065\\
3.41780593531177	0.36739332740788\\
3.42114038012671	0.366918114656902\\
3.42447482494165	0.366443510822652\\
3.42780926975659	0.36596951510859\\
3.43114371457152	0.365496126720212\\
3.43447815938646	0.365023344864987\\
3.4378126042014	0.364551168752303\\
3.44114704901634	0.364079597593466\\
3.44448149383128	0.363608630601677\\
3.44781593864622	0.363138266991978\\
3.45115038346115	0.362668505981272\\
3.45448482827609	0.362199346788335\\
3.45781927309103	0.361730788633735\\
3.46115371790597	0.361262830739837\\
3.46448816272091	0.360795472330782\\
3.46782260753585	0.360328712632449\\
3.47115705235078	0.359862550872436\\
3.47449149716572	0.359396986280117\\
3.47782594198066	0.358932018086542\\
3.4811603867956	0.358467645524449\\
3.48449483161054	0.358003867828244\\
3.48782927642548	0.357540684233974\\
3.49116372124041	0.357078093979272\\
3.49449816605535	0.356616096303468\\
3.49783261087029	0.356154690447462\\
3.50116705568523	0.355693875653737\\
3.50450150050017	0.355233651166348\\
3.5078359453151	0.354774016230904\\
3.51117039013004	0.354314970094484\\
3.51450483494498	0.353856512005781\\
3.51783927975992	0.353398641214964\\
3.52117372457486	0.352941356973698\\
3.5245081693898	0.352484658535125\\
3.52784261420473	0.352028545153854\\
3.53117705901967	0.351573016085892\\
3.53451150383461	0.351118070588737\\
3.53784594864955	0.350663707921314\\
3.54118039346449	0.350209927343949\\
3.54451483827943	0.349756728118363\\
3.54784928309436	0.349304109507668\\
3.5511837279093	0.348852070776328\\
3.55451817272424	0.348400611190145\\
3.55785261753918	0.347949730016327\\
3.56118706235412	0.347499426523394\\
3.56452150716906	0.347049699981192\\
3.56785595198399	0.346600549660879\\
3.57119039679893	0.346151974834914\\
3.57452484161387	0.345703974776979\\
3.57785928642881	0.345256548762108\\
3.58119373124375	0.344809696066601\\
3.58452817605869	0.344363415968001\\
3.58786262087362	0.343917707745097\\
3.59119706568856	0.343472570677918\\
3.5945315105035	0.343028004047698\\
3.59786595531844	0.342584007136861\\
3.60120040013338	0.342140579229104\\
3.60453484494832	0.341697719609289\\
3.60786928976325	0.341255427563467\\
3.61120373457819	0.340813702378865\\
3.61453817939313	0.340372543343882\\
3.61787262420807	0.339931949748021\\
3.62120706902301	0.339491920881997\\
3.62454151383795	0.339052456037658\\
3.62787595865288	0.338613554507975\\
3.63121040346782	0.338175215587045\\
3.63454484828276	0.337737438570083\\
3.6378792930977	0.337300222753388\\
3.64121373791264	0.336863567434343\\
3.64454818272758	0.336427471911476\\
3.64788262754251	0.335991935484377\\
3.65121707235745	0.335556957453707\\
3.65455151717239	0.335122537121199\\
3.65788596198733	0.334688673789647\\
3.66122040680227	0.334255366762839\\
3.66455485161721	0.333822615345682\\
3.66788929643214	0.333390418844106\\
3.67122374124708	0.332958776565065\\
3.67455818606202	0.332527687816542\\
3.67789263087696	0.332097151907536\\
3.6812270756919	0.331667168148034\\
3.68456152050684	0.331237735849015\\
3.68789596532177	0.330808854322513\\
3.69123041013671	0.330380522881528\\
3.69456485495165	0.329952740840045\\
3.69789929976659	0.32952550751303\\
3.70123374458153	0.329098822216425\\
3.70456818939647	0.328672684267103\\
3.7079026342114	0.328247092982921\\
3.71123707902634	0.327822047682717\\
3.71457152384128	0.327397547686262\\
3.71790596865622	0.326973592314273\\
3.72124041347116	0.326550180888409\\
3.7245748582861	0.326127312731262\\
3.72790930310103	0.325704987166285\\
3.73124374791597	0.325283203517937\\
3.73457819273091	0.324861961111582\\
3.73791263754585	0.324441259273491\\
3.74124708236079	0.32402109733084\\
3.74458152717573	0.323601474611712\\
3.74791597199066	0.323182390445086\\
3.7512504168056	0.322763844160776\\
3.75458486162054	0.322345835089576\\
3.75791930643548	0.321928362563129\\
3.76125375125042	0.32151142591396\\
3.76458819606536	0.321095024475471\\
3.76792264088029	0.320679157581935\\
3.77125708569523	0.320263824568484\\
3.77459153051017	0.31984902477108\\
3.77792597532511	0.319434757526608\\
3.78126042014005	0.319021022172785\\
3.78459486495499	0.318607818048175\\
3.78792930976992	0.318195144492194\\
3.79126375458486	0.3177830008451\\
3.7945981993998	0.317371386447969\\
3.79793264421474	0.316960300642709\\
3.80126708902968	0.316549742772103\\
3.80460153384462	0.316139712179743\\
3.80793597865955	0.315730208210044\\
3.81127042347449	0.315321230208248\\
3.81460486828943	0.314912777520413\\
3.81793931310437	0.314504849493375\\
3.82127375791931	0.314097445474812\\
3.82460820273424	0.313690564813227\\
3.82794264754918	0.313284206857915\\
3.83127709236412	0.312878370958972\\
3.83461153717906	0.312473056467297\\
3.837945981994	0.312068262734583\\
3.84128042680894	0.31166398911326\\
3.84461487162387	0.311260234956622\\
3.84794931643881	0.310856999618735\\
3.85128376125375	0.310454282454442\\
3.85461820606869	0.310052082819369\\
3.85795265088363	0.309650400069921\\
3.86128709569857	0.309249233563283\\
3.8646215405135	0.30884858265737\\
3.86795598532844	0.308448446710911\\
3.87129043014338	0.308048825083409\\
3.87462487495832	0.307649717135122\\
3.87795931977326	0.307251122227072\\
3.8812937645882	0.306853039721045\\
3.88462820940313	0.306455468979584\\
3.88796265421807	0.306058409365946\\
3.89129709903301	0.30566186024417\\
3.89463154384795	0.305265820979076\\
3.89796598866289	0.304870290936214\\
3.90130043347783	0.304475269481881\\
3.90463487829276	0.304080755983119\\
3.9079693231077	0.303686749807715\\
3.91130376792264	0.30329325032417\\
3.91463821273758	0.302900256901727\\
3.91797265755252	0.302507768910404\\
3.92130710236746	0.302115785720934\\
3.92464154718239	0.301724306704784\\
3.92797599199733	0.30133333123415\\
3.93131043681227	0.30094285868196\\
3.93464488162721	0.300552888421854\\
3.93797932644215	0.30016341982818\\
3.94131377125709	0.29977445227606\\
3.94464821607202	0.299385985141315\\
3.94798266088696	0.298998017800488\\
3.9513171057019	0.298610549630838\\
3.95465155051684	0.298223580010344\\
3.95798599533178	0.297837108317691\\
3.96132044014672	0.297451133932244\\
3.96465488496165	0.297065656234143\\
3.96798932977659	0.296680674604212\\
3.97132377459153	0.296296188423987\\
3.97465821940647	0.295912197075708\\
3.97799266422141	0.295528699942324\\
3.98132710903635	0.295145696407483\\
3.98466155385128	0.294763185855489\\
3.98799599866622	0.294381167671424\\
3.99133044348116	0.293999641241039\\
3.9946648882961	0.293618605950786\\
3.99799933311104	0.293238061187811\\
4.00133377792597	0.292858006339961\\
4.00466822274091	0.292478440795775\\
4.00800266755585	0.292099363944427\\
4.01133711237079	0.291720775175868\\
4.01467155718573	0.29134267388071\\
4.01800600200067	0.290965059450253\\
4.02134044681561	0.290587931276486\\
4.02467489163054	0.290211288752085\\
4.02800933644548	0.289835131270413\\
4.03134378126042	0.289459458225498\\
4.03467822607536	0.289084269012047\\
4.0380126708903	0.28870956302549\\
4.04134711570523	0.288335339661918\\
4.04468156052017	0.287961598318103\\
4.04801600533511	0.287588338391496\\
4.05135045015005	0.287215559280228\\
4.05468489496499	0.286843260383108\\
4.05801933977993	0.28647144109955\\
4.06135378459487	0.286100100829743\\
4.0646882294098	0.285729238974517\\
4.06802267422474	0.285358854935371\\
4.07135711903968	0.284988948114479\\
4.07469156385462	0.284619517914683\\
4.07802600866956	0.284250563739498\\
4.08136045348449	0.283882084993087\\
4.08469489829943	0.283514081080276\\
4.08802934311437	0.283146551406602\\
4.09136378792931	0.282779495378245\\
4.09469823274425	0.282412912402051\\
4.09803267755919	0.282046801885534\\
4.10136712237412	0.281681163236869\\
4.10470156718906	0.281315995864896\\
4.108036012004	0.280951299179072\\
4.11137045681894	0.280587072589579\\
4.11470490163388	0.280223315507239\\
4.11803934644882	0.279860027343531\\
4.12137379126375	0.279497207510595\\
4.12470823607869	0.279134855421228\\
4.12804268089363	0.278772970488888\\
4.13137712570857	0.278411552127667\\
4.13471157052351	0.27805059975231\\
4.13804601533845	0.277690112778257\\
4.14138046015338	0.277330090621582\\
4.14471490496832	0.276970532699013\\
4.14804934978326	0.276611438427932\\
4.1513837945982	0.276252807226374\\
4.15471823941314	0.275894638513025\\
4.15805268422808	0.275536931707177\\
4.16138712904301	0.275179686228835\\
4.16472157385795	0.274822901498637\\
4.16805601867289	0.274466576937863\\
4.17139046348783	0.274110711968446\\
4.17472490830277	0.273755306012964\\
4.17805935311771	0.273400358494645\\
4.18139379793264	0.273045868837342\\
4.18472824274758	0.272691836465547\\
4.18806268756252	0.272338260804443\\
4.19139713237746	0.271985141279833\\
4.1947315771924	0.271632477318166\\
4.19806602200734	0.271280268346535\\
4.20140046682227	0.270928513792675\\
4.20473491163721	0.270577213084964\\
4.20806935645215	0.270226365652401\\
4.21140380126709	0.269875970924631\\
4.21473824608203	0.269526028331967\\
4.21807269089697	0.269176537305347\\
4.2214071357119	0.26882749727635\\
4.22474158052684	0.268478907677192\\
4.22807602534178	0.268130767940729\\
4.23141047015672	0.267783077500454\\
4.23474491497166	0.267435835790467\\
4.2380793597866	0.267089042245518\\
4.24141380460153	0.266742696301025\\
4.24474824941647	0.266396797393023\\
4.24808269423141	0.266051344958182\\
4.25141713904635	0.265706338433805\\
4.25475158386129	0.265361777257832\\
4.25808602867623	0.265017660868834\\
4.26142047349116	0.26467398870599\\
4.2647549183061	0.264330760209128\\
4.26808936312104	0.26398797481873\\
4.27142380793598	0.263645631975892\\
4.27475825275092	0.263303731122342\\
4.27809269756585	0.262962271700442\\
4.28142714238079	0.26262125315318\\
4.28476158719573	0.262280674924176\\
4.28809603201067	0.261940536457651\\
4.29143047682561	0.261600837198482\\
4.29476492164055	0.26126157659218\\
4.29809936645549	0.260922754084876\\
4.30143381127042	0.260584369123327\\
4.30476825608536	0.260246421154918\\
4.3081027009003	0.25990890962766\\
4.31143714571524	0.259571833990191\\
4.31477159053018	0.259235193691741\\
4.31810603534511	0.258898988182203\\
4.32144048016005	0.258563216912092\\
4.32477492497499	0.258227879332543\\
4.32810936978993	0.257892974895312\\
4.33144381460487	0.25755850305278\\
4.33477825941981	0.25722446325795\\
4.33811270423474	0.256890854964449\\
4.34144714904968	0.256557677626487\\
4.34478159386462	0.256224930698944\\
4.34811603867956	0.255892613637312\\
4.3514504834945	0.2555607258977\\
4.35478492830944	0.255229266936834\\
4.35811937312437	0.254898236212063\\
4.36145381793931	0.254567633181353\\
4.36478826275425	0.254237457303292\\
4.36812270756919	0.253907708037039\\
4.37145715238413	0.253578384842437\\
4.37479159719907	0.253249487179925\\
4.378126042014	0.252921014510558\\
4.38146048682894	0.252592966296006\\
4.38479493164388	0.252265341998556\\
4.38812937645882	0.251938141081113\\
4.39146382127376	0.251611363007195\\
4.3947982660887	0.251285007240918\\
4.39813271090363	0.250959073247018\\
4.40146715571857	0.250633560490871\\
4.40480160053351	0.250308468438451\\
4.40813604534845	0.249983796556345\\
4.41147049016339	0.249659544311756\\
4.41480493497833	0.249335711172498\\
4.41813937979326	0.249012296606998\\
4.4214738246082	0.248689300084287\\
4.42480826942314	0.248366721073968\\
4.42814271423808	0.248044559046329\\
4.43147715905302	0.247722813472239\\
4.43481160386796	0.247401483823174\\
4.43814604868289	0.247080569571221\\
4.44148049349783	0.246760070189079\\
4.44481493831277	0.246439985150051\\
4.44814938312771	0.246120313928054\\
4.45148382794265	0.245801055997578\\
4.45481827275759	0.245482210833758\\
4.45815271757252	0.245163777912337\\
4.46148716238746	0.244845756709655\\
4.4648216072024	0.244528146702659\\
4.46815605201734	0.244210947368905\\
4.47149049683228	0.243894158186551\\
4.47482494164722	0.243577778634362\\
4.47815938646215	0.243261808191697\\
4.48149383127709	0.24294624633851\\
4.48482827609203	0.242631092555393\\
4.48816272090697	0.242316346323525\\
4.49149716572191	0.242002007124689\\
4.49483161053685	0.24168807444127\\
4.49816605535178	0.241374547756256\\
4.50150050016672	0.241061426553237\\
4.50483494498166	0.240748710316405\\
4.5081693897966	0.240436398530515\\
4.51150383461154	0.24012449068098\\
4.51483827942648	0.239812986253794\\
4.51817272424141	0.239501884735546\\
4.52150716905635	0.239191185613427\\
4.52484161387129	0.238880888375228\\
4.52817605868623	0.238570992509339\\
4.53151050350117	0.238261497504745\\
4.53484494831611	0.237952402851012\\
4.53817939313104	0.237643708038315\\
4.54151383794598	0.237335412557444\\
4.54484828276092	0.237027515899771\\
4.54818272757586	0.236720017557267\\
4.5515171723908	0.236412917022497\\
4.55485161720574	0.236106213788624\\
4.55818606202067	0.235799907349403\\
4.56152050683561	0.235493997199179\\
4.56485495165055	0.235188482832865\\
4.56818939646549	0.234883363746021\\
4.57152384128043	0.234578639434777\\
4.57485828609537	0.234274309395853\\
4.5781927309103	0.233970373126567\\
4.58152717572524	0.233666830124824\\
4.58486162054018	0.233363679889124\\
4.58819606535512	0.233060921918558\\
4.59153051017006	0.232758555712796\\
4.594864954985	0.23245658077209\\
4.59819939979993	0.232154996597316\\
4.60153384461487	0.231853802689923\\
4.60486828942981	0.231552998551949\\
4.60820273424475	0.231252583686021\\
4.61153717905969	0.230952557595355\\
4.61487162387462	0.230652919783755\\
4.61820606868956	0.230353669755611\\
4.6215405135045	0.230054807015883\\
4.62487495831944	0.229756331070115\\
4.62820940313438	0.229458241424473\\
4.63154384794932	0.229160537585693\\
4.63487829276426	0.228863219061091\\
4.63821273757919	0.228566285358571\\
4.64154718239413	0.228269735986622\\
4.64488162720907	0.227973570454315\\
4.64821607202401	0.227677788271306\\
4.65155051683895	0.227382388947816\\
4.65488496165388	0.227087371994656\\
4.65821940646882	0.226792736923241\\
4.66155385128376	0.226498483245552\\
4.6648882960987	0.226204610474154\\
4.66822274091364	0.225911118122193\\
4.67155718572858	0.225618005703393\\
4.67489163054351	0.225325272732061\\
4.67822607535845	0.225032918723084\\
4.68156052017339	0.224740943191906\\
4.68489496498833	0.224449345654568\\
4.68822940980327	0.224158125627699\\
4.69156385461821	0.223867282628495\\
4.69489829943314	0.223576816174733\\
4.69823274424808	0.223286725784763\\
4.70156718906302	0.222997010977515\\
4.70490163387796	0.222707671272493\\
4.7082360786929	0.222418706189779\\
4.71157052350784	0.222130115250004\\
4.71490496832277	0.221841897974401\\
4.71823941313771	0.221554053884781\\
4.72157385795265	0.221266582503518\\
4.72490830276759	0.220979483353564\\
4.72824274758253	0.220692755958439\\
4.73157719239747	0.220406399842241\\
4.7349116372124	0.220120414529637\\
4.73824608202734	0.219834799545865\\
4.74158052684228	0.219549554416709\\
4.74491497165722	0.219264678668558\\
4.74824941647216	0.218980171828366\\
4.7515838612871	0.218696033423651\\
4.75491830610203	0.2184122629825\\
4.75825275091697	0.218128860033571\\
4.76158719573191	0.217845824106089\\
4.76492164054685	0.217563154729847\\
4.76825608536179	0.217280851435206\\
4.77159053017673	0.216998913753059\\
4.77492497499166	0.216717341214919\\
4.7782594198066	0.216436133352844\\
4.78159386462154	0.216155289699458\\
4.78492830943648	0.215874809787951\\
4.78826275425142	0.215594693152074\\
4.79159719906636	0.215314939326147\\
4.79493164388129	0.21503554784505\\
4.79826608869623	0.214756518244228\\
4.80160053351117	0.214477850059677\\
4.80493497832611	0.214199542827956\\
4.80826942314105	0.213921596086206\\
4.81160386795599	0.213644009372119\\
4.81493831277092	0.213366782223947\\
4.81827275758586	0.213089914180503\\
4.8216072024008	0.212813404781161\\
4.82494164721574	0.212537253565853\\
4.82827609203068	0.21226146007507\\
4.83161053684562	0.211986023849864\\
4.83494498166055	0.2117109444318\\
4.83827942647549	0.211436221363067\\
4.84161387129043	0.211161854186388\\
4.84494831610537	0.210887842445038\\
4.84828276092031	0.210614185682851\\
4.85161720573524	0.210340883444215\\
4.85495165055018	0.210067935274076\\
4.85828609536512	0.20979534071793\\
4.86162054018006	0.209523099321832\\
4.864954984995	0.209251210632375\\
4.86828942980994	0.208979674196707\\
4.87162387462488	0.208708489562552\\
4.87495831943981	0.208437656278173\\
4.87829276425475	0.208167173892384\\
4.88162720906969	0.207897041954552\\
4.88496165388463	0.207627260014592\\
4.88829609869957	0.207357827622973\\
4.8916305435145	0.20708874433071\\
4.89496498832944	0.206820009689372\\
4.89829943314438	0.206551623251046\\
4.90163387795932	0.206283584568412\\
4.90496832277426	0.206015893194679\\
4.9083027675892	0.205748548683605\\
4.91163721240413	0.205481550589494\\
4.91497165721907	0.205214898467196\\
4.91830610203401	0.204948591872108\\
4.92164054684895	0.204682630360172\\
4.92497499166389	0.204417013487875\\
4.92830943647883	0.204151740812235\\
4.93164388129376	0.20388681189082\\
4.9349783261087	0.203622226281758\\
4.93831277092364	0.203357983543708\\
4.94164721573858	0.203094083235872\\
4.94498166055352	0.202830524917994\\
4.94831610536846	0.202567308150362\\
4.95165055018339	0.202304432493801\\
4.95498499499833	0.202041897509678\\
4.95831943981327	0.201779702759901\\
4.96165388462821	0.20151784780689\\
4.96498832944315	0.201256332213645\\
4.96832277425809	0.200995155543689\\
4.97165721907302	0.200734317361083\\
4.97499166388796	0.200473817230424\\
4.9783261087029	0.200213654716846\\
4.98166055351784	0.199953829386021\\
4.98499499833278	0.199694340804156\\
4.98832944314772	0.199435188537993\\
4.99166388796265	0.199176372154794\\
4.99499833277759	0.198917891222365\\
4.99833277759253	0.19865974530906\\
5.00166722240747	0.198401933983757\\
5.00500166722241	0.198144456815865\\
5.00833611203735	0.197887313375326\\
5.01167055685228	0.197630503232616\\
5.01500500166722	0.19737402595874\\
5.01833944648216	0.197117881125234\\
5.0216738912971	0.196862068304165\\
5.02500833611204	0.196606587068122\\
5.02834278092698	0.196351436990219\\
5.03167722574191	0.196096617644121\\
5.03501167055685	0.195842128604009\\
5.03834611537179	0.195587969444594\\
5.04168056018673	0.195334139741113\\
5.04501500500167	0.195080639069328\\
5.04834944981661	0.194827467005531\\
5.05168389463154	0.194574623126537\\
5.05501833944648	0.194322107009686\\
5.05835278426142	0.194069918232837\\
5.06168722907636	0.193818056374356\\
5.0650216738913	0.193566521013172\\
5.06835611870624	0.193315311728723\\
5.07169056352117	0.193064428100963\\
5.07502500833611	0.192813869710373\\
5.07835945315105	0.192563636137954\\
5.08169389796599	0.192313726965227\\
5.08502834278093	0.192064141774236\\
5.08836278759587	0.191814880147542\\
5.0916972324108	0.191565941668225\\
5.09503167722574	0.191317325919865\\
5.09836612204068	0.191069032486594\\
5.10170056685562	0.19082106095305\\
5.10503501167056	0.190573410904386\\
5.1083694564855	0.190326081926271\\
5.11170390130043	0.190079073604893\\
5.11503834611537	0.189832385526954\\
5.11837279093031	0.189586017279671\\
5.12170723574525	0.189339968450779\\
5.12504168056019	0.189094238628523\\
5.12837612537512	0.188848827401644\\
5.13171057019006	0.188603734359427\\
5.135045015005	0.18835895909166\\
5.13837945981994	0.18811450118864\\
5.14171390463488	0.187870360241175\\
5.14504834944982	0.187626535840588\\
5.14838279426476	0.18738302757871\\
5.15171723907969	0.187139835047881\\
5.15505168389463	0.186896957840954\\
5.15838612870957	0.186654395551288\\
5.16172057352451	0.186412147772734\\
5.16505501833945	0.186170214099675\\
5.16838946315438	0.185928594126999\\
5.17172390796932	0.185687287450094\\
5.17505835278426	0.185446293664858\\
5.1783927975992	0.185205612367692\\
5.18172724241414	0.184965243155506\\
5.18506168722908	0.184725185625711\\
5.18839613204401	0.184485439376225\\
5.19173057685895	0.184246004005469\\
5.19506502167389	0.184006879112353\\
5.19839946648883	0.183768064296303\\
5.20173391130377	0.183529559157256\\
5.20506835611871	0.183291363295639\\
5.20840280093364	0.183053476312384\\
5.21173724574858	0.182815897808923\\
5.21507169056352	0.182578627387187\\
5.21840613537846	0.182341664649608\\
5.2217405801934	0.182105009199117\\
5.22507502500834	0.181868660639143\\
5.22840946982327	0.181632618573599\\
5.23174391463821	0.181396882606908\\
5.23507835945315	0.181161452343997\\
5.23841280426809	0.180926327390283\\
5.24174724908303	0.18069150735168\\
5.24508169389797	0.180456991834595\\
5.2484161387129	0.180222780445931\\
5.25175058352784	0.179988872793086\\
5.25508502834278	0.17975526848395\\
5.25841947315772	0.17952196712691\\
5.26175391797266	0.179288968330841\\
5.2650883627876	0.1790562717051\\
5.26842280760253	0.17882387685955\\
5.27175725241747	0.178591783404546\\
5.27509169723241	0.178359990950932\\
5.27842614204735	0.178128499110039\\
5.28176058686229	0.17789730749369\\
5.28509503167723	0.177666415714194\\
5.28842947649216	0.177435823384352\\
5.2917639213071	0.177205530117451\\
5.29509836612204	0.176975535527267\\
5.29843281093698	0.176745839228061\\
5.30176725575192	0.176516440834558\\
5.30510170056686	0.176287339962\\
5.30843614538179	0.176058536226111\\
5.31177059019673	0.175830029243093\\
5.31510503501167	0.175601818629634\\
5.31843947982661	0.175373904002904\\
5.32177392464155	0.175146284980558\\
5.32510836945649	0.174918961180733\\
5.32844281427142	0.174691932222047\\
5.33177725908636	0.174465197723602\\
5.3351117039013	0.17423875730498\\
5.33844614871624	0.174012610586224\\
5.34178059353118	0.173786757187887\\
5.34511503834612	0.17356119673099\\
5.34844948316105	0.173335928837034\\
5.35178392797599	0.173110953127997\\
5.35511837279093	0.172886269226336\\
5.35845281760587	0.172661876754984\\
5.36178726242081	0.172437775337352\\
5.36512170723574	0.172213964597327\\
5.36845615205068	0.171990444159272\\
5.37179059686562	0.171767213648025\\
5.37512504168056	0.171544272688882\\
5.3784594864955	0.17132162090764\\
5.38179393131044	0.17109925793056\\
5.38512837612538	0.170877183384375\\
5.38846282094031	0.170655396896291\\
5.39179726575525	0.170433898093986\\
5.39513171057019	0.17021268660561\\
5.39846615538513	0.169991762059782\\
5.40180060020007	0.169771124085596\\
5.405135045015	0.169550772312611\\
5.40846948982994	0.169330706370857\\
5.41180393464488	0.169110925890818\\
5.41513837945982	0.168891430503473\\
5.41847282427476	0.168672219840258\\
5.4218072690897	0.168453293533074\\
5.42514171390463	0.168234651214292\\
5.42847615871957	0.168016292516748\\
5.43181060353451	0.167798217073742\\
5.43514504834945	0.167580424519042\\
5.43847949316439	0.16736291448688\\
5.44181393797933	0.167145686611952\\
5.44514838279426	0.166928740529414\\
5.4484828276092	0.166712075874876\\
5.45181727242414	0.166495692284432\\
5.45515171723908	0.166279589394631\\
5.45848616205402	0.166063766842479\\
5.46182060686896	0.165848224265447\\
5.46515505168389	0.165632961301465\\
5.46848949649883	0.165417977588922\\
5.47182394131377	0.165203272766667\\
5.47515838612871	0.16498884647401\\
5.47849283094365	0.164774698350718\\
5.48182727575859	0.164560828037009\\
5.48516172057352	0.164347235173555\\
5.48849616538846	0.164133919401505\\
5.4918306102034	0.163920880362453\\
5.49516505501834	0.16370811769845\\
5.49849949983328	0.163495631052001\\
5.50183394464822	0.163283420066067\\
5.50516838946315	0.163071484384063\\
5.50850283427809	0.162859823649857\\
5.51183727909303	0.162648437507772\\
5.51517172390797	0.162437325602581\\
5.51850616872291	0.162226487579511\\
5.52184061353785	0.162015923084233\\
5.52517505835278	0.161805631762873\\
5.52850950316772	0.161595613262017\\
5.53184394798266	0.161385867228694\\
5.5351783927976	0.161176393310383\\
5.53851283761254	0.160967191155012\\
5.54184728242748	0.160758260410959\\
5.54518172724241	0.160549600727047\\
5.54851617205735	0.16034121175255\\
5.55185061687229	0.160133093137186\\
5.55518506168723	0.159925244531122\\
5.55851950650217	0.159717665584968\\
5.56185395131711	0.159510355949764\\
5.56518839613204	0.159303315277017\\
5.56852284094698	0.159096543218678\\
5.57185728576192	0.158890039427134\\
5.57519173057686	0.15868380355522\\
5.5785261753918	0.15847783525621\\
5.58186062020674	0.158272134183821\\
5.58519506502167	0.158066699992213\\
5.58852950983661	0.157861532335987\\
5.59186395465155	0.157656630870184\\
5.59519839946649	0.157451995250286\\
5.59853284428143	0.157247625132213\\
5.60186728909637	0.15704352017231\\
5.6052017339113	0.156839680027388\\
5.60853617872624	0.156636104354682\\
5.61187062354118	0.156432792811867\\
5.61520506835612	0.156229745057054\\
5.61853951317106	0.156026960748792\\
5.621873957986	0.155824439546064\\
5.62520840280093	0.15562218110829\\
5.62854284761587	0.155420185095325\\
5.63187729243081	0.155218451167459\\
5.63521173724575	0.155016978985414\\
5.63854618206069	0.154815768210345\\
5.64188062687563	0.154614818503833\\
5.64521507169056	0.154414129527908\\
5.6485495165055	0.154213700945024\\
5.65188396132044	0.154013532418065\\
5.65521840613538	0.153813623610349\\
5.65855285095032	0.153613974185622\\
5.66188729576526	0.153414583808062\\
5.66522174058019	0.153215452142273\\
5.66855618539513	0.153016578853293\\
5.67189063021007	0.152817963606584\\
5.67522507502501	0.152619606068039\\
5.67855951983995	0.152421505903969\\
5.68189396465489	0.152223662781118\\
5.68522840946982	0.152026076366662\\
5.68856285428476	0.1518287463282\\
5.6918972990997	0.151631672333755\\
5.69523174391464	0.151434854051773\\
5.69856618872958	0.151238291151129\\
5.70190063354451	0.151041983301117\\
5.70523507835945	0.150845930171458\\
5.70856952317439	0.150650131432294\\
5.71190396798933	0.15045458675419\\
5.71523841280427	0.150259295808133\\
5.71857285761921	0.150064258265519\\
5.72190730243415	0.149869473798181\\
5.72524174724908	0.14967494207837\\
5.72857619206402	0.149480662778755\\
5.73191063687896	0.149286635572423\\
5.7352450816939	0.14909286013288\\
5.73857952650884	0.148899336134051\\
5.74191397132377	0.148706063250279\\
5.74524841613871	0.148513041156324\\
5.74858286095365	0.148320269527363\\
5.75191730576859	0.148127748038988\\
5.75525175058353	0.147935476367209\\
5.75858619539847	0.147743454188434\\
5.7619206402134	0.147551681179512\\
5.76525508502834	0.147360157017697\\
5.76858952984328	0.147168881380654\\
5.77192397465822	0.146977853946464\\
5.77525841947316	0.146787074393619\\
5.7785928642881	0.146596542401024\\
5.78192730910303	0.146406257647995\\
5.78526175391797	0.146216219814262\\
5.78859619873291	0.146026428579961\\
5.79193064354785	0.145836883625643\\
5.79526508836279	0.145647584632267\\
5.79859953317773	0.145458531281199\\
5.80193397799266	0.145269723254207\\
5.8052684228076	0.145081160233484\\
5.80860286762254	0.144892841901623\\
5.81193731243748	0.144704767941624\\
5.81527175725242	0.144516938036893\\
5.81860620206736	0.144329351871246\\
5.82194064688229	0.1441420091289\\
5.82527509169723	0.143954909494481\\
5.82860953651217	0.143768052653019\\
5.83194398132711	0.143581438289947\\
5.83527842614205	0.143395066091104\\
5.83861287095699	0.143208935742731\\
5.84194731577192	0.143023046931465\\
5.84528176058686	0.142837399344345\\
5.8486162054018	0.142651992668828\\
5.85195065021674	0.142466826592764\\
5.85528509503168	0.142281900804403\\
5.85861953984662	0.142097214992396\\
5.86195398466155	0.141912768845793\\
5.86528842947649	0.141728562054045\\
5.86862287429143	0.141544594307001\\
5.87195731910637	0.141360865294909\\
5.87529176392131	0.141177374708414\\
5.87862620873625	0.14099412223856\\
5.88196065355118	0.140811107576788\\
5.88529509836612	0.140628330414926\\
5.88862954318106	0.140445790445208\\
5.891963987996	0.140263487360265\\
5.89529843281094	0.140081420853121\\
5.89863287762588	0.139899590617194\\
5.90196732244081	0.139717996346295\\
5.90530176725575	0.139536637734631\\
5.90863621207069	0.139355514476799\\
5.91197065688563	0.139174626267792\\
5.91530510170057	0.138993972802993\\
5.91863954651551	0.138813553778178\\
5.92197399133044	0.138633368889513\\
5.92530843614538	0.138453417833556\\
5.92864288096032	0.138273700307247\\
5.93197732577526	0.138094216007926\\
5.9353117705902	0.137914964633322\\
5.93864621540513	0.13773594588155\\
5.94198066022007	0.137557159451114\\
5.94531510503501	0.137378605040906\\
5.94864954984995	0.137200282350204\\
5.95198399466489	0.137022191078674\\
5.95531843947983	0.136844330926369\\
5.95865288429477	0.136666701593728\\
5.9619873291097	0.136489302781574\\
5.96532177392464	0.136312134191116\\
5.96865621873958	0.136135195523948\\
5.97199066355452	0.135958486482038\\
5.97532510836946	0.135782006767753\\
5.97865955318439	0.135605756083838\\
5.98199399799933	0.135429734133419\\
5.98532844281427	0.135253940620006\\
5.98866288762921	0.135078375247489\\
5.99199733244415	0.134903037720139\\
5.99533177725909	0.13472792774261\\
5.99866622207403	0.134553045019934\\
6.00200066688896	0.134378389257524\\
6.0053351117039	0.134203960161173\\
6.00866955651884	0.134029757437051\\
6.01200400133378	0.133855780791705\\
6.01533844614872	0.133682029932056\\
6.01867289096365	0.133508504565416\\
6.02200733577859	0.133335204399464\\
6.02534178059353	0.13316212914226\\
6.02867622540847	0.132989278502238\\
6.03201067022341	0.132816652188207\\
6.03534511503835	0.132644249909352\\
6.03867955985328	0.132472071375233\\
6.04201400466822	0.132300116295784\\
6.04534844948316	0.132128384381312\\
6.0486828942981	0.131956875342498\\
6.05201733911304	0.131785588890396\\
6.05535178392798	0.131614524736427\\
6.05868622874291	0.131443682592386\\
6.06202067355785	0.131273062170447\\
6.06535511837279	0.13110266318315\\
6.06868956318773	0.130932485343405\\
6.07202400800267	0.130762528364493\\
6.07535845281761	0.130592791960065\\
6.07869289763254	0.130423275844138\\
6.08202734244748	0.130253979731102\\
6.08536178726242	0.130084903335713\\
6.08869623207736	0.129916046373093\\
6.0920306768923	0.129747408558736\\
6.09536512170724	0.129578989608497\\
6.09869956652217	0.129410789238603\\
6.10203401133711	0.12924280716564\\
6.10536845615205	0.129075043106561\\
6.10870290096699	0.128907496778691\\
6.11203734578193	0.128740167899714\\
6.11537179059687	0.128573056187681\\
6.1187062354118	0.128406161361003\\
6.12204068022674	0.128239483138457\\
6.12537512504168	0.128073021239182\\
6.12870956985662	0.127906775382678\\
6.13204401467156	0.12774074528881\\
6.1353784594865	0.1275749306778\\
6.13871290430143	0.127409331270235\\
6.14204734911637	0.12724394678706\\
6.14538179393131	0.127078776949581\\
6.14871623874625	0.126913821479455\\
6.15205068356119	0.126749080098705\\
6.15538512837613	0.12658455252972\\
6.15871957319106	0.126420238495239\\
6.162054018006	0.126256137718363\\
6.16538846282094	0.126092249922546\\
6.16872290763588	0.125928574831601\\
6.17205735245082	0.125765112169698\\
6.17539179726576	0.125601861661361\\
6.17872624208069	0.125438823031473\\
6.18206068689563	0.125275996005267\\
6.18539513171057	0.125113380308335\\
6.18872957652551	0.124950975666622\\
6.19206402134045	0.124788781806425\\
6.19539846615539	0.124626798454393\\
6.19873291097032	0.124465025337528\\
6.20206735578526	0.12430346218319\\
6.2054018006002	0.124142108719088\\
6.20873624541514	0.123980964673283\\
6.21207069023008	0.123820029774185\\
6.21540513504501	0.123659303750556\\
6.21873957985995	0.123498786331509\\
6.22207402467489	0.123338477246505\\
6.22540846948983	0.123178376225356\\
6.22874291430477	0.123018482998221\\
6.23207735911971	0.122858797295609\\
6.23541180393465	0.122699318848377\\
6.23874624874958	0.122540047387729\\
6.24208069356452	0.122380982645212\\
6.24541513837946	0.122222124352724\\
6.2487495831944	0.122063472242512\\
6.25208402800934	0.121905026047164\\
6.25541847282427	0.121746785499617\\
6.25875291763921	0.12158875033315\\
6.26208736245415	0.121430920281389\\
6.26542180726909	0.121273295078301\\
6.26875625208403	0.121115874458199\\
6.27209069689897	0.12095865815574\\
6.2754251417139	0.12080164590592\\
6.27875958652884	0.120644837444082\\
6.28209403134378	0.120488232505907\\
6.28542847615872	0.12033183082742\\
6.28876292097366	0.120175632144983\\
6.2920973657886	0.1200196361953\\
6.29543181060353	0.11986384271542\\
6.29876625541847	0.119708251442729\\
6.30210070023341	0.119552862114951\\
6.30543514504835	0.119397674470151\\
6.30876958986329	0.11924268824673\\
6.31210403467823	0.119087903183429\\
6.31543847949316	0.118933319019327\\
6.3187729243081	0.118778935493837\\
6.32210736912304	0.118624752346713\\
6.32544181393798	0.118470769318042\\
6.32877625875292	0.118316986148249\\
6.33211070356786	0.118163402578094\\
6.33544514838279	0.118010018348667\\
6.33877959319773	0.117856833201397\\
6.34211403801267	0.11770384687805\\
6.34544848282761	0.117551059120724\\
6.34878292764255	0.117398469671848\\
6.35211737245749	0.117246078274188\\
6.35545181727242	0.117093884670838\\
6.35878626208736	0.116941888605227\\
6.3621207069023	0.116790089821115\\
6.36545515171724	0.116638488062592\\
6.36878959653218	0.116487083074082\\
6.37212404134712	0.116335874600336\\
6.37545848616205	0.116184862386437\\
6.37879293097699	0.116034046177797\\
6.38212737579193	0.115883425720152\\
6.38546182060687	0.115733000759573\\
6.38879626542181	0.11558277104246\\
6.39213071023675	0.115432736315539\\
6.39546515505168	0.115282896325864\\
6.39879959986662	0.115133250820815\\
6.40213404468156	0.1149837995481\\
6.4054684894965	0.114834542255752\\
6.40880293431144	0.114685478692131\\
6.41213737912638	0.11453660860592\\
6.41547182394131	0.114387931746131\\
6.41880626875625	0.114239447862098\\
6.42214071357119	0.114091156703479\\
6.42547515838613	0.113943058020256\\
6.42880960320107	0.113795151562736\\
6.43214404801601	0.113647437081546\\
6.43547849283094	0.113499914327635\\
6.43881293764588	0.113352583052278\\
6.44214738246082	0.113205443007071\\
6.44548182727576	0.11305849394393\\
6.4488162720907	0.112911735615093\\
6.45215071690563	0.112765167773117\\
6.45548516172057	0.112618790170881\\
6.45881960653551	0.112472602561581\\
6.46215405135045	0.112326604698734\\
6.46548849616539	0.112180796336178\\
6.46882294098033	0.112035177228065\\
6.47215738579527	0.111889747128868\\
6.4754918306102	0.111744505793377\\
6.47882627542514	0.111599452976699\\
6.48216072024008	0.111454588434259\\
6.48549516505502	0.111309911921789\\
6.48882960986996	0.111165423195349\\
6.49216405468489	0.111021122011312\\
6.49549849949983	0.110877008126367\\
6.49883294431477	0.110733081297515\\
6.50216738912971	0.110589341282073\\
6.50550183394465	0.110445787837671\\
6.50883627875959	0.110302420722252\\
6.51217072357452	0.110159239694076\\
6.51550516838946	0.110016244511711\\
6.5188396132044	0.109873434934041\\
6.52217405801934	0.10973081072026\\
6.52550850283428	0.109588371629874\\
6.52884294764922	0.109446117422702\\
6.53217739246415	0.109304047858871\\
6.53551183727909	0.109162162698818\\
6.53884628209403	0.109020461703291\\
6.54218072690897	0.108878944633351\\
6.54551517172391	0.108737611250364\\
6.54884961653885	0.108596461316008\\
6.55218406135378	0.108455494592268\\
6.55551850616872	0.108314710841437\\
6.55885295098366	0.108174109826116\\
6.5621873957986	0.108033691309212\\
6.56552184061354	0.107893455053941\\
6.56885628542848	0.107753400823824\\
6.57219073024341	0.107613528382689\\
6.57552517505835	0.107473837494669\\
6.57885961987329	0.107334327924203\\
6.58219406468823	0.107194999436035\\
6.58552850950317	0.107055851795212\\
6.58886295431811	0.106916884767085\\
6.59219739913304	0.10677809811731\\
6.59553184394798	0.106639491611848\\
6.59886628876292	0.106501065016962\\
6.60220073357786	0.106362818099216\\
6.6055351783928	0.106224750625477\\
6.60886962320774	0.106086862362916\\
6.61220406802267	0.105949153079001\\
6.61553851283761	0.105811622541506\\
6.61887295765255	0.105674270518502\\
6.62220740246749	0.105537096778361\\
6.62554184728243	0.105400101089758\\
6.62887629209737	0.105263283221663\\
6.6322107369123	0.105126642943348\\
6.63554518172724	0.104990180024384\\
6.63887962654218	0.104853894234636\\
6.64221407135712	0.10471778534427\\
6.64554851617206	0.104581853123752\\
6.648882960987	0.104446097343843\\
6.65221740580193	0.104310517775602\\
6.65555185061687	0.104175114190382\\
6.65888629543181	0.104039886359835\\
6.66222074024675	0.103904834055906\\
6.66555518506169	0.103769957050838\\
6.66888962987663	0.103635255117167\\
6.67222407469156	0.103500728027725\\
6.6755585195065	0.103366375555636\\
6.67889296432144	0.103232197474321\\
6.68222740913638	0.103098193557492\\
6.68556185395132	0.102964363579155\\
6.68889629876626	0.102830707313608\\
6.69223074358119	0.102697224535438\\
6.69556518839613	0.102563915019532\\
6.69889963321107	0.102430778541063\\
6.70223407802601	0.102297814875498\\
6.70556852284095	0.102165023798592\\
6.70890296765589	0.102032405086392\\
6.71223741247082	0.101899958515236\\
6.71557185728576	0.101767683861749\\
6.7189063021007	0.101635580902849\\
6.72224074691564	0.101503649415739\\
6.72557519173058	0.101371889177914\\
6.72890963654551	0.101240299967156\\
6.73224408136045	0.101108881561533\\
6.73557852617539	0.100977633739404\\
6.73891297099033	0.100846556279412\\
6.74224741580527	0.100715648960486\\
6.74558186062021	0.100584911561844\\
6.74891630543515	0.10045434386299\\
6.75225075025008	0.100323945643714\\
6.75558519506502	0.10019371668409\\
6.75891963987996	0.100063656764477\\
6.7622540846949	0.0999337656655185\\
6.76558852950984	0.0998040431681433\\
6.76892297432477	0.0996744890535629\\
6.77225741913971	0.0995451031032726\\
6.77559186395465	0.0994158850990507\\
6.77892630876959	0.0992868348229584\\
6.78226075358453	0.0991579520573391\\
6.78559519839947	0.0990292365848186\\
6.7889296432144	0.0989006881883037\\
6.79226408802934	0.0987723066509831\\
6.79559853284428	0.0986440917563261\\
6.79893297765922	0.0985160432880821\\
6.80226742247416	0.0983881610302812\\
6.8056018672891	0.0982604447672338\\
6.80893631210403	0.0981328942835293\\
6.81227075691897	0.0980055093640363\\
6.81560520173391	0.0978782897939021\\
6.81893964654885	0.0977512353585526\\
6.82227409136379	0.0976243458436916\\
6.82560853617873	0.0974976210353006\\
6.82894298099366	0.0973710607196384\\
6.8322774258086	0.097244664683241\\
6.83561187062354	0.0971184327129208\\
6.83894631543848	0.0969923645957665\\
6.84228076025342	0.0968664601191428\\
6.84561520506836	0.09674071907069\\
6.84894964988329	0.0966151412383236\\
6.85228409469823	0.0964897264102338\\
6.85561853951317	0.0963644743748834\\
6.85895298432811	0.0962393849210092\\
6.86228742914305	0.0961144578376266\\
6.86562187395799	0.0959896929140218\\
6.86895631877292	0.0958650899397539\\
6.87229076358786	0.0957406487046547\\
6.8756252084028	0.0956163689988285\\
6.87895965321774	0.0954922506126516\\
6.88229409803268	0.095368293336772\\
6.88562854284762	0.0952444969621089\\
6.88896298766255	0.0951208612798527\\
6.89229743247749	0.0949973860814642\\
6.89563187729243	0.0948740711586748\\
6.89896632210737	0.0947509163034855\\
6.90230076692231	0.0946279213081671\\
6.90563521173725	0.0945050859652597\\
6.90896965655218	0.0943824100675721\\
6.91230410136712	0.0942598934081816\\
6.91563854618206	0.0941375357804331\\
6.918972990997	0.0940153369779408\\
6.92230743581194	0.0938932967945857\\
6.92564188062688	0.0937714150245162\\
6.92897632544181	0.0936496914621471\\
6.93231077025675	0.09352812590216\\
6.93564521507169	0.0934067181395026\\
6.93897965988663	0.0932854679693883\\
6.94231410470157	0.093164375187296\\
6.94564854951651	0.0930434395889699\\
6.94898299433144	0.0929226609704186\\
6.95231743914638	0.0928020391279155\\
6.95565188396132	0.0926815738579978\\
6.95898632877626	0.0925612649574668\\
6.9623207735912	0.092441112223387\\
6.96565521840614	0.0923211154530858\\
6.96898966322107	0.0922012744441537\\
6.97232410803601	0.0920815889944434\\
6.97565855285095	0.0919620589020697\\
6.97899299766589	0.0918426839654091\\
6.98232744248083	0.0917234639830995\\
6.98566188729577	0.0916043987540398\\
6.9889963321107	0.0914854880773898\\
6.99233077692564	0.0913667317525694\\
6.99566522174058	0.0912481295792588\\
6.99899966655552	0.0911296813573977\\
7.00233411137046	0.0910113868871853\\
7.0056685561854	0.0908932459690799\\
7.00900300100033	0.0907752584037982\\
7.01233744581527	0.0906574239923157\\
7.01567189063021	0.0905397425358656\\
7.01900633544515	0.0904222138359389\\
7.02234078026009	0.0903048376942841\\
7.02567522507502	0.0901876139129066\\
7.02900966988996	0.090070542294068\\
7.0323441147049	0.0899536226402873\\
7.03567855951984	0.089836854754339\\
7.03901300433478	0.0897202384392533\\
7.04234744914972	0.0896037734983161\\
7.04568189396466	0.0894874597350679\\
7.04901633877959	0.0893712969533044\\
7.05235078359453	0.0892552849570753\\
7.05568522840947	0.0891394235506845\\
7.05901967322441	0.0890237125386899\\
7.06235411803935	0.0889081517259024\\
7.06568856285428	0.0887927409173863\\
7.06902300766922	0.0886774799184586\\
7.07235745248416	0.0885623685346886\\
7.0756918972991	0.0884474065718979\\
7.07902634211404	0.0883325938361598\\
7.08236078692898	0.0882179301337991\\
7.08569523174392	0.0881034152713911\\
7.08902967655885	0.0879890490557628\\
7.09236412137379	0.0878748312939915\\
7.09569856618873	0.0877607617934045\\
7.09903301100367	0.0876468403615792\\
7.10236745581861	0.0875330668063423\\
7.10570190063354	0.0874194409357697\\
7.10903634544848	0.0873059625581862\\
7.11237079026342	0.0871926314821652\\
7.11570523507836	0.0870794475165284\\
7.1190396798933	0.0869664104703452\\
7.12237412470824	0.0868535201529327\\
7.12570856952317	0.0867407763738555\\
7.12904301433811	0.0866281789429248\\
7.13237745915305	0.0865157276701987\\
7.13571190396799	0.0864034223659814\\
7.13904634878293	0.0862912628408234\\
7.14238079359787	0.0861792489055205\\
7.1457152384128	0.0860673803711141\\
7.14904968322774	0.0859556570488906\\
7.15238412804268	0.0858440787503812\\
7.15571857285762	0.0857326452873617\\
7.15905301767256	0.0856213564718515\\
7.1623874624875	0.0855102121161142\\
7.16572190730243	0.0853992120326567\\
7.16905635211737	0.0852883560342292\\
7.17239079693231	0.0851776439338245\\
7.17572524174725	0.0850670755446782\\
7.17905968656219	0.0849566506802679\\
7.18239413137713	0.0848463691543133\\
7.18572857619206	0.0847362307807754\\
7.189063021007	0.0846262353738569\\
7.19239746582194	0.0845163827480012\\
7.19573191063688	0.0844066727178922\\
7.19906635545182	0.0842971050984545\\
7.20240080026676	0.0841876797048526\\
7.20573524508169	0.0840783963524908\\
7.20906968989663	0.0839692548570158\\
7.21240413471157	0.0838602550343078\\
7.21573857952651	0.0837513967004884\\
7.21907302434145	0.0836426796719177\\
7.22240746915639	0.0835341037651939\\
7.22574191397132	0.0834256687971531\\
7.22907635878626	0.0833173745848692\\
7.2324108036012	0.083209220945653\\
7.23574524841614	0.0831012076970526\\
7.23907969323108	0.0829933346568524\\
7.24241413804602	0.0828856016430734\\
7.24574858286095	0.0827780084739725\\
7.24908302767589	0.0826705549680426\\
7.25241747249083	0.0825632409440115\\
7.25575191730577	0.0824560662208427\\
7.25908636212071	0.0823490306177341\\
7.26242080693565	0.0822421339541184\\
7.26575525175058	0.0821353760496623\\
7.26908969656552	0.0820287567242665\\
7.27242414138046	0.0819222757980652\\
7.2757585861954	0.081815933091426\\
7.27909303101034	0.0817097284249496\\
7.28242747582528	0.0816036616194693\\
7.28576192064021	0.0814977324960509\\
7.28909636545515	0.0813919408759921\\
7.29243081027009	0.0812862865808226\\
7.29576525508503	0.0811807694323035\\
7.29909969989997	0.081075389252427\\
7.3024341447149	0.0809701458634164\\
7.30576858952984	0.0808650390877255\\
7.30910303434478	0.0807600687480385\\
7.31243747915972	0.0806552346672694\\
7.31577192397466	0.0805505366685622\\
7.3191063687896	0.08044597457529\\
7.32244081360454	0.0803415482110553\\
7.32577525841947	0.0802372573996891\\
7.32910970323441	0.0801331019652513\\
7.33244414804935	0.0800290817320298\\
7.33577859286429	0.0799251965245415\\
7.33911303767923	0.0798214461675315\\
7.34244748249416	0.0797178304859687\\
7.3457819273091	0.0796143493050512\\
7.34911637212404	0.0795110024502036\\
7.35245081693898	0.0794077897470772\\
7.35578526175392	0.0793047110215493\\
7.35911970656886	0.0792017660997232\\
7.36245415138379	0.0790989548079278\\
7.36578859619873	0.0789962769727171\\
7.36912304101367	0.0788937324208702\\
7.37245748582861	0.0787913209793911\\
7.37579193064355	0.078689042475508\\
7.37912637545849	0.0785868967366733\\
7.38246082027342	0.0784848835905632\\
7.38579526508836	0.0783830028650776\\
7.3891297099033	0.0782812543883394\\
7.39246415471824	0.0781796379886948\\
7.39579859953318	0.0780781534947123\\
7.39913304434812	0.0779768007351832\\
7.40246748916305	0.0778755795391243\\
7.40580193397799	0.0777744897357681\\
7.40913637879293	0.077673531154571\\
7.41247082360787	0.0775727036252108\\
7.41580526842281	0.0774720069775865\\
7.41913971323775	0.0773714410418175\\
7.42247415805268	0.0772710056482439\\
7.42580860286762	0.0771707006274257\\
7.42914304768256	0.0770705258101427\\
7.4324774924975	0.0769704810273944\\
7.43581193731244	0.0768705661103993\\
7.43914638212738	0.0767707808905953\\
7.44248082694231	0.0766711251996385\\
7.44581527175725	0.0765715988694037\\
7.44914971657219	0.0764722017319837\\
7.45248416138713	0.0763729336196893\\
7.45581860620207	0.0762737943650485\\
7.45915305101701	0.0761747838008071\\
7.46248749583194	0.0760759017599274\\
7.46582194064688	0.0759771480755904\\
7.46915638546182	0.0758785225811921\\
7.47249083027676	0.0757800251103429\\
7.4758252750917	0.0756816554968706\\
7.47915971990664	0.0755834135748186\\
7.48249416472157	0.0754852991784454\\
7.48582860953651	0.0753873121422249\\
7.48916305435145	0.0752894523008453\\
7.49249749916639	0.0751917194892098\\
7.49583194398133	0.0750941135424353\\
7.49916638879627	0.0749966342958529\\
7.5025008336112	0.0748992815850074\\
7.50583527842614	0.0748020552456568\\
7.50916972324108	0.0747049551137722\\
7.51250416805602	0.0746079810255377\\
7.51583861287096	0.0745111328173498\\
7.5191730576859	0.0744144103258172\\
7.52250750250083	0.0743178133877609\\
7.52584194731577	0.0742213418402132\\
7.52917639213071	0.0741249955204186\\
7.53251083694565	0.0740287742658346\\
7.53584528176059	0.073932677914125\\
7.53917972657552	0.0738367063031665\\
7.54251417139046	0.0737408592710462\\
7.5458486162054	0.0736451366560612\\
7.54918306102034	0.0735495382967186\\
7.55251750583528	0.0734540640317346\\
7.55585195065022	0.0733587137000353\\
7.55918639546516	0.0732634871407551\\
7.56252084028009	0.0731683841932377\\
7.56585528509503	0.0730734046970349\\
7.56918972990997	0.0729785484919068\\
7.57252417472491	0.0728838154178215\\
7.57585861953985	0.0727892053149547\\
7.57919306435478	0.0726947180236892\\
7.58252750916972	0.0726003533846153\\
7.58586195398466	0.0725061112385299\\
7.5891963987996	0.0724119914264366\\
7.59253084361454	0.0723179937895452\\
7.59586528842948	0.0722241181692753\\
7.59919973324442	0.0721303644072465\\
7.60253417805935	0.0720367323452853\\
7.60586862287429	0.071943221825424\\
7.60920306768923	0.0718498326899\\
7.61253751250417	0.0717565647811556\\
7.61587195731911	0.0716634179418373\\
7.61920640213404	0.0715703920147957\\
7.62254084694898	0.0714774868430856\\
7.62587529176392	0.0713847022699653\\
7.62920973657886	0.0712920381388964\\
7.6325441813938	0.0711994942935437\\
7.63587862620874	0.0711070705777749\\
7.63921307102367	0.0710147668356602\\
7.64254751583861	0.0709225829114722\\
7.64588196065355	0.0708305186496855\\
7.64921640546849	0.0707385738949766\\
7.65255085028343	0.0706467484922234\\
7.65588529509837	0.0705550422865051\\
7.6592197399133	0.0704634551231022\\
7.66255418472824	0.0703719868474956\\
7.66588862954318	0.0702806373053668\\
7.66922307435812	0.0701894063426028\\
7.67255751917306	0.0700982938052856\\
7.675891963988	0.070007299539693\\
7.67922640880293	0.0699164233923064\\
7.68256085361787	0.0698256652098058\\
7.68589529843281	0.0697350248390706\\
7.68922974324775	0.0696445021271788\\
7.69256418806269	0.0695540969214067\\
7.69589863287763	0.0694638090692289\\
7.69923307769256	0.0693736384183178\\
7.7025675225075	0.0692835848165437\\
7.70590196732244	0.0691936481119741\\
7.70923641213738	0.0691038281528736\\
7.71257085695232	0.0690141247877039\\
7.71590530176726	0.0689245378651233\\
7.71923974658219	0.0688350672339863\\
7.72257419139713	0.0687457127433438\\
7.72590863621207	0.0686564742424423\\
7.72924308102701	0.0685673515807241\\
7.73257752584195	0.0684783446078269\\
7.73591197065689	0.0683894531735834\\
7.73924641547182	0.0683006771280211\\
7.74258086028676	0.0682120163213645\\
7.7459153051017	0.0681234706040335\\
7.74924974991664	0.0680350398266346\\
7.75258419473158	0.0679467238399724\\
7.75591863954652	0.0678585224950453\\
7.75925308436145	0.0677704356430449\\
7.76258752917639	0.0676824631353557\\
7.76592197399133	0.0675946048235555\\
7.76925641880627	0.0675068605594144\\
7.77259086362121	0.0674192301948949\\
7.77592530843615	0.0673317135821516\\
7.77925975325108	0.067244310573531\\
7.78259419806602	0.0671570210215713\\
7.78592864288096	0.0670698447790018\\
7.7892630876959	0.0669827816987431\\
7.79259753251084	0.0668958316339067\\
7.79593197732578	0.0668089944377945\\
7.79926642214071	0.0667222699638989\\
7.80260086695565	0.0666356580659026\\
7.80593531177059	0.0665491585976778\\
7.80926975658553	0.0664627714132865\\
7.81260420140047	0.0663764963669802\\
7.8159386462154	0.0662903333132001\\
7.81927309103034	0.0662042821065841\\
7.82260753584528	0.066118342601943\\
7.82594198066022	0.0660325146542833\\
7.82927642547516	0.0659467981187997\\
7.8326108702901	0.0658611928508751\\
7.83594531510504	0.0657756987060798\\
7.83927975991997	0.0656903155401715\\
7.84261420473491	0.0656050432090953\\
7.84594864954985	0.0655198815689831\\
7.84928309436479	0.0654348304761535\\
7.85261753917973	0.0653498897871116\\
7.85595198399466	0.0652650593585488\\
7.8592864288096	0.0651803390473423\\
7.86262087362454	0.0650957287105551\\
7.86595531843948	0.0650112282054358\\
7.86928976325442	0.0649268373894181\\
7.87262420806936	0.0648425561201207\\
7.87595865288429	0.0647583842553473\\
7.87929309769923	0.0646743216530859\\
7.88262754251417	0.0645903681715088\\
7.88596198732911	0.0645065236689726\\
7.88929643214405	0.0644227880040174\\
7.89263087695899	0.0643391610353748\\
7.89596532177392	0.0642556426219475\\
7.89929976658886	0.0641722326228242\\
7.9026342114038	0.0640889308972784\\
7.90596865621874	0.0640057373047659\\
7.90930310103368	0.063922651704925\\
7.91263754584862	0.0638396739575762\\
7.91597199066355	0.0637568039227218\\
7.91930643547849	0.0636740414605459\\
7.92264088029343	0.063591386431414\\
7.92597532510837	0.063508838695873\\
7.92930976992331	0.0634263981146503\\
7.93264421473825	0.0633440645486545\\
7.93597865955318	0.0632618378589745\\
7.93931310436812	0.0631797179068797\\
7.94264754918306	0.0630977045538191\\
7.945981993998	0.063015797661422\\
7.94931643881294	0.0629339970914969\\
7.95265088362788	0.0628523027060318\\
7.95598532844281	0.0627707143671939\\
7.95931977325775	0.0626892319373291\\
7.96265421807269	0.062607855278962\\
7.96598866288763	0.0625265842548006\\
7.96932310770257	0.0624454187277259\\
7.97265755251751	0.0623643585607941\\
7.97599199733244	0.0622834036172421\\
7.97932644214738	0.0622025537604844\\
7.98266088696232	0.0621218088541128\\
7.98599533177726	0.0620411687618962\\
7.9893297765922	0.06196063334778\\
7.99266422140714	0.0618802024758865\\
7.99599866622207	0.0617998760105142\\
7.99933311103701	0.0617196538161377\\
8.00266755585195	0.0616395357574076\\
8.00600200066689	0.06155952169915\\
8.00933644548183	0.0614796115063665\\
8.01267089029677	0.0613998050442339\\
8.0160053351117	0.0613201021781041\\
8.01933977992664	0.0612405027735035\\
8.02267422474158	0.0611610066961332\\
8.02600866955652	0.0610816138118684\\
8.02934311437146	0.0610023239867587\\
8.03267755918639	0.0609231370870273\\
8.03601200400133	0.060844052979071\\
8.03934644881627	0.0607650715294629\\
8.04268089363121	0.0606861926049499\\
8.04601533844615	0.0606074160724438\\
8.04934978326109	0.0605287417990336\\
8.05268422807602	0.0604501696519812\\
8.05601867289096	0.0603716994987205\\
8.0593531177059	0.0602933312068576\\
8.06268756252084	0.0602150646441702\\
8.06602200733578	0.0601368996786079\\
8.06935645215072	0.0600588361782914\\
8.07269089696566	0.059980874011513\\
8.07602534178059	0.0599030130467353\\
8.07935978659553	0.0598252531525921\\
8.08269423141047	0.0597475941978876\\
8.08602867622541	0.059670036051596\\
8.08936312104035	0.059592578582862\\
8.09269756585529	0.0595152216609997\\
8.09603201067022	0.0594379651554932\\
8.09936645548516	0.0593608089359955\\
8.1027009003001	0.0592837528723292\\
8.10603534511504	0.0592067968344858\\
8.10936978992998	0.0591299406926252\\
8.11270423474491	0.0590531843170773\\
8.11603867955985	0.0589765275783492\\
8.11937312437479	0.0588999703470966\\
8.12270756918973	0.0588235124941523\\
8.12604201400467	0.0587471538905171\\
8.12937645881961	0.0586708944073589\\
8.13271090363454	0.0585947339160131\\
8.13604534844948	0.0585186722879819\\
8.13937979326442	0.0584427093949343\\
8.14271423807936	0.0583668451087059\\
8.1460486828943	0.0582910793012986\\
8.14938312770924	0.0582154118448804\\
8.15271757252417	0.0581398426117854\\
8.15605201733911	0.058064371474513\\
8.15938646215405	0.0579889983057284\\
8.16272090696899	0.0579137229782621\\
8.16605535178393	0.0578385453651093\\
8.16938979659887	0.0577634653394303\\
8.17272424141381	0.0576884827745501\\
8.17605868622874	0.0576135975439578\\
8.17939313104368	0.057538809521307\\
8.18272757585862	0.057464118580415\\
8.18606202067356	0.0573895245952629\\
8.1893964654885	0.0573150274399958\\
8.19273091030344	0.0572406269889214\\
8.19606535511837	0.0571663231165111\\
8.19939979993331	0.057092115697399\\
8.20273424474825	0.0570180046063997\\
8.20606868956319	0.0569439897184603\\
8.20940313437813	0.0568700709087003\\
8.21273757919306	0.0567962480524036\\
8.216072024008	0.0567225210250159\\
8.21940646882294	0.0566488897021448\\
8.22274091363788	0.0565753539595589\\
8.22607535845282	0.0565019136731887\\
8.22940980326776	0.056428568719125\\
8.23274424808269	0.0563553189736199\\
8.23607869289763	0.0562821643130861\\
8.23941313771257	0.0562091046140964\\
8.24274758252751	0.056136139753384\\
8.24608202734245	0.0560632696078422\\
8.24941647215739	0.0559904940545238\\
8.25275091697232	0.0559178129706412\\
8.25608536178726	0.0558452262335665\\
8.2594198066022	0.0557727337208306\\
8.26275425141714	0.0557003353101234\\
8.26608869623208	0.0556280308792937\\
8.26942314104702	0.0555558203063487\\
8.27275758586195	0.055483703469454\\
8.27609203067689	0.0554116802469332\\
8.27942647549183	0.055339750517268\\
8.28276092030677	0.0552679141590976\\
8.28609536512171	0.0551961710512189\\
8.28942980993665	0.0551245210725987\\
8.29276425475158	0.055052964102345\\
8.29609869956652	0.0549815000197198\\
8.29943314438146	0.0549101287041481\\
8.3027675891964	0.0548388500352114\\
8.30610203401134	0.0547676638926477\\
8.30943647882628	0.0546965701563509\\
8.31277092364121	0.0546255687063707\\
8.31610536845615	0.0545546594229126\\
8.31943981327109	0.0544838421863377\\
8.32277425808603	0.0544131168771622\\
8.32610870290097	0.0543424833760575\\
8.3294431477159	0.0542719415638497\\
8.33277759253084	0.0542014913215197\\
8.33611203734578	0.0541311325302029\\
8.33944648216072	0.0540608650711889\\
8.34278092697566	0.0539906888259215\\
8.3461153717906	0.0539206036759982\\
8.34944981660554	0.0538506095031702\\
8.35278426142047	0.0537807061893423\\
8.35611870623541	0.0537108936165725\\
8.35945315105035	0.0536411716670719\\
8.36278759586529	0.0535715402232043\\
8.36612204068023	0.0535019991674864\\
8.36945648549517	0.0534325483825873\\
8.3727909303101	0.0533631877513283\\
8.37612537512504	0.0532939171566917\\
8.37945981993998	0.0532247364818081\\
8.38279426475492	0.053155645609944\\
8.38612870956986	0.0530866444245281\\
8.3894631543848	0.0530177328091404\\
8.39279759919973	0.0529489106475123\\
8.39613204401467	0.0528801778235257\\
8.39946648882961	0.0528115342212135\\
8.40280093364455	0.052742979724759\\
8.40613537845949	0.0526745142184958\\
8.40946982327442	0.0526061375869078\\
8.41280426808936	0.0525378497146285\\
8.4161387129043	0.0524696504864414\\
8.41947315771924	0.0524015397872796\\
8.42280760253418	0.0523335175022253\\
8.42614204734912	0.05226558351651\\
8.42947649216405	0.0521977377155141\\
8.43281093697899	0.0521299799847668\\
8.43614538179393	0.052062310209946\\
8.43947982660887	0.0519947282768778\\
8.44281427142381	0.0519272340715364\\
8.44614871623875	0.0518598274800443\\
8.44948316105368	0.0517925083886715\\
8.45281760586862	0.0517252766838358\\
8.45615205068356	0.0516581322521024\\
8.4594864954985	0.0515910749801836\\
8.46282094031344	0.0515241047549426\\
8.46615538512838	0.0514572214633983\\
8.46948982994332	0.0513904249926904\\
8.47282427475825	0.0513237152301184\\
8.47615871957319	0.0512570920631283\\
8.47949316438813	0.051190555379312\\
8.48282760920307	0.0511241050664074\\
8.48616205401801	0.051057741012298\\
8.48949649883294	0.0509914631050131\\
8.49283094364788	0.050925271232727\\
8.49616538846282	0.0508591652837594\\
8.49949983327776	0.0507931451465747\\
8.5028342780927	0.0507272107097823\\
8.50616872290764	0.050661361862136\\
8.50950316772257	0.0505955984925342\\
8.51283761253751	0.0505299204900193\\
8.51617205735245	0.0504643277437778\\
8.51950650216739	0.05039882014314\\
8.52284094698233	0.0503333975775799\\
8.52617539179727	0.0502680599367149\\
8.5295098366122	0.0502028071103056\\
8.53284428142714	0.0501376389882559\\
8.53617872624208	0.0500725554606124\\
8.53951317105702	0.0500075564175644\\
8.54284761587196	0.0499426417494438\\
8.5461820606869	0.0498778113467249\\
8.54951650550183	0.049813065100024\\
8.55285095031677	0.0497484029001177\\
8.55618539513171	0.0496838246378911\\
8.55951983994665	0.0496193302043859\\
8.56285428476159	0.0495549194907854\\
8.56618872957653	0.0494905923884144\\
8.56952317439146	0.0494263487887384\\
8.5728576192064	0.049362188583364\\
8.57619206402134	0.0492981116640384\\
8.57952650883628	0.0492341179226495\\
8.58286095365122	0.0491702072512252\\
8.58619539846616	0.0491063795419337\\
8.58952984328109	0.0490426346870834\\
8.59286428809603	0.048978972579122\\
8.59619873291097	0.0489153931106372\\
8.59953317772591	0.048851896174356\\
8.60286762254085	0.0487884816631444\\
8.60620206735578	0.0487251494700078\\
8.60953651217072	0.0486618994880902\\
8.61287095698566	0.0485987316106746\\
8.6162054018006	0.0485356457311822\\
8.61953984661554	0.0484726417431727\\
8.62287429143048	0.0484097195403439\\
8.62620873624541	0.0483468790165316\\
8.62954318106035	0.0482841200657092\\
8.63287762587529	0.0482214425819882\\
8.63621207069023	0.0481588464596169\\
8.63954651550517	0.048096331592995\\
8.64288096032011	0.0480338978766387\\
8.64621540513505	0.0479715452052039\\
8.64954984994998	0.0479092734734875\\
8.65288429476492	0.0478470825764228\\
8.65621873957986	0.0477849724090795\\
8.6595531843948	0.0477229428666636\\
8.66288762920974	0.047660993844517\\
8.66622207402468	0.0475991252381174\\
8.66955651883961	0.0475373369430784\\
8.67289096365455	0.0474756288551487\\
8.67622540846949	0.0474140008702128\\
8.67955985328443	0.04735245288429\\
8.68289429809937	0.0472909847935346\\
8.6862287429143	0.0472295964942359\\
8.68956318772924	0.0471682878828173\\
8.69289763254418	0.0471070588558374\\
8.69623207735912	0.0470459093099883\\
8.69956652217406	0.0469848391420968\\
8.702900966989	0.0469238482491232\\
8.70623541180393	0.0468629365281617\\
8.70956985661887	0.0468021038764401\\
8.71290430143381	0.0467413501913194\\
8.71623874624875	0.0466806753702941\\
8.71957319106369	0.0466200793109916\\
8.72290763587863	0.0465595619111721\\
8.72624208069356	0.0464991230687435\\
8.7295765255085	0.0464387626817322\\
8.73291097032344	0.046378480648284\\
8.73624541513838	0.046318276866689\\
8.73957985995332	0.0462581512353697\\
8.74291430476826	0.0461981036528801\\
8.7462487495832	0.0461381340179059\\
8.74958319439813	0.0460782422292645\\
8.75291763921307	0.0460184281859045\\
8.75625208402801	0.0459586917869057\\
8.75958652884295	0.0458990329314788\\
8.76292097365789	0.0458394515189655\\
8.76625541847282	0.0457799474488379\\
8.76958986328776	0.0457205206206988\\
8.7729243081027	0.0456611709342812\\
8.77625875291764	0.0456018982894483\\
8.77959319773258	0.0455427025861932\\
8.78292764254752	0.0454835837246389\\
8.78626208736245	0.0454245416050378\\
8.78959653217739	0.0453655761277721\\
8.79293097699233	0.0453066871933531\\
8.79626542180727	0.0452478747024212\\
8.79959986662221	0.0451891385557458\\
8.80293431143714	0.0451304786542252\\
8.80626875625208	0.0450718948988861\\
8.80960320106702	0.045013387190884\\
8.81293764588196	0.0449549554315022\\
8.8162720906969	0.0448965995221526\\
8.81960653551184	0.0448383193643747\\
8.82294098032678	0.0447801148598361\\
8.82627542514171	0.0447219859103317\\
8.82960986995665	0.0446639324177842\\
8.83294431477159	0.0446059542842433\\
8.83627875958653	0.0445480514119183\\
8.83961320440147	0.0444902237031022\\
8.84294764921641	0.0444324710602108\\
8.84628209403134	0.0443747933858018\\
8.84961653884628	0.0443171905825592\\
8.85295098366122	0.0442596625532938\\
8.85628542847616	0.0442022092009419\\
8.8596198732911	0.0441448304285665\\
8.86295431810604	0.0440875261393557\\
8.86628876292097	0.0440302962366239\\
8.86962320773591	0.0439731406238106\\
8.87295765255085	0.0439160592044807\\
8.87629209736579	0.0438590518823243\\
8.87962654218073	0.0438021185611565\\
8.88296098699566	0.0437452591449173\\
8.8862954318106	0.0436884735376713\\
8.88962987662554	0.0436317616436076\\
8.89296432144048	0.0435751233670398\\
8.89629876625542	0.0435185586124055\\
8.89963321107036	0.0434620672842664\\
8.90296765588529	0.0434056492873082\\
8.90630210070023	0.04334930452634\\
8.90963654551517	0.0432930329062949\\
8.91297099033011	0.0432368343322289\\
8.91630543514505	0.0431807087093216\\
8.91963987995999	0.0431246559428756\\
8.92297432477493	0.0430686759383161\\
8.92630876958986	0.0430127686011914\\
8.9296432144048	0.0429569338371723\\
8.93297765921974	0.0429011715520519\\
8.93631210403468	0.0428454816517458\\
8.93964654884962	0.0427898640422914\\
8.94298099366456	0.0427343186298483\\
8.94631543847949	0.0426788453207426\\
8.94964988329443	0.0426234440213506\\
8.95298432810937	0.0425681146381861\\
8.95631877292431	0.0425128570778953\\
8.95965321773925	0.0424576712472454\\
8.96298766255418	0.0424025570531249\\
8.96632210736912	0.042347514402543\\
8.96965655218406	0.0422925432026297\\
8.972990996999	0.0422376433606352\\
8.97632544181394	0.0421828147839307\\
8.97965988662888	0.042128057380007\\
8.98299433144381	0.0420733710564754\\
8.98632877625875	0.0420187557210668\\
8.98966322107369	0.0419642112816323\\
8.99299766588863	0.0419097376461421\\
8.99633211070357	0.0418553347226863\\
8.99966655551851	0.0418010024194738\\
9.00300100033344	0.0417467406448331\\
9.00633544514838	0.0416925493072115\\
9.00966988996332	0.0416384283151751\\
9.01300433477826	0.0415843775774087\\
9.0163387795932	0.0415303970027155\\
9.01967322440814	0.0414764865000174\\
9.02300766922307	0.0414226459783542\\
9.02634211403801	0.0413688753468838\\
9.02967655885295	0.0413151745148822\\
9.03301100366789	0.0412615433917429\\
9.03634544848283	0.0412079818869771\\
9.03967989329777	0.0411544899102135\\
9.0430143381127	0.041101067371198\\
9.04634878292764	0.0410477141797938\\
9.04968322774258	0.0409944302459808\\
9.05301767255752	0.040941215479856\\
9.05635211737246	0.0408880697916816\\
9.0596865621874	0.0408349930917497\\
9.06302100700233	0.0407819852905032\\
9.06635545181727	0.0407290462985053\\
9.06968989663221	0.0406761760264351\\
9.07302434144715	0.0406233743850879\\
9.07635878626209	0.0405706412853747\\
9.07969323107702	0.0405179766383219\\
9.08302767589196	0.0404653803550717\\
9.0863621207069	0.0404128523468816\\
9.08969656552184	0.040360392525124\\
9.09303101033678	0.0403080008012867\\
9.09636545515172	0.0402556770869721\\
9.09969989996666	0.0402034212938976\\
9.10303434478159	0.0401512333338949\\
9.10636878959653	0.0400991131189105\\
9.10970323441147	0.0400470605610047\\
9.11303767922641	0.0399950755723524\\
9.11637212404135	0.0399431580652423\\
9.11970656885629	0.0398913079520769\\
9.12304101367122	0.0398395251453725\\
9.12637545848616	0.0397878095577589\\
9.1297099033011	0.0397361611019793\\
9.13304434811604	0.03968457969089\\
9.13637879293098	0.0396330652374608\\
9.13971323774592	0.039581617654774\\
9.14304768256085	0.0395302368560251\\
9.14638212737579	0.039478922754522\\
9.14971657219073	0.0394276752636852\\
9.15305101700567	0.0393764942970477\\
9.15638546182061	0.0393253797682544\\
9.15971990663554	0.0392743315910627\\
9.16305435145048	0.0392233496793437\\
9.16638879626542	0.0391724339471214\\
9.16972324108036	0.0391215843084491\\
9.1730576858953	0.0390708006775312\\
9.17639213071024	0.0390200829686835\\
9.17972657552517	0.038969431096333\\
9.18306102034011	0.0389188449750176\\
9.18639546515505	0.0388683245193865\\
9.18972990996999	0.0388178696441993\\
9.19306435478493	0.0387674802643266\\
9.19639879959987	0.0387171562947492\\
9.19973324441481	0.0386668976505584\\
9.20306768922974	0.0386167042469557\\
9.20640213404468	0.0385665759992526\\
9.20973657885962	0.0385165128228705\\
9.21307102367456	0.0384665146333408\\
9.2164054684895	0.0384165813463043\\
9.21973991330444	0.0383667128775114\\
9.22307435811937	0.0383169091428218\\
9.22640880293431	0.0382671700582045\\
9.22974324774925	0.0382174955397374\\
9.23307769256419	0.0381678855036076\\
9.23641213737913	0.0381183398661107\\
9.23974658219406	0.038068858543651\\
9.243081027009	0.0380194414527415\\
9.24641547182394	0.0379700885100034\\
9.24974991663888	0.037920799632166\\
9.25308436145382	0.037871574736067\\
9.25641880626876	0.0378224137386518\\
9.25975325108369	0.0377733165569735\\
9.26308769589863	0.0377242831081932\\
9.26642214071357	0.0376753133095793\\
9.26975658552851	0.0376264070785075\\
9.27309103034345	0.0375775643324685\\
9.27642547515839	0.0375287849890834\\
9.27975991997332	0.0374800689660164\\
9.28309436478826	0.0374314161810719\\
9.2864288096032	0.0373828265521606\\
9.28976325441814	0.0373342999973003\\
9.29309769923308	0.0372858364346147\\
9.29643214404802	0.037237435782334\\
9.29976658886295	0.0371890979587947\\
9.30310103367789	0.037140822882439\\
9.30643547849283	0.0370926104718151\\
9.30976992330777	0.0370444606455769\\
9.31310436812271	0.0369963733224839\\
9.31643881293765	0.036948348421401\\
9.31977325775258	0.0369003858612986\\
9.32310770256752	0.0368524855612519\\
9.32644214738246	0.0368046474404416\\
9.3297765921974	0.0367568714181529\\
9.33311103701234	0.036709157413776\\
9.33644548182728	0.0366615053468057\\
9.33977992664221	0.0366139151368411\\
9.34311437145715	0.0365663867035859\\
9.34644881627209	0.0365189199668479\\
9.34978326108703	0.036471514846539\\
9.35311770590197	0.036424171262675\\
9.35645215071691	0.0363768891353757\\
9.35978659553184	0.0363296683848643\\
9.36312104034678	0.0362825089314678\\
9.36645548516172	0.0362354106956163\\
9.36978992997666	0.0361883735978436\\
9.3731243747916	0.0361413975587863\\
9.37645881960654	0.0360944824991842\\
9.37979326442147	0.0360476283398797\\
9.38312770923641	0.0360008350018314\\
9.38646215405135	0.035954102406108\\
9.38979659886629	0.0359074304738318\\
9.39313104368123	0.0358608191262557\\
9.39646548849617	0.0358142682847351\\
9.3997999333111	0.0357677778707274\\
9.40313437812604	0.0357213478057919\\
9.40646882294098	0.0356749780115897\\
9.40980326775592	0.0356286684098837\\
9.41313771257086	0.0355824189225383\\
9.4164721573858	0.0355362294715191\\
9.41980660220073	0.0354900999788934\\
9.42314104701567	0.0354440303668293\\
9.42647549183061	0.0353980205575962\\
9.42980993664555	0.035352070473564\\
9.43314438146049	0.0353061800372038\\
9.43647882627543	0.0352603491710872\\
9.43981327109036	0.035214577797886\\
9.4431477159053	0.0351688658403729\\
9.44648216072024	0.0351232132214203\\
9.44981660553518	0.0350776198640011\\
9.45315105035012	0.0350320856911879\\
9.45648549516505	0.0349866106261534\\
9.45981993997999	0.0349411945921698\\
9.46315438479493	0.0348958375126091\\
9.46648882960987	0.0348505393109424\\
9.46982327442481	0.0348052999107407\\
9.47315771923975	0.0347601192356735\\
9.47649216405468	0.0347149972095101\\
9.47982660886962	0.0346699337561181\\
9.48316105368456	0.0346249287994642\\
9.4864954984995	0.0345799822636139\\
9.48982994331444	0.034535094072731\\
9.49316438812938	0.0344902641511011\\
9.49649883294432	0.0344454924230965\\
9.49983327775925	0.0344007788131474\\
9.50316772257419	0.0343561232458112\\
9.50650216738913	0.0343115256457429\\
9.50983661220407	0.0342669859376954\\
9.51317105701901	0.0342225040465194\\
9.51650550183395	0.0341780798971629\\
9.51983994664888	0.0341337134146716\\
9.52317439146382	0.0340894045241883\\
9.52650883627876	0.034045153150953\\
9.5298432810937	0.0340009592203027\\
9.53317772590864	0.0339568226576713\\
9.53651217072357	0.0339127433885896\\
9.53984661553851	0.033868721338685\\
9.54318106035345	0.0338247564336814\\
9.54651550516839	0.0337808485993992\\
9.54984994998333	0.0337369977617549\\
9.55318439479827	0.0336932038467613\\
9.5565188396132	0.0336494667805272\\
9.55985328442814	0.0336057864892573\\
9.56318772924308	0.033562162899252\\
9.56652217405802	0.0335185959369076\\
9.56985661887296	0.0334750855287156\\
9.5731910636879	0.0334316316012632\\
9.57652550850283	0.0333882340812327\\
9.57985995331777	0.0333448928954016\\
9.58319439813271	0.0333016079706425\\
9.58652884294765	0.0332583792339227\\
9.58986328776259	0.0332152066123047\\
9.59319773257753	0.0331720900329452\\
9.59653217739247	0.0331290294230957\\
9.5998666222074	0.0330860247101021\\
9.60320106702234	0.0330430758214046\\
9.60653551183728	0.0330001826845374\\
9.60986995665222	0.032957345227129\\
9.61320440146716	0.0329145633769017\\
9.61653884628209	0.0328718370617201\\
9.61987329109703	0.0328291662094729\\
9.62320773591197	0.0327865507481442\\
9.62654218072691	0.0327439906058313\\
9.62987662554185	0.0327014857107248\\
9.63321107035679	0.0326590359911084\\
9.63654551517172	0.032616641375359\\
9.63987995998666	0.0325743017919463\\
9.6432144048016	0.0325320171694331\\
9.64654884961654	0.0324897874364748\\
9.64988329443148	0.0324476125218194\\
9.65321773924641	0.0324054923543073\\
9.65655218406135	0.0323634268628713\\
9.65988662887629	0.0323214159765366\\
9.66322107369123	0.0322794596244204\\
9.66655551850617	0.0322375577357318\\
9.66988996332111	0.032195710239772\\
9.67322440813605	0.0321539170659337\\
9.67655885295098	0.0321121781437016\\
9.67989329776592	0.0320704934026516\\
9.68322774258086	0.0320288627724511\\
9.6865621873958	0.0319872861828588\\
9.68989663221074	0.0319457635637246\\
9.69323107702568	0.0319042948449894\\
9.69656552184061	0.0318628799566851\\
9.69989996665555	0.0318215188289343\\
9.70323441147049	0.0317802113919504\\
9.70656885628543	0.0317389575760373\\
9.70990330110037	0.0316977573115894\\
9.71323774591531	0.0316566105290915\\
9.71657219073024	0.0316155171591183\\
9.71990663554518	0.0315744771323351\\
9.72324108036012	0.0315334903794968\\
9.72657552517506	0.0314925568314484\\
9.72990996999	0.0314516764191244\\
9.73324441480493	0.0314108490735493\\
9.73657885961987	0.0313700747258367\\
9.73991330443481	0.0313293533072613\\
9.74324774924975	0.0312886847490547\\
9.74658219406469	0.0312480689825968\\
9.74991663887963	0.0312075059393588\\
9.75325108369456	0.0311669955509008\\
9.7565855285095	0.0311265377488718\\
9.75991997332444	0.0310861324650095\\
9.76325441813938	0.0310457796311402\\
9.76658886295432	0.0310054791791786\\
9.76992330776926	0.0309652310411279\\
9.7732577525842	0.0309250351490796\\
9.77659219739913	0.0308848914352132\\
9.77992664221407	0.0308447998317962\\
9.78326108702901	0.0308047602711843\\
9.78659553184395	0.0307647726858206\\
9.78992997665889	0.0307248370082363\\
9.79326442147383	0.0306849531710497\\
9.79659886628876	0.030645121106967\\
9.7999333111037	0.0306053407487815\\
9.80326775591864	0.0305656120293737\\
9.80660220073358	0.0305259348817115\\
9.80993664554852	0.0304863092388495\\
9.81327109036345	0.0304467350339292\\
9.81660553517839	0.0304072122001792\\
9.81993997999333	0.0303677406709143\\
9.82327442480827	0.0303283203795363\\
9.82660886962321	0.030288951259533\\
9.82994331443815	0.0302496332444789\\
9.83327775925308	0.0302103662680346\\
9.83661220406802	0.0301711502639466\\
9.83994664888296	0.0301319851660477\\
9.8432810936979	0.0300928709082564\\
9.84661553851284	0.0300538074245769\\
9.84994998332778	0.0300147946490993\\
9.85328442814271	0.0299758325159989\\
9.85661887295765	0.0299369209595368\\
9.85995331777259	0.0298980599140742\\
9.86328776258753	0.0298592493140816\\
9.86662220740247	0.0298204890940291\\
9.86995665221741	0.0297817791885187\\
9.87329109703234	0.0297431195322371\\
9.87662554184728	0.0297045100599561\\
9.87995998666222	0.0296659507065317\\
9.88329443147716	0.029627441406905\\
9.8866288762921	0.0295889820961012\\
9.88996332110704	0.0295505727092299\\
9.89329776592197	0.0295122131814849\\
9.89663221073691	0.0294739034481443\\
9.89996665555185	0.0294356434445699\\
9.90330110036679	0.0293974331062076\\
9.90663554518173	0.0293592723685871\\
9.90996998999667	0.0293211611673218\\
9.9133044348116	0.0292830994381085\\
9.91663887962654	0.0292450871167277\\
9.91997332444148	0.0292071241390429\\
9.92330776925642	0.0291692104410013\\
9.92664221407136	0.0291313459586328\\
9.92997665888629	0.0290935306280508\\
9.93331110370123	0.0290557643854511\\
9.93664554851617	0.0290180471671126\\
9.93997999333111	0.028980378909397\\
9.94331443814605	0.0289427595487485\\
9.94664888296099	0.0289051890216935\\
9.94998332777593	0.0288676672648413\\
9.95331777259086	0.0288301942148832\\
9.9566522174058	0.0287927698085925\\
9.95998666222074	0.0287553939828249\\
9.96332110703568	0.0287180666745178\\
9.96665555185062	0.0286807878206907\\
9.96998999666556	0.0286435573584445\\
9.97332444148049	0.0286063752249621\\
9.97665888629543	0.0285692413575076\\
9.97999333111037	0.0285321556934267\\
9.98332777592531	0.0284951181701486\\
9.98666222074025	0.028458128725184\\
9.98999666555519	0.028421187296122\\
9.99333111037012	0.0283842938206343\\
9.99666555518506	0.0283474482364739\\
10	0.0283106504814748\\
};
\addlegendentry{Reduced model (r = 2)}

\end{axis}
\end{tikzpicture}%
